Post-Prognostics Decision for Optimizing the Commitment of Fuel Cell Systems

In a post-prognostics decision context, this paper addresses the problem of maximizing the useful life of a platform composed of several parallel machines under service constraint. Application on multi-stack fuel cell systems is considered. In order to propose a solution to the insufficient durability of fuel cells, the purpose is to define a commitment strategy by determining at each time the contribution of each fuel cell stack to the global output so as to satisfy the demand as long as possible. A relaxed version of the problem is introduced, which makes it potentially solvable for very large instances. Results based on computational experiments illustrate the efficiency of the new approach, based on the Mirror Prox algorithm, when compared with a simple method of successive projections onto the constraint sets associated with the problem.

==> Resultats_JRR/ProgFCContinu_ProjectionsRULgrands_meth0_tri1_projfmax1/M-200/InitialData.txt <==
#	 M=200	 methode=0	 tri=1	 deltaT=250.000000	 coeferreursigma=0.010000Sigma	 nbtests=20	 ITmain=100
Test 1:
FC1: Fmin1 = 72.00, Fmax01 = 478.00, Fnom1 = 359.00, a1 = -0.2446, RULFmin1 = 1660.00
FC2: Fmin2 = 77.00, Fmax02 = 516.00, Fnom2 = 387.00, a2 = -0.2958, RULFmin2 = 1484.00
FC3: Fmin3 = 77.00, Fmax03 = 514.00, Fnom3 = 386.00, a3 = -0.3460, RULFmin3 = 1263.00
FC4: Fmin4 = 73.00, Fmax04 = 489.00, Fnom4 = 367.00, a4 = -0.2381, RULFmin4 = 1747.00
FC5: Fmin5 = 73.00, Fmax05 = 484.00, Fnom5 = 363.00, a5 = -0.3241, RULFmin5 = 1268.00
FC6: Fmin6 = 79.00, Fmax06 = 524.00, Fnom6 = 393.00, a6 = -0.3681, RULFmin6 = 1209.00
FC7: Fmin7 = 74.00, Fmax07 = 495.00, Fnom7 = 371.00, a7 = -0.3087, RULFmin7 = 1364.00
FC8: Fmin8 = 77.00, Fmax08 = 513.00, Fnom8 = 385.00, a8 = -0.3141, RULFmin8 = 1388.00
FC9: Fmin9 = 72.00, Fmax09 = 479.00, Fnom9 = 359.00, a9 = -0.2969, RULFmin9 = 1371.00
FC10: Fmin10 = 74.00, Fmax010 = 490.00, Fnom10 = 368.00, a10 = -0.2447, RULFmin10 = 1700.00
FC11: Fmin11 = 76.00, Fmax011 = 506.00, Fnom11 = 380.00, a11 = -0.2666, RULFmin11 = 1613.00
FC12: Fmin12 = 75.00, Fmax012 = 498.00, Fnom12 = 374.00, a12 = -0.3428, RULFmin12 = 1234.00
FC13: Fmin13 = 73.00, Fmax013 = 486.00, Fnom13 = 365.00, a13 = -0.3098, RULFmin13 = 1333.00
FC14: Fmin14 = 76.00, Fmax014 = 508.00, Fnom14 = 381.00, a14 = -0.2931, RULFmin14 = 1474.00
FC15: Fmin15 = 76.00, Fmax015 = 509.00, Fnom15 = 382.00, a15 = -0.2718, RULFmin15 = 1593.00
FC16: Fmin16 = 78.00, Fmax016 = 523.00, Fnom16 = 392.00, a16 = -0.3609, RULFmin16 = 1233.00
FC17: Fmin17 = 73.00, Fmax017 = 489.00, Fnom17 = 367.00, a17 = -0.3028, RULFmin17 = 1374.00
FC18: Fmin18 = 76.00, Fmax018 = 506.00, Fnom18 = 380.00, a18 = -0.2823, RULFmin18 = 1523.00
FC19: Fmin19 = 74.00, Fmax019 = 494.00, Fnom19 = 371.00, a19 = -0.3454, RULFmin19 = 1216.00
FC20: Fmin20 = 74.00, Fmax020 = 495.00, Fnom20 = 371.00, a20 = -0.2942, RULFmin20 = 1431.00
FC21: Fmin21 = 78.00, Fmax021 = 523.00, Fnom21 = 392.00, a21 = -0.2723, RULFmin21 = 1634.00
FC22: Fmin22 = 78.00, Fmax022 = 522.00, Fnom22 = 392.00, a22 = -0.2606, RULFmin22 = 1704.00
FC23: Fmin23 = 78.00, Fmax023 = 523.00, Fnom23 = 392.00, a23 = -0.3054, RULFmin23 = 1457.00
FC24: Fmin24 = 74.00, Fmax024 = 494.00, Fnom24 = 371.00, a24 = -0.2552, RULFmin24 = 1646.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2840, RULFmin25 = 1472.00
FC26: Fmin26 = 76.00, Fmax026 = 508.00, Fnom26 = 381.00, a26 = -0.3576, RULFmin26 = 1208.00
FC27: Fmin27 = 72.00, Fmax027 = 477.00, Fnom27 = 358.00, a27 = -0.2549, RULFmin27 = 1589.00
FC28: Fmin28 = 73.00, Fmax028 = 486.00, Fnom28 = 365.00, a28 = -0.2549, RULFmin28 = 1620.00
FC29: Fmin29 = 74.00, Fmax029 = 496.00, Fnom29 = 372.00, a29 = -0.2834, RULFmin29 = 1489.00
FC30: Fmin30 = 72.00, Fmax030 = 478.00, Fnom30 = 359.00, a30 = -0.3005, RULFmin30 = 1351.00
FC31: Fmin31 = 77.00, Fmax031 = 514.00, Fnom31 = 386.00, a31 = -0.3190, RULFmin31 = 1370.00
FC32: Fmin32 = 78.00, Fmax032 = 518.00, Fnom32 = 389.00, a32 = -0.2747, RULFmin32 = 1602.00
FC33: Fmin33 = 72.00, Fmax033 = 482.00, Fnom33 = 362.00, a33 = -0.2320, RULFmin33 = 1767.00
FC34: Fmin34 = 72.00, Fmax034 = 480.00, Fnom34 = 360.00, a34 = -0.2607, RULFmin34 = 1565.00
FC35: Fmin35 = 73.00, Fmax035 = 488.00, Fnom35 = 366.00, a35 = -0.2705, RULFmin35 = 1534.00
FC36: Fmin36 = 71.00, Fmax036 = 476.00, Fnom36 = 357.00, a36 = -0.2297, RULFmin36 = 1763.00
FC37: Fmin37 = 78.00, Fmax037 = 517.00, Fnom37 = 388.00, a37 = -0.2978, RULFmin37 = 1474.00
FC38: Fmin38 = 76.00, Fmax038 = 505.00, Fnom38 = 379.00, a38 = -0.3563, RULFmin38 = 1204.00
FC39: Fmin39 = 78.00, Fmax039 = 522.00, Fnom39 = 392.00, a39 = -0.2731, RULFmin39 = 1626.00
FC40: Fmin40 = 75.00, Fmax040 = 500.00, Fnom40 = 375.00, a40 = -0.3042, RULFmin40 = 1397.00
FC41: Fmin41 = 74.00, Fmax041 = 494.00, Fnom41 = 371.00, a41 = -0.2968, RULFmin41 = 1415.00
FC42: Fmin42 = 73.00, Fmax042 = 487.00, Fnom42 = 365.00, a42 = -0.3180, RULFmin42 = 1302.00
FC43: Fmin43 = 76.00, Fmax043 = 505.00, Fnom43 = 379.00, a43 = -0.2957, RULFmin43 = 1451.00
FC44: Fmin44 = 74.00, Fmax044 = 491.00, Fnom44 = 368.00, a44 = -0.2722, RULFmin44 = 1532.00
FC45: Fmin45 = 75.00, Fmax045 = 498.00, Fnom45 = 374.00, a45 = -0.2905, RULFmin45 = 1456.00
FC46: Fmin46 = 77.00, Fmax046 = 511.00, Fnom46 = 383.00, a46 = -0.2519, RULFmin46 = 1723.00
FC47: Fmin47 = 77.00, Fmax047 = 516.00, Fnom47 = 387.00, a47 = -0.3451, RULFmin47 = 1272.00
FC48: Fmin48 = 79.00, Fmax048 = 525.00, Fnom48 = 394.00, a48 = -0.3425, RULFmin48 = 1302.00
FC49: Fmin49 = 73.00, Fmax049 = 486.00, Fnom49 = 365.00, a49 = -0.2405, RULFmin49 = 1717.00
FC50: Fmin50 = 75.00, Fmax050 = 503.00, Fnom50 = 377.00, a50 = -0.3397, RULFmin50 = 1260.00
FC51: Fmin51 = 72.00, Fmax051 = 477.00, Fnom51 = 358.00, a51 = -0.3169, RULFmin51 = 1278.00
FC52: Fmin52 = 78.00, Fmax052 = 522.00, Fnom52 = 392.00, a52 = -0.3101, RULFmin52 = 1432.00
FC53: Fmin53 = 73.00, Fmax053 = 488.00, Fnom53 = 366.00, a53 = -0.3242, RULFmin53 = 1280.00
FC54: Fmin54 = 76.00, Fmax054 = 504.00, Fnom54 = 378.00, a54 = -0.2673, RULFmin54 = 1601.00
FC55: Fmin55 = 74.00, Fmax055 = 493.00, Fnom55 = 370.00, a55 = -0.2786, RULFmin55 = 1504.00
FC56: Fmin56 = 73.00, Fmax056 = 488.00, Fnom56 = 366.00, a56 = -0.2941, RULFmin56 = 1411.00
FC57: Fmin57 = 73.00, Fmax057 = 484.00, Fnom57 = 363.00, a57 = -0.2886, RULFmin57 = 1424.00
FC58: Fmin58 = 75.00, Fmax058 = 503.00, Fnom58 = 377.00, a58 = -0.2853, RULFmin58 = 1500.00
FC59: Fmin59 = 78.00, Fmax059 = 520.00, Fnom59 = 390.00, a59 = -0.3336, RULFmin59 = 1325.00
FC60: Fmin60 = 72.00, Fmax060 = 477.00, Fnom60 = 358.00, a60 = -0.3277, RULFmin60 = 1236.00
FC61: Fmin61 = 72.00, Fmax061 = 479.00, Fnom61 = 359.00, a61 = -0.2468, RULFmin61 = 1649.00
FC62: Fmin62 = 72.00, Fmax062 = 479.00, Fnom62 = 359.00, a62 = -0.2918, RULFmin62 = 1395.00
FC63: Fmin63 = 73.00, Fmax063 = 489.00, Fnom63 = 367.00, a63 = -0.3212, RULFmin63 = 1295.00
FC64: Fmin64 = 74.00, Fmax064 = 490.00, Fnom64 = 368.00, a64 = -0.2384, RULFmin64 = 1745.00
FC65: Fmin65 = 73.00, Fmax065 = 484.00, Fnom65 = 363.00, a65 = -0.2337, RULFmin65 = 1759.00
FC66: Fmin66 = 74.00, Fmax066 = 496.00, Fnom66 = 372.00, a66 = -0.2521, RULFmin66 = 1674.00
FC67: Fmin67 = 75.00, Fmax067 = 501.00, Fnom67 = 376.00, a67 = -0.2496, RULFmin67 = 1707.00
FC68: Fmin68 = 77.00, Fmax068 = 510.00, Fnom68 = 383.00, a68 = -0.2747, RULFmin68 = 1576.00
FC69: Fmin69 = 71.00, Fmax069 = 476.00, Fnom69 = 357.00, a69 = -0.2958, RULFmin69 = 1369.00
FC70: Fmin70 = 79.00, Fmax070 = 524.00, Fnom70 = 393.00, a70 = -0.3343, RULFmin70 = 1331.00
FC71: Fmin71 = 76.00, Fmax071 = 509.00, Fnom71 = 382.00, a71 = -0.3354, RULFmin71 = 1291.00
FC72: Fmin72 = 78.00, Fmax072 = 522.00, Fnom72 = 392.00, a72 = -0.3012, RULFmin72 = 1474.00
FC73: Fmin73 = 77.00, Fmax073 = 510.00, Fnom73 = 383.00, a73 = -0.2623, RULFmin73 = 1651.00
FC74: Fmin74 = 72.00, Fmax074 = 483.00, Fnom74 = 362.00, a74 = -0.2655, RULFmin74 = 1548.00
FC75: Fmin75 = 73.00, Fmax075 = 486.00, Fnom75 = 365.00, a75 = -0.2692, RULFmin75 = 1534.00
FC76: Fmin76 = 78.00, Fmax076 = 523.00, Fnom76 = 392.00, a76 = -0.2720, RULFmin76 = 1636.00
FC77: Fmin77 = 75.00, Fmax077 = 501.00, Fnom77 = 376.00, a77 = -0.2407, RULFmin77 = 1770.00
FC78: Fmin78 = 75.00, Fmax078 = 503.00, Fnom78 = 377.00, a78 = -0.2898, RULFmin78 = 1477.00
FC79: Fmin79 = 78.00, Fmax079 = 522.00, Fnom79 = 392.00, a79 = -0.2732, RULFmin79 = 1625.00
FC80: Fmin80 = 73.00, Fmax080 = 487.00, Fnom80 = 365.00, a80 = -0.2832, RULFmin80 = 1462.00
FC81: Fmin81 = 73.00, Fmax081 = 489.00, Fnom81 = 367.00, a81 = -0.2638, RULFmin81 = 1577.00
FC82: Fmin82 = 77.00, Fmax082 = 514.00, Fnom82 = 386.00, a82 = -0.2782, RULFmin82 = 1571.00
FC83: Fmin83 = 72.00, Fmax083 = 480.00, Fnom83 = 360.00, a83 = -0.3380, RULFmin83 = 1207.00
FC84: Fmin84 = 72.00, Fmax084 = 483.00, Fnom84 = 362.00, a84 = -0.2755, RULFmin84 = 1492.00
FC85: Fmin85 = 75.00, Fmax085 = 499.00, Fnom85 = 374.00, a85 = -0.2379, RULFmin85 = 1782.00
FC86: Fmin86 = 72.00, Fmax086 = 483.00, Fnom86 = 362.00, a86 = -0.3272, RULFmin86 = 1256.00
FC87: Fmin87 = 74.00, Fmax087 = 491.00, Fnom87 = 368.00, a87 = -0.2972, RULFmin87 = 1403.00
FC88: Fmin88 = 76.00, Fmax088 = 508.00, Fnom88 = 381.00, a88 = -0.2404, RULFmin88 = 1797.00
FC89: Fmin89 = 74.00, Fmax089 = 492.00, Fnom89 = 369.00, a89 = -0.2913, RULFmin89 = 1435.00
FC90: Fmin90 = 75.00, Fmax090 = 497.00, Fnom90 = 373.00, a90 = -0.3036, RULFmin90 = 1390.00
FC91: Fmin91 = 75.00, Fmax091 = 503.00, Fnom91 = 377.00, a91 = -0.2406, RULFmin91 = 1779.00
FC92: Fmin92 = 77.00, Fmax092 = 514.00, Fnom92 = 386.00, a92 = -0.3227, RULFmin92 = 1354.00
FC93: Fmin93 = 72.00, Fmax093 = 478.00, Fnom93 = 359.00, a93 = -0.2906, RULFmin93 = 1397.00
FC94: Fmin94 = 72.00, Fmax094 = 483.00, Fnom94 = 362.00, a94 = -0.2842, RULFmin94 = 1446.00
FC95: Fmin95 = 77.00, Fmax095 = 512.00, Fnom95 = 384.00, a95 = -0.3511, RULFmin95 = 1239.00
FC96: Fmin96 = 74.00, Fmax096 = 490.00, Fnom96 = 368.00, a96 = -0.2453, RULFmin96 = 1696.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.2814, RULFmin97 = 1439.00
FC98: Fmin98 = 77.00, Fmax098 = 510.00, Fnom98 = 383.00, a98 = -0.3370, RULFmin98 = 1285.00
FC99: Fmin99 = 77.00, Fmax099 = 515.00, Fnom99 = 386.00, a99 = -0.2819, RULFmin99 = 1554.00
FC100: Fmin100 = 76.00, Fmax0100 = 504.00, Fnom100 = 378.00, a100 = -0.3180, RULFmin100 = 1346.00
FC101: Fmin101 = 73.00, Fmax0101 = 488.00, Fnom101 = 366.00, a101 = -0.3227, RULFmin101 = 1286.00
FC102: Fmin102 = 74.00, Fmax0102 = 490.00, Fnom102 = 368.00, a102 = -0.3358, RULFmin102 = 1239.00
FC103: Fmin103 = 75.00, Fmax0103 = 497.00, Fnom103 = 373.00, a103 = -0.2414, RULFmin103 = 1748.00
FC104: Fmin104 = 75.00, Fmax0104 = 501.00, Fnom104 = 376.00, a104 = -0.3170, RULFmin104 = 1344.00
FC105: Fmin105 = 76.00, Fmax0105 = 509.00, Fnom105 = 382.00, a105 = -0.2875, RULFmin105 = 1506.00
FC106: Fmin106 = 77.00, Fmax0106 = 514.00, Fnom106 = 386.00, a106 = -0.3311, RULFmin106 = 1320.00
FC107: Fmin107 = 78.00, Fmax0107 = 520.00, Fnom107 = 390.00, a107 = -0.2945, RULFmin107 = 1501.00
FC108: Fmin108 = 77.00, Fmax0108 = 512.00, Fnom108 = 384.00, a108 = -0.2644, RULFmin108 = 1645.00
FC109: Fmin109 = 75.00, Fmax0109 = 499.00, Fnom109 = 374.00, a109 = -0.2670, RULFmin109 = 1588.00
FC110: Fmin110 = 77.00, Fmax0110 = 513.00, Fnom110 = 385.00, a110 = -0.3447, RULFmin110 = 1265.00
FC111: Fmin111 = 71.00, Fmax0111 = 476.00, Fnom111 = 357.00, a111 = -0.3240, RULFmin111 = 1250.00
FC112: Fmin112 = 77.00, Fmax0112 = 510.00, Fnom112 = 383.00, a112 = -0.2706, RULFmin112 = 1600.00
FC113: Fmin113 = 72.00, Fmax0113 = 480.00, Fnom113 = 360.00, a113 = -0.3027, RULFmin113 = 1348.00
FC114: Fmin114 = 77.00, Fmax0114 = 513.00, Fnom114 = 385.00, a114 = -0.2623, RULFmin114 = 1662.00
FC115: Fmin115 = 72.00, Fmax0115 = 480.00, Fnom115 = 360.00, a115 = -0.3020, RULFmin115 = 1351.00
FC116: Fmin116 = 73.00, Fmax0116 = 484.00, Fnom116 = 363.00, a116 = -0.2764, RULFmin116 = 1487.00
FC117: Fmin117 = 77.00, Fmax0117 = 512.00, Fnom117 = 384.00, a117 = -0.2862, RULFmin117 = 1520.00
FC118: Fmin118 = 76.00, Fmax0118 = 509.00, Fnom118 = 382.00, a118 = -0.3315, RULFmin118 = 1306.00
FC119: Fmin119 = 74.00, Fmax0119 = 495.00, Fnom119 = 371.00, a119 = -0.2801, RULFmin119 = 1503.00
FC120: Fmin120 = 74.00, Fmax0120 = 492.00, Fnom120 = 369.00, a120 = -0.3475, RULFmin120 = 1203.00
FC121: Fmin121 = 77.00, Fmax0121 = 514.00, Fnom121 = 386.00, a121 = -0.3171, RULFmin121 = 1378.00
FC122: Fmin122 = 75.00, Fmax0122 = 499.00, Fnom122 = 374.00, a122 = -0.2427, RULFmin122 = 1747.00
FC123: Fmin123 = 79.00, Fmax0123 = 524.00, Fnom123 = 393.00, a123 = -0.3624, RULFmin123 = 1228.00
FC124: Fmin124 = 72.00, Fmax0124 = 480.00, Fnom124 = 360.00, a124 = -0.3210, RULFmin124 = 1271.00
FC125: Fmin125 = 72.00, Fmax0125 = 479.00, Fnom125 = 359.00, a125 = -0.2298, RULFmin125 = 1771.00
FC126: Fmin126 = 75.00, Fmax0126 = 502.00, Fnom126 = 377.00, a126 = -0.2613, RULFmin126 = 1634.00
FC127: Fmin127 = 78.00, Fmax0127 = 522.00, Fnom127 = 392.00, a127 = -0.2980, RULFmin127 = 1490.00
FC128: Fmin128 = 74.00, Fmax0128 = 494.00, Fnom128 = 371.00, a128 = -0.3491, RULFmin128 = 1203.00
FC129: Fmin129 = 77.00, Fmax0129 = 516.00, Fnom129 = 387.00, a129 = -0.3021, RULFmin129 = 1453.00
FC130: Fmin130 = 73.00, Fmax0130 = 486.00, Fnom130 = 365.00, a130 = -0.2301, RULFmin130 = 1795.00
FC131: Fmin131 = 72.00, Fmax0131 = 480.00, Fnom131 = 360.00, a131 = -0.2480, RULFmin131 = 1645.00
FC132: Fmin132 = 75.00, Fmax0132 = 503.00, Fnom132 = 377.00, a132 = -0.3161, RULFmin132 = 1354.00
FC133: Fmin133 = 74.00, Fmax0133 = 491.00, Fnom133 = 368.00, a133 = -0.3371, RULFmin133 = 1237.00
FC134: Fmin134 = 77.00, Fmax0134 = 510.00, Fnom134 = 383.00, a134 = -0.3265, RULFmin134 = 1326.00
FC135: Fmin135 = 75.00, Fmax0135 = 499.00, Fnom135 = 374.00, a135 = -0.2404, RULFmin135 = 1764.00
FC136: Fmin136 = 74.00, Fmax0136 = 493.00, Fnom136 = 370.00, a136 = -0.3384, RULFmin136 = 1238.00
FC137: Fmin137 = 74.00, Fmax0137 = 493.00, Fnom137 = 370.00, a137 = -0.3218, RULFmin137 = 1302.00
FC138: Fmin138 = 78.00, Fmax0138 = 522.00, Fnom138 = 392.00, a138 = -0.2501, RULFmin138 = 1775.00
FC139: Fmin139 = 74.00, Fmax0139 = 496.00, Fnom139 = 372.00, a139 = -0.2584, RULFmin139 = 1633.00
FC140: Fmin140 = 72.00, Fmax0140 = 480.00, Fnom140 = 360.00, a140 = -0.3380, RULFmin140 = 1207.00
FC141: Fmin141 = 78.00, Fmax0141 = 523.00, Fnom141 = 392.00, a141 = -0.3289, RULFmin141 = 1353.00
FC142: Fmin142 = 72.00, Fmax0142 = 478.00, Fnom142 = 359.00, a142 = -0.3172, RULFmin142 = 1280.00
FC143: Fmin143 = 78.00, Fmax0143 = 517.00, Fnom143 = 388.00, a143 = -0.2829, RULFmin143 = 1552.00
FC144: Fmin144 = 79.00, Fmax0144 = 525.00, Fnom144 = 394.00, a144 = -0.2843, RULFmin144 = 1569.00
FC145: Fmin145 = 74.00, Fmax0145 = 490.00, Fnom145 = 368.00, a145 = -0.2546, RULFmin145 = 1634.00
FC146: Fmin146 = 74.00, Fmax0146 = 496.00, Fnom146 = 372.00, a146 = -0.2904, RULFmin146 = 1453.00
FC147: Fmin147 = 72.00, Fmax0147 = 481.00, Fnom147 = 361.00, a147 = -0.2652, RULFmin147 = 1542.00
FC148: Fmin148 = 73.00, Fmax0148 = 484.00, Fnom148 = 363.00, a148 = -0.2961, RULFmin148 = 1388.00
FC149: Fmin149 = 76.00, Fmax0149 = 509.00, Fnom149 = 382.00, a149 = -0.3380, RULFmin149 = 1281.00
FC150: Fmin150 = 78.00, Fmax0150 = 517.00, Fnom150 = 388.00, a150 = -0.3634, RULFmin150 = 1208.00
FC151: Fmin151 = 74.00, Fmax0151 = 492.00, Fnom151 = 369.00, a151 = -0.2442, RULFmin151 = 1712.00
FC152: Fmin152 = 76.00, Fmax0152 = 506.00, Fnom152 = 380.00, a152 = -0.3207, RULFmin152 = 1341.00
FC153: Fmin153 = 74.00, Fmax0153 = 494.00, Fnom153 = 371.00, a153 = -0.2559, RULFmin153 = 1641.00
FC154: Fmin154 = 78.00, Fmax0154 = 518.00, Fnom154 = 389.00, a154 = -0.2872, RULFmin154 = 1532.00
FC155: Fmin155 = 73.00, Fmax0155 = 484.00, Fnom155 = 363.00, a155 = -0.3060, RULFmin155 = 1343.00
FC156: Fmin156 = 77.00, Fmax0156 = 516.00, Fnom156 = 387.00, a156 = -0.2670, RULFmin156 = 1644.00
FC157: Fmin157 = 75.00, Fmax0157 = 501.00, Fnom157 = 376.00, a157 = -0.2729, RULFmin157 = 1561.00
FC158: Fmin158 = 78.00, Fmax0158 = 519.00, Fnom158 = 389.00, a158 = -0.3382, RULFmin158 = 1304.00
FC159: Fmin159 = 72.00, Fmax0159 = 477.00, Fnom159 = 358.00, a159 = -0.2922, RULFmin159 = 1386.00
FC160: Fmin160 = 77.00, Fmax0160 = 516.00, Fnom160 = 387.00, a160 = -0.3179, RULFmin160 = 1381.00
FC161: Fmin161 = 74.00, Fmax0161 = 493.00, Fnom161 = 370.00, a161 = -0.3310, RULFmin161 = 1266.00
FC162: Fmin162 = 76.00, Fmax0162 = 504.00, Fnom162 = 378.00, a162 = -0.2440, RULFmin162 = 1754.00
FC163: Fmin163 = 71.00, Fmax0163 = 476.00, Fnom163 = 357.00, a163 = -0.3130, RULFmin163 = 1294.00
FC164: Fmin164 = 79.00, Fmax0164 = 525.00, Fnom164 = 394.00, a164 = -0.3632, RULFmin164 = 1228.00
FC165: Fmin165 = 73.00, Fmax0165 = 489.00, Fnom165 = 367.00, a165 = -0.3198, RULFmin165 = 1301.00
FC166: Fmin166 = 72.00, Fmax0166 = 480.00, Fnom166 = 360.00, a166 = -0.3344, RULFmin166 = 1220.00
FC167: Fmin167 = 74.00, Fmax0167 = 491.00, Fnom167 = 368.00, a167 = -0.2814, RULFmin167 = 1482.00
FC168: Fmin168 = 75.00, Fmax0168 = 502.00, Fnom168 = 377.00, a168 = -0.3144, RULFmin168 = 1358.00
FC169: Fmin169 = 74.00, Fmax0169 = 494.00, Fnom169 = 371.00, a169 = -0.3373, RULFmin169 = 1245.00
FC170: Fmin170 = 78.00, Fmax0170 = 521.00, Fnom170 = 391.00, a170 = -0.3584, RULFmin170 = 1236.00
FC171: Fmin171 = 76.00, Fmax0171 = 508.00, Fnom171 = 381.00, a171 = -0.3217, RULFmin171 = 1343.00
FC172: Fmin172 = 75.00, Fmax0172 = 497.00, Fnom172 = 373.00, a172 = -0.3089, RULFmin172 = 1366.00
FC173: Fmin173 = 74.00, Fmax0173 = 491.00, Fnom173 = 368.00, a173 = -0.2697, RULFmin173 = 1546.00
FC174: Fmin174 = 77.00, Fmax0174 = 511.00, Fnom174 = 383.00, a174 = -0.2893, RULFmin174 = 1500.00
FC175: Fmin175 = 72.00, Fmax0175 = 477.00, Fnom175 = 358.00, a175 = -0.3240, RULFmin175 = 1250.00
FC176: Fmin176 = 74.00, Fmax0176 = 495.00, Fnom176 = 371.00, a176 = -0.3180, RULFmin176 = 1324.00
FC177: Fmin177 = 72.00, Fmax0177 = 481.00, Fnom177 = 361.00, a177 = -0.2368, RULFmin177 = 1727.00
FC178: Fmin178 = 73.00, Fmax0178 = 484.00, Fnom178 = 363.00, a178 = -0.2735, RULFmin178 = 1503.00
FC179: Fmin179 = 77.00, Fmax0179 = 512.00, Fnom179 = 384.00, a179 = -0.2808, RULFmin179 = 1549.00
FC180: Fmin180 = 78.00, Fmax0180 = 517.00, Fnom180 = 388.00, a180 = -0.2933, RULFmin180 = 1497.00
FC181: Fmin181 = 75.00, Fmax0181 = 499.00, Fnom181 = 374.00, a181 = -0.2940, RULFmin181 = 1442.00
FC182: Fmin182 = 76.00, Fmax0182 = 508.00, Fnom182 = 381.00, a182 = -0.2431, RULFmin182 = 1777.00
FC183: Fmin183 = 79.00, Fmax0183 = 524.00, Fnom183 = 393.00, a183 = -0.3630, RULFmin183 = 1226.00
FC184: Fmin184 = 79.00, Fmax0184 = 525.00, Fnom184 = 394.00, a184 = -0.2883, RULFmin184 = 1547.00
FC185: Fmin185 = 76.00, Fmax0185 = 506.00, Fnom185 = 380.00, a185 = -0.3074, RULFmin185 = 1399.00
FC186: Fmin186 = 77.00, Fmax0186 = 515.00, Fnom186 = 386.00, a186 = -0.2587, RULFmin186 = 1693.00
FC187: Fmin187 = 74.00, Fmax0187 = 495.00, Fnom187 = 371.00, a187 = -0.2501, RULFmin187 = 1683.00
FC188: Fmin188 = 78.00, Fmax0188 = 521.00, Fnom188 = 391.00, a188 = -0.2565, RULFmin188 = 1727.00
FC189: Fmin189 = 75.00, Fmax0189 = 499.00, Fnom189 = 374.00, a189 = -0.2840, RULFmin189 = 1493.00
FC190: Fmin190 = 77.00, Fmax0190 = 514.00, Fnom190 = 386.00, a190 = -0.3436, RULFmin190 = 1272.00
FC191: Fmin191 = 75.00, Fmax0191 = 498.00, Fnom191 = 374.00, a191 = -0.2363, RULFmin191 = 1790.00
FC192: Fmin192 = 75.00, Fmax0192 = 502.00, Fnom192 = 377.00, a192 = -0.2817, RULFmin192 = 1516.00
FC193: Fmin193 = 73.00, Fmax0193 = 489.00, Fnom193 = 367.00, a193 = -0.3309, RULFmin193 = 1257.00
FC194: Fmin194 = 72.00, Fmax0194 = 479.00, Fnom194 = 359.00, a194 = -0.3195, RULFmin194 = 1274.00
FC195: Fmin195 = 74.00, Fmax0195 = 491.00, Fnom195 = 368.00, a195 = -0.2939, RULFmin195 = 1419.00
FC196: Fmin196 = 77.00, Fmax0196 = 510.00, Fnom196 = 383.00, a196 = -0.2711, RULFmin196 = 1597.00
FC197: Fmin197 = 75.00, Fmax0197 = 497.00, Fnom197 = 373.00, a197 = -0.3376, RULFmin197 = 1250.00
FC198: Fmin198 = 74.00, Fmax0198 = 494.00, Fnom198 = 371.00, a198 = -0.2905, RULFmin198 = 1446.00
FC199: Fmin199 = 77.00, Fmax0199 = 512.00, Fnom199 = 384.00, a199 = -0.3505, RULFmin199 = 1241.00
FC200: Fmin200 = 74.00, Fmax0200 = 495.00, Fnom200 = 371.00, a200 = -0.3007, RULFmin200 = 1400.00
Test 2:
FC1: Fmin1 = 72.00, Fmax01 = 478.00, Fnom1 = 359.00, a1 = -0.2787, RULFmin1 = 1457.00
FC2: Fmin2 = 74.00, Fmax02 = 490.00, Fnom2 = 368.00, a2 = -0.2555, RULFmin2 = 1628.00
FC3: Fmin3 = 76.00, Fmax03 = 506.00, Fnom3 = 380.00, a3 = -0.2925, RULFmin3 = 1470.00
FC4: Fmin4 = 72.00, Fmax04 = 481.00, Fnom4 = 361.00, a4 = -0.3125, RULFmin4 = 1309.00
FC5: Fmin5 = 75.00, Fmax05 = 502.00, Fnom5 = 377.00, a5 = -0.3235, RULFmin5 = 1320.00
FC6: Fmin6 = 72.00, Fmax06 = 477.00, Fnom6 = 358.00, a6 = -0.2684, RULFmin6 = 1509.00
FC7: Fmin7 = 74.00, Fmax07 = 494.00, Fnom7 = 371.00, a7 = -0.3209, RULFmin7 = 1309.00
FC8: Fmin8 = 75.00, Fmax08 = 499.00, Fnom8 = 374.00, a8 = -0.2645, RULFmin8 = 1603.00
FC9: Fmin9 = 76.00, Fmax09 = 506.00, Fnom9 = 380.00, a9 = -0.2628, RULFmin9 = 1636.00
FC10: Fmin10 = 76.00, Fmax010 = 505.00, Fnom10 = 379.00, a10 = -0.3245, RULFmin10 = 1322.00
FC11: Fmin11 = 78.00, Fmax011 = 519.00, Fnom11 = 389.00, a11 = -0.3082, RULFmin11 = 1431.00
FC12: Fmin12 = 75.00, Fmax012 = 498.00, Fnom12 = 374.00, a12 = -0.3505, RULFmin12 = 1207.00
FC13: Fmin13 = 75.00, Fmax013 = 502.00, Fnom13 = 377.00, a13 = -0.2554, RULFmin13 = 1672.00
FC14: Fmin14 = 72.00, Fmax014 = 480.00, Fnom14 = 360.00, a14 = -0.2770, RULFmin14 = 1473.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2581, RULFmin15 = 1635.00
FC16: Fmin16 = 72.00, Fmax016 = 481.00, Fnom16 = 361.00, a16 = -0.3106, RULFmin16 = 1317.00
FC17: Fmin17 = 76.00, Fmax017 = 506.00, Fnom17 = 380.00, a17 = -0.3333, RULFmin17 = 1290.00
FC18: Fmin18 = 73.00, Fmax018 = 487.00, Fnom18 = 365.00, a18 = -0.3085, RULFmin18 = 1342.00
FC19: Fmin19 = 73.00, Fmax019 = 489.00, Fnom19 = 367.00, a19 = -0.3260, RULFmin19 = 1276.00
FC20: Fmin20 = 71.00, Fmax020 = 476.00, Fnom20 = 357.00, a20 = -0.2440, RULFmin20 = 1660.00
FC21: Fmin21 = 77.00, Fmax021 = 516.00, Fnom21 = 387.00, a21 = -0.3367, RULFmin21 = 1304.00
FC22: Fmin22 = 72.00, Fmax022 = 483.00, Fnom22 = 362.00, a22 = -0.2444, RULFmin22 = 1682.00
FC23: Fmin23 = 79.00, Fmax023 = 525.00, Fnom23 = 394.00, a23 = -0.3369, RULFmin23 = 1324.00
FC24: Fmin24 = 77.00, Fmax024 = 514.00, Fnom24 = 386.00, a24 = -0.2565, RULFmin24 = 1704.00
FC25: Fmin25 = 77.00, Fmax025 = 515.00, Fnom25 = 386.00, a25 = -0.2938, RULFmin25 = 1491.00
FC26: Fmin26 = 74.00, Fmax026 = 490.00, Fnom26 = 368.00, a26 = -0.3336, RULFmin26 = 1247.00
FC27: Fmin27 = 76.00, Fmax027 = 508.00, Fnom27 = 381.00, a27 = -0.3062, RULFmin27 = 1411.00
FC28: Fmin28 = 78.00, Fmax028 = 521.00, Fnom28 = 391.00, a28 = -0.2678, RULFmin28 = 1654.00
FC29: Fmin29 = 72.00, Fmax029 = 480.00, Fnom29 = 360.00, a29 = -0.2658, RULFmin29 = 1535.00
FC30: Fmin30 = 74.00, Fmax030 = 491.00, Fnom30 = 368.00, a30 = -0.3013, RULFmin30 = 1384.00
FC31: Fmin31 = 76.00, Fmax031 = 506.00, Fnom31 = 380.00, a31 = -0.2763, RULFmin31 = 1556.00
FC32: Fmin32 = 79.00, Fmax032 = 524.00, Fnom32 = 393.00, a32 = -0.3185, RULFmin32 = 1397.00
FC33: Fmin33 = 74.00, Fmax033 = 490.00, Fnom33 = 368.00, a33 = -0.2822, RULFmin33 = 1474.00
FC34: Fmin34 = 73.00, Fmax034 = 487.00, Fnom34 = 365.00, a34 = -0.2546, RULFmin34 = 1626.00
FC35: Fmin35 = 76.00, Fmax035 = 505.00, Fnom35 = 379.00, a35 = -0.2914, RULFmin35 = 1472.00
FC36: Fmin36 = 74.00, Fmax036 = 490.00, Fnom36 = 368.00, a36 = -0.2340, RULFmin36 = 1778.00
FC37: Fmin37 = 75.00, Fmax037 = 503.00, Fnom37 = 377.00, a37 = -0.3354, RULFmin37 = 1276.00
FC38: Fmin38 = 76.00, Fmax038 = 509.00, Fnom38 = 382.00, a38 = -0.3086, RULFmin38 = 1403.00
FC39: Fmin39 = 73.00, Fmax039 = 489.00, Fnom39 = 367.00, a39 = -0.2494, RULFmin39 = 1668.00
FC40: Fmin40 = 75.00, Fmax040 = 501.00, Fnom40 = 376.00, a40 = -0.3252, RULFmin40 = 1310.00
FC41: Fmin41 = 73.00, Fmax041 = 488.00, Fnom41 = 366.00, a41 = -0.2576, RULFmin41 = 1611.00
FC42: Fmin42 = 78.00, Fmax042 = 522.00, Fnom42 = 392.00, a42 = -0.3231, RULFmin42 = 1374.00
FC43: Fmin43 = 79.00, Fmax043 = 525.00, Fnom43 = 394.00, a43 = -0.2647, RULFmin43 = 1685.00
FC44: Fmin44 = 79.00, Fmax044 = 524.00, Fnom44 = 393.00, a44 = -0.3331, RULFmin44 = 1336.00
FC45: Fmin45 = 74.00, Fmax045 = 491.00, Fnom45 = 368.00, a45 = -0.2810, RULFmin45 = 1484.00
FC46: Fmin46 = 77.00, Fmax046 = 514.00, Fnom46 = 386.00, a46 = -0.2557, RULFmin46 = 1709.00
FC47: Fmin47 = 73.00, Fmax047 = 485.00, Fnom47 = 364.00, a47 = -0.2618, RULFmin47 = 1574.00
FC48: Fmin48 = 73.00, Fmax048 = 486.00, Fnom48 = 365.00, a48 = -0.2730, RULFmin48 = 1513.00
FC49: Fmin49 = 77.00, Fmax049 = 514.00, Fnom49 = 386.00, a49 = -0.2671, RULFmin49 = 1636.00
FC50: Fmin50 = 71.00, Fmax050 = 476.00, Fnom50 = 357.00, a50 = -0.2593, RULFmin50 = 1562.00
FC51: Fmin51 = 76.00, Fmax051 = 505.00, Fnom51 = 379.00, a51 = -0.3421, RULFmin51 = 1254.00
FC52: Fmin52 = 75.00, Fmax052 = 499.00, Fnom52 = 374.00, a52 = -0.2647, RULFmin52 = 1602.00
FC53: Fmin53 = 73.00, Fmax053 = 487.00, Fnom53 = 365.00, a53 = -0.2744, RULFmin53 = 1509.00
FC54: Fmin54 = 78.00, Fmax054 = 523.00, Fnom54 = 392.00, a54 = -0.2961, RULFmin54 = 1503.00
FC55: Fmin55 = 76.00, Fmax055 = 505.00, Fnom55 = 379.00, a55 = -0.2745, RULFmin55 = 1563.00
FC56: Fmin56 = 79.00, Fmax056 = 524.00, Fnom56 = 393.00, a56 = -0.2761, RULFmin56 = 1612.00
FC57: Fmin57 = 75.00, Fmax057 = 498.00, Fnom57 = 374.00, a57 = -0.2527, RULFmin57 = 1674.00
FC58: Fmin58 = 74.00, Fmax058 = 494.00, Fnom58 = 371.00, a58 = -0.2407, RULFmin58 = 1745.00
FC59: Fmin59 = 72.00, Fmax059 = 480.00, Fnom59 = 360.00, a59 = -0.2392, RULFmin59 = 1706.00
FC60: Fmin60 = 78.00, Fmax060 = 520.00, Fnom60 = 390.00, a60 = -0.3281, RULFmin60 = 1347.00
FC61: Fmin61 = 71.00, Fmax061 = 476.00, Fnom61 = 357.00, a61 = -0.3123, RULFmin61 = 1297.00
FC62: Fmin62 = 73.00, Fmax062 = 484.00, Fnom62 = 363.00, a62 = -0.2512, RULFmin62 = 1636.00
FC63: Fmin63 = 78.00, Fmax063 = 520.00, Fnom63 = 390.00, a63 = -0.2749, RULFmin63 = 1608.00
FC64: Fmin64 = 76.00, Fmax064 = 506.00, Fnom64 = 380.00, a64 = -0.2959, RULFmin64 = 1453.00
FC65: Fmin65 = 78.00, Fmax065 = 517.00, Fnom65 = 388.00, a65 = -0.2749, RULFmin65 = 1597.00
FC66: Fmin66 = 71.00, Fmax066 = 476.00, Fnom66 = 357.00, a66 = -0.3204, RULFmin66 = 1264.00
FC67: Fmin67 = 77.00, Fmax067 = 515.00, Fnom67 = 386.00, a67 = -0.2689, RULFmin67 = 1629.00
FC68: Fmin68 = 71.00, Fmax068 = 476.00, Fnom68 = 357.00, a68 = -0.2878, RULFmin68 = 1407.00
FC69: Fmin69 = 79.00, Fmax069 = 525.00, Fnom69 = 394.00, a69 = -0.2608, RULFmin69 = 1710.00
FC70: Fmin70 = 78.00, Fmax070 = 517.00, Fnom70 = 388.00, a70 = -0.3398, RULFmin70 = 1292.00
FC71: Fmin71 = 75.00, Fmax071 = 502.00, Fnom71 = 377.00, a71 = -0.2793, RULFmin71 = 1529.00
FC72: Fmin72 = 73.00, Fmax072 = 484.00, Fnom72 = 363.00, a72 = -0.2593, RULFmin72 = 1585.00
FC73: Fmin73 = 77.00, Fmax073 = 512.00, Fnom73 = 384.00, a73 = -0.3455, RULFmin73 = 1259.00
FC74: Fmin74 = 76.00, Fmax074 = 504.00, Fnom74 = 378.00, a74 = -0.2657, RULFmin74 = 1611.00
FC75: Fmin75 = 76.00, Fmax075 = 505.00, Fnom75 = 379.00, a75 = -0.2808, RULFmin75 = 1528.00
FC76: Fmin76 = 77.00, Fmax076 = 514.00, Fnom76 = 386.00, a76 = -0.3037, RULFmin76 = 1439.00
FC77: Fmin77 = 72.00, Fmax077 = 478.00, Fnom77 = 359.00, a77 = -0.2929, RULFmin77 = 1386.00
FC78: Fmin78 = 71.00, Fmax078 = 476.00, Fnom78 = 357.00, a78 = -0.2811, RULFmin78 = 1441.00
FC79: Fmin79 = 72.00, Fmax079 = 479.00, Fnom79 = 359.00, a79 = -0.2558, RULFmin79 = 1591.00
FC80: Fmin80 = 75.00, Fmax080 = 502.00, Fnom80 = 377.00, a80 = -0.2471, RULFmin80 = 1728.00
FC81: Fmin81 = 78.00, Fmax081 = 517.00, Fnom81 = 388.00, a81 = -0.3129, RULFmin81 = 1403.00
FC82: Fmin82 = 76.00, Fmax082 = 505.00, Fnom82 = 379.00, a82 = -0.3216, RULFmin82 = 1334.00
FC83: Fmin83 = 79.00, Fmax083 = 525.00, Fnom83 = 394.00, a83 = -0.3260, RULFmin83 = 1368.00
FC84: Fmin84 = 72.00, Fmax084 = 482.00, Fnom84 = 362.00, a84 = -0.2338, RULFmin84 = 1754.00
FC85: Fmin85 = 76.00, Fmax085 = 507.00, Fnom85 = 380.00, a85 = -0.3562, RULFmin85 = 1210.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2890, RULFmin86 = 1412.00
FC87: Fmin87 = 77.00, Fmax087 = 514.00, Fnom87 = 386.00, a87 = -0.2560, RULFmin87 = 1707.00
FC88: Fmin88 = 72.00, Fmax088 = 479.00, Fnom88 = 359.00, a88 = -0.3072, RULFmin88 = 1325.00
FC89: Fmin89 = 79.00, Fmax089 = 524.00, Fnom89 = 393.00, a89 = -0.3272, RULFmin89 = 1360.00
FC90: Fmin90 = 74.00, Fmax090 = 491.00, Fnom90 = 368.00, a90 = -0.3213, RULFmin90 = 1298.00
FC91: Fmin91 = 74.00, Fmax091 = 490.00, Fnom91 = 368.00, a91 = -0.3008, RULFmin91 = 1383.00
FC92: Fmin92 = 72.00, Fmax092 = 478.00, Fnom92 = 359.00, a92 = -0.2865, RULFmin92 = 1417.00
FC93: Fmin93 = 76.00, Fmax093 = 508.00, Fnom93 = 381.00, a93 = -0.3354, RULFmin93 = 1288.00
FC94: Fmin94 = 79.00, Fmax094 = 525.00, Fnom94 = 394.00, a94 = -0.2794, RULFmin94 = 1596.00
FC95: Fmin95 = 75.00, Fmax095 = 503.00, Fnom95 = 377.00, a95 = -0.3511, RULFmin95 = 1219.00
FC96: Fmin96 = 76.00, Fmax096 = 506.00, Fnom96 = 380.00, a96 = -0.2416, RULFmin96 = 1780.00
FC97: Fmin97 = 77.00, Fmax097 = 512.00, Fnom97 = 384.00, a97 = -0.3180, RULFmin97 = 1368.00
FC98: Fmin98 = 75.00, Fmax098 = 498.00, Fnom98 = 374.00, a98 = -0.2874, RULFmin98 = 1472.00
FC99: Fmin99 = 74.00, Fmax099 = 490.00, Fnom99 = 368.00, a99 = -0.3061, RULFmin99 = 1359.00
FC100: Fmin100 = 74.00, Fmax0100 = 495.00, Fnom100 = 371.00, a100 = -0.2589, RULFmin100 = 1626.00
FC101: Fmin101 = 73.00, Fmax0101 = 487.00, Fnom101 = 365.00, a101 = -0.2642, RULFmin101 = 1567.00
FC102: Fmin102 = 73.00, Fmax0102 = 489.00, Fnom102 = 367.00, a102 = -0.2708, RULFmin102 = 1536.00
FC103: Fmin103 = 75.00, Fmax0103 = 499.00, Fnom103 = 374.00, a103 = -0.2385, RULFmin103 = 1778.00
FC104: Fmin104 = 73.00, Fmax0104 = 489.00, Fnom104 = 367.00, a104 = -0.2365, RULFmin104 = 1759.00
FC105: Fmin105 = 75.00, Fmax0105 = 498.00, Fnom105 = 374.00, a105 = -0.3097, RULFmin105 = 1366.00
FC106: Fmin106 = 76.00, Fmax0106 = 504.00, Fnom106 = 378.00, a106 = -0.2918, RULFmin106 = 1467.00
FC107: Fmin107 = 76.00, Fmax0107 = 504.00, Fnom107 = 378.00, a107 = -0.3391, RULFmin107 = 1262.00
FC108: Fmin108 = 72.00, Fmax0108 = 481.00, Fnom108 = 361.00, a108 = -0.3003, RULFmin108 = 1362.00
FC109: Fmin109 = 77.00, Fmax0109 = 515.00, Fnom109 = 386.00, a109 = -0.2640, RULFmin109 = 1659.00
FC110: Fmin110 = 71.00, Fmax0110 = 476.00, Fnom110 = 357.00, a110 = -0.2670, RULFmin110 = 1517.00
FC111: Fmin111 = 77.00, Fmax0111 = 514.00, Fnom111 = 386.00, a111 = -0.3035, RULFmin111 = 1440.00
FC112: Fmin112 = 74.00, Fmax0112 = 495.00, Fnom112 = 371.00, a112 = -0.2901, RULFmin112 = 1451.00
FC113: Fmin113 = 76.00, Fmax0113 = 505.00, Fnom113 = 379.00, a113 = -0.2930, RULFmin113 = 1464.00
FC114: Fmin114 = 72.00, Fmax0114 = 478.00, Fnom114 = 359.00, a114 = -0.2631, RULFmin114 = 1543.00
FC115: Fmin115 = 72.00, Fmax0115 = 482.00, Fnom115 = 362.00, a115 = -0.3015, RULFmin115 = 1360.00
FC116: Fmin116 = 73.00, Fmax0116 = 488.00, Fnom116 = 366.00, a116 = -0.3045, RULFmin116 = 1363.00
FC117: Fmin117 = 71.00, Fmax0117 = 476.00, Fnom117 = 357.00, a117 = -0.2811, RULFmin117 = 1441.00
FC118: Fmin118 = 78.00, Fmax0118 = 523.00, Fnom118 = 392.00, a118 = -0.3127, RULFmin118 = 1423.00
FC119: Fmin119 = 76.00, Fmax0119 = 507.00, Fnom119 = 380.00, a119 = -0.2826, RULFmin119 = 1525.00
FC120: Fmin120 = 75.00, Fmax0120 = 498.00, Fnom120 = 374.00, a120 = -0.2581, RULFmin120 = 1639.00
FC121: Fmin121 = 77.00, Fmax0121 = 512.00, Fnom121 = 384.00, a121 = -0.3486, RULFmin121 = 1248.00
FC122: Fmin122 = 73.00, Fmax0122 = 486.00, Fnom122 = 365.00, a122 = -0.2737, RULFmin122 = 1509.00
FC123: Fmin123 = 73.00, Fmax0123 = 488.00, Fnom123 = 366.00, a123 = -0.3190, RULFmin123 = 1301.00
FC124: Fmin124 = 72.00, Fmax0124 = 482.00, Fnom124 = 362.00, a124 = -0.2697, RULFmin124 = 1520.00
FC125: Fmin125 = 76.00, Fmax0125 = 507.00, Fnom125 = 380.00, a125 = -0.2402, RULFmin125 = 1794.00
FC126: Fmin126 = 75.00, Fmax0126 = 497.00, Fnom126 = 373.00, a126 = -0.2673, RULFmin126 = 1579.00
FC127: Fmin127 = 78.00, Fmax0127 = 518.00, Fnom127 = 389.00, a127 = -0.3001, RULFmin127 = 1466.00
FC128: Fmin128 = 71.00, Fmax0128 = 476.00, Fnom128 = 357.00, a128 = -0.2422, RULFmin128 = 1672.00
FC129: Fmin129 = 74.00, Fmax0129 = 494.00, Fnom129 = 371.00, a129 = -0.2947, RULFmin129 = 1425.00
FC130: Fmin130 = 77.00, Fmax0130 = 514.00, Fnom130 = 386.00, a130 = -0.2814, RULFmin130 = 1553.00
FC131: Fmin131 = 78.00, Fmax0131 = 517.00, Fnom131 = 388.00, a131 = -0.2745, RULFmin131 = 1599.00
FC132: Fmin132 = 76.00, Fmax0132 = 506.00, Fnom132 = 380.00, a132 = -0.2671, RULFmin132 = 1610.00
FC133: Fmin133 = 74.00, Fmax0133 = 492.00, Fnom133 = 369.00, a133 = -0.2714, RULFmin133 = 1540.00
FC134: Fmin134 = 78.00, Fmax0134 = 517.00, Fnom134 = 388.00, a134 = -0.3393, RULFmin134 = 1294.00
FC135: Fmin135 = 75.00, Fmax0135 = 501.00, Fnom135 = 376.00, a135 = -0.2384, RULFmin135 = 1787.00
FC136: Fmin136 = 77.00, Fmax0136 = 513.00, Fnom136 = 385.00, a136 = -0.2690, RULFmin136 = 1621.00
FC137: Fmin137 = 74.00, Fmax0137 = 494.00, Fnom137 = 371.00, a137 = -0.2552, RULFmin137 = 1646.00
FC138: Fmin138 = 74.00, Fmax0138 = 493.00, Fnom138 = 370.00, a138 = -0.3181, RULFmin138 = 1317.00
FC139: Fmin139 = 75.00, Fmax0139 = 502.00, Fnom139 = 377.00, a139 = -0.2539, RULFmin139 = 1682.00
FC140: Fmin140 = 72.00, Fmax0140 = 483.00, Fnom140 = 362.00, a140 = -0.3040, RULFmin140 = 1352.00
FC141: Fmin141 = 74.00, Fmax0141 = 490.00, Fnom141 = 368.00, a141 = -0.3180, RULFmin141 = 1308.00
FC142: Fmin142 = 75.00, Fmax0142 = 502.00, Fnom142 = 377.00, a142 = -0.2522, RULFmin142 = 1693.00
FC143: Fmin143 = 75.00, Fmax0143 = 498.00, Fnom143 = 374.00, a143 = -0.2798, RULFmin143 = 1512.00
FC144: Fmin144 = 77.00, Fmax0144 = 511.00, Fnom144 = 383.00, a144 = -0.2731, RULFmin144 = 1589.00
FC145: Fmin145 = 73.00, Fmax0145 = 487.00, Fnom145 = 365.00, a145 = -0.3035, RULFmin145 = 1364.00
FC146: Fmin146 = 75.00, Fmax0146 = 499.00, Fnom146 = 374.00, a146 = -0.3411, RULFmin146 = 1243.00
FC147: Fmin147 = 75.00, Fmax0147 = 498.00, Fnom147 = 374.00, a147 = -0.2524, RULFmin147 = 1676.00
FC148: Fmin148 = 73.00, Fmax0148 = 488.00, Fnom148 = 366.00, a148 = -0.2996, RULFmin148 = 1385.00
FC149: Fmin149 = 79.00, Fmax0149 = 525.00, Fnom149 = 394.00, a149 = -0.3495, RULFmin149 = 1276.00
FC150: Fmin150 = 73.00, Fmax0150 = 486.00, Fnom150 = 365.00, a150 = -0.2356, RULFmin150 = 1753.00
FC151: Fmin151 = 76.00, Fmax0151 = 507.00, Fnom151 = 380.00, a151 = -0.3346, RULFmin151 = 1288.00
FC152: Fmin152 = 78.00, Fmax0152 = 521.00, Fnom152 = 391.00, a152 = -0.2565, RULFmin152 = 1727.00
FC153: Fmin153 = 74.00, Fmax0153 = 495.00, Fnom153 = 371.00, a153 = -0.2607, RULFmin153 = 1615.00
FC154: Fmin154 = 74.00, Fmax0154 = 493.00, Fnom154 = 370.00, a154 = -0.3471, RULFmin154 = 1207.00
FC155: Fmin155 = 76.00, Fmax0155 = 505.00, Fnom155 = 379.00, a155 = -0.2944, RULFmin155 = 1457.00
FC156: Fmin156 = 74.00, Fmax0156 = 494.00, Fnom156 = 371.00, a156 = -0.3483, RULFmin156 = 1206.00
FC157: Fmin157 = 78.00, Fmax0157 = 520.00, Fnom157 = 390.00, a157 = -0.2908, RULFmin157 = 1520.00
FC158: Fmin158 = 74.00, Fmax0158 = 495.00, Fnom158 = 371.00, a158 = -0.2843, RULFmin158 = 1481.00
FC159: Fmin159 = 75.00, Fmax0159 = 502.00, Fnom159 = 377.00, a159 = -0.2889, RULFmin159 = 1478.00
FC160: Fmin160 = 72.00, Fmax0160 = 482.00, Fnom160 = 362.00, a160 = -0.2338, RULFmin160 = 1754.00
FC161: Fmin161 = 78.00, Fmax0161 = 520.00, Fnom161 = 390.00, a161 = -0.2615, RULFmin161 = 1690.00
FC162: Fmin162 = 75.00, Fmax0162 = 500.00, Fnom162 = 375.00, a162 = -0.2617, RULFmin162 = 1624.00
FC163: Fmin163 = 73.00, Fmax0163 = 484.00, Fnom163 = 363.00, a163 = -0.2378, RULFmin163 = 1728.00
FC164: Fmin164 = 71.00, Fmax0164 = 475.00, Fnom164 = 356.00, a164 = -0.2271, RULFmin164 = 1779.00
FC165: Fmin165 = 76.00, Fmax0165 = 507.00, Fnom165 = 380.00, a165 = -0.2404, RULFmin165 = 1793.00
FC166: Fmin166 = 79.00, Fmax0166 = 524.00, Fnom166 = 393.00, a166 = -0.2926, RULFmin166 = 1521.00
FC167: Fmin167 = 75.00, Fmax0167 = 502.00, Fnom167 = 377.00, a167 = -0.3349, RULFmin167 = 1275.00
FC168: Fmin168 = 72.00, Fmax0168 = 477.00, Fnom168 = 358.00, a168 = -0.2770, RULFmin168 = 1462.00
FC169: Fmin169 = 75.00, Fmax0169 = 503.00, Fnom169 = 377.00, a169 = -0.2467, RULFmin169 = 1735.00
FC170: Fmin170 = 72.00, Fmax0170 = 478.00, Fnom170 = 359.00, a170 = -0.2345, RULFmin170 = 1731.00
FC171: Fmin171 = 72.00, Fmax0171 = 478.00, Fnom171 = 359.00, a171 = -0.2447, RULFmin171 = 1659.00
FC172: Fmin172 = 74.00, Fmax0172 = 494.00, Fnom172 = 371.00, a172 = -0.3055, RULFmin172 = 1375.00
FC173: Fmin173 = 71.00, Fmax0173 = 476.00, Fnom173 = 357.00, a173 = -0.2260, RULFmin173 = 1792.00
FC174: Fmin174 = 77.00, Fmax0174 = 513.00, Fnom174 = 385.00, a174 = -0.2903, RULFmin174 = 1502.00
FC175: Fmin175 = 76.00, Fmax0175 = 507.00, Fnom175 = 380.00, a175 = -0.2883, RULFmin175 = 1495.00
FC176: Fmin176 = 78.00, Fmax0176 = 520.00, Fnom176 = 390.00, a176 = -0.2761, RULFmin176 = 1601.00
FC177: Fmin177 = 73.00, Fmax0177 = 489.00, Fnom177 = 367.00, a177 = -0.2370, RULFmin177 = 1755.00
FC178: Fmin178 = 76.00, Fmax0178 = 505.00, Fnom178 = 379.00, a178 = -0.2488, RULFmin178 = 1724.00
FC179: Fmin179 = 77.00, Fmax0179 = 510.00, Fnom179 = 383.00, a179 = -0.3104, RULFmin179 = 1395.00
FC180: Fmin180 = 72.00, Fmax0180 = 479.00, Fnom180 = 359.00, a180 = -0.3355, RULFmin180 = 1213.00
FC181: Fmin181 = 72.00, Fmax0181 = 477.00, Fnom181 = 358.00, a181 = -0.3152, RULFmin181 = 1285.00
FC182: Fmin182 = 76.00, Fmax0182 = 504.00, Fnom182 = 378.00, a182 = -0.3108, RULFmin182 = 1377.00
FC183: Fmin183 = 74.00, Fmax0183 = 495.00, Fnom183 = 371.00, a183 = -0.2999, RULFmin183 = 1404.00
FC184: Fmin184 = 72.00, Fmax0184 = 478.00, Fnom184 = 359.00, a184 = -0.2760, RULFmin184 = 1471.00
FC185: Fmin185 = 71.00, Fmax0185 = 476.00, Fnom185 = 357.00, a185 = -0.3176, RULFmin185 = 1275.00
FC186: Fmin186 = 74.00, Fmax0186 = 491.00, Fnom186 = 368.00, a186 = -0.2388, RULFmin186 = 1746.00
FC187: Fmin187 = 76.00, Fmax0187 = 507.00, Fnom187 = 380.00, a187 = -0.2689, RULFmin187 = 1603.00
FC188: Fmin188 = 73.00, Fmax0188 = 487.00, Fnom188 = 365.00, a188 = -0.2704, RULFmin188 = 1531.00
FC189: Fmin189 = 77.00, Fmax0189 = 513.00, Fnom189 = 385.00, a189 = -0.3206, RULFmin189 = 1360.00
FC190: Fmin190 = 73.00, Fmax0190 = 487.00, Fnom190 = 365.00, a190 = -0.2873, RULFmin190 = 1441.00
FC191: Fmin191 = 72.00, Fmax0191 = 480.00, Fnom191 = 360.00, a191 = -0.2514, RULFmin191 = 1623.00
FC192: Fmin192 = 76.00, Fmax0192 = 508.00, Fnom192 = 381.00, a192 = -0.2945, RULFmin192 = 1467.00
FC193: Fmin193 = 76.00, Fmax0193 = 508.00, Fnom193 = 381.00, a193 = -0.3370, RULFmin193 = 1282.00
FC194: Fmin194 = 75.00, Fmax0194 = 497.00, Fnom194 = 373.00, a194 = -0.2361, RULFmin194 = 1787.00
FC195: Fmin195 = 73.00, Fmax0195 = 486.00, Fnom195 = 365.00, a195 = -0.2694, RULFmin195 = 1533.00
FC196: Fmin196 = 78.00, Fmax0196 = 520.00, Fnom196 = 390.00, a196 = -0.2708, RULFmin196 = 1632.00
FC197: Fmin197 = 72.00, Fmax0197 = 480.00, Fnom197 = 360.00, a197 = -0.2989, RULFmin197 = 1365.00
FC198: Fmin198 = 76.00, Fmax0198 = 505.00, Fnom198 = 379.00, a198 = -0.2487, RULFmin198 = 1725.00
FC199: Fmin199 = 74.00, Fmax0199 = 493.00, Fnom199 = 370.00, a199 = -0.2371, RULFmin199 = 1767.00
FC200: Fmin200 = 76.00, Fmax0200 = 504.00, Fnom200 = 378.00, a200 = -0.2557, RULFmin200 = 1674.00
Test 3:
FC1: Fmin1 = 75.00, Fmax01 = 497.00, Fnom1 = 373.00, a1 = -0.3456, RULFmin1 = 1221.00
FC2: Fmin2 = 74.00, Fmax02 = 491.00, Fnom2 = 368.00, a2 = -0.2394, RULFmin2 = 1742.00
FC3: Fmin3 = 71.00, Fmax03 = 476.00, Fnom3 = 357.00, a3 = -0.2502, RULFmin3 = 1619.00
FC4: Fmin4 = 75.00, Fmax04 = 499.00, Fnom4 = 374.00, a4 = -0.3075, RULFmin4 = 1379.00
FC5: Fmin5 = 74.00, Fmax05 = 491.00, Fnom5 = 368.00, a5 = -0.3347, RULFmin5 = 1246.00
FC6: Fmin6 = 77.00, Fmax06 = 515.00, Fnom6 = 386.00, a6 = -0.3484, RULFmin6 = 1257.00
FC7: Fmin7 = 76.00, Fmax07 = 507.00, Fnom7 = 380.00, a7 = -0.3057, RULFmin7 = 1410.00
FC8: Fmin8 = 72.00, Fmax08 = 479.00, Fnom8 = 359.00, a8 = -0.3004, RULFmin8 = 1355.00
FC9: Fmin9 = 74.00, Fmax09 = 490.00, Fnom9 = 368.00, a9 = -0.3111, RULFmin9 = 1337.00
FC10: Fmin10 = 73.00, Fmax010 = 486.00, Fnom10 = 365.00, a10 = -0.2565, RULFmin10 = 1610.00
FC11: Fmin11 = 78.00, Fmax011 = 517.00, Fnom11 = 388.00, a11 = -0.2669, RULFmin11 = 1645.00
FC12: Fmin12 = 72.00, Fmax012 = 478.00, Fnom12 = 359.00, a12 = -0.2563, RULFmin12 = 1584.00
FC13: Fmin13 = 76.00, Fmax013 = 506.00, Fnom13 = 380.00, a13 = -0.3107, RULFmin13 = 1384.00
FC14: Fmin14 = 72.00, Fmax014 = 482.00, Fnom14 = 362.00, a14 = -0.2301, RULFmin14 = 1782.00
FC15: Fmin15 = 72.00, Fmax015 = 481.00, Fnom15 = 361.00, a15 = -0.2856, RULFmin15 = 1432.00
FC16: Fmin16 = 78.00, Fmax016 = 520.00, Fnom16 = 390.00, a16 = -0.3408, RULFmin16 = 1297.00
FC17: Fmin17 = 74.00, Fmax017 = 490.00, Fnom17 = 368.00, a17 = -0.3312, RULFmin17 = 1256.00
FC18: Fmin18 = 77.00, Fmax018 = 516.00, Fnom18 = 387.00, a18 = -0.3518, RULFmin18 = 1248.00
FC19: Fmin19 = 71.00, Fmax019 = 476.00, Fnom19 = 357.00, a19 = -0.2366, RULFmin19 = 1712.00
FC20: Fmin20 = 75.00, Fmax020 = 500.00, Fnom20 = 375.00, a20 = -0.2413, RULFmin20 = 1761.00
FC21: Fmin21 = 72.00, Fmax021 = 480.00, Fnom21 = 360.00, a21 = -0.3096, RULFmin21 = 1318.00
FC22: Fmin22 = 77.00, Fmax022 = 516.00, Fnom22 = 387.00, a22 = -0.2599, RULFmin22 = 1689.00
FC23: Fmin23 = 77.00, Fmax023 = 510.00, Fnom23 = 383.00, a23 = -0.2918, RULFmin23 = 1484.00
FC24: Fmin24 = 74.00, Fmax024 = 490.00, Fnom24 = 368.00, a24 = -0.2830, RULFmin24 = 1470.00
FC25: Fmin25 = 78.00, Fmax025 = 517.00, Fnom25 = 388.00, a25 = -0.3552, RULFmin25 = 1236.00
FC26: Fmin26 = 79.00, Fmax026 = 525.00, Fnom26 = 394.00, a26 = -0.2708, RULFmin26 = 1647.00
FC27: Fmin27 = 73.00, Fmax027 = 485.00, Fnom27 = 364.00, a27 = -0.2414, RULFmin27 = 1707.00
FC28: Fmin28 = 73.00, Fmax028 = 489.00, Fnom28 = 367.00, a28 = -0.2932, RULFmin28 = 1419.00
FC29: Fmin29 = 72.00, Fmax029 = 477.00, Fnom29 = 358.00, a29 = -0.2623, RULFmin29 = 1544.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.2531, RULFmin30 = 1636.00
FC31: Fmin31 = 78.00, Fmax031 = 518.00, Fnom31 = 389.00, a31 = -0.3311, RULFmin31 = 1329.00
FC32: Fmin32 = 75.00, Fmax032 = 500.00, Fnom32 = 375.00, a32 = -0.2397, RULFmin32 = 1773.00
FC33: Fmin33 = 76.00, Fmax033 = 508.00, Fnom33 = 381.00, a33 = -0.2488, RULFmin33 = 1736.00
FC34: Fmin34 = 73.00, Fmax034 = 486.00, Fnom34 = 365.00, a34 = -0.2489, RULFmin34 = 1659.00
FC35: Fmin35 = 75.00, Fmax035 = 498.00, Fnom35 = 374.00, a35 = -0.2629, RULFmin35 = 1609.00
FC36: Fmin36 = 74.00, Fmax036 = 496.00, Fnom36 = 372.00, a36 = -0.2634, RULFmin36 = 1602.00
FC37: Fmin37 = 72.00, Fmax037 = 479.00, Fnom37 = 359.00, a37 = -0.2803, RULFmin37 = 1452.00
FC38: Fmin38 = 73.00, Fmax038 = 489.00, Fnom38 = 367.00, a38 = -0.2523, RULFmin38 = 1649.00
FC39: Fmin39 = 77.00, Fmax039 = 511.00, Fnom39 = 383.00, a39 = -0.2627, RULFmin39 = 1652.00
FC40: Fmin40 = 76.00, Fmax040 = 504.00, Fnom40 = 378.00, a40 = -0.2829, RULFmin40 = 1513.00
FC41: Fmin41 = 78.00, Fmax041 = 517.00, Fnom41 = 388.00, a41 = -0.2462, RULFmin41 = 1783.00
FC42: Fmin42 = 72.00, Fmax042 = 482.00, Fnom42 = 362.00, a42 = -0.3186, RULFmin42 = 1287.00
FC43: Fmin43 = 72.00, Fmax043 = 478.00, Fnom43 = 359.00, a43 = -0.2837, RULFmin43 = 1431.00
FC44: Fmin44 = 78.00, Fmax044 = 523.00, Fnom44 = 392.00, a44 = -0.2722, RULFmin44 = 1635.00
FC45: Fmin45 = 77.00, Fmax045 = 513.00, Fnom45 = 385.00, a45 = -0.3444, RULFmin45 = 1266.00
FC46: Fmin46 = 77.00, Fmax046 = 512.00, Fnom46 = 384.00, a46 = -0.3261, RULFmin46 = 1334.00
FC47: Fmin47 = 74.00, Fmax047 = 494.00, Fnom47 = 371.00, a47 = -0.2333, RULFmin47 = 1800.00
FC48: Fmin48 = 74.00, Fmax048 = 494.00, Fnom48 = 371.00, a48 = -0.2696, RULFmin48 = 1558.00
FC49: Fmin49 = 72.00, Fmax049 = 477.00, Fnom49 = 358.00, a49 = -0.3342, RULFmin49 = 1212.00
FC50: Fmin50 = 73.00, Fmax050 = 488.00, Fnom50 = 366.00, a50 = -0.2604, RULFmin50 = 1594.00
FC51: Fmin51 = 77.00, Fmax051 = 516.00, Fnom51 = 387.00, a51 = -0.2494, RULFmin51 = 1760.00
FC52: Fmin52 = 76.00, Fmax052 = 507.00, Fnom52 = 380.00, a52 = -0.2526, RULFmin52 = 1706.00
FC53: Fmin53 = 76.00, Fmax053 = 506.00, Fnom53 = 380.00, a53 = -0.3305, RULFmin53 = 1301.00
FC54: Fmin54 = 73.00, Fmax054 = 487.00, Fnom54 = 365.00, a54 = -0.3294, RULFmin54 = 1257.00
FC55: Fmin55 = 76.00, Fmax055 = 504.00, Fnom55 = 378.00, a55 = -0.2966, RULFmin55 = 1443.00
FC56: Fmin56 = 75.00, Fmax056 = 502.00, Fnom56 = 377.00, a56 = -0.2610, RULFmin56 = 1636.00
FC57: Fmin57 = 72.00, Fmax057 = 477.00, Fnom57 = 358.00, a57 = -0.2344, RULFmin57 = 1728.00
FC58: Fmin58 = 74.00, Fmax058 = 496.00, Fnom58 = 372.00, a58 = -0.3244, RULFmin58 = 1301.00
FC59: Fmin59 = 77.00, Fmax059 = 514.00, Fnom59 = 386.00, a59 = -0.3303, RULFmin59 = 1323.00
FC60: Fmin60 = 71.00, Fmax060 = 476.00, Fnom60 = 357.00, a60 = -0.2666, RULFmin60 = 1519.00
FC61: Fmin61 = 77.00, Fmax061 = 512.00, Fnom61 = 384.00, a61 = -0.2510, RULFmin61 = 1733.00
FC62: Fmin62 = 74.00, Fmax062 = 492.00, Fnom62 = 369.00, a62 = -0.3188, RULFmin62 = 1311.00
FC63: Fmin63 = 76.00, Fmax063 = 505.00, Fnom63 = 379.00, a63 = -0.2788, RULFmin63 = 1539.00
FC64: Fmin64 = 76.00, Fmax064 = 507.00, Fnom64 = 380.00, a64 = -0.2885, RULFmin64 = 1494.00
FC65: Fmin65 = 76.00, Fmax065 = 508.00, Fnom65 = 381.00, a65 = -0.2549, RULFmin65 = 1695.00
FC66: Fmin66 = 72.00, Fmax066 = 477.00, Fnom66 = 358.00, a66 = -0.2801, RULFmin66 = 1446.00
FC67: Fmin67 = 73.00, Fmax067 = 489.00, Fnom67 = 367.00, a67 = -0.3449, RULFmin67 = 1206.00
FC68: Fmin68 = 77.00, Fmax068 = 510.00, Fnom68 = 383.00, a68 = -0.3124, RULFmin68 = 1386.00
FC69: Fmin69 = 77.00, Fmax069 = 512.00, Fnom69 = 384.00, a69 = -0.3171, RULFmin69 = 1372.00
FC70: Fmin70 = 75.00, Fmax070 = 502.00, Fnom70 = 377.00, a70 = -0.3003, RULFmin70 = 1422.00
FC71: Fmin71 = 73.00, Fmax071 = 488.00, Fnom71 = 366.00, a71 = -0.2373, RULFmin71 = 1749.00
FC72: Fmin72 = 78.00, Fmax072 = 520.00, Fnom72 = 390.00, a72 = -0.2634, RULFmin72 = 1678.00
FC73: Fmin73 = 79.00, Fmax073 = 524.00, Fnom73 = 393.00, a73 = -0.3232, RULFmin73 = 1377.00
FC74: Fmin74 = 78.00, Fmax074 = 519.00, Fnom74 = 389.00, a74 = -0.3577, RULFmin74 = 1233.00
FC75: Fmin75 = 78.00, Fmax075 = 517.00, Fnom75 = 388.00, a75 = -0.2641, RULFmin75 = 1662.00
FC76: Fmin76 = 72.00, Fmax076 = 477.00, Fnom76 = 358.00, a76 = -0.2474, RULFmin76 = 1637.00
FC77: Fmin77 = 77.00, Fmax077 = 513.00, Fnom77 = 385.00, a77 = -0.2882, RULFmin77 = 1513.00
FC78: Fmin78 = 72.00, Fmax078 = 481.00, Fnom78 = 361.00, a78 = -0.3190, RULFmin78 = 1282.00
FC79: Fmin79 = 78.00, Fmax079 = 517.00, Fnom79 = 388.00, a79 = -0.2818, RULFmin79 = 1558.00
FC80: Fmin80 = 76.00, Fmax080 = 505.00, Fnom80 = 379.00, a80 = -0.2953, RULFmin80 = 1453.00
FC81: Fmin81 = 74.00, Fmax081 = 496.00, Fnom81 = 372.00, a81 = -0.3101, RULFmin81 = 1361.00
FC82: Fmin82 = 78.00, Fmax082 = 519.00, Fnom82 = 389.00, a82 = -0.3534, RULFmin82 = 1248.00
FC83: Fmin83 = 77.00, Fmax083 = 512.00, Fnom83 = 384.00, a83 = -0.2705, RULFmin83 = 1608.00
FC84: Fmin84 = 77.00, Fmax084 = 514.00, Fnom84 = 386.00, a84 = -0.3576, RULFmin84 = 1222.00
FC85: Fmin85 = 74.00, Fmax085 = 493.00, Fnom85 = 370.00, a85 = -0.2908, RULFmin85 = 1441.00
FC86: Fmin86 = 77.00, Fmax086 = 516.00, Fnom86 = 387.00, a86 = -0.3481, RULFmin86 = 1261.00
FC87: Fmin87 = 77.00, Fmax087 = 512.00, Fnom87 = 384.00, a87 = -0.2432, RULFmin87 = 1789.00
FC88: Fmin88 = 73.00, Fmax088 = 485.00, Fnom88 = 364.00, a88 = -0.2350, RULFmin88 = 1753.00
FC89: Fmin89 = 73.00, Fmax089 = 485.00, Fnom89 = 364.00, a89 = -0.3088, RULFmin89 = 1334.00
FC90: Fmin90 = 76.00, Fmax090 = 506.00, Fnom90 = 380.00, a90 = -0.2412, RULFmin90 = 1783.00
FC91: Fmin91 = 76.00, Fmax091 = 507.00, Fnom91 = 380.00, a91 = -0.2553, RULFmin91 = 1688.00
FC92: Fmin92 = 76.00, Fmax092 = 509.00, Fnom92 = 382.00, a92 = -0.2830, RULFmin92 = 1530.00
FC93: Fmin93 = 78.00, Fmax093 = 519.00, Fnom93 = 389.00, a93 = -0.2450, RULFmin93 = 1800.00
FC94: Fmin94 = 78.00, Fmax094 = 519.00, Fnom94 = 389.00, a94 = -0.2779, RULFmin94 = 1587.00
FC95: Fmin95 = 78.00, Fmax095 = 523.00, Fnom95 = 392.00, a95 = -0.2615, RULFmin95 = 1702.00
FC96: Fmin96 = 77.00, Fmax096 = 515.00, Fnom96 = 386.00, a96 = -0.3611, RULFmin96 = 1213.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.2945, RULFmin97 = 1375.00
FC98: Fmin98 = 77.00, Fmax098 = 512.00, Fnom98 = 384.00, a98 = -0.3187, RULFmin98 = 1365.00
FC99: Fmin99 = 79.00, Fmax099 = 524.00, Fnom99 = 393.00, a99 = -0.3410, RULFmin99 = 1305.00
FC100: Fmin100 = 72.00, Fmax0100 = 480.00, Fnom100 = 360.00, a100 = -0.2301, RULFmin100 = 1773.00
FC101: Fmin101 = 75.00, Fmax0101 = 501.00, Fnom101 = 376.00, a101 = -0.2475, RULFmin101 = 1721.00
FC102: Fmin102 = 78.00, Fmax0102 = 521.00, Fnom102 = 391.00, a102 = -0.3203, RULFmin102 = 1383.00
FC103: Fmin103 = 75.00, Fmax0103 = 500.00, Fnom103 = 375.00, a103 = -0.2457, RULFmin103 = 1730.00
FC104: Fmin104 = 72.00, Fmax0104 = 477.00, Fnom104 = 358.00, a104 = -0.3322, RULFmin104 = 1219.00
FC105: Fmin105 = 72.00, Fmax0105 = 479.00, Fnom105 = 359.00, a105 = -0.3347, RULFmin105 = 1216.00
FC106: Fmin106 = 72.00, Fmax0106 = 481.00, Fnom106 = 361.00, a106 = -0.2345, RULFmin106 = 1744.00
FC107: Fmin107 = 75.00, Fmax0107 = 501.00, Fnom107 = 376.00, a107 = -0.2622, RULFmin107 = 1625.00
FC108: Fmin108 = 72.00, Fmax0108 = 481.00, Fnom108 = 361.00, a108 = -0.2745, RULFmin108 = 1490.00
FC109: Fmin109 = 74.00, Fmax0109 = 492.00, Fnom109 = 369.00, a109 = -0.3268, RULFmin109 = 1279.00
FC110: Fmin110 = 77.00, Fmax0110 = 515.00, Fnom110 = 386.00, a110 = -0.3524, RULFmin110 = 1243.00
FC111: Fmin111 = 76.00, Fmax0111 = 504.00, Fnom111 = 378.00, a111 = -0.3413, RULFmin111 = 1254.00
FC112: Fmin112 = 72.00, Fmax0112 = 480.00, Fnom112 = 360.00, a112 = -0.2682, RULFmin112 = 1521.00
FC113: Fmin113 = 73.00, Fmax0113 = 487.00, Fnom113 = 365.00, a113 = -0.3234, RULFmin113 = 1280.00
FC114: Fmin114 = 72.00, Fmax0114 = 480.00, Fnom114 = 360.00, a114 = -0.2684, RULFmin114 = 1520.00
FC115: Fmin115 = 71.00, Fmax0115 = 475.00, Fnom115 = 356.00, a115 = -0.2677, RULFmin115 = 1509.00
FC116: Fmin116 = 78.00, Fmax0116 = 518.00, Fnom116 = 389.00, a116 = -0.2714, RULFmin116 = 1621.00
FC117: Fmin117 = 73.00, Fmax0117 = 487.00, Fnom117 = 365.00, a117 = -0.2570, RULFmin117 = 1611.00
FC118: Fmin118 = 75.00, Fmax0118 = 499.00, Fnom118 = 374.00, a118 = -0.2377, RULFmin118 = 1784.00
FC119: Fmin119 = 73.00, Fmax0119 = 488.00, Fnom119 = 366.00, a119 = -0.2402, RULFmin119 = 1728.00
FC120: Fmin120 = 77.00, Fmax0120 = 516.00, Fnom120 = 387.00, a120 = -0.3249, RULFmin120 = 1351.00
FC121: Fmin121 = 74.00, Fmax0121 = 490.00, Fnom121 = 368.00, a121 = -0.2381, RULFmin121 = 1747.00
FC122: Fmin122 = 71.00, Fmax0122 = 475.00, Fnom122 = 356.00, a122 = -0.3164, RULFmin122 = 1277.00
FC123: Fmin123 = 77.00, Fmax0123 = 515.00, Fnom123 = 386.00, a123 = -0.3425, RULFmin123 = 1279.00
FC124: Fmin124 = 79.00, Fmax0124 = 525.00, Fnom124 = 394.00, a124 = -0.3701, RULFmin124 = 1205.00
FC125: Fmin125 = 74.00, Fmax0125 = 490.00, Fnom125 = 368.00, a125 = -0.2768, RULFmin125 = 1503.00
FC126: Fmin126 = 78.00, Fmax0126 = 519.00, Fnom126 = 389.00, a126 = -0.3574, RULFmin126 = 1234.00
FC127: Fmin127 = 73.00, Fmax0127 = 486.00, Fnom127 = 365.00, a127 = -0.3098, RULFmin127 = 1333.00
FC128: Fmin128 = 77.00, Fmax0128 = 516.00, Fnom128 = 387.00, a128 = -0.3032, RULFmin128 = 1448.00
FC129: Fmin129 = 73.00, Fmax0129 = 486.00, Fnom129 = 365.00, a129 = -0.2911, RULFmin129 = 1419.00
FC130: Fmin130 = 74.00, Fmax0130 = 490.00, Fnom130 = 368.00, a130 = -0.2526, RULFmin130 = 1647.00
FC131: Fmin131 = 75.00, Fmax0131 = 499.00, Fnom131 = 374.00, a131 = -0.2496, RULFmin131 = 1699.00
FC132: Fmin132 = 76.00, Fmax0132 = 505.00, Fnom132 = 379.00, a132 = -0.2653, RULFmin132 = 1617.00
FC133: Fmin133 = 76.00, Fmax0133 = 504.00, Fnom133 = 378.00, a133 = -0.2657, RULFmin133 = 1611.00
FC134: Fmin134 = 72.00, Fmax0134 = 479.00, Fnom134 = 359.00, a134 = -0.3243, RULFmin134 = 1255.00
FC135: Fmin135 = 73.00, Fmax0135 = 489.00, Fnom135 = 367.00, a135 = -0.2899, RULFmin135 = 1435.00
FC136: Fmin136 = 79.00, Fmax0136 = 524.00, Fnom136 = 393.00, a136 = -0.2780, RULFmin136 = 1601.00
FC137: Fmin137 = 73.00, Fmax0137 = 486.00, Fnom137 = 365.00, a137 = -0.2904, RULFmin137 = 1422.00
FC138: Fmin138 = 75.00, Fmax0138 = 500.00, Fnom138 = 375.00, a138 = -0.2545, RULFmin138 = 1670.00
FC139: Fmin139 = 78.00, Fmax0139 = 519.00, Fnom139 = 389.00, a139 = -0.3559, RULFmin139 = 1239.00
FC140: Fmin140 = 72.00, Fmax0140 = 481.00, Fnom140 = 361.00, a140 = -0.3050, RULFmin140 = 1341.00
FC141: Fmin141 = 73.00, Fmax0141 = 489.00, Fnom141 = 367.00, a141 = -0.3137, RULFmin141 = 1326.00
FC142: Fmin142 = 74.00, Fmax0142 = 491.00, Fnom142 = 368.00, a142 = -0.3286, RULFmin142 = 1269.00
FC143: Fmin143 = 77.00, Fmax0143 = 511.00, Fnom143 = 383.00, a143 = -0.2573, RULFmin143 = 1687.00
FC144: Fmin144 = 78.00, Fmax0144 = 520.00, Fnom144 = 390.00, a144 = -0.3036, RULFmin144 = 1456.00
FC145: Fmin145 = 77.00, Fmax0145 = 515.00, Fnom145 = 386.00, a145 = -0.3133, RULFmin145 = 1398.00
FC146: Fmin146 = 72.00, Fmax0146 = 483.00, Fnom146 = 362.00, a146 = -0.2970, RULFmin146 = 1384.00
FC147: Fmin147 = 72.00, Fmax0147 = 477.00, Fnom147 = 358.00, a147 = -0.2414, RULFmin147 = 1678.00
FC148: Fmin148 = 78.00, Fmax0148 = 521.00, Fnom148 = 391.00, a148 = -0.2516, RULFmin148 = 1761.00
FC149: Fmin149 = 76.00, Fmax0149 = 509.00, Fnom149 = 382.00, a149 = -0.3043, RULFmin149 = 1423.00
FC150: Fmin150 = 76.00, Fmax0150 = 504.00, Fnom150 = 378.00, a150 = -0.2699, RULFmin150 = 1586.00
FC151: Fmin151 = 77.00, Fmax0151 = 516.00, Fnom151 = 387.00, a151 = -0.2923, RULFmin151 = 1502.00
FC152: Fmin152 = 78.00, Fmax0152 = 521.00, Fnom152 = 391.00, a152 = -0.2574, RULFmin152 = 1721.00
FC153: Fmin153 = 76.00, Fmax0153 = 508.00, Fnom153 = 381.00, a153 = -0.3295, RULFmin153 = 1311.00
FC154: Fmin154 = 75.00, Fmax0154 = 502.00, Fnom154 = 377.00, a154 = -0.2868, RULFmin154 = 1489.00
FC155: Fmin155 = 76.00, Fmax0155 = 508.00, Fnom155 = 381.00, a155 = -0.2647, RULFmin155 = 1632.00
FC156: Fmin156 = 78.00, Fmax0156 = 523.00, Fnom156 = 392.00, a156 = -0.2947, RULFmin156 = 1510.00
FC157: Fmin157 = 78.00, Fmax0157 = 521.00, Fnom157 = 391.00, a157 = -0.3164, RULFmin157 = 1400.00
FC158: Fmin158 = 78.00, Fmax0158 = 518.00, Fnom158 = 389.00, a158 = -0.2771, RULFmin158 = 1588.00
FC159: Fmin159 = 79.00, Fmax0159 = 524.00, Fnom159 = 393.00, a159 = -0.3543, RULFmin159 = 1256.00
FC160: Fmin160 = 72.00, Fmax0160 = 481.00, Fnom160 = 361.00, a160 = -0.2548, RULFmin160 = 1605.00
FC161: Fmin161 = 75.00, Fmax0161 = 500.00, Fnom161 = 375.00, a161 = -0.3259, RULFmin161 = 1304.00
FC162: Fmin162 = 75.00, Fmax0162 = 501.00, Fnom162 = 376.00, a162 = -0.3550, RULFmin162 = 1200.00
FC163: Fmin163 = 79.00, Fmax0163 = 525.00, Fnom163 = 394.00, a163 = -0.3389, RULFmin163 = 1316.00
FC164: Fmin164 = 71.00, Fmax0164 = 476.00, Fnom164 = 357.00, a164 = -0.2926, RULFmin164 = 1384.00
FC165: Fmin165 = 73.00, Fmax0165 = 484.00, Fnom165 = 363.00, a165 = -0.3007, RULFmin165 = 1367.00
FC166: Fmin166 = 75.00, Fmax0166 = 498.00, Fnom166 = 374.00, a166 = -0.2616, RULFmin166 = 1617.00
FC167: Fmin167 = 74.00, Fmax0167 = 494.00, Fnom167 = 371.00, a167 = -0.2593, RULFmin167 = 1620.00
FC168: Fmin168 = 75.00, Fmax0168 = 499.00, Fnom168 = 374.00, a168 = -0.3475, RULFmin168 = 1220.00
FC169: Fmin169 = 72.00, Fmax0169 = 479.00, Fnom169 = 359.00, a169 = -0.2287, RULFmin169 = 1780.00
FC170: Fmin170 = 73.00, Fmax0170 = 484.00, Fnom170 = 363.00, a170 = -0.2957, RULFmin170 = 1390.00
FC171: Fmin171 = 74.00, Fmax0171 = 496.00, Fnom171 = 372.00, a171 = -0.2603, RULFmin171 = 1621.00
FC172: Fmin172 = 73.00, Fmax0172 = 485.00, Fnom172 = 364.00, a172 = -0.2693, RULFmin172 = 1530.00
FC173: Fmin173 = 72.00, Fmax0173 = 482.00, Fnom173 = 362.00, a173 = -0.2997, RULFmin173 = 1368.00
FC174: Fmin174 = 71.00, Fmax0174 = 476.00, Fnom174 = 357.00, a174 = -0.3331, RULFmin174 = 1216.00
FC175: Fmin175 = 72.00, Fmax0175 = 480.00, Fnom175 = 360.00, a175 = -0.2581, RULFmin175 = 1581.00
FC176: Fmin176 = 79.00, Fmax0176 = 525.00, Fnom176 = 394.00, a176 = -0.3007, RULFmin176 = 1483.00
FC177: Fmin177 = 74.00, Fmax0177 = 495.00, Fnom177 = 371.00, a177 = -0.3077, RULFmin177 = 1368.00
FC178: Fmin178 = 76.00, Fmax0178 = 508.00, Fnom178 = 381.00, a178 = -0.2471, RULFmin178 = 1748.00
FC179: Fmin179 = 72.00, Fmax0179 = 483.00, Fnom179 = 362.00, a179 = -0.2539, RULFmin179 = 1619.00
FC180: Fmin180 = 73.00, Fmax0180 = 488.00, Fnom180 = 366.00, a180 = -0.2485, RULFmin180 = 1670.00
FC181: Fmin181 = 75.00, Fmax0181 = 501.00, Fnom181 = 376.00, a181 = -0.2615, RULFmin181 = 1629.00
FC182: Fmin182 = 72.00, Fmax0182 = 479.00, Fnom182 = 359.00, a182 = -0.3116, RULFmin182 = 1306.00
FC183: Fmin183 = 74.00, Fmax0183 = 495.00, Fnom183 = 371.00, a183 = -0.3233, RULFmin183 = 1302.00
FC184: Fmin184 = 76.00, Fmax0184 = 507.00, Fnom184 = 380.00, a184 = -0.3094, RULFmin184 = 1393.00
FC185: Fmin185 = 78.00, Fmax0185 = 519.00, Fnom185 = 389.00, a185 = -0.2609, RULFmin185 = 1690.00
FC186: Fmin186 = 78.00, Fmax0186 = 520.00, Fnom186 = 390.00, a186 = -0.2695, RULFmin186 = 1640.00
FC187: Fmin187 = 78.00, Fmax0187 = 517.00, Fnom187 = 388.00, a187 = -0.2543, RULFmin187 = 1726.00
FC188: Fmin188 = 78.00, Fmax0188 = 521.00, Fnom188 = 391.00, a188 = -0.2682, RULFmin188 = 1652.00
FC189: Fmin189 = 75.00, Fmax0189 = 501.00, Fnom189 = 376.00, a189 = -0.2747, RULFmin189 = 1551.00
FC190: Fmin190 = 77.00, Fmax0190 = 514.00, Fnom190 = 386.00, a190 = -0.2949, RULFmin190 = 1482.00
FC191: Fmin191 = 74.00, Fmax0191 = 491.00, Fnom191 = 368.00, a191 = -0.3154, RULFmin191 = 1322.00
FC192: Fmin192 = 74.00, Fmax0192 = 495.00, Fnom192 = 371.00, a192 = -0.3132, RULFmin192 = 1344.00
FC193: Fmin193 = 78.00, Fmax0193 = 519.00, Fnom193 = 389.00, a193 = -0.3603, RULFmin193 = 1224.00
FC194: Fmin194 = 75.00, Fmax0194 = 502.00, Fnom194 = 377.00, a194 = -0.2730, RULFmin194 = 1564.00
FC195: Fmin195 = 72.00, Fmax0195 = 482.00, Fnom195 = 362.00, a195 = -0.3166, RULFmin195 = 1295.00
FC196: Fmin196 = 77.00, Fmax0196 = 511.00, Fnom196 = 383.00, a196 = -0.2711, RULFmin196 = 1601.00
FC197: Fmin197 = 78.00, Fmax0197 = 521.00, Fnom197 = 391.00, a197 = -0.2632, RULFmin197 = 1683.00
FC198: Fmin198 = 74.00, Fmax0198 = 493.00, Fnom198 = 370.00, a198 = -0.3474, RULFmin198 = 1206.00
FC199: Fmin199 = 77.00, Fmax0199 = 511.00, Fnom199 = 383.00, a199 = -0.2551, RULFmin199 = 1701.00
FC200: Fmin200 = 75.00, Fmax0200 = 502.00, Fnom200 = 377.00, a200 = -0.2835, RULFmin200 = 1506.00
Test 4:
FC1: Fmin1 = 75.00, Fmax01 = 500.00, Fnom1 = 375.00, a1 = -0.3425, RULFmin1 = 1241.00
FC2: Fmin2 = 77.00, Fmax02 = 510.00, Fnom2 = 383.00, a2 = -0.3217, RULFmin2 = 1346.00
FC3: Fmin3 = 75.00, Fmax03 = 499.00, Fnom3 = 374.00, a3 = -0.2382, RULFmin3 = 1780.00
FC4: Fmin4 = 74.00, Fmax04 = 491.00, Fnom4 = 368.00, a4 = -0.3057, RULFmin4 = 1364.00
FC5: Fmin5 = 72.00, Fmax05 = 480.00, Fnom5 = 360.00, a5 = -0.2894, RULFmin5 = 1410.00
FC6: Fmin6 = 76.00, Fmax06 = 505.00, Fnom6 = 379.00, a6 = -0.2581, RULFmin6 = 1662.00
FC7: Fmin7 = 75.00, Fmax07 = 499.00, Fnom7 = 374.00, a7 = -0.3169, RULFmin7 = 1338.00
FC8: Fmin8 = 72.00, Fmax08 = 479.00, Fnom8 = 359.00, a8 = -0.2664, RULFmin8 = 1528.00
FC9: Fmin9 = 71.00, Fmax09 = 476.00, Fnom9 = 357.00, a9 = -0.2693, RULFmin9 = 1504.00
FC10: Fmin10 = 71.00, Fmax010 = 475.00, Fnom10 = 356.00, a10 = -0.2326, RULFmin10 = 1737.00
FC11: Fmin11 = 73.00, Fmax011 = 488.00, Fnom11 = 366.00, a11 = -0.3034, RULFmin11 = 1368.00
FC12: Fmin12 = 75.00, Fmax012 = 497.00, Fnom12 = 373.00, a12 = -0.2978, RULFmin12 = 1417.00
FC13: Fmin13 = 74.00, Fmax013 = 495.00, Fnom13 = 371.00, a13 = -0.2533, RULFmin13 = 1662.00
FC14: Fmin14 = 74.00, Fmax014 = 493.00, Fnom14 = 370.00, a14 = -0.3165, RULFmin14 = 1324.00
FC15: Fmin15 = 74.00, Fmax015 = 496.00, Fnom15 = 372.00, a15 = -0.2380, RULFmin15 = 1773.00
FC16: Fmin16 = 72.00, Fmax016 = 480.00, Fnom16 = 360.00, a16 = -0.3058, RULFmin16 = 1334.00
FC17: Fmin17 = 71.00, Fmax017 = 476.00, Fnom17 = 357.00, a17 = -0.2776, RULFmin17 = 1459.00
FC18: Fmin18 = 75.00, Fmax018 = 497.00, Fnom18 = 373.00, a18 = -0.3482, RULFmin18 = 1212.00
FC19: Fmin19 = 74.00, Fmax019 = 495.00, Fnom19 = 371.00, a19 = -0.3271, RULFmin19 = 1287.00
FC20: Fmin20 = 78.00, Fmax020 = 523.00, Fnom20 = 392.00, a20 = -0.3474, RULFmin20 = 1281.00
FC21: Fmin21 = 76.00, Fmax021 = 505.00, Fnom21 = 379.00, a21 = -0.3310, RULFmin21 = 1296.00
FC22: Fmin22 = 75.00, Fmax022 = 503.00, Fnom22 = 377.00, a22 = -0.2464, RULFmin22 = 1737.00
FC23: Fmin23 = 78.00, Fmax023 = 522.00, Fnom23 = 392.00, a23 = -0.2902, RULFmin23 = 1530.00
FC24: Fmin24 = 72.00, Fmax024 = 481.00, Fnom24 = 361.00, a24 = -0.2618, RULFmin24 = 1562.00
FC25: Fmin25 = 78.00, Fmax025 = 521.00, Fnom25 = 391.00, a25 = -0.2860, RULFmin25 = 1549.00
FC26: Fmin26 = 77.00, Fmax026 = 514.00, Fnom26 = 386.00, a26 = -0.2430, RULFmin26 = 1798.00
FC27: Fmin27 = 77.00, Fmax027 = 510.00, Fnom27 = 383.00, a27 = -0.3478, RULFmin27 = 1245.00
FC28: Fmin28 = 74.00, Fmax028 = 494.00, Fnom28 = 371.00, a28 = -0.3079, RULFmin28 = 1364.00
FC29: Fmin29 = 76.00, Fmax029 = 504.00, Fnom29 = 378.00, a29 = -0.2467, RULFmin29 = 1735.00
FC30: Fmin30 = 76.00, Fmax030 = 504.00, Fnom30 = 378.00, a30 = -0.3001, RULFmin30 = 1426.00
FC31: Fmin31 = 72.00, Fmax031 = 483.00, Fnom31 = 362.00, a31 = -0.2432, RULFmin31 = 1690.00
FC32: Fmin32 = 76.00, Fmax032 = 505.00, Fnom32 = 379.00, a32 = -0.2407, RULFmin32 = 1782.00
FC33: Fmin33 = 74.00, Fmax033 = 493.00, Fnom33 = 370.00, a33 = -0.2843, RULFmin33 = 1474.00
FC34: Fmin34 = 75.00, Fmax034 = 500.00, Fnom34 = 375.00, a34 = -0.3425, RULFmin34 = 1241.00
FC35: Fmin35 = 77.00, Fmax035 = 512.00, Fnom35 = 384.00, a35 = -0.2649, RULFmin35 = 1642.00
FC36: Fmin36 = 77.00, Fmax036 = 512.00, Fnom36 = 384.00, a36 = -0.2572, RULFmin36 = 1691.00
FC37: Fmin37 = 79.00, Fmax037 = 525.00, Fnom37 = 394.00, a37 = -0.3710, RULFmin37 = 1202.00
FC38: Fmin38 = 76.00, Fmax038 = 507.00, Fnom38 = 380.00, a38 = -0.3515, RULFmin38 = 1226.00
FC39: Fmin39 = 74.00, Fmax039 = 491.00, Fnom39 = 368.00, a39 = -0.2673, RULFmin39 = 1560.00
FC40: Fmin40 = 74.00, Fmax040 = 496.00, Fnom40 = 372.00, a40 = -0.3119, RULFmin40 = 1353.00
FC41: Fmin41 = 76.00, Fmax041 = 505.00, Fnom41 = 379.00, a41 = -0.2584, RULFmin41 = 1660.00
FC42: Fmin42 = 75.00, Fmax042 = 501.00, Fnom42 = 376.00, a42 = -0.2844, RULFmin42 = 1498.00
FC43: Fmin43 = 71.00, Fmax043 = 476.00, Fnom43 = 357.00, a43 = -0.2689, RULFmin43 = 1506.00
FC44: Fmin44 = 74.00, Fmax044 = 491.00, Fnom44 = 368.00, a44 = -0.3039, RULFmin44 = 1372.00
FC45: Fmin45 = 76.00, Fmax045 = 507.00, Fnom45 = 380.00, a45 = -0.2416, RULFmin45 = 1784.00
FC46: Fmin46 = 74.00, Fmax046 = 494.00, Fnom46 = 371.00, a46 = -0.2964, RULFmin46 = 1417.00
FC47: Fmin47 = 79.00, Fmax047 = 524.00, Fnom47 = 393.00, a47 = -0.2604, RULFmin47 = 1709.00
FC48: Fmin48 = 78.00, Fmax048 = 518.00, Fnom48 = 389.00, a48 = -0.2803, RULFmin48 = 1570.00
FC49: Fmin49 = 73.00, Fmax049 = 485.00, Fnom49 = 364.00, a49 = -0.2387, RULFmin49 = 1726.00
FC50: Fmin50 = 72.00, Fmax050 = 483.00, Fnom50 = 362.00, a50 = -0.2593, RULFmin50 = 1585.00
FC51: Fmin51 = 77.00, Fmax051 = 513.00, Fnom51 = 385.00, a51 = -0.2782, RULFmin51 = 1567.00
FC52: Fmin52 = 76.00, Fmax052 = 509.00, Fnom52 = 382.00, a52 = -0.3036, RULFmin52 = 1426.00
FC53: Fmin53 = 78.00, Fmax053 = 523.00, Fnom53 = 392.00, a53 = -0.3279, RULFmin53 = 1357.00
FC54: Fmin54 = 77.00, Fmax054 = 515.00, Fnom54 = 386.00, a54 = -0.2530, RULFmin54 = 1731.00
FC55: Fmin55 = 75.00, Fmax055 = 503.00, Fnom55 = 377.00, a55 = -0.3156, RULFmin55 = 1356.00
FC56: Fmin56 = 73.00, Fmax056 = 486.00, Fnom56 = 365.00, a56 = -0.3227, RULFmin56 = 1280.00
FC57: Fmin57 = 78.00, Fmax057 = 522.00, Fnom57 = 392.00, a57 = -0.2671, RULFmin57 = 1662.00
FC58: Fmin58 = 74.00, Fmax058 = 495.00, Fnom58 = 371.00, a58 = -0.3221, RULFmin58 = 1307.00
FC59: Fmin59 = 74.00, Fmax059 = 493.00, Fnom59 = 370.00, a59 = -0.2700, RULFmin59 = 1552.00
FC60: Fmin60 = 78.00, Fmax060 = 520.00, Fnom60 = 390.00, a60 = -0.2460, RULFmin60 = 1797.00
FC61: Fmin61 = 74.00, Fmax061 = 495.00, Fnom61 = 371.00, a61 = -0.2348, RULFmin61 = 1793.00
FC62: Fmin62 = 75.00, Fmax062 = 503.00, Fnom62 = 377.00, a62 = -0.3531, RULFmin62 = 1212.00
FC63: Fmin63 = 73.00, Fmax063 = 485.00, Fnom63 = 364.00, a63 = -0.2383, RULFmin63 = 1729.00
FC64: Fmin64 = 74.00, Fmax064 = 490.00, Fnom64 = 368.00, a64 = -0.3401, RULFmin64 = 1223.00
FC65: Fmin65 = 77.00, Fmax065 = 516.00, Fnom65 = 387.00, a65 = -0.2564, RULFmin65 = 1712.00
FC66: Fmin66 = 78.00, Fmax066 = 518.00, Fnom66 = 389.00, a66 = -0.2465, RULFmin66 = 1785.00
FC67: Fmin67 = 77.00, Fmax067 = 513.00, Fnom67 = 385.00, a67 = -0.2912, RULFmin67 = 1497.00
FC68: Fmin68 = 73.00, Fmax068 = 487.00, Fnom68 = 365.00, a68 = -0.2390, RULFmin68 = 1732.00
FC69: Fmin69 = 75.00, Fmax069 = 502.00, Fnom69 = 377.00, a69 = -0.2605, RULFmin69 = 1639.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2475, RULFmin70 = 1770.00
FC71: Fmin71 = 78.00, Fmax071 = 520.00, Fnom71 = 390.00, a71 = -0.3198, RULFmin71 = 1382.00
FC72: Fmin72 = 73.00, Fmax072 = 488.00, Fnom72 = 366.00, a72 = -0.3187, RULFmin72 = 1302.00
FC73: Fmin73 = 78.00, Fmax073 = 517.00, Fnom73 = 388.00, a73 = -0.2672, RULFmin73 = 1643.00
FC74: Fmin74 = 74.00, Fmax074 = 490.00, Fnom74 = 368.00, a74 = -0.2314, RULFmin74 = 1798.00
FC75: Fmin75 = 76.00, Fmax075 = 508.00, Fnom75 = 381.00, a75 = -0.2499, RULFmin75 = 1729.00
FC76: Fmin76 = 74.00, Fmax076 = 496.00, Fnom76 = 372.00, a76 = -0.3287, RULFmin76 = 1284.00
FC77: Fmin77 = 75.00, Fmax077 = 503.00, Fnom77 = 377.00, a77 = -0.3159, RULFmin77 = 1355.00
FC78: Fmin78 = 76.00, Fmax078 = 507.00, Fnom78 = 380.00, a78 = -0.3479, RULFmin78 = 1239.00
FC79: Fmin79 = 79.00, Fmax079 = 525.00, Fnom79 = 394.00, a79 = -0.3665, RULFmin79 = 1217.00
FC80: Fmin80 = 73.00, Fmax080 = 489.00, Fnom80 = 367.00, a80 = -0.2656, RULFmin80 = 1566.00
FC81: Fmin81 = 72.00, Fmax081 = 478.00, Fnom81 = 359.00, a81 = -0.3050, RULFmin81 = 1331.00
FC82: Fmin82 = 77.00, Fmax082 = 516.00, Fnom82 = 387.00, a82 = -0.3652, RULFmin82 = 1202.00
FC83: Fmin83 = 74.00, Fmax083 = 496.00, Fnom83 = 372.00, a83 = -0.2559, RULFmin83 = 1649.00
FC84: Fmin84 = 78.00, Fmax084 = 520.00, Fnom84 = 390.00, a84 = -0.2796, RULFmin84 = 1581.00
FC85: Fmin85 = 79.00, Fmax085 = 525.00, Fnom85 = 394.00, a85 = -0.2482, RULFmin85 = 1797.00
FC86: Fmin86 = 78.00, Fmax086 = 517.00, Fnom86 = 388.00, a86 = -0.2968, RULFmin86 = 1479.00
FC87: Fmin87 = 77.00, Fmax087 = 513.00, Fnom87 = 385.00, a87 = -0.2594, RULFmin87 = 1681.00
FC88: Fmin88 = 76.00, Fmax088 = 505.00, Fnom88 = 379.00, a88 = -0.3572, RULFmin88 = 1201.00
FC89: Fmin89 = 72.00, Fmax089 = 481.00, Fnom89 = 361.00, a89 = -0.2630, RULFmin89 = 1555.00
FC90: Fmin90 = 73.00, Fmax090 = 486.00, Fnom90 = 365.00, a90 = -0.2942, RULFmin90 = 1404.00
FC91: Fmin91 = 78.00, Fmax091 = 519.00, Fnom91 = 389.00, a91 = -0.3675, RULFmin91 = 1200.00
FC92: Fmin92 = 75.00, Fmax092 = 498.00, Fnom92 = 374.00, a92 = -0.3307, RULFmin92 = 1279.00
FC93: Fmin93 = 78.00, Fmax093 = 523.00, Fnom93 = 392.00, a93 = -0.3358, RULFmin93 = 1325.00
FC94: Fmin94 = 71.00, Fmax094 = 476.00, Fnom94 = 357.00, a94 = -0.2325, RULFmin94 = 1742.00
FC95: Fmin95 = 73.00, Fmax095 = 484.00, Fnom95 = 363.00, a95 = -0.2394, RULFmin95 = 1717.00
FC96: Fmin96 = 71.00, Fmax096 = 476.00, Fnom96 = 357.00, a96 = -0.3367, RULFmin96 = 1203.00
FC97: Fmin97 = 73.00, Fmax097 = 487.00, Fnom97 = 365.00, a97 = -0.2538, RULFmin97 = 1631.00
FC98: Fmin98 = 77.00, Fmax098 = 514.00, Fnom98 = 386.00, a98 = -0.2592, RULFmin98 = 1686.00
FC99: Fmin99 = 76.00, Fmax099 = 506.00, Fnom99 = 380.00, a99 = -0.3026, RULFmin99 = 1421.00
FC100: Fmin100 = 76.00, Fmax0100 = 504.00, Fnom100 = 378.00, a100 = -0.3339, RULFmin100 = 1282.00
FC101: Fmin101 = 74.00, Fmax0101 = 496.00, Fnom101 = 372.00, a101 = -0.3514, RULFmin101 = 1201.00
FC102: Fmin102 = 77.00, Fmax0102 = 513.00, Fnom102 = 385.00, a102 = -0.2594, RULFmin102 = 1681.00
FC103: Fmin103 = 75.00, Fmax0103 = 498.00, Fnom103 = 374.00, a103 = -0.3138, RULFmin103 = 1348.00
FC104: Fmin104 = 71.00, Fmax0104 = 475.00, Fnom104 = 356.00, a104 = -0.2437, RULFmin104 = 1658.00
FC105: Fmin105 = 74.00, Fmax0105 = 496.00, Fnom105 = 372.00, a105 = -0.2819, RULFmin105 = 1497.00
FC106: Fmin106 = 72.00, Fmax0106 = 477.00, Fnom106 = 358.00, a106 = -0.2603, RULFmin106 = 1556.00
FC107: Fmin107 = 72.00, Fmax0107 = 483.00, Fnom107 = 362.00, a107 = -0.2317, RULFmin107 = 1774.00
FC108: Fmin108 = 77.00, Fmax0108 = 510.00, Fnom108 = 383.00, a108 = -0.3590, RULFmin108 = 1206.00
FC109: Fmin109 = 75.00, Fmax0109 = 500.00, Fnom109 = 375.00, a109 = -0.3478, RULFmin109 = 1222.00
FC110: Fmin110 = 73.00, Fmax0110 = 485.00, Fnom110 = 364.00, a110 = -0.2674, RULFmin110 = 1541.00
FC111: Fmin111 = 75.00, Fmax0111 = 501.00, Fnom111 = 376.00, a111 = -0.2389, RULFmin111 = 1783.00
FC112: Fmin112 = 75.00, Fmax0112 = 498.00, Fnom112 = 374.00, a112 = -0.2493, RULFmin112 = 1697.00
FC113: Fmin113 = 75.00, Fmax0113 = 499.00, Fnom113 = 374.00, a113 = -0.2940, RULFmin113 = 1442.00
FC114: Fmin114 = 78.00, Fmax0114 = 517.00, Fnom114 = 388.00, a114 = -0.2587, RULFmin114 = 1697.00
FC115: Fmin115 = 72.00, Fmax0115 = 478.00, Fnom115 = 359.00, a115 = -0.3007, RULFmin115 = 1350.00
FC116: Fmin116 = 78.00, Fmax0116 = 521.00, Fnom116 = 391.00, a116 = -0.3369, RULFmin116 = 1315.00
FC117: Fmin117 = 77.00, Fmax0117 = 516.00, Fnom117 = 387.00, a117 = -0.2888, RULFmin117 = 1520.00
FC118: Fmin118 = 78.00, Fmax0118 = 522.00, Fnom118 = 392.00, a118 = -0.3229, RULFmin118 = 1375.00
FC119: Fmin119 = 72.00, Fmax0119 = 482.00, Fnom119 = 362.00, a119 = -0.3092, RULFmin119 = 1326.00
FC120: Fmin120 = 72.00, Fmax0120 = 481.00, Fnom120 = 361.00, a120 = -0.2574, RULFmin120 = 1589.00
FC121: Fmin121 = 78.00, Fmax0121 = 518.00, Fnom121 = 389.00, a121 = -0.2510, RULFmin121 = 1753.00
FC122: Fmin122 = 78.00, Fmax0122 = 517.00, Fnom122 = 388.00, a122 = -0.3403, RULFmin122 = 1290.00
FC123: Fmin123 = 78.00, Fmax0123 = 522.00, Fnom123 = 392.00, a123 = -0.3045, RULFmin123 = 1458.00
FC124: Fmin124 = 77.00, Fmax0124 = 510.00, Fnom124 = 383.00, a124 = -0.3258, RULFmin124 = 1329.00
FC125: Fmin125 = 76.00, Fmax0125 = 507.00, Fnom125 = 380.00, a125 = -0.3544, RULFmin125 = 1216.00
FC126: Fmin126 = 78.00, Fmax0126 = 523.00, Fnom126 = 392.00, a126 = -0.3595, RULFmin126 = 1238.00
FC127: Fmin127 = 71.00, Fmax0127 = 476.00, Fnom127 = 357.00, a127 = -0.3217, RULFmin127 = 1259.00
FC128: Fmin128 = 78.00, Fmax0128 = 523.00, Fnom128 = 392.00, a128 = -0.3458, RULFmin128 = 1287.00
FC129: Fmin129 = 76.00, Fmax0129 = 506.00, Fnom129 = 380.00, a129 = -0.3457, RULFmin129 = 1244.00
FC130: Fmin130 = 72.00, Fmax0130 = 483.00, Fnom130 = 362.00, a130 = -0.2423, RULFmin130 = 1696.00
FC131: Fmin131 = 75.00, Fmax0131 = 503.00, Fnom131 = 377.00, a131 = -0.2981, RULFmin131 = 1436.00
FC132: Fmin132 = 77.00, Fmax0132 = 513.00, Fnom132 = 385.00, a132 = -0.3005, RULFmin132 = 1451.00
FC133: Fmin133 = 75.00, Fmax0133 = 501.00, Fnom133 = 376.00, a133 = -0.3028, RULFmin133 = 1407.00
FC134: Fmin134 = 78.00, Fmax0134 = 523.00, Fnom134 = 392.00, a134 = -0.2671, RULFmin134 = 1666.00
FC135: Fmin135 = 77.00, Fmax0135 = 516.00, Fnom135 = 387.00, a135 = -0.3034, RULFmin135 = 1447.00
FC136: Fmin136 = 76.00, Fmax0136 = 507.00, Fnom136 = 380.00, a136 = -0.3338, RULFmin136 = 1291.00
FC137: Fmin137 = 76.00, Fmax0137 = 505.00, Fnom137 = 379.00, a137 = -0.2521, RULFmin137 = 1702.00
FC138: Fmin138 = 72.00, Fmax0138 = 483.00, Fnom138 = 362.00, a138 = -0.2304, RULFmin138 = 1784.00
FC139: Fmin139 = 72.00, Fmax0139 = 482.00, Fnom139 = 362.00, a139 = -0.2623, RULFmin139 = 1563.00
FC140: Fmin140 = 78.00, Fmax0140 = 519.00, Fnom140 = 389.00, a140 = -0.3405, RULFmin140 = 1295.00
FC141: Fmin141 = 73.00, Fmax0141 = 487.00, Fnom141 = 365.00, a141 = -0.2427, RULFmin141 = 1706.00
FC142: Fmin142 = 78.00, Fmax0142 = 519.00, Fnom142 = 389.00, a142 = -0.3588, RULFmin142 = 1229.00
FC143: Fmin143 = 73.00, Fmax0143 = 489.00, Fnom143 = 367.00, a143 = -0.3001, RULFmin143 = 1386.00
FC144: Fmin144 = 78.00, Fmax0144 = 517.00, Fnom144 = 388.00, a144 = -0.2825, RULFmin144 = 1554.00
FC145: Fmin145 = 74.00, Fmax0145 = 494.00, Fnom145 = 371.00, a145 = -0.2335, RULFmin145 = 1799.00
FC146: Fmin146 = 77.00, Fmax0146 = 514.00, Fnom146 = 386.00, a146 = -0.3033, RULFmin146 = 1441.00
FC147: Fmin147 = 78.00, Fmax0147 = 523.00, Fnom147 = 392.00, a147 = -0.3675, RULFmin147 = 1211.00
FC148: Fmin148 = 72.00, Fmax0148 = 478.00, Fnom148 = 359.00, a148 = -0.2628, RULFmin148 = 1545.00
FC149: Fmin149 = 76.00, Fmax0149 = 504.00, Fnom149 = 378.00, a149 = -0.2478, RULFmin149 = 1727.00
FC150: Fmin150 = 76.00, Fmax0150 = 506.00, Fnom150 = 380.00, a150 = -0.2454, RULFmin150 = 1752.00
FC151: Fmin151 = 76.00, Fmax0151 = 505.00, Fnom151 = 379.00, a151 = -0.2658, RULFmin151 = 1614.00
FC152: Fmin152 = 73.00, Fmax0152 = 485.00, Fnom152 = 364.00, a152 = -0.3278, RULFmin152 = 1257.00
FC153: Fmin153 = 76.00, Fmax0153 = 507.00, Fnom153 = 380.00, a153 = -0.2877, RULFmin153 = 1498.00
FC154: Fmin154 = 76.00, Fmax0154 = 507.00, Fnom154 = 380.00, a154 = -0.2535, RULFmin154 = 1700.00
FC155: Fmin155 = 71.00, Fmax0155 = 475.00, Fnom155 = 356.00, a155 = -0.2603, RULFmin155 = 1552.00
FC156: Fmin156 = 78.00, Fmax0156 = 520.00, Fnom156 = 390.00, a156 = -0.3046, RULFmin156 = 1451.00
FC157: Fmin157 = 74.00, Fmax0157 = 496.00, Fnom157 = 372.00, a157 = -0.2506, RULFmin157 = 1684.00
FC158: Fmin158 = 73.00, Fmax0158 = 485.00, Fnom158 = 364.00, a158 = -0.2828, RULFmin158 = 1457.00
FC159: Fmin159 = 74.00, Fmax0159 = 491.00, Fnom159 = 368.00, a159 = -0.2423, RULFmin159 = 1721.00
FC160: Fmin160 = 74.00, Fmax0160 = 491.00, Fnom160 = 368.00, a160 = -0.2472, RULFmin160 = 1687.00
FC161: Fmin161 = 78.00, Fmax0161 = 521.00, Fnom161 = 391.00, a161 = -0.2786, RULFmin161 = 1590.00
FC162: Fmin162 = 79.00, Fmax0162 = 525.00, Fnom162 = 394.00, a162 = -0.2904, RULFmin162 = 1536.00
FC163: Fmin163 = 78.00, Fmax0163 = 518.00, Fnom163 = 389.00, a163 = -0.2927, RULFmin163 = 1503.00
FC164: Fmin164 = 78.00, Fmax0164 = 517.00, Fnom164 = 388.00, a164 = -0.3264, RULFmin164 = 1345.00
FC165: Fmin165 = 76.00, Fmax0165 = 508.00, Fnom165 = 381.00, a165 = -0.2796, RULFmin165 = 1545.00
FC166: Fmin166 = 74.00, Fmax0166 = 493.00, Fnom166 = 370.00, a166 = -0.2848, RULFmin166 = 1471.00
FC167: Fmin167 = 78.00, Fmax0167 = 519.00, Fnom167 = 389.00, a167 = -0.2665, RULFmin167 = 1655.00
FC168: Fmin168 = 72.00, Fmax0168 = 480.00, Fnom168 = 360.00, a168 = -0.3045, RULFmin168 = 1340.00
FC169: Fmin169 = 78.00, Fmax0169 = 517.00, Fnom169 = 388.00, a169 = -0.3066, RULFmin169 = 1432.00
FC170: Fmin170 = 72.00, Fmax0170 = 480.00, Fnom170 = 360.00, a170 = -0.3397, RULFmin170 = 1201.00
FC171: Fmin171 = 76.00, Fmax0171 = 504.00, Fnom171 = 378.00, a171 = -0.2972, RULFmin171 = 1440.00
FC172: Fmin172 = 72.00, Fmax0172 = 479.00, Fnom172 = 359.00, a172 = -0.2834, RULFmin172 = 1436.00
FC173: Fmin173 = 78.00, Fmax0173 = 519.00, Fnom173 = 389.00, a173 = -0.3500, RULFmin173 = 1260.00
FC174: Fmin174 = 73.00, Fmax0174 = 487.00, Fnom174 = 365.00, a174 = -0.2879, RULFmin174 = 1438.00
FC175: Fmin175 = 76.00, Fmax0175 = 506.00, Fnom175 = 380.00, a175 = -0.3499, RULFmin175 = 1229.00
FC176: Fmin176 = 78.00, Fmax0176 = 518.00, Fnom176 = 389.00, a176 = -0.2675, RULFmin176 = 1645.00
FC177: Fmin177 = 77.00, Fmax0177 = 512.00, Fnom177 = 384.00, a177 = -0.2568, RULFmin177 = 1694.00
FC178: Fmin178 = 75.00, Fmax0178 = 500.00, Fnom178 = 375.00, a178 = -0.3169, RULFmin178 = 1341.00
FC179: Fmin179 = 73.00, Fmax0179 = 487.00, Fnom179 = 365.00, a179 = -0.3439, RULFmin179 = 1204.00
FC180: Fmin180 = 78.00, Fmax0180 = 519.00, Fnom180 = 389.00, a180 = -0.3427, RULFmin180 = 1287.00
FC181: Fmin181 = 78.00, Fmax0181 = 520.00, Fnom181 = 390.00, a181 = -0.3576, RULFmin181 = 1236.00
FC182: Fmin182 = 72.00, Fmax0182 = 482.00, Fnom182 = 362.00, a182 = -0.2327, RULFmin182 = 1762.00
FC183: Fmin183 = 77.00, Fmax0183 = 513.00, Fnom183 = 385.00, a183 = -0.2578, RULFmin183 = 1691.00
FC184: Fmin184 = 78.00, Fmax0184 = 518.00, Fnom184 = 389.00, a184 = -0.2874, RULFmin184 = 1531.00
FC185: Fmin185 = 74.00, Fmax0185 = 496.00, Fnom185 = 372.00, a185 = -0.3264, RULFmin185 = 1293.00
FC186: Fmin186 = 73.00, Fmax0186 = 485.00, Fnom186 = 364.00, a186 = -0.3201, RULFmin186 = 1287.00
FC187: Fmin187 = 75.00, Fmax0187 = 498.00, Fnom187 = 374.00, a187 = -0.3103, RULFmin187 = 1363.00
FC188: Fmin188 = 77.00, Fmax0188 = 515.00, Fnom188 = 386.00, a188 = -0.2903, RULFmin188 = 1509.00
FC189: Fmin189 = 76.00, Fmax0189 = 508.00, Fnom189 = 381.00, a189 = -0.2732, RULFmin189 = 1581.00
FC190: Fmin190 = 73.00, Fmax0190 = 485.00, Fnom190 = 364.00, a190 = -0.2763, RULFmin190 = 1491.00
FC191: Fmin191 = 72.00, Fmax0191 = 483.00, Fnom191 = 362.00, a191 = -0.3336, RULFmin191 = 1232.00
FC192: Fmin192 = 72.00, Fmax0192 = 478.00, Fnom192 = 359.00, a192 = -0.2319, RULFmin192 = 1751.00
FC193: Fmin193 = 78.00, Fmax0193 = 522.00, Fnom193 = 392.00, a193 = -0.3491, RULFmin193 = 1272.00
FC194: Fmin194 = 75.00, Fmax0194 = 499.00, Fnom194 = 374.00, a194 = -0.2421, RULFmin194 = 1751.00
FC195: Fmin195 = 74.00, Fmax0195 = 493.00, Fnom195 = 370.00, a195 = -0.3160, RULFmin195 = 1326.00
FC196: Fmin196 = 74.00, Fmax0196 = 494.00, Fnom196 = 371.00, a196 = -0.3030, RULFmin196 = 1386.00
FC197: Fmin197 = 75.00, Fmax0197 = 502.00, Fnom197 = 377.00, a197 = -0.3028, RULFmin197 = 1410.00
FC198: Fmin198 = 77.00, Fmax0198 = 513.00, Fnom198 = 385.00, a198 = -0.2837, RULFmin198 = 1537.00
FC199: Fmin199 = 78.00, Fmax0199 = 522.00, Fnom199 = 392.00, a199 = -0.3258, RULFmin199 = 1363.00
FC200: Fmin200 = 75.00, Fmax0200 = 498.00, Fnom200 = 374.00, a200 = -0.2676, RULFmin200 = 1581.00
Test 5:
FC1: Fmin1 = 76.00, Fmax01 = 509.00, Fnom1 = 382.00, a1 = -0.3084, RULFmin1 = 1404.00
FC2: Fmin2 = 76.00, Fmax02 = 507.00, Fnom2 = 380.00, a2 = -0.3025, RULFmin2 = 1425.00
FC3: Fmin3 = 73.00, Fmax03 = 487.00, Fnom3 = 365.00, a3 = -0.2970, RULFmin3 = 1394.00
FC4: Fmin4 = 79.00, Fmax04 = 525.00, Fnom4 = 394.00, a4 = -0.3506, RULFmin4 = 1272.00
FC5: Fmin5 = 75.00, Fmax05 = 501.00, Fnom5 = 376.00, a5 = -0.3201, RULFmin5 = 1331.00
FC6: Fmin6 = 71.00, Fmax06 = 475.00, Fnom6 = 356.00, a6 = -0.2393, RULFmin6 = 1688.00
FC7: Fmin7 = 77.00, Fmax07 = 515.00, Fnom7 = 386.00, a7 = -0.2656, RULFmin7 = 1649.00
FC8: Fmin8 = 78.00, Fmax08 = 521.00, Fnom8 = 391.00, a8 = -0.2847, RULFmin8 = 1556.00
FC9: Fmin9 = 78.00, Fmax09 = 522.00, Fnom9 = 392.00, a9 = -0.3192, RULFmin9 = 1391.00
FC10: Fmin10 = 77.00, Fmax010 = 512.00, Fnom10 = 384.00, a10 = -0.3369, RULFmin10 = 1291.00
FC11: Fmin11 = 75.00, Fmax011 = 499.00, Fnom11 = 374.00, a11 = -0.2768, RULFmin11 = 1532.00
FC12: Fmin12 = 72.00, Fmax012 = 477.00, Fnom12 = 358.00, a12 = -0.2720, RULFmin12 = 1489.00
FC13: Fmin13 = 77.00, Fmax013 = 514.00, Fnom13 = 386.00, a13 = -0.3591, RULFmin13 = 1217.00
FC14: Fmin14 = 77.00, Fmax014 = 515.00, Fnom14 = 386.00, a14 = -0.3427, RULFmin14 = 1278.00
FC15: Fmin15 = 72.00, Fmax015 = 477.00, Fnom15 = 358.00, a15 = -0.3027, RULFmin15 = 1338.00
FC16: Fmin16 = 75.00, Fmax016 = 502.00, Fnom16 = 377.00, a16 = -0.2594, RULFmin16 = 1646.00
FC17: Fmin17 = 77.00, Fmax017 = 510.00, Fnom17 = 383.00, a17 = -0.2982, RULFmin17 = 1452.00
FC18: Fmin18 = 73.00, Fmax018 = 484.00, Fnom18 = 363.00, a18 = -0.2415, RULFmin18 = 1702.00
FC19: Fmin19 = 74.00, Fmax019 = 491.00, Fnom19 = 368.00, a19 = -0.2441, RULFmin19 = 1708.00
FC20: Fmin20 = 73.00, Fmax020 = 487.00, Fnom20 = 365.00, a20 = -0.2532, RULFmin20 = 1635.00
FC21: Fmin21 = 72.00, Fmax021 = 483.00, Fnom21 = 362.00, a21 = -0.2590, RULFmin21 = 1587.00
FC22: Fmin22 = 73.00, Fmax022 = 484.00, Fnom22 = 363.00, a22 = -0.2615, RULFmin22 = 1572.00
FC23: Fmin23 = 75.00, Fmax023 = 498.00, Fnom23 = 374.00, a23 = -0.2989, RULFmin23 = 1415.00
FC24: Fmin24 = 73.00, Fmax024 = 485.00, Fnom24 = 364.00, a24 = -0.3416, RULFmin24 = 1206.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2651, RULFmin25 = 1577.00
FC26: Fmin26 = 72.00, Fmax026 = 479.00, Fnom26 = 359.00, a26 = -0.2602, RULFmin26 = 1564.00
FC27: Fmin27 = 75.00, Fmax027 = 499.00, Fnom27 = 374.00, a27 = -0.3055, RULFmin27 = 1388.00
FC28: Fmin28 = 75.00, Fmax028 = 499.00, Fnom28 = 374.00, a28 = -0.2589, RULFmin28 = 1638.00
FC29: Fmin29 = 73.00, Fmax029 = 484.00, Fnom29 = 363.00, a29 = -0.3299, RULFmin29 = 1246.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.3217, RULFmin30 = 1287.00
FC31: Fmin31 = 76.00, Fmax031 = 508.00, Fnom31 = 381.00, a31 = -0.3541, RULFmin31 = 1220.00
FC32: Fmin32 = 74.00, Fmax032 = 496.00, Fnom32 = 372.00, a32 = -0.3453, RULFmin32 = 1222.00
FC33: Fmin33 = 73.00, Fmax033 = 485.00, Fnom33 = 364.00, a33 = -0.2628, RULFmin33 = 1568.00
FC34: Fmin34 = 78.00, Fmax034 = 518.00, Fnom34 = 389.00, a34 = -0.2941, RULFmin34 = 1496.00
FC35: Fmin35 = 76.00, Fmax035 = 506.00, Fnom35 = 380.00, a35 = -0.3192, RULFmin35 = 1347.00
FC36: Fmin36 = 75.00, Fmax036 = 500.00, Fnom36 = 375.00, a36 = -0.2436, RULFmin36 = 1745.00
FC37: Fmin37 = 73.00, Fmax037 = 486.00, Fnom37 = 365.00, a37 = -0.2866, RULFmin37 = 1441.00
FC38: Fmin38 = 72.00, Fmax038 = 481.00, Fnom38 = 361.00, a38 = -0.3193, RULFmin38 = 1281.00
FC39: Fmin39 = 78.00, Fmax039 = 522.00, Fnom39 = 392.00, a39 = -0.3171, RULFmin39 = 1400.00
FC40: Fmin40 = 71.00, Fmax040 = 475.00, Fnom40 = 356.00, a40 = -0.2268, RULFmin40 = 1781.00
FC41: Fmin41 = 75.00, Fmax041 = 497.00, Fnom41 = 373.00, a41 = -0.3121, RULFmin41 = 1352.00
FC42: Fmin42 = 75.00, Fmax042 = 498.00, Fnom42 = 374.00, a42 = -0.3510, RULFmin42 = 1205.00
FC43: Fmin43 = 71.00, Fmax043 = 475.00, Fnom43 = 356.00, a43 = -0.2353, RULFmin43 = 1717.00
FC44: Fmin44 = 74.00, Fmax044 = 491.00, Fnom44 = 368.00, a44 = -0.3475, RULFmin44 = 1200.00
FC45: Fmin45 = 75.00, Fmax045 = 502.00, Fnom45 = 377.00, a45 = -0.2751, RULFmin45 = 1552.00
FC46: Fmin46 = 75.00, Fmax046 = 500.00, Fnom46 = 375.00, a46 = -0.2416, RULFmin46 = 1759.00
FC47: Fmin47 = 76.00, Fmax047 = 505.00, Fnom47 = 379.00, a47 = -0.2555, RULFmin47 = 1679.00
FC48: Fmin48 = 77.00, Fmax048 = 514.00, Fnom48 = 386.00, a48 = -0.2626, RULFmin48 = 1664.00
FC49: Fmin49 = 72.00, Fmax049 = 480.00, Fnom49 = 360.00, a49 = -0.3018, RULFmin49 = 1352.00
FC50: Fmin50 = 72.00, Fmax050 = 483.00, Fnom50 = 362.00, a50 = -0.2805, RULFmin50 = 1465.00
FC51: Fmin51 = 72.00, Fmax051 = 480.00, Fnom51 = 360.00, a51 = -0.3246, RULFmin51 = 1257.00
FC52: Fmin52 = 72.00, Fmax052 = 479.00, Fnom52 = 359.00, a52 = -0.2439, RULFmin52 = 1669.00
FC53: Fmin53 = 78.00, Fmax053 = 520.00, Fnom53 = 390.00, a53 = -0.2707, RULFmin53 = 1633.00
FC54: Fmin54 = 78.00, Fmax054 = 518.00, Fnom54 = 389.00, a54 = -0.2906, RULFmin54 = 1514.00
FC55: Fmin55 = 75.00, Fmax055 = 502.00, Fnom55 = 377.00, a55 = -0.3172, RULFmin55 = 1346.00
FC56: Fmin56 = 76.00, Fmax056 = 509.00, Fnom56 = 382.00, a56 = -0.3464, RULFmin56 = 1250.00
FC57: Fmin57 = 75.00, Fmax057 = 499.00, Fnom57 = 374.00, a57 = -0.3307, RULFmin57 = 1282.00
FC58: Fmin58 = 73.00, Fmax058 = 489.00, Fnom58 = 367.00, a58 = -0.2957, RULFmin58 = 1407.00
FC59: Fmin59 = 78.00, Fmax059 = 520.00, Fnom59 = 390.00, a59 = -0.2666, RULFmin59 = 1658.00
FC60: Fmin60 = 75.00, Fmax060 = 502.00, Fnom60 = 377.00, a60 = -0.2674, RULFmin60 = 1597.00
FC61: Fmin61 = 77.00, Fmax061 = 511.00, Fnom61 = 383.00, a61 = -0.3364, RULFmin61 = 1290.00
FC62: Fmin62 = 76.00, Fmax062 = 505.00, Fnom62 = 379.00, a62 = -0.3013, RULFmin62 = 1424.00
FC63: Fmin63 = 73.00, Fmax063 = 485.00, Fnom63 = 364.00, a63 = -0.2901, RULFmin63 = 1420.00
FC64: Fmin64 = 74.00, Fmax064 = 491.00, Fnom64 = 368.00, a64 = -0.3082, RULFmin64 = 1353.00
FC65: Fmin65 = 77.00, Fmax065 = 512.00, Fnom65 = 384.00, a65 = -0.3531, RULFmin65 = 1232.00
FC66: Fmin66 = 78.00, Fmax066 = 522.00, Fnom66 = 392.00, a66 = -0.3343, RULFmin66 = 1328.00
FC67: Fmin67 = 75.00, Fmax067 = 502.00, Fnom67 = 377.00, a67 = -0.3368, RULFmin67 = 1268.00
FC68: Fmin68 = 74.00, Fmax068 = 496.00, Fnom68 = 372.00, a68 = -0.2380, RULFmin68 = 1773.00
FC69: Fmin69 = 73.00, Fmax069 = 484.00, Fnom69 = 363.00, a69 = -0.3315, RULFmin69 = 1240.00
FC70: Fmin70 = 76.00, Fmax070 = 506.00, Fnom70 = 380.00, a70 = -0.2590, RULFmin70 = 1660.00
FC71: Fmin71 = 75.00, Fmax071 = 501.00, Fnom71 = 376.00, a71 = -0.2967, RULFmin71 = 1436.00
FC72: Fmin72 = 75.00, Fmax072 = 502.00, Fnom72 = 377.00, a72 = -0.2497, RULFmin72 = 1710.00
FC73: Fmin73 = 72.00, Fmax073 = 479.00, Fnom73 = 359.00, a73 = -0.2947, RULFmin73 = 1381.00
FC74: Fmin74 = 77.00, Fmax074 = 510.00, Fnom74 = 383.00, a74 = -0.2834, RULFmin74 = 1528.00
FC75: Fmin75 = 76.00, Fmax075 = 509.00, Fnom75 = 382.00, a75 = -0.3165, RULFmin75 = 1368.00
FC76: Fmin76 = 76.00, Fmax076 = 504.00, Fnom76 = 378.00, a76 = -0.3463, RULFmin76 = 1236.00
FC77: Fmin77 = 77.00, Fmax077 = 513.00, Fnom77 = 385.00, a77 = -0.3043, RULFmin77 = 1433.00
FC78: Fmin78 = 76.00, Fmax078 = 504.00, Fnom78 = 378.00, a78 = -0.3117, RULFmin78 = 1373.00
FC79: Fmin79 = 73.00, Fmax079 = 487.00, Fnom79 = 365.00, a79 = -0.2983, RULFmin79 = 1388.00
FC80: Fmin80 = 71.00, Fmax080 = 476.00, Fnom80 = 357.00, a80 = -0.2625, RULFmin80 = 1543.00
FC81: Fmin81 = 76.00, Fmax081 = 504.00, Fnom81 = 378.00, a81 = -0.2974, RULFmin81 = 1439.00
FC82: Fmin82 = 74.00, Fmax082 = 494.00, Fnom82 = 371.00, a82 = -0.2883, RULFmin82 = 1457.00
FC83: Fmin83 = 77.00, Fmax083 = 515.00, Fnom83 = 386.00, a83 = -0.2910, RULFmin83 = 1505.00
FC84: Fmin84 = 73.00, Fmax084 = 487.00, Fnom84 = 365.00, a84 = -0.2406, RULFmin84 = 1721.00
FC85: Fmin85 = 72.00, Fmax085 = 478.00, Fnom85 = 359.00, a85 = -0.2877, RULFmin85 = 1411.00
FC86: Fmin86 = 77.00, Fmax086 = 512.00, Fnom86 = 384.00, a86 = -0.2765, RULFmin86 = 1573.00
FC87: Fmin87 = 74.00, Fmax087 = 491.00, Fnom87 = 368.00, a87 = -0.2437, RULFmin87 = 1711.00
FC88: Fmin88 = 79.00, Fmax088 = 525.00, Fnom88 = 394.00, a88 = -0.3717, RULFmin88 = 1200.00
FC89: Fmin89 = 77.00, Fmax089 = 511.00, Fnom89 = 383.00, a89 = -0.3203, RULFmin89 = 1355.00
FC90: Fmin90 = 72.00, Fmax090 = 481.00, Fnom90 = 361.00, a90 = -0.3018, RULFmin90 = 1355.00
FC91: Fmin91 = 77.00, Fmax091 = 514.00, Fnom91 = 386.00, a91 = -0.2761, RULFmin91 = 1583.00
FC92: Fmin92 = 74.00, Fmax092 = 491.00, Fnom92 = 368.00, a92 = -0.2740, RULFmin92 = 1522.00
FC93: Fmin93 = 77.00, Fmax093 = 512.00, Fnom93 = 384.00, a93 = -0.3239, RULFmin93 = 1343.00
FC94: Fmin94 = 72.00, Fmax094 = 479.00, Fnom94 = 359.00, a94 = -0.2477, RULFmin94 = 1643.00
FC95: Fmin95 = 74.00, Fmax095 = 493.00, Fnom95 = 370.00, a95 = -0.2330, RULFmin95 = 1798.00
FC96: Fmin96 = 78.00, Fmax096 = 517.00, Fnom96 = 388.00, a96 = -0.3578, RULFmin96 = 1227.00
FC97: Fmin97 = 73.00, Fmax097 = 489.00, Fnom97 = 367.00, a97 = -0.2658, RULFmin97 = 1565.00
FC98: Fmin98 = 73.00, Fmax098 = 486.00, Fnom98 = 365.00, a98 = -0.3242, RULFmin98 = 1274.00
FC99: Fmin99 = 77.00, Fmax099 = 510.00, Fnom99 = 383.00, a99 = -0.2673, RULFmin99 = 1620.00
FC100: Fmin100 = 73.00, Fmax0100 = 487.00, Fnom100 = 365.00, a100 = -0.2731, RULFmin100 = 1516.00
FC101: Fmin101 = 75.00, Fmax0101 = 501.00, Fnom101 = 376.00, a101 = -0.3458, RULFmin101 = 1232.00
FC102: Fmin102 = 76.00, Fmax0102 = 504.00, Fnom102 = 378.00, a102 = -0.3245, RULFmin102 = 1319.00
FC103: Fmin103 = 71.00, Fmax0103 = 476.00, Fnom103 = 357.00, a103 = -0.2850, RULFmin103 = 1421.00
FC104: Fmin104 = 74.00, Fmax0104 = 495.00, Fnom104 = 371.00, a104 = -0.2827, RULFmin104 = 1489.00
FC105: Fmin105 = 78.00, Fmax0105 = 518.00, Fnom105 = 389.00, a105 = -0.2922, RULFmin105 = 1506.00
FC106: Fmin106 = 72.00, Fmax0106 = 482.00, Fnom106 = 362.00, a106 = -0.2331, RULFmin106 = 1759.00
FC107: Fmin107 = 75.00, Fmax0107 = 501.00, Fnom107 = 376.00, a107 = -0.2804, RULFmin107 = 1519.00
FC108: Fmin108 = 75.00, Fmax0108 = 500.00, Fnom108 = 375.00, a108 = -0.3444, RULFmin108 = 1234.00
FC109: Fmin109 = 73.00, Fmax0109 = 485.00, Fnom109 = 364.00, a109 = -0.2545, RULFmin109 = 1619.00
FC110: Fmin110 = 73.00, Fmax0110 = 487.00, Fnom110 = 365.00, a110 = -0.3234, RULFmin110 = 1280.00
FC111: Fmin111 = 77.00, Fmax0111 = 512.00, Fnom111 = 384.00, a111 = -0.3450, RULFmin111 = 1261.00
FC112: Fmin112 = 77.00, Fmax0112 = 510.00, Fnom112 = 383.00, a112 = -0.2558, RULFmin112 = 1693.00
FC113: Fmin113 = 71.00, Fmax0113 = 475.00, Fnom113 = 356.00, a113 = -0.2580, RULFmin113 = 1566.00
FC114: Fmin114 = 72.00, Fmax0114 = 482.00, Fnom114 = 362.00, a114 = -0.2474, RULFmin114 = 1657.00
FC115: Fmin115 = 72.00, Fmax0115 = 481.00, Fnom115 = 361.00, a115 = -0.2325, RULFmin115 = 1759.00
FC116: Fmin116 = 75.00, Fmax0116 = 499.00, Fnom116 = 374.00, a116 = -0.3302, RULFmin116 = 1284.00
FC117: Fmin117 = 77.00, Fmax0117 = 515.00, Fnom117 = 386.00, a117 = -0.2661, RULFmin117 = 1646.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2995, RULFmin118 = 1359.00
FC119: Fmin119 = 78.00, Fmax0119 = 521.00, Fnom119 = 391.00, a119 = -0.2637, RULFmin119 = 1680.00
FC120: Fmin120 = 76.00, Fmax0120 = 504.00, Fnom120 = 378.00, a120 = -0.3427, RULFmin120 = 1249.00
FC121: Fmin121 = 72.00, Fmax0121 = 479.00, Fnom121 = 359.00, a121 = -0.3212, RULFmin121 = 1267.00
FC122: Fmin122 = 73.00, Fmax0122 = 488.00, Fnom122 = 366.00, a122 = -0.3020, RULFmin122 = 1374.00
FC123: Fmin123 = 73.00, Fmax0123 = 485.00, Fnom123 = 364.00, a123 = -0.2875, RULFmin123 = 1433.00
FC124: Fmin124 = 79.00, Fmax0124 = 525.00, Fnom124 = 394.00, a124 = -0.2839, RULFmin124 = 1571.00
FC125: Fmin125 = 78.00, Fmax0125 = 517.00, Fnom125 = 388.00, a125 = -0.2554, RULFmin125 = 1719.00
FC126: Fmin126 = 76.00, Fmax0126 = 505.00, Fnom126 = 379.00, a126 = -0.2975, RULFmin126 = 1442.00
FC127: Fmin127 = 77.00, Fmax0127 = 512.00, Fnom127 = 384.00, a127 = -0.2988, RULFmin127 = 1456.00
FC128: Fmin128 = 73.00, Fmax0128 = 486.00, Fnom128 = 365.00, a128 = -0.2564, RULFmin128 = 1611.00
FC129: Fmin129 = 76.00, Fmax0129 = 507.00, Fnom129 = 380.00, a129 = -0.3273, RULFmin129 = 1317.00
FC130: Fmin130 = 78.00, Fmax0130 = 521.00, Fnom130 = 391.00, a130 = -0.3377, RULFmin130 = 1312.00
FC131: Fmin131 = 74.00, Fmax0131 = 495.00, Fnom131 = 371.00, a131 = -0.3403, RULFmin131 = 1237.00
FC132: Fmin132 = 72.00, Fmax0132 = 478.00, Fnom132 = 359.00, a132 = -0.3192, RULFmin132 = 1272.00
FC133: Fmin133 = 74.00, Fmax0133 = 494.00, Fnom133 = 371.00, a133 = -0.2558, RULFmin133 = 1642.00
FC134: Fmin134 = 78.00, Fmax0134 = 520.00, Fnom134 = 390.00, a134 = -0.2469, RULFmin134 = 1790.00
FC135: Fmin135 = 79.00, Fmax0135 = 525.00, Fnom135 = 394.00, a135 = -0.3717, RULFmin135 = 1200.00
FC136: Fmin136 = 76.00, Fmax0136 = 507.00, Fnom136 = 380.00, a136 = -0.2622, RULFmin136 = 1644.00
FC137: Fmin137 = 74.00, Fmax0137 = 496.00, Fnom137 = 372.00, a137 = -0.2575, RULFmin137 = 1639.00
FC138: Fmin138 = 74.00, Fmax0138 = 491.00, Fnom138 = 368.00, a138 = -0.2345, RULFmin138 = 1778.00
FC139: Fmin139 = 75.00, Fmax0139 = 503.00, Fnom139 = 377.00, a139 = -0.2456, RULFmin139 = 1743.00
FC140: Fmin140 = 72.00, Fmax0140 = 483.00, Fnom140 = 362.00, a140 = -0.2483, RULFmin140 = 1655.00
FC141: Fmin141 = 77.00, Fmax0141 = 512.00, Fnom141 = 384.00, a141 = -0.2582, RULFmin141 = 1685.00
FC142: Fmin142 = 73.00, Fmax0142 = 487.00, Fnom142 = 365.00, a142 = -0.2836, RULFmin142 = 1460.00
FC143: Fmin143 = 78.00, Fmax0143 = 517.00, Fnom143 = 388.00, a143 = -0.2896, RULFmin143 = 1516.00
FC144: Fmin144 = 74.00, Fmax0144 = 495.00, Fnom144 = 371.00, a144 = -0.2803, RULFmin144 = 1502.00
FC145: Fmin145 = 78.00, Fmax0145 = 517.00, Fnom145 = 388.00, a145 = -0.2705, RULFmin145 = 1623.00
FC146: Fmin146 = 72.00, Fmax0146 = 477.00, Fnom146 = 358.00, a146 = -0.2885, RULFmin146 = 1404.00
FC147: Fmin147 = 74.00, Fmax0147 = 492.00, Fnom147 = 369.00, a147 = -0.2809, RULFmin147 = 1488.00
FC148: Fmin148 = 73.00, Fmax0148 = 487.00, Fnom148 = 365.00, a148 = -0.2668, RULFmin148 = 1552.00
FC149: Fmin149 = 77.00, Fmax0149 = 516.00, Fnom149 = 387.00, a149 = -0.2470, RULFmin149 = 1777.00
FC150: Fmin150 = 72.00, Fmax0150 = 481.00, Fnom150 = 361.00, a150 = -0.2508, RULFmin150 = 1631.00
FC151: Fmin151 = 77.00, Fmax0151 = 515.00, Fnom151 = 386.00, a151 = -0.2532, RULFmin151 = 1730.00
FC152: Fmin152 = 75.00, Fmax0152 = 503.00, Fnom152 = 377.00, a152 = -0.2687, RULFmin152 = 1593.00
FC153: Fmin153 = 77.00, Fmax0153 = 512.00, Fnom153 = 384.00, a153 = -0.3201, RULFmin153 = 1359.00
FC154: Fmin154 = 73.00, Fmax0154 = 487.00, Fnom154 = 365.00, a154 = -0.2435, RULFmin154 = 1700.00
FC155: Fmin155 = 75.00, Fmax0155 = 499.00, Fnom155 = 374.00, a155 = -0.3533, RULFmin155 = 1200.00
FC156: Fmin156 = 78.00, Fmax0156 = 520.00, Fnom156 = 390.00, a156 = -0.2839, RULFmin156 = 1557.00
FC157: Fmin157 = 78.00, Fmax0157 = 518.00, Fnom157 = 389.00, a157 = -0.3642, RULFmin157 = 1208.00
FC158: Fmin158 = 73.00, Fmax0158 = 489.00, Fnom158 = 367.00, a158 = -0.2558, RULFmin158 = 1626.00
FC159: Fmin159 = 74.00, Fmax0159 = 496.00, Fnom159 = 372.00, a159 = -0.2636, RULFmin159 = 1601.00
FC160: Fmin160 = 75.00, Fmax0160 = 498.00, Fnom160 = 374.00, a160 = -0.2464, RULFmin160 = 1717.00
FC161: Fmin161 = 77.00, Fmax0161 = 511.00, Fnom161 = 383.00, a161 = -0.2863, RULFmin161 = 1516.00
FC162: Fmin162 = 72.00, Fmax0162 = 483.00, Fnom162 = 362.00, a162 = -0.2395, RULFmin162 = 1716.00
FC163: Fmin163 = 78.00, Fmax0163 = 522.00, Fnom163 = 392.00, a163 = -0.3374, RULFmin163 = 1316.00
FC164: Fmin164 = 75.00, Fmax0164 = 499.00, Fnom164 = 374.00, a164 = -0.2409, RULFmin164 = 1760.00
FC165: Fmin165 = 73.00, Fmax0165 = 489.00, Fnom165 = 367.00, a165 = -0.3102, RULFmin165 = 1341.00
FC166: Fmin166 = 73.00, Fmax0166 = 488.00, Fnom166 = 366.00, a166 = -0.2720, RULFmin166 = 1526.00
FC167: Fmin167 = 79.00, Fmax0167 = 525.00, Fnom167 = 394.00, a167 = -0.3139, RULFmin167 = 1421.00
FC168: Fmin168 = 73.00, Fmax0168 = 489.00, Fnom168 = 367.00, a168 = -0.2656, RULFmin168 = 1566.00
FC169: Fmin169 = 72.00, Fmax0169 = 483.00, Fnom169 = 362.00, a169 = -0.3325, RULFmin169 = 1236.00
FC170: Fmin170 = 75.00, Fmax0170 = 500.00, Fnom170 = 375.00, a170 = -0.3501, RULFmin170 = 1214.00
FC171: Fmin171 = 75.00, Fmax0171 = 498.00, Fnom171 = 374.00, a171 = -0.3076, RULFmin171 = 1375.00
FC172: Fmin172 = 77.00, Fmax0172 = 513.00, Fnom172 = 385.00, a172 = -0.2903, RULFmin172 = 1502.00
FC173: Fmin173 = 72.00, Fmax0173 = 481.00, Fnom173 = 361.00, a173 = -0.2732, RULFmin173 = 1497.00
FC174: Fmin174 = 78.00, Fmax0174 = 520.00, Fnom174 = 390.00, a174 = -0.3467, RULFmin174 = 1275.00
FC175: Fmin175 = 78.00, Fmax0175 = 517.00, Fnom175 = 388.00, a175 = -0.2551, RULFmin175 = 1721.00
FC176: Fmin176 = 72.00, Fmax0176 = 477.00, Fnom176 = 358.00, a176 = -0.2251, RULFmin176 = 1799.00
FC177: Fmin177 = 72.00, Fmax0177 = 482.00, Fnom177 = 362.00, a177 = -0.2724, RULFmin177 = 1505.00
FC178: Fmin178 = 75.00, Fmax0178 = 501.00, Fnom178 = 376.00, a178 = -0.3172, RULFmin178 = 1343.00
FC179: Fmin179 = 75.00, Fmax0179 = 503.00, Fnom179 = 377.00, a179 = -0.2388, RULFmin179 = 1792.00
FC180: Fmin180 = 78.00, Fmax0180 = 521.00, Fnom180 = 391.00, a180 = -0.2726, RULFmin180 = 1625.00
FC181: Fmin181 = 76.00, Fmax0181 = 506.00, Fnom181 = 380.00, a181 = -0.2609, RULFmin181 = 1648.00
FC182: Fmin182 = 75.00, Fmax0182 = 503.00, Fnom182 = 377.00, a182 = -0.2436, RULFmin182 = 1757.00
FC183: Fmin183 = 76.00, Fmax0183 = 507.00, Fnom183 = 380.00, a183 = -0.3116, RULFmin183 = 1383.00
FC184: Fmin184 = 73.00, Fmax0184 = 489.00, Fnom184 = 367.00, a184 = -0.2739, RULFmin184 = 1519.00
FC185: Fmin185 = 73.00, Fmax0185 = 489.00, Fnom185 = 367.00, a185 = -0.3190, RULFmin185 = 1304.00
FC186: Fmin186 = 76.00, Fmax0186 = 504.00, Fnom186 = 378.00, a186 = -0.2989, RULFmin186 = 1432.00
FC187: Fmin187 = 78.00, Fmax0187 = 523.00, Fnom187 = 392.00, a187 = -0.3351, RULFmin187 = 1328.00
FC188: Fmin188 = 77.00, Fmax0188 = 514.00, Fnom188 = 386.00, a188 = -0.2539, RULFmin188 = 1721.00
FC189: Fmin189 = 72.00, Fmax0189 = 479.00, Fnom189 = 359.00, a189 = -0.2926, RULFmin189 = 1391.00
FC190: Fmin190 = 77.00, Fmax0190 = 510.00, Fnom190 = 383.00, a190 = -0.3415, RULFmin190 = 1268.00
FC191: Fmin191 = 72.00, Fmax0191 = 480.00, Fnom191 = 360.00, a191 = -0.3183, RULFmin191 = 1282.00
FC192: Fmin192 = 76.00, Fmax0192 = 507.00, Fnom192 = 380.00, a192 = -0.2981, RULFmin192 = 1446.00
FC193: Fmin193 = 75.00, Fmax0193 = 502.00, Fnom193 = 377.00, a193 = -0.2655, RULFmin193 = 1608.00
FC194: Fmin194 = 78.00, Fmax0194 = 518.00, Fnom194 = 389.00, a194 = -0.2685, RULFmin194 = 1639.00
FC195: Fmin195 = 72.00, Fmax0195 = 482.00, Fnom195 = 362.00, a195 = -0.3164, RULFmin195 = 1296.00
FC196: Fmin196 = 75.00, Fmax0196 = 498.00, Fnom196 = 374.00, a196 = -0.3274, RULFmin196 = 1292.00
FC197: Fmin197 = 75.00, Fmax0197 = 502.00, Fnom197 = 377.00, a197 = -0.3022, RULFmin197 = 1413.00
FC198: Fmin198 = 77.00, Fmax0198 = 514.00, Fnom198 = 386.00, a198 = -0.2816, RULFmin198 = 1552.00
FC199: Fmin199 = 75.00, Fmax0199 = 499.00, Fnom199 = 374.00, a199 = -0.3205, RULFmin199 = 1323.00
FC200: Fmin200 = 72.00, Fmax0200 = 478.00, Fnom200 = 359.00, a200 = -0.2492, RULFmin200 = 1629.00
Test 6:
FC1: Fmin1 = 73.00, Fmax01 = 488.00, Fnom1 = 366.00, a1 = -0.2329, RULFmin1 = 1782.00
FC2: Fmin2 = 78.00, Fmax02 = 522.00, Fnom2 = 392.00, a2 = -0.3033, RULFmin2 = 1464.00
FC3: Fmin3 = 76.00, Fmax03 = 508.00, Fnom3 = 381.00, a3 = -0.2688, RULFmin3 = 1607.00
FC4: Fmin4 = 75.00, Fmax04 = 497.00, Fnom4 = 373.00, a4 = -0.3403, RULFmin4 = 1240.00
FC5: Fmin5 = 76.00, Fmax05 = 506.00, Fnom5 = 380.00, a5 = -0.3028, RULFmin5 = 1420.00
FC6: Fmin6 = 72.00, Fmax06 = 477.00, Fnom6 = 358.00, a6 = -0.3191, RULFmin6 = 1269.00
FC7: Fmin7 = 74.00, Fmax07 = 491.00, Fnom7 = 368.00, a7 = -0.2713, RULFmin7 = 1537.00
FC8: Fmin8 = 73.00, Fmax08 = 487.00, Fnom8 = 365.00, a8 = -0.2697, RULFmin8 = 1535.00
FC9: Fmin9 = 73.00, Fmax09 = 485.00, Fnom9 = 364.00, a9 = -0.2326, RULFmin9 = 1771.00
FC10: Fmin10 = 77.00, Fmax010 = 514.00, Fnom10 = 386.00, a10 = -0.2816, RULFmin10 = 1552.00
FC11: Fmin11 = 75.00, Fmax011 = 502.00, Fnom11 = 377.00, a11 = -0.3001, RULFmin11 = 1423.00
FC12: Fmin12 = 75.00, Fmax012 = 500.00, Fnom12 = 375.00, a12 = -0.2826, RULFmin12 = 1504.00
FC13: Fmin13 = 72.00, Fmax013 = 478.00, Fnom13 = 359.00, a13 = -0.2712, RULFmin13 = 1497.00
FC14: Fmin14 = 75.00, Fmax014 = 500.00, Fnom14 = 375.00, a14 = -0.3139, RULFmin14 = 1354.00
FC15: Fmin15 = 72.00, Fmax015 = 481.00, Fnom15 = 361.00, a15 = -0.2598, RULFmin15 = 1574.00
FC16: Fmin16 = 75.00, Fmax016 = 502.00, Fnom16 = 377.00, a16 = -0.3297, RULFmin16 = 1295.00
FC17: Fmin17 = 77.00, Fmax017 = 514.00, Fnom17 = 386.00, a17 = -0.3362, RULFmin17 = 1300.00
FC18: Fmin18 = 76.00, Fmax018 = 506.00, Fnom18 = 380.00, a18 = -0.2992, RULFmin18 = 1437.00
FC19: Fmin19 = 74.00, Fmax019 = 492.00, Fnom19 = 369.00, a19 = -0.2853, RULFmin19 = 1465.00
FC20: Fmin20 = 78.00, Fmax020 = 518.00, Fnom20 = 389.00, a20 = -0.2450, RULFmin20 = 1796.00
FC21: Fmin21 = 74.00, Fmax021 = 491.00, Fnom21 = 368.00, a21 = -0.2983, RULFmin21 = 1398.00
FC22: Fmin22 = 76.00, Fmax022 = 506.00, Fnom22 = 380.00, a22 = -0.3522, RULFmin22 = 1221.00
FC23: Fmin23 = 71.00, Fmax023 = 476.00, Fnom23 = 357.00, a23 = -0.2716, RULFmin23 = 1491.00
FC24: Fmin24 = 76.00, Fmax024 = 506.00, Fnom24 = 380.00, a24 = -0.2616, RULFmin24 = 1644.00
FC25: Fmin25 = 75.00, Fmax025 = 499.00, Fnom25 = 374.00, a25 = -0.3136, RULFmin25 = 1352.00
FC26: Fmin26 = 73.00, Fmax026 = 486.00, Fnom26 = 365.00, a26 = -0.2489, RULFmin26 = 1659.00
FC27: Fmin27 = 74.00, Fmax027 = 494.00, Fnom27 = 371.00, a27 = -0.2821, RULFmin27 = 1489.00
FC28: Fmin28 = 71.00, Fmax028 = 475.00, Fnom28 = 356.00, a28 = -0.2271, RULFmin28 = 1779.00
FC29: Fmin29 = 72.00, Fmax029 = 481.00, Fnom29 = 361.00, a29 = -0.3223, RULFmin29 = 1269.00
FC30: Fmin30 = 74.00, Fmax030 = 492.00, Fnom30 = 369.00, a30 = -0.3016, RULFmin30 = 1386.00
FC31: Fmin31 = 71.00, Fmax031 = 476.00, Fnom31 = 357.00, a31 = -0.2305, RULFmin31 = 1757.00
FC32: Fmin32 = 72.00, Fmax032 = 482.00, Fnom32 = 362.00, a32 = -0.2849, RULFmin32 = 1439.00
FC33: Fmin33 = 73.00, Fmax033 = 484.00, Fnom33 = 363.00, a33 = -0.3422, RULFmin33 = 1201.00
FC34: Fmin34 = 76.00, Fmax034 = 505.00, Fnom34 = 379.00, a34 = -0.2835, RULFmin34 = 1513.00
FC35: Fmin35 = 71.00, Fmax035 = 476.00, Fnom35 = 357.00, a35 = -0.3240, RULFmin35 = 1250.00
FC36: Fmin36 = 73.00, Fmax036 = 484.00, Fnom36 = 363.00, a36 = -0.3285, RULFmin36 = 1251.00
FC37: Fmin37 = 73.00, Fmax037 = 487.00, Fnom37 = 365.00, a37 = -0.3385, RULFmin37 = 1223.00
FC38: Fmin38 = 74.00, Fmax038 = 494.00, Fnom38 = 371.00, a38 = -0.2337, RULFmin38 = 1797.00
FC39: Fmin39 = 72.00, Fmax039 = 480.00, Fnom39 = 360.00, a39 = -0.2321, RULFmin39 = 1758.00
FC40: Fmin40 = 74.00, Fmax040 = 495.00, Fnom40 = 371.00, a40 = -0.2521, RULFmin40 = 1670.00
FC41: Fmin41 = 75.00, Fmax041 = 500.00, Fnom41 = 375.00, a41 = -0.3055, RULFmin41 = 1391.00
FC42: Fmin42 = 75.00, Fmax042 = 498.00, Fnom42 = 374.00, a42 = -0.2822, RULFmin42 = 1499.00
FC43: Fmin43 = 71.00, Fmax043 = 476.00, Fnom43 = 357.00, a43 = -0.2907, RULFmin43 = 1393.00
FC44: Fmin44 = 74.00, Fmax044 = 490.00, Fnom44 = 368.00, a44 = -0.3077, RULFmin44 = 1352.00
FC45: Fmin45 = 72.00, Fmax045 = 481.00, Fnom45 = 361.00, a45 = -0.2402, RULFmin45 = 1703.00
FC46: Fmin46 = 76.00, Fmax046 = 504.00, Fnom46 = 378.00, a46 = -0.2853, RULFmin46 = 1500.00
FC47: Fmin47 = 78.00, Fmax047 = 519.00, Fnom47 = 389.00, a47 = -0.2658, RULFmin47 = 1659.00
FC48: Fmin48 = 73.00, Fmax048 = 486.00, Fnom48 = 365.00, a48 = -0.2349, RULFmin48 = 1758.00
FC49: Fmin49 = 76.00, Fmax049 = 509.00, Fnom49 = 382.00, a49 = -0.2430, RULFmin49 = 1782.00
FC50: Fmin50 = 76.00, Fmax050 = 507.00, Fnom50 = 380.00, a50 = -0.3035, RULFmin50 = 1420.00
FC51: Fmin51 = 79.00, Fmax051 = 525.00, Fnom51 = 394.00, a51 = -0.2590, RULFmin51 = 1722.00
FC52: Fmin52 = 77.00, Fmax052 = 512.00, Fnom52 = 384.00, a52 = -0.2898, RULFmin52 = 1501.00
FC53: Fmin53 = 75.00, Fmax053 = 498.00, Fnom53 = 374.00, a53 = -0.3312, RULFmin53 = 1277.00
FC54: Fmin54 = 73.00, Fmax054 = 489.00, Fnom54 = 367.00, a54 = -0.2379, RULFmin54 = 1749.00
FC55: Fmin55 = 77.00, Fmax055 = 513.00, Fnom55 = 385.00, a55 = -0.2496, RULFmin55 = 1747.00
FC56: Fmin56 = 78.00, Fmax056 = 517.00, Fnom56 = 388.00, a56 = -0.2871, RULFmin56 = 1529.00
FC57: Fmin57 = 78.00, Fmax057 = 522.00, Fnom57 = 392.00, a57 = -0.3153, RULFmin57 = 1408.00
FC58: Fmin58 = 76.00, Fmax058 = 509.00, Fnom58 = 382.00, a58 = -0.3093, RULFmin58 = 1400.00
FC59: Fmin59 = 74.00, Fmax059 = 494.00, Fnom59 = 371.00, a59 = -0.2346, RULFmin59 = 1790.00
FC60: Fmin60 = 74.00, Fmax060 = 490.00, Fnom60 = 368.00, a60 = -0.2349, RULFmin60 = 1771.00
FC61: Fmin61 = 75.00, Fmax061 = 498.00, Fnom61 = 374.00, a61 = -0.2801, RULFmin61 = 1510.00
FC62: Fmin62 = 75.00, Fmax062 = 501.00, Fnom62 = 376.00, a62 = -0.2460, RULFmin62 = 1732.00
FC63: Fmin63 = 72.00, Fmax063 = 481.00, Fnom63 = 361.00, a63 = -0.2291, RULFmin63 = 1785.00
FC64: Fmin64 = 72.00, Fmax064 = 479.00, Fnom64 = 359.00, a64 = -0.2597, RULFmin64 = 1567.00
FC65: Fmin65 = 75.00, Fmax065 = 503.00, Fnom65 = 377.00, a65 = -0.2626, RULFmin65 = 1630.00
FC66: Fmin66 = 77.00, Fmax066 = 516.00, Fnom66 = 387.00, a66 = -0.2476, RULFmin66 = 1773.00
FC67: Fmin67 = 75.00, Fmax067 = 498.00, Fnom67 = 374.00, a67 = -0.3234, RULFmin67 = 1308.00
FC68: Fmin68 = 72.00, Fmax068 = 477.00, Fnom68 = 358.00, a68 = -0.2437, RULFmin68 = 1662.00
FC69: Fmin69 = 74.00, Fmax069 = 491.00, Fnom69 = 368.00, a69 = -0.2886, RULFmin69 = 1445.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.3382, RULFmin70 = 1295.00
FC71: Fmin71 = 72.00, Fmax071 = 482.00, Fnom71 = 362.00, a71 = -0.3306, RULFmin71 = 1240.00
FC72: Fmin72 = 74.00, Fmax072 = 490.00, Fnom72 = 368.00, a72 = -0.3424, RULFmin72 = 1215.00
FC73: Fmin73 = 72.00, Fmax073 = 481.00, Fnom73 = 361.00, a73 = -0.3173, RULFmin73 = 1289.00
FC74: Fmin74 = 72.00, Fmax074 = 481.00, Fnom74 = 361.00, a74 = -0.2860, RULFmin74 = 1430.00
FC75: Fmin75 = 78.00, Fmax075 = 518.00, Fnom75 = 389.00, a75 = -0.2465, RULFmin75 = 1785.00
FC76: Fmin76 = 78.00, Fmax076 = 518.00, Fnom76 = 389.00, a76 = -0.2449, RULFmin76 = 1797.00
FC77: Fmin77 = 76.00, Fmax077 = 505.00, Fnom77 = 379.00, a77 = -0.2535, RULFmin77 = 1692.00
FC78: Fmin78 = 76.00, Fmax078 = 504.00, Fnom78 = 378.00, a78 = -0.2403, RULFmin78 = 1781.00
FC79: Fmin79 = 75.00, Fmax079 = 501.00, Fnom79 = 376.00, a79 = -0.3336, RULFmin79 = 1277.00
FC80: Fmin80 = 74.00, Fmax080 = 490.00, Fnom80 = 368.00, a80 = -0.2733, RULFmin80 = 1522.00
FC81: Fmin81 = 75.00, Fmax081 = 497.00, Fnom81 = 373.00, a81 = -0.3390, RULFmin81 = 1245.00
FC82: Fmin82 = 73.00, Fmax082 = 485.00, Fnom82 = 364.00, a82 = -0.2822, RULFmin82 = 1460.00
FC83: Fmin83 = 76.00, Fmax083 = 506.00, Fnom83 = 380.00, a83 = -0.2844, RULFmin83 = 1512.00
FC84: Fmin84 = 73.00, Fmax084 = 489.00, Fnom84 = 367.00, a84 = -0.3325, RULFmin84 = 1251.00
FC85: Fmin85 = 75.00, Fmax085 = 500.00, Fnom85 = 375.00, a85 = -0.3475, RULFmin85 = 1223.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2660, RULFmin86 = 1534.00
FC87: Fmin87 = 75.00, Fmax087 = 498.00, Fnom87 = 374.00, a87 = -0.2913, RULFmin87 = 1452.00
FC88: Fmin88 = 75.00, Fmax088 = 501.00, Fnom88 = 376.00, a88 = -0.3215, RULFmin88 = 1325.00
FC89: Fmin89 = 77.00, Fmax089 = 511.00, Fnom89 = 383.00, a89 = -0.2905, RULFmin89 = 1494.00
FC90: Fmin90 = 74.00, Fmax090 = 491.00, Fnom90 = 368.00, a90 = -0.2451, RULFmin90 = 1701.00
FC91: Fmin91 = 72.00, Fmax091 = 480.00, Fnom91 = 360.00, a91 = -0.2276, RULFmin91 = 1793.00
FC92: Fmin92 = 74.00, Fmax092 = 492.00, Fnom92 = 369.00, a92 = -0.2370, RULFmin92 = 1764.00
FC93: Fmin93 = 73.00, Fmax093 = 488.00, Fnom93 = 366.00, a93 = -0.2686, RULFmin93 = 1545.00
FC94: Fmin94 = 73.00, Fmax094 = 484.00, Fnom94 = 363.00, a94 = -0.3038, RULFmin94 = 1353.00
FC95: Fmin95 = 76.00, Fmax095 = 505.00, Fnom95 = 379.00, a95 = -0.2532, RULFmin95 = 1694.00
FC96: Fmin96 = 75.00, Fmax096 = 502.00, Fnom96 = 377.00, a96 = -0.2566, RULFmin96 = 1664.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.2668, RULFmin97 = 1518.00
FC98: Fmin98 = 77.00, Fmax098 = 513.00, Fnom98 = 385.00, a98 = -0.3568, RULFmin98 = 1222.00
FC99: Fmin99 = 75.00, Fmax099 = 500.00, Fnom99 = 375.00, a99 = -0.2411, RULFmin99 = 1763.00
FC100: Fmin100 = 71.00, Fmax0100 = 476.00, Fnom100 = 357.00, a100 = -0.2791, RULFmin100 = 1451.00
FC101: Fmin101 = 74.00, Fmax0101 = 490.00, Fnom101 = 368.00, a101 = -0.2783, RULFmin101 = 1495.00
FC102: Fmin102 = 78.00, Fmax0102 = 517.00, Fnom102 = 388.00, a102 = -0.2538, RULFmin102 = 1730.00
FC103: Fmin103 = 74.00, Fmax0103 = 494.00, Fnom103 = 371.00, a103 = -0.2834, RULFmin103 = 1482.00
FC104: Fmin104 = 72.00, Fmax0104 = 478.00, Fnom104 = 359.00, a104 = -0.2847, RULFmin104 = 1426.00
FC105: Fmin105 = 75.00, Fmax0105 = 499.00, Fnom105 = 374.00, a105 = -0.2692, RULFmin105 = 1575.00
FC106: Fmin106 = 76.00, Fmax0106 = 509.00, Fnom106 = 382.00, a106 = -0.2938, RULFmin106 = 1474.00
FC107: Fmin107 = 72.00, Fmax0107 = 479.00, Fnom107 = 359.00, a107 = -0.2340, RULFmin107 = 1739.00
FC108: Fmin108 = 75.00, Fmax0108 = 500.00, Fnom108 = 375.00, a108 = -0.2562, RULFmin108 = 1659.00
FC109: Fmin109 = 75.00, Fmax0109 = 502.00, Fnom109 = 377.00, a109 = -0.2716, RULFmin109 = 1572.00
FC110: Fmin110 = 75.00, Fmax0110 = 501.00, Fnom110 = 376.00, a110 = -0.2644, RULFmin110 = 1611.00
FC111: Fmin111 = 78.00, Fmax0111 = 519.00, Fnom111 = 389.00, a111 = -0.3027, RULFmin111 = 1457.00
FC112: Fmin112 = 78.00, Fmax0112 = 518.00, Fnom112 = 389.00, a112 = -0.2776, RULFmin112 = 1585.00
FC113: Fmin113 = 79.00, Fmax0113 = 524.00, Fnom113 = 393.00, a113 = -0.2615, RULFmin113 = 1702.00
FC114: Fmin114 = 75.00, Fmax0114 = 500.00, Fnom114 = 375.00, a114 = -0.2807, RULFmin114 = 1514.00
FC115: Fmin115 = 72.00, Fmax0115 = 479.00, Fnom115 = 359.00, a115 = -0.2648, RULFmin115 = 1537.00
FC116: Fmin116 = 74.00, Fmax0116 = 494.00, Fnom116 = 371.00, a116 = -0.2561, RULFmin116 = 1640.00
FC117: Fmin117 = 73.00, Fmax0117 = 489.00, Fnom117 = 367.00, a117 = -0.3057, RULFmin117 = 1361.00
FC118: Fmin118 = 77.00, Fmax0118 = 514.00, Fnom118 = 386.00, a118 = -0.2574, RULFmin118 = 1698.00
FC119: Fmin119 = 74.00, Fmax0119 = 494.00, Fnom119 = 371.00, a119 = -0.3297, RULFmin119 = 1274.00
FC120: Fmin120 = 73.00, Fmax0120 = 488.00, Fnom120 = 366.00, a120 = -0.2657, RULFmin120 = 1562.00
FC121: Fmin121 = 72.00, Fmax0121 = 481.00, Fnom121 = 361.00, a121 = -0.2388, RULFmin121 = 1713.00
FC122: Fmin122 = 77.00, Fmax0122 = 511.00, Fnom122 = 383.00, a122 = -0.2588, RULFmin122 = 1677.00
FC123: Fmin123 = 77.00, Fmax0123 = 514.00, Fnom123 = 386.00, a123 = -0.3016, RULFmin123 = 1449.00
FC124: Fmin124 = 72.00, Fmax0124 = 481.00, Fnom124 = 361.00, a124 = -0.2505, RULFmin124 = 1633.00
FC125: Fmin125 = 76.00, Fmax0125 = 506.00, Fnom125 = 380.00, a125 = -0.2838, RULFmin125 = 1515.00
FC126: Fmin126 = 72.00, Fmax0126 = 479.00, Fnom126 = 359.00, a126 = -0.3217, RULFmin126 = 1265.00
FC127: Fmin127 = 72.00, Fmax0127 = 478.00, Fnom127 = 359.00, a127 = -0.2489, RULFmin127 = 1631.00
FC128: Fmin128 = 73.00, Fmax0128 = 484.00, Fnom128 = 363.00, a128 = -0.3312, RULFmin128 = 1241.00
FC129: Fmin129 = 79.00, Fmax0129 = 525.00, Fnom129 = 394.00, a129 = -0.2599, RULFmin129 = 1716.00
FC130: Fmin130 = 72.00, Fmax0130 = 483.00, Fnom130 = 362.00, a130 = -0.2291, RULFmin130 = 1794.00
FC131: Fmin131 = 78.00, Fmax0131 = 517.00, Fnom131 = 388.00, a131 = -0.3369, RULFmin131 = 1303.00
FC132: Fmin132 = 78.00, Fmax0132 = 522.00, Fnom132 = 392.00, a132 = -0.2872, RULFmin132 = 1546.00
FC133: Fmin133 = 78.00, Fmax0133 = 523.00, Fnom133 = 392.00, a133 = -0.2492, RULFmin133 = 1786.00
FC134: Fmin134 = 77.00, Fmax0134 = 514.00, Fnom134 = 386.00, a134 = -0.3354, RULFmin134 = 1303.00
FC135: Fmin135 = 72.00, Fmax0135 = 482.00, Fnom135 = 362.00, a135 = -0.2900, RULFmin135 = 1414.00
FC136: Fmin136 = 73.00, Fmax0136 = 489.00, Fnom136 = 367.00, a136 = -0.2409, RULFmin136 = 1727.00
FC137: Fmin137 = 71.00, Fmax0137 = 476.00, Fnom137 = 357.00, a137 = -0.2652, RULFmin137 = 1527.00
FC138: Fmin138 = 74.00, Fmax0138 = 494.00, Fnom138 = 371.00, a138 = -0.2832, RULFmin138 = 1483.00
FC139: Fmin139 = 76.00, Fmax0139 = 509.00, Fnom139 = 382.00, a139 = -0.2860, RULFmin139 = 1514.00
FC140: Fmin140 = 77.00, Fmax0140 = 511.00, Fnom140 = 383.00, a140 = -0.3224, RULFmin140 = 1346.00
FC141: Fmin141 = 75.00, Fmax0141 = 503.00, Fnom141 = 377.00, a141 = -0.2853, RULFmin141 = 1500.00
FC142: Fmin142 = 74.00, Fmax0142 = 491.00, Fnom142 = 368.00, a142 = -0.2588, RULFmin142 = 1611.00
FC143: Fmin143 = 78.00, Fmax0143 = 523.00, Fnom143 = 392.00, a143 = -0.3415, RULFmin143 = 1303.00
FC144: Fmin144 = 74.00, Fmax0144 = 494.00, Fnom144 = 371.00, a144 = -0.2668, RULFmin144 = 1574.00
FC145: Fmin145 = 76.00, Fmax0145 = 504.00, Fnom145 = 378.00, a145 = -0.3354, RULFmin145 = 1276.00
FC146: Fmin146 = 75.00, Fmax0146 = 503.00, Fnom146 = 377.00, a146 = -0.2391, RULFmin146 = 1790.00
FC147: Fmin147 = 72.00, Fmax0147 = 479.00, Fnom147 = 359.00, a147 = -0.3083, RULFmin147 = 1320.00
FC148: Fmin148 = 76.00, Fmax0148 = 508.00, Fnom148 = 381.00, a148 = -0.2561, RULFmin148 = 1687.00
FC149: Fmin149 = 73.00, Fmax0149 = 487.00, Fnom149 = 365.00, a149 = -0.3413, RULFmin149 = 1213.00
FC150: Fmin150 = 72.00, Fmax0150 = 480.00, Fnom150 = 360.00, a150 = -0.2617, RULFmin150 = 1559.00
FC151: Fmin151 = 74.00, Fmax0151 = 494.00, Fnom151 = 371.00, a151 = -0.2342, RULFmin151 = 1793.00
FC152: Fmin152 = 78.00, Fmax0152 = 520.00, Fnom152 = 390.00, a152 = -0.3528, RULFmin152 = 1253.00
FC153: Fmin153 = 72.00, Fmax0153 = 482.00, Fnom153 = 362.00, a153 = -0.2358, RULFmin153 = 1739.00
FC154: Fmin154 = 77.00, Fmax0154 = 513.00, Fnom154 = 385.00, a154 = -0.3121, RULFmin154 = 1397.00
FC155: Fmin155 = 76.00, Fmax0155 = 507.00, Fnom155 = 380.00, a155 = -0.2647, RULFmin155 = 1628.00
FC156: Fmin156 = 75.00, Fmax0156 = 502.00, Fnom156 = 377.00, a156 = -0.2555, RULFmin156 = 1671.00
FC157: Fmin157 = 73.00, Fmax0157 = 487.00, Fnom157 = 365.00, a157 = -0.2599, RULFmin157 = 1593.00
FC158: Fmin158 = 78.00, Fmax0158 = 518.00, Fnom158 = 389.00, a158 = -0.2716, RULFmin158 = 1620.00
FC159: Fmin159 = 78.00, Fmax0159 = 520.00, Fnom159 = 390.00, a159 = -0.3387, RULFmin159 = 1305.00
FC160: Fmin160 = 73.00, Fmax0160 = 489.00, Fnom160 = 367.00, a160 = -0.3023, RULFmin160 = 1376.00
FC161: Fmin161 = 78.00, Fmax0161 = 520.00, Fnom161 = 390.00, a161 = -0.3644, RULFmin161 = 1213.00
FC162: Fmin162 = 72.00, Fmax0162 = 478.00, Fnom162 = 359.00, a162 = -0.2819, RULFmin162 = 1440.00
FC163: Fmin163 = 72.00, Fmax0163 = 480.00, Fnom163 = 360.00, a163 = -0.2735, RULFmin163 = 1492.00
FC164: Fmin164 = 75.00, Fmax0164 = 498.00, Fnom164 = 374.00, a164 = -0.2410, RULFmin164 = 1755.00
FC165: Fmin165 = 76.00, Fmax0165 = 507.00, Fnom165 = 380.00, a165 = -0.3101, RULFmin165 = 1390.00
FC166: Fmin166 = 74.00, Fmax0166 = 494.00, Fnom166 = 371.00, a166 = -0.2602, RULFmin166 = 1614.00
FC167: Fmin167 = 75.00, Fmax0167 = 497.00, Fnom167 = 373.00, a167 = -0.3121, RULFmin167 = 1352.00
FC168: Fmin168 = 74.00, Fmax0168 = 492.00, Fnom168 = 369.00, a168 = -0.3140, RULFmin168 = 1331.00
FC169: Fmin169 = 75.00, Fmax0169 = 503.00, Fnom169 = 377.00, a169 = -0.2407, RULFmin169 = 1778.00
FC170: Fmin170 = 72.00, Fmax0170 = 479.00, Fnom170 = 359.00, a170 = -0.2462, RULFmin170 = 1653.00
FC171: Fmin171 = 77.00, Fmax0171 = 515.00, Fnom171 = 386.00, a171 = -0.3019, RULFmin171 = 1451.00
FC172: Fmin172 = 75.00, Fmax0172 = 500.00, Fnom172 = 375.00, a172 = -0.3436, RULFmin172 = 1237.00
FC173: Fmin173 = 76.00, Fmax0173 = 505.00, Fnom173 = 379.00, a173 = -0.3405, RULFmin173 = 1260.00
FC174: Fmin174 = 74.00, Fmax0174 = 491.00, Fnom174 = 368.00, a174 = -0.3223, RULFmin174 = 1294.00
FC175: Fmin175 = 74.00, Fmax0175 = 491.00, Fnom175 = 368.00, a175 = -0.3449, RULFmin175 = 1209.00
FC176: Fmin176 = 76.00, Fmax0176 = 509.00, Fnom176 = 382.00, a176 = -0.3313, RULFmin176 = 1307.00
FC177: Fmin177 = 73.00, Fmax0177 = 487.00, Fnom177 = 365.00, a177 = -0.3067, RULFmin177 = 1350.00
FC178: Fmin178 = 76.00, Fmax0178 = 506.00, Fnom178 = 380.00, a178 = -0.3236, RULFmin178 = 1329.00
FC179: Fmin179 = 74.00, Fmax0179 = 495.00, Fnom179 = 371.00, a179 = -0.2725, RULFmin179 = 1545.00
FC180: Fmin180 = 76.00, Fmax0180 = 504.00, Fnom180 = 378.00, a180 = -0.2761, RULFmin180 = 1550.00
FC181: Fmin181 = 76.00, Fmax0181 = 508.00, Fnom181 = 381.00, a181 = -0.2941, RULFmin181 = 1469.00
FC182: Fmin182 = 76.00, Fmax0182 = 509.00, Fnom182 = 382.00, a182 = -0.2988, RULFmin182 = 1449.00
FC183: Fmin183 = 78.00, Fmax0183 = 522.00, Fnom183 = 392.00, a183 = -0.2629, RULFmin183 = 1689.00
FC184: Fmin184 = 72.00, Fmax0184 = 482.00, Fnom184 = 362.00, a184 = -0.2334, RULFmin184 = 1757.00
FC185: Fmin185 = 72.00, Fmax0185 = 481.00, Fnom185 = 361.00, a185 = -0.2784, RULFmin185 = 1469.00
FC186: Fmin186 = 72.00, Fmax0186 = 481.00, Fnom186 = 361.00, a186 = -0.3141, RULFmin186 = 1302.00
FC187: Fmin187 = 78.00, Fmax0187 = 521.00, Fnom187 = 391.00, a187 = -0.2836, RULFmin187 = 1562.00
FC188: Fmin188 = 76.00, Fmax0188 = 504.00, Fnom188 = 378.00, a188 = -0.2417, RULFmin188 = 1771.00
FC189: Fmin189 = 75.00, Fmax0189 = 502.00, Fnom189 = 377.00, a189 = -0.2383, RULFmin189 = 1792.00
FC190: Fmin190 = 72.00, Fmax0190 = 479.00, Fnom190 = 359.00, a190 = -0.2462, RULFmin190 = 1653.00
FC191: Fmin191 = 74.00, Fmax0191 = 494.00, Fnom191 = 371.00, a191 = -0.2493, RULFmin191 = 1685.00
FC192: Fmin192 = 72.00, Fmax0192 = 478.00, Fnom192 = 359.00, a192 = -0.2879, RULFmin192 = 1410.00
FC193: Fmin193 = 73.00, Fmax0193 = 484.00, Fnom193 = 363.00, a193 = -0.3333, RULFmin193 = 1233.00
FC194: Fmin194 = 77.00, Fmax0194 = 511.00, Fnom194 = 383.00, a194 = -0.2621, RULFmin194 = 1656.00
FC195: Fmin195 = 78.00, Fmax0195 = 518.00, Fnom195 = 389.00, a195 = -0.2676, RULFmin195 = 1644.00
FC196: Fmin196 = 78.00, Fmax0196 = 517.00, Fnom196 = 388.00, a196 = -0.3061, RULFmin196 = 1434.00
FC197: Fmin197 = 76.00, Fmax0197 = 507.00, Fnom197 = 380.00, a197 = -0.2424, RULFmin197 = 1778.00
FC198: Fmin198 = 77.00, Fmax0198 = 512.00, Fnom198 = 384.00, a198 = -0.2828, RULFmin198 = 1538.00
FC199: Fmin199 = 78.00, Fmax0199 = 523.00, Fnom199 = 392.00, a199 = -0.2602, RULFmin199 = 1710.00
FC200: Fmin200 = 77.00, Fmax0200 = 511.00, Fnom200 = 383.00, a200 = -0.3275, RULFmin200 = 1325.00
Test 7:
FC1: Fmin1 = 75.00, Fmax01 = 497.00, Fnom1 = 373.00, a1 = -0.3246, RULFmin1 = 1300.00
FC2: Fmin2 = 76.00, Fmax02 = 506.00, Fnom2 = 380.00, a2 = -0.3258, RULFmin2 = 1320.00
FC3: Fmin3 = 77.00, Fmax03 = 516.00, Fnom3 = 387.00, a3 = -0.3509, RULFmin3 = 1251.00
FC4: Fmin4 = 78.00, Fmax04 = 521.00, Fnom4 = 391.00, a4 = -0.3222, RULFmin4 = 1375.00
FC5: Fmin5 = 76.00, Fmax05 = 504.00, Fnom5 = 378.00, a5 = -0.3443, RULFmin5 = 1243.00
FC6: Fmin6 = 75.00, Fmax06 = 502.00, Fnom6 = 377.00, a6 = -0.3240, RULFmin6 = 1318.00
FC7: Fmin7 = 79.00, Fmax07 = 525.00, Fnom7 = 394.00, a7 = -0.2572, RULFmin7 = 1734.00
FC8: Fmin8 = 74.00, Fmax08 = 494.00, Fnom8 = 371.00, a8 = -0.2532, RULFmin8 = 1659.00
FC9: Fmin9 = 72.00, Fmax09 = 478.00, Fnom9 = 359.00, a9 = -0.2431, RULFmin9 = 1670.00
FC10: Fmin10 = 74.00, Fmax010 = 496.00, Fnom10 = 372.00, a10 = -0.2696, RULFmin10 = 1565.00
FC11: Fmin11 = 77.00, Fmax011 = 512.00, Fnom11 = 384.00, a11 = -0.2963, RULFmin11 = 1468.00
FC12: Fmin12 = 74.00, Fmax012 = 496.00, Fnom12 = 372.00, a12 = -0.2747, RULFmin12 = 1536.00
FC13: Fmin13 = 78.00, Fmax013 = 517.00, Fnom13 = 388.00, a13 = -0.2533, RULFmin13 = 1733.00
FC14: Fmin14 = 73.00, Fmax014 = 485.00, Fnom14 = 364.00, a14 = -0.3388, RULFmin14 = 1216.00
FC15: Fmin15 = 72.00, Fmax015 = 480.00, Fnom15 = 360.00, a15 = -0.2304, RULFmin15 = 1771.00
FC16: Fmin16 = 78.00, Fmax016 = 522.00, Fnom16 = 392.00, a16 = -0.2552, RULFmin16 = 1740.00
FC17: Fmin17 = 77.00, Fmax017 = 513.00, Fnom17 = 385.00, a17 = -0.3382, RULFmin17 = 1289.00
FC18: Fmin18 = 78.00, Fmax018 = 520.00, Fnom18 = 390.00, a18 = -0.2906, RULFmin18 = 1521.00
FC19: Fmin19 = 79.00, Fmax019 = 524.00, Fnom19 = 393.00, a19 = -0.3220, RULFmin19 = 1382.00
FC20: Fmin20 = 72.00, Fmax020 = 483.00, Fnom20 = 362.00, a20 = -0.2534, RULFmin20 = 1622.00
FC21: Fmin21 = 72.00, Fmax021 = 478.00, Fnom21 = 359.00, a21 = -0.2485, RULFmin21 = 1634.00
FC22: Fmin22 = 74.00, Fmax022 = 496.00, Fnom22 = 372.00, a22 = -0.3445, RULFmin22 = 1225.00
FC23: Fmin23 = 76.00, Fmax023 = 508.00, Fnom23 = 381.00, a23 = -0.2957, RULFmin23 = 1461.00
FC24: Fmin24 = 77.00, Fmax024 = 516.00, Fnom24 = 387.00, a24 = -0.3040, RULFmin24 = 1444.00
FC25: Fmin25 = 72.00, Fmax025 = 483.00, Fnom25 = 362.00, a25 = -0.2297, RULFmin25 = 1789.00
FC26: Fmin26 = 75.00, Fmax026 = 503.00, Fnom26 = 377.00, a26 = -0.3452, RULFmin26 = 1240.00
FC27: Fmin27 = 78.00, Fmax027 = 520.00, Fnom27 = 390.00, a27 = -0.2978, RULFmin27 = 1484.00
FC28: Fmin28 = 77.00, Fmax028 = 515.00, Fnom28 = 386.00, a28 = -0.3313, RULFmin28 = 1322.00
FC29: Fmin29 = 72.00, Fmax029 = 479.00, Fnom29 = 359.00, a29 = -0.2587, RULFmin29 = 1573.00
FC30: Fmin30 = 73.00, Fmax030 = 488.00, Fnom30 = 366.00, a30 = -0.2315, RULFmin30 = 1793.00
FC31: Fmin31 = 72.00, Fmax031 = 480.00, Fnom31 = 360.00, a31 = -0.2923, RULFmin31 = 1396.00
FC32: Fmin32 = 71.00, Fmax032 = 476.00, Fnom32 = 357.00, a32 = -0.2300, RULFmin32 = 1761.00
FC33: Fmin33 = 77.00, Fmax033 = 511.00, Fnom33 = 383.00, a33 = -0.2909, RULFmin33 = 1492.00
FC34: Fmin34 = 73.00, Fmax034 = 489.00, Fnom34 = 367.00, a34 = -0.3111, RULFmin34 = 1337.00
FC35: Fmin35 = 78.00, Fmax035 = 522.00, Fnom35 = 392.00, a35 = -0.3461, RULFmin35 = 1283.00
FC36: Fmin36 = 74.00, Fmax036 = 491.00, Fnom36 = 368.00, a36 = -0.2593, RULFmin36 = 1608.00
FC37: Fmin37 = 73.00, Fmax037 = 487.00, Fnom37 = 365.00, a37 = -0.2434, RULFmin37 = 1701.00
FC38: Fmin38 = 72.00, Fmax038 = 481.00, Fnom38 = 361.00, a38 = -0.2486, RULFmin38 = 1645.00
FC39: Fmin39 = 72.00, Fmax039 = 478.00, Fnom39 = 359.00, a39 = -0.3372, RULFmin39 = 1204.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.2619, RULFmin40 = 1550.00
FC41: Fmin41 = 78.00, Fmax041 = 518.00, Fnom41 = 389.00, a41 = -0.2837, RULFmin41 = 1551.00
FC42: Fmin42 = 76.00, Fmax042 = 505.00, Fnom42 = 379.00, a42 = -0.2616, RULFmin42 = 1640.00
FC43: Fmin43 = 72.00, Fmax043 = 477.00, Fnom43 = 358.00, a43 = -0.2654, RULFmin43 = 1526.00
FC44: Fmin44 = 72.00, Fmax044 = 477.00, Fnom44 = 358.00, a44 = -0.3050, RULFmin44 = 1328.00
FC45: Fmin45 = 72.00, Fmax045 = 482.00, Fnom45 = 362.00, a45 = -0.2391, RULFmin45 = 1715.00
FC46: Fmin46 = 74.00, Fmax046 = 496.00, Fnom46 = 372.00, a46 = -0.3276, RULFmin46 = 1288.00
FC47: Fmin47 = 78.00, Fmax047 = 522.00, Fnom47 = 392.00, a47 = -0.2978, RULFmin47 = 1491.00
FC48: Fmin48 = 72.00, Fmax048 = 483.00, Fnom48 = 362.00, a48 = -0.2520, RULFmin48 = 1631.00
FC49: Fmin49 = 78.00, Fmax049 = 520.00, Fnom49 = 390.00, a49 = -0.2552, RULFmin49 = 1732.00
FC50: Fmin50 = 78.00, Fmax050 = 520.00, Fnom50 = 390.00, a50 = -0.2647, RULFmin50 = 1670.00
FC51: Fmin51 = 78.00, Fmax051 = 523.00, Fnom51 = 392.00, a51 = -0.2785, RULFmin51 = 1598.00
FC52: Fmin52 = 74.00, Fmax052 = 496.00, Fnom52 = 372.00, a52 = -0.3344, RULFmin52 = 1262.00
FC53: Fmin53 = 75.00, Fmax053 = 501.00, Fnom53 = 376.00, a53 = -0.3105, RULFmin53 = 1372.00
FC54: Fmin54 = 79.00, Fmax054 = 525.00, Fnom54 = 394.00, a54 = -0.2604, RULFmin54 = 1713.00
FC55: Fmin55 = 77.00, Fmax055 = 515.00, Fnom55 = 386.00, a55 = -0.3301, RULFmin55 = 1327.00
FC56: Fmin56 = 75.00, Fmax056 = 501.00, Fnom56 = 376.00, a56 = -0.2871, RULFmin56 = 1484.00
FC57: Fmin57 = 73.00, Fmax057 = 488.00, Fnom57 = 366.00, a57 = -0.2757, RULFmin57 = 1505.00
FC58: Fmin58 = 72.00, Fmax058 = 477.00, Fnom58 = 358.00, a58 = -0.2647, RULFmin58 = 1530.00
FC59: Fmin59 = 73.00, Fmax059 = 489.00, Fnom59 = 367.00, a59 = -0.2719, RULFmin59 = 1530.00
FC60: Fmin60 = 75.00, Fmax060 = 500.00, Fnom60 = 375.00, a60 = -0.3269, RULFmin60 = 1300.00
FC61: Fmin61 = 75.00, Fmax061 = 497.00, Fnom61 = 373.00, a61 = -0.2951, RULFmin61 = 1430.00
FC62: Fmin62 = 73.00, Fmax062 = 485.00, Fnom62 = 364.00, a62 = -0.2588, RULFmin62 = 1592.00
FC63: Fmin63 = 78.00, Fmax063 = 522.00, Fnom63 = 392.00, a63 = -0.3140, RULFmin63 = 1414.00
FC64: Fmin64 = 74.00, Fmax064 = 494.00, Fnom64 = 371.00, a64 = -0.2552, RULFmin64 = 1646.00
FC65: Fmin65 = 79.00, Fmax065 = 525.00, Fnom65 = 394.00, a65 = -0.3559, RULFmin65 = 1253.00
FC66: Fmin66 = 77.00, Fmax066 = 515.00, Fnom66 = 386.00, a66 = -0.3232, RULFmin66 = 1355.00
FC67: Fmin67 = 79.00, Fmax067 = 525.00, Fnom67 = 394.00, a67 = -0.2696, RULFmin67 = 1654.00
FC68: Fmin68 = 78.00, Fmax068 = 519.00, Fnom68 = 389.00, a68 = -0.3014, RULFmin68 = 1463.00
FC69: Fmin69 = 75.00, Fmax069 = 502.00, Fnom69 = 377.00, a69 = -0.2849, RULFmin69 = 1499.00
FC70: Fmin70 = 75.00, Fmax070 = 502.00, Fnom70 = 377.00, a70 = -0.2824, RULFmin70 = 1512.00
FC71: Fmin71 = 73.00, Fmax071 = 488.00, Fnom71 = 366.00, a71 = -0.2667, RULFmin71 = 1556.00
FC72: Fmin72 = 75.00, Fmax072 = 503.00, Fnom72 = 377.00, a72 = -0.2954, RULFmin72 = 1449.00
FC73: Fmin73 = 77.00, Fmax073 = 512.00, Fnom73 = 384.00, a73 = -0.2712, RULFmin73 = 1604.00
FC74: Fmin74 = 74.00, Fmax074 = 495.00, Fnom74 = 371.00, a74 = -0.2380, RULFmin74 = 1769.00
FC75: Fmin75 = 72.00, Fmax075 = 478.00, Fnom75 = 359.00, a75 = -0.3333, RULFmin75 = 1218.00
FC76: Fmin76 = 79.00, Fmax076 = 524.00, Fnom76 = 393.00, a76 = -0.2646, RULFmin76 = 1682.00
FC77: Fmin77 = 74.00, Fmax077 = 490.00, Fnom77 = 368.00, a77 = -0.3079, RULFmin77 = 1351.00
FC78: Fmin78 = 76.00, Fmax078 = 504.00, Fnom78 = 378.00, a78 = -0.3257, RULFmin78 = 1314.00
FC79: Fmin79 = 78.00, Fmax079 = 521.00, Fnom79 = 391.00, a79 = -0.2853, RULFmin79 = 1553.00
FC80: Fmin80 = 75.00, Fmax080 = 502.00, Fnom80 = 377.00, a80 = -0.2602, RULFmin80 = 1641.00
FC81: Fmin81 = 77.00, Fmax081 = 514.00, Fnom81 = 386.00, a81 = -0.2666, RULFmin81 = 1639.00
FC82: Fmin82 = 74.00, Fmax082 = 496.00, Fnom82 = 372.00, a82 = -0.3379, RULFmin82 = 1249.00
FC83: Fmin83 = 76.00, Fmax083 = 506.00, Fnom83 = 380.00, a83 = -0.2534, RULFmin83 = 1697.00
FC84: Fmin84 = 75.00, Fmax084 = 500.00, Fnom84 = 375.00, a84 = -0.3381, RULFmin84 = 1257.00
FC85: Fmin85 = 73.00, Fmax085 = 484.00, Fnom85 = 363.00, a85 = -0.2660, RULFmin85 = 1545.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.3178, RULFmin86 = 1284.00
FC87: Fmin87 = 78.00, Fmax087 = 519.00, Fnom87 = 389.00, a87 = -0.2871, RULFmin87 = 1536.00
FC88: Fmin88 = 78.00, Fmax088 = 521.00, Fnom88 = 391.00, a88 = -0.2465, RULFmin88 = 1797.00
FC89: Fmin89 = 77.00, Fmax089 = 514.00, Fnom89 = 386.00, a89 = -0.3349, RULFmin89 = 1305.00
FC90: Fmin90 = 77.00, Fmax090 = 513.00, Fnom90 = 385.00, a90 = -0.2887, RULFmin90 = 1510.00
FC91: Fmin91 = 74.00, Fmax091 = 490.00, Fnom91 = 368.00, a91 = -0.2781, RULFmin91 = 1496.00
FC92: Fmin92 = 78.00, Fmax092 = 521.00, Fnom92 = 391.00, a92 = -0.3516, RULFmin92 = 1260.00
FC93: Fmin93 = 72.00, Fmax093 = 481.00, Fnom93 = 361.00, a93 = -0.2698, RULFmin93 = 1516.00
FC94: Fmin94 = 74.00, Fmax094 = 490.00, Fnom94 = 368.00, a94 = -0.3245, RULFmin94 = 1282.00
FC95: Fmin95 = 72.00, Fmax095 = 477.00, Fnom95 = 358.00, a95 = -0.3176, RULFmin95 = 1275.00
FC96: Fmin96 = 74.00, Fmax096 = 491.00, Fnom96 = 368.00, a96 = -0.2417, RULFmin96 = 1725.00
FC97: Fmin97 = 78.00, Fmax097 = 519.00, Fnom97 = 389.00, a97 = -0.2466, RULFmin97 = 1788.00
FC98: Fmin98 = 77.00, Fmax098 = 514.00, Fnom98 = 386.00, a98 = -0.3521, RULFmin98 = 1241.00
FC99: Fmin99 = 75.00, Fmax099 = 498.00, Fnom99 = 374.00, a99 = -0.2968, RULFmin99 = 1425.00
FC100: Fmin100 = 76.00, Fmax0100 = 509.00, Fnom100 = 382.00, a100 = -0.3084, RULFmin100 = 1404.00
FC101: Fmin101 = 71.00, Fmax0101 = 476.00, Fnom101 = 357.00, a101 = -0.2312, RULFmin101 = 1752.00
FC102: Fmin102 = 79.00, Fmax0102 = 524.00, Fnom102 = 393.00, a102 = -0.3147, RULFmin102 = 1414.00
FC103: Fmin103 = 78.00, Fmax0103 = 521.00, Fnom103 = 391.00, a103 = -0.2691, RULFmin103 = 1646.00
FC104: Fmin104 = 73.00, Fmax0104 = 484.00, Fnom104 = 363.00, a104 = -0.2351, RULFmin104 = 1748.00
FC105: Fmin105 = 72.00, Fmax0105 = 482.00, Fnom105 = 362.00, a105 = -0.2666, RULFmin105 = 1538.00
FC106: Fmin106 = 74.00, Fmax0106 = 490.00, Fnom106 = 368.00, a106 = -0.2684, RULFmin106 = 1550.00
FC107: Fmin107 = 75.00, Fmax0107 = 502.00, Fnom107 = 377.00, a107 = -0.2481, RULFmin107 = 1721.00
FC108: Fmin108 = 77.00, Fmax0108 = 512.00, Fnom108 = 384.00, a108 = -0.3189, RULFmin108 = 1364.00
FC109: Fmin109 = 75.00, Fmax0109 = 501.00, Fnom109 = 376.00, a109 = -0.2454, RULFmin109 = 1736.00
FC110: Fmin110 = 72.00, Fmax0110 = 480.00, Fnom110 = 360.00, a110 = -0.3397, RULFmin110 = 1201.00
FC111: Fmin111 = 77.00, Fmax0111 = 514.00, Fnom111 = 386.00, a111 = -0.2559, RULFmin111 = 1708.00
FC112: Fmin112 = 72.00, Fmax0112 = 482.00, Fnom112 = 362.00, a112 = -0.2500, RULFmin112 = 1640.00
FC113: Fmin113 = 79.00, Fmax0113 = 524.00, Fnom113 = 393.00, a113 = -0.2930, RULFmin113 = 1519.00
FC114: Fmin114 = 75.00, Fmax0114 = 498.00, Fnom114 = 374.00, a114 = -0.3050, RULFmin114 = 1387.00
FC115: Fmin115 = 76.00, Fmax0115 = 508.00, Fnom115 = 381.00, a115 = -0.3251, RULFmin115 = 1329.00
FC116: Fmin116 = 74.00, Fmax0116 = 493.00, Fnom116 = 370.00, a116 = -0.2523, RULFmin116 = 1661.00
FC117: Fmin117 = 78.00, Fmax0117 = 518.00, Fnom117 = 389.00, a117 = -0.2533, RULFmin117 = 1737.00
FC118: Fmin118 = 74.00, Fmax0118 = 493.00, Fnom118 = 370.00, a118 = -0.2712, RULFmin118 = 1545.00
FC119: Fmin119 = 78.00, Fmax0119 = 521.00, Fnom119 = 391.00, a119 = -0.3536, RULFmin119 = 1253.00
FC120: Fmin120 = 77.00, Fmax0120 = 511.00, Fnom120 = 383.00, a120 = -0.2501, RULFmin120 = 1735.00
FC121: Fmin121 = 75.00, Fmax0121 = 498.00, Fnom121 = 374.00, a121 = -0.2927, RULFmin121 = 1445.00
FC122: Fmin122 = 75.00, Fmax0122 = 500.00, Fnom122 = 375.00, a122 = -0.2386, RULFmin122 = 1781.00
FC123: Fmin123 = 76.00, Fmax0123 = 506.00, Fnom123 = 380.00, a123 = -0.2861, RULFmin123 = 1503.00
FC124: Fmin124 = 77.00, Fmax0124 = 513.00, Fnom124 = 385.00, a124 = -0.2641, RULFmin124 = 1651.00
FC125: Fmin125 = 72.00, Fmax0125 = 482.00, Fnom125 = 362.00, a125 = -0.2540, RULFmin125 = 1614.00
FC126: Fmin126 = 75.00, Fmax0126 = 499.00, Fnom126 = 374.00, a126 = -0.2598, RULFmin126 = 1632.00
FC127: Fmin127 = 75.00, Fmax0127 = 499.00, Fnom127 = 374.00, a127 = -0.2430, RULFmin127 = 1745.00
FC128: Fmin128 = 72.00, Fmax0128 = 478.00, Fnom128 = 359.00, a128 = -0.2333, RULFmin128 = 1740.00
FC129: Fmin129 = 73.00, Fmax0129 = 487.00, Fnom129 = 365.00, a129 = -0.3377, RULFmin129 = 1226.00
FC130: Fmin130 = 75.00, Fmax0130 = 498.00, Fnom130 = 374.00, a130 = -0.3496, RULFmin130 = 1210.00
FC131: Fmin131 = 74.00, Fmax0131 = 490.00, Fnom131 = 368.00, a131 = -0.2342, RULFmin131 = 1776.00
FC132: Fmin132 = 79.00, Fmax0132 = 524.00, Fnom132 = 393.00, a132 = -0.3222, RULFmin132 = 1381.00
FC133: Fmin133 = 77.00, Fmax0133 = 514.00, Fnom133 = 386.00, a133 = -0.2433, RULFmin133 = 1796.00
FC134: Fmin134 = 77.00, Fmax0134 = 516.00, Fnom134 = 387.00, a134 = -0.3286, RULFmin134 = 1336.00
FC135: Fmin135 = 73.00, Fmax0135 = 484.00, Fnom135 = 363.00, a135 = -0.3104, RULFmin135 = 1324.00
FC136: Fmin136 = 73.00, Fmax0136 = 486.00, Fnom136 = 365.00, a136 = -0.3204, RULFmin136 = 1289.00
FC137: Fmin137 = 76.00, Fmax0137 = 504.00, Fnom137 = 378.00, a137 = -0.3349, RULFmin137 = 1278.00
FC138: Fmin138 = 73.00, Fmax0138 = 485.00, Fnom138 = 364.00, a138 = -0.2476, RULFmin138 = 1664.00
FC139: Fmin139 = 72.00, Fmax0139 = 482.00, Fnom139 = 362.00, a139 = -0.2483, RULFmin139 = 1651.00
FC140: Fmin140 = 76.00, Fmax0140 = 506.00, Fnom140 = 380.00, a140 = -0.3236, RULFmin140 = 1329.00
FC141: Fmin141 = 75.00, Fmax0141 = 502.00, Fnom141 = 377.00, a141 = -0.2941, RULFmin141 = 1452.00
FC142: Fmin142 = 77.00, Fmax0142 = 515.00, Fnom142 = 386.00, a142 = -0.2473, RULFmin142 = 1771.00
FC143: Fmin143 = 78.00, Fmax0143 = 519.00, Fnom143 = 389.00, a143 = -0.2478, RULFmin143 = 1780.00
FC144: Fmin144 = 79.00, Fmax0144 = 525.00, Fnom144 = 394.00, a144 = -0.3328, RULFmin144 = 1340.00
FC145: Fmin145 = 72.00, Fmax0145 = 479.00, Fnom145 = 359.00, a145 = -0.2611, RULFmin145 = 1559.00
FC146: Fmin146 = 73.00, Fmax0146 = 489.00, Fnom146 = 367.00, a146 = -0.3149, RULFmin146 = 1321.00
FC147: Fmin147 = 72.00, Fmax0147 = 478.00, Fnom147 = 359.00, a147 = -0.2964, RULFmin147 = 1370.00
FC148: Fmin148 = 72.00, Fmax0148 = 479.00, Fnom148 = 359.00, a148 = -0.2911, RULFmin148 = 1398.00
FC149: Fmin149 = 75.00, Fmax0149 = 502.00, Fnom149 = 377.00, a149 = -0.3360, RULFmin149 = 1271.00
FC150: Fmin150 = 75.00, Fmax0150 = 502.00, Fnom150 = 377.00, a150 = -0.2454, RULFmin150 = 1740.00
FC151: Fmin151 = 75.00, Fmax0151 = 502.00, Fnom151 = 377.00, a151 = -0.2539, RULFmin151 = 1682.00
FC152: Fmin152 = 76.00, Fmax0152 = 504.00, Fnom152 = 378.00, a152 = -0.3410, RULFmin152 = 1255.00
FC153: Fmin153 = 74.00, Fmax0153 = 495.00, Fnom153 = 371.00, a153 = -0.3194, RULFmin153 = 1318.00
FC154: Fmin154 = 76.00, Fmax0154 = 507.00, Fnom154 = 380.00, a154 = -0.2415, RULFmin154 = 1785.00
FC155: Fmin155 = 74.00, Fmax0155 = 490.00, Fnom155 = 368.00, a155 = -0.2930, RULFmin155 = 1420.00
FC156: Fmin156 = 76.00, Fmax0156 = 507.00, Fnom156 = 380.00, a156 = -0.3318, RULFmin156 = 1299.00
FC157: Fmin157 = 77.00, Fmax0157 = 516.00, Fnom157 = 387.00, a157 = -0.2980, RULFmin157 = 1473.00
FC158: Fmin158 = 75.00, Fmax0158 = 500.00, Fnom158 = 375.00, a158 = -0.3467, RULFmin158 = 1226.00
FC159: Fmin159 = 76.00, Fmax0159 = 509.00, Fnom159 = 382.00, a159 = -0.2906, RULFmin159 = 1490.00
FC160: Fmin160 = 72.00, Fmax0160 = 479.00, Fnom160 = 359.00, a160 = -0.2597, RULFmin160 = 1567.00
FC161: Fmin161 = 75.00, Fmax0161 = 500.00, Fnom161 = 375.00, a161 = -0.2459, RULFmin161 = 1728.00
FC162: Fmin162 = 79.00, Fmax0162 = 524.00, Fnom162 = 393.00, a162 = -0.3272, RULFmin162 = 1360.00
FC163: Fmin163 = 74.00, Fmax0163 = 495.00, Fnom163 = 371.00, a163 = -0.2479, RULFmin163 = 1698.00
FC164: Fmin164 = 76.00, Fmax0164 = 504.00, Fnom164 = 378.00, a164 = -0.2869, RULFmin164 = 1492.00
FC165: Fmin165 = 79.00, Fmax0165 = 525.00, Fnom165 = 394.00, a165 = -0.3520, RULFmin165 = 1267.00
FC166: Fmin166 = 76.00, Fmax0166 = 509.00, Fnom166 = 382.00, a166 = -0.2974, RULFmin166 = 1456.00
FC167: Fmin167 = 74.00, Fmax0167 = 493.00, Fnom167 = 370.00, a167 = -0.2443, RULFmin167 = 1715.00
FC168: Fmin168 = 79.00, Fmax0168 = 525.00, Fnom168 = 394.00, a168 = -0.3420, RULFmin168 = 1304.00
FC169: Fmin169 = 72.00, Fmax0169 = 478.00, Fnom169 = 359.00, a169 = -0.2373, RULFmin169 = 1711.00
FC170: Fmin170 = 74.00, Fmax0170 = 492.00, Fnom170 = 369.00, a170 = -0.3409, RULFmin170 = 1226.00
FC171: Fmin171 = 77.00, Fmax0171 = 515.00, Fnom171 = 386.00, a171 = -0.3364, RULFmin171 = 1302.00
FC172: Fmin172 = 73.00, Fmax0172 = 488.00, Fnom172 = 366.00, a172 = -0.2424, RULFmin172 = 1712.00
FC173: Fmin173 = 73.00, Fmax0173 = 484.00, Fnom173 = 363.00, a173 = -0.2368, RULFmin173 = 1736.00
FC174: Fmin174 = 75.00, Fmax0174 = 502.00, Fnom174 = 377.00, a174 = -0.2927, RULFmin174 = 1459.00
FC175: Fmin175 = 78.00, Fmax0175 = 520.00, Fnom175 = 390.00, a175 = -0.2769, RULFmin175 = 1596.00
FC176: Fmin176 = 74.00, Fmax0176 = 496.00, Fnom176 = 372.00, a176 = -0.2466, RULFmin176 = 1711.00
FC177: Fmin177 = 79.00, Fmax0177 = 525.00, Fnom177 = 394.00, a177 = -0.2569, RULFmin177 = 1736.00
FC178: Fmin178 = 74.00, Fmax0178 = 494.00, Fnom178 = 371.00, a178 = -0.2521, RULFmin178 = 1666.00
FC179: Fmin179 = 76.00, Fmax0179 = 508.00, Fnom179 = 381.00, a179 = -0.3399, RULFmin179 = 1271.00
FC180: Fmin180 = 74.00, Fmax0180 = 490.00, Fnom180 = 368.00, a180 = -0.2843, RULFmin180 = 1463.00
FC181: Fmin181 = 76.00, Fmax0181 = 507.00, Fnom181 = 380.00, a181 = -0.2470, RULFmin181 = 1745.00
FC182: Fmin182 = 77.00, Fmax0182 = 516.00, Fnom182 = 387.00, a182 = -0.3462, RULFmin182 = 1268.00
FC183: Fmin183 = 75.00, Fmax0183 = 498.00, Fnom183 = 374.00, a183 = -0.2958, RULFmin183 = 1430.00
FC184: Fmin184 = 78.00, Fmax0184 = 523.00, Fnom184 = 392.00, a184 = -0.2969, RULFmin184 = 1499.00
FC185: Fmin185 = 77.00, Fmax0185 = 510.00, Fnom185 = 383.00, a185 = -0.3445, RULFmin185 = 1257.00
FC186: Fmin186 = 74.00, Fmax0186 = 490.00, Fnom186 = 368.00, a186 = -0.2321, RULFmin186 = 1792.00
FC187: Fmin187 = 75.00, Fmax0187 = 497.00, Fnom187 = 373.00, a187 = -0.2908, RULFmin187 = 1451.00
FC188: Fmin188 = 77.00, Fmax0188 = 515.00, Fnom188 = 386.00, a188 = -0.2461, RULFmin188 = 1780.00
FC189: Fmin189 = 71.00, Fmax0189 = 476.00, Fnom189 = 357.00, a189 = -0.2542, RULFmin189 = 1593.00
FC190: Fmin190 = 72.00, Fmax0190 = 479.00, Fnom190 = 359.00, a190 = -0.3293, RULFmin190 = 1236.00
FC191: Fmin191 = 72.00, Fmax0191 = 478.00, Fnom191 = 359.00, a191 = -0.2881, RULFmin191 = 1409.00
FC192: Fmin192 = 76.00, Fmax0192 = 509.00, Fnom192 = 382.00, a192 = -0.2790, RULFmin192 = 1552.00
FC193: Fmin193 = 78.00, Fmax0193 = 521.00, Fnom193 = 391.00, a193 = -0.2465, RULFmin193 = 1797.00
FC194: Fmin194 = 74.00, Fmax0194 = 490.00, Fnom194 = 368.00, a194 = -0.2541, RULFmin194 = 1637.00
FC195: Fmin195 = 75.00, Fmax0195 = 497.00, Fnom195 = 373.00, a195 = -0.3071, RULFmin195 = 1374.00
FC196: Fmin196 = 75.00, Fmax0196 = 503.00, Fnom196 = 377.00, a196 = -0.2807, RULFmin196 = 1525.00
FC197: Fmin197 = 72.00, Fmax0197 = 480.00, Fnom197 = 360.00, a197 = -0.3163, RULFmin197 = 1290.00
FC198: Fmin198 = 78.00, Fmax0198 = 521.00, Fnom198 = 391.00, a198 = -0.3272, RULFmin198 = 1354.00
FC199: Fmin199 = 75.00, Fmax0199 = 503.00, Fnom199 = 377.00, a199 = -0.3189, RULFmin199 = 1342.00
FC200: Fmin200 = 73.00, Fmax0200 = 487.00, Fnom200 = 365.00, a200 = -0.3396, RULFmin200 = 1219.00
Test 8:
FC1: Fmin1 = 74.00, Fmax01 = 492.00, Fnom1 = 369.00, a1 = -0.2857, RULFmin1 = 1463.00
FC2: Fmin2 = 78.00, Fmax02 = 520.00, Fnom2 = 390.00, a2 = -0.3252, RULFmin2 = 1359.00
FC3: Fmin3 = 74.00, Fmax03 = 492.00, Fnom3 = 369.00, a3 = -0.2558, RULFmin3 = 1634.00
FC4: Fmin4 = 72.00, Fmax04 = 479.00, Fnom4 = 359.00, a4 = -0.3040, RULFmin4 = 1339.00
FC5: Fmin5 = 74.00, Fmax05 = 492.00, Fnom5 = 369.00, a5 = -0.2925, RULFmin5 = 1429.00
FC6: Fmin6 = 74.00, Fmax06 = 496.00, Fnom6 = 372.00, a6 = -0.3043, RULFmin6 = 1387.00
FC7: Fmin7 = 77.00, Fmax07 = 513.00, Fnom7 = 385.00, a7 = -0.3011, RULFmin7 = 1448.00
FC8: Fmin8 = 74.00, Fmax08 = 496.00, Fnom8 = 372.00, a8 = -0.3083, RULFmin8 = 1369.00
FC9: Fmin9 = 77.00, Fmax09 = 514.00, Fnom9 = 386.00, a9 = -0.2915, RULFmin9 = 1499.00
FC10: Fmin10 = 74.00, Fmax010 = 494.00, Fnom10 = 371.00, a10 = -0.3095, RULFmin10 = 1357.00
FC11: Fmin11 = 73.00, Fmax011 = 486.00, Fnom11 = 365.00, a11 = -0.2557, RULFmin11 = 1615.00
FC12: Fmin12 = 75.00, Fmax012 = 503.00, Fnom12 = 377.00, a12 = -0.2561, RULFmin12 = 1671.00
FC13: Fmin13 = 73.00, Fmax013 = 489.00, Fnom13 = 367.00, a13 = -0.2817, RULFmin13 = 1477.00
FC14: Fmin14 = 76.00, Fmax014 = 504.00, Fnom14 = 378.00, a14 = -0.2644, RULFmin14 = 1619.00
FC15: Fmin15 = 79.00, Fmax015 = 524.00, Fnom15 = 393.00, a15 = -0.2587, RULFmin15 = 1720.00
FC16: Fmin16 = 76.00, Fmax016 = 508.00, Fnom16 = 381.00, a16 = -0.3278, RULFmin16 = 1318.00
FC17: Fmin17 = 77.00, Fmax017 = 515.00, Fnom17 = 386.00, a17 = -0.2689, RULFmin17 = 1629.00
FC18: Fmin18 = 76.00, Fmax018 = 508.00, Fnom18 = 381.00, a18 = -0.3275, RULFmin18 = 1319.00
FC19: Fmin19 = 75.00, Fmax019 = 501.00, Fnom19 = 376.00, a19 = -0.3354, RULFmin19 = 1270.00
FC20: Fmin20 = 78.00, Fmax020 = 521.00, Fnom20 = 391.00, a20 = -0.2615, RULFmin20 = 1694.00
FC21: Fmin21 = 78.00, Fmax021 = 519.00, Fnom21 = 389.00, a21 = -0.3002, RULFmin21 = 1469.00
FC22: Fmin22 = 75.00, Fmax022 = 498.00, Fnom22 = 374.00, a22 = -0.2587, RULFmin22 = 1635.00
FC23: Fmin23 = 77.00, Fmax023 = 513.00, Fnom23 = 385.00, a23 = -0.2581, RULFmin23 = 1689.00
FC24: Fmin24 = 78.00, Fmax024 = 523.00, Fnom24 = 392.00, a24 = -0.2657, RULFmin24 = 1675.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2507, RULFmin25 = 1667.00
FC26: Fmin26 = 74.00, Fmax026 = 496.00, Fnom26 = 372.00, a26 = -0.2364, RULFmin26 = 1785.00
FC27: Fmin27 = 75.00, Fmax027 = 497.00, Fnom27 = 373.00, a27 = -0.2785, RULFmin27 = 1515.00
FC28: Fmin28 = 77.00, Fmax028 = 511.00, Fnom28 = 383.00, a28 = -0.2426, RULFmin28 = 1789.00
FC29: Fmin29 = 71.00, Fmax029 = 476.00, Fnom29 = 357.00, a29 = -0.2558, RULFmin29 = 1583.00
FC30: Fmin30 = 75.00, Fmax030 = 499.00, Fnom30 = 374.00, a30 = -0.3516, RULFmin30 = 1206.00
FC31: Fmin31 = 75.00, Fmax031 = 498.00, Fnom31 = 374.00, a31 = -0.2699, RULFmin31 = 1567.00
FC32: Fmin32 = 75.00, Fmax032 = 499.00, Fnom32 = 374.00, a32 = -0.2395, RULFmin32 = 1770.00
FC33: Fmin33 = 77.00, Fmax033 = 514.00, Fnom33 = 386.00, a33 = -0.2628, RULFmin33 = 1663.00
FC34: Fmin34 = 75.00, Fmax034 = 499.00, Fnom34 = 374.00, a34 = -0.2967, RULFmin34 = 1429.00
FC35: Fmin35 = 78.00, Fmax035 = 521.00, Fnom35 = 391.00, a35 = -0.2556, RULFmin35 = 1733.00
FC36: Fmin36 = 77.00, Fmax036 = 514.00, Fnom36 = 386.00, a36 = -0.2909, RULFmin36 = 1502.00
FC37: Fmin37 = 72.00, Fmax037 = 479.00, Fnom37 = 359.00, a37 = -0.2383, RULFmin37 = 1708.00
FC38: Fmin38 = 76.00, Fmax038 = 508.00, Fnom38 = 381.00, a38 = -0.2707, RULFmin38 = 1596.00
FC39: Fmin39 = 73.00, Fmax039 = 486.00, Fnom39 = 365.00, a39 = -0.2325, RULFmin39 = 1776.00
FC40: Fmin40 = 76.00, Fmax040 = 506.00, Fnom40 = 380.00, a40 = -0.2776, RULFmin40 = 1549.00
FC41: Fmin41 = 75.00, Fmax041 = 500.00, Fnom41 = 375.00, a41 = -0.3318, RULFmin41 = 1281.00
FC42: Fmin42 = 73.00, Fmax042 = 485.00, Fnom42 = 364.00, a42 = -0.3312, RULFmin42 = 1244.00
FC43: Fmin43 = 73.00, Fmax043 = 487.00, Fnom43 = 365.00, a43 = -0.2524, RULFmin43 = 1640.00
FC44: Fmin44 = 75.00, Fmax044 = 497.00, Fnom44 = 373.00, a44 = -0.2468, RULFmin44 = 1710.00
FC45: Fmin45 = 75.00, Fmax045 = 497.00, Fnom45 = 373.00, a45 = -0.2709, RULFmin45 = 1558.00
FC46: Fmin46 = 78.00, Fmax046 = 520.00, Fnom46 = 390.00, a46 = -0.2821, RULFmin46 = 1567.00
FC47: Fmin47 = 75.00, Fmax047 = 499.00, Fnom47 = 374.00, a47 = -0.3475, RULFmin47 = 1220.00
FC48: Fmin48 = 71.00, Fmax048 = 476.00, Fnom48 = 357.00, a48 = -0.2652, RULFmin48 = 1527.00
FC49: Fmin49 = 76.00, Fmax049 = 505.00, Fnom49 = 379.00, a49 = -0.3122, RULFmin49 = 1374.00
FC50: Fmin50 = 76.00, Fmax050 = 507.00, Fnom50 = 380.00, a50 = -0.3328, RULFmin50 = 1295.00
FC51: Fmin51 = 71.00, Fmax051 = 476.00, Fnom51 = 357.00, a51 = -0.2753, RULFmin51 = 1471.00
FC52: Fmin52 = 73.00, Fmax052 = 487.00, Fnom52 = 365.00, a52 = -0.3151, RULFmin52 = 1314.00
FC53: Fmin53 = 73.00, Fmax053 = 484.00, Fnom53 = 363.00, a53 = -0.3301, RULFmin53 = 1245.00
FC54: Fmin54 = 72.00, Fmax054 = 479.00, Fnom54 = 359.00, a54 = -0.2633, RULFmin54 = 1546.00
FC55: Fmin55 = 75.00, Fmax055 = 500.00, Fnom55 = 375.00, a55 = -0.3031, RULFmin55 = 1402.00
FC56: Fmin56 = 78.00, Fmax056 = 518.00, Fnom56 = 389.00, a56 = -0.3419, RULFmin56 = 1287.00
FC57: Fmin57 = 71.00, Fmax057 = 476.00, Fnom57 = 357.00, a57 = -0.3184, RULFmin57 = 1272.00
FC58: Fmin58 = 76.00, Fmax058 = 509.00, Fnom58 = 382.00, a58 = -0.3447, RULFmin58 = 1256.00
FC59: Fmin59 = 73.00, Fmax059 = 488.00, Fnom59 = 366.00, a59 = -0.2514, RULFmin59 = 1651.00
FC60: Fmin60 = 73.00, Fmax060 = 484.00, Fnom60 = 363.00, a60 = -0.3369, RULFmin60 = 1220.00
FC61: Fmin61 = 77.00, Fmax061 = 516.00, Fnom61 = 387.00, a61 = -0.3064, RULFmin61 = 1433.00
FC62: Fmin62 = 75.00, Fmax062 = 500.00, Fnom62 = 375.00, a62 = -0.2397, RULFmin62 = 1773.00
FC63: Fmin63 = 76.00, Fmax063 = 506.00, Fnom63 = 380.00, a63 = -0.2507, RULFmin63 = 1715.00
FC64: Fmin64 = 78.00, Fmax064 = 521.00, Fnom64 = 391.00, a64 = -0.3074, RULFmin64 = 1441.00
FC65: Fmin65 = 72.00, Fmax065 = 480.00, Fnom65 = 360.00, a65 = -0.2768, RULFmin65 = 1474.00
FC66: Fmin66 = 71.00, Fmax066 = 475.00, Fnom66 = 356.00, a66 = -0.2847, RULFmin66 = 1419.00
FC67: Fmin67 = 75.00, Fmax067 = 500.00, Fnom67 = 375.00, a67 = -0.2749, RULFmin67 = 1546.00
FC68: Fmin68 = 79.00, Fmax068 = 525.00, Fnom68 = 394.00, a68 = -0.2517, RULFmin68 = 1772.00
FC69: Fmin69 = 73.00, Fmax069 = 489.00, Fnom69 = 367.00, a69 = -0.2311, RULFmin69 = 1800.00
FC70: Fmin70 = 76.00, Fmax070 = 507.00, Fnom70 = 380.00, a70 = -0.3404, RULFmin70 = 1266.00
FC71: Fmin71 = 75.00, Fmax071 = 502.00, Fnom71 = 377.00, a71 = -0.2662, RULFmin71 = 1604.00
FC72: Fmin72 = 75.00, Fmax072 = 498.00, Fnom72 = 374.00, a72 = -0.2441, RULFmin72 = 1733.00
FC73: Fmin73 = 76.00, Fmax073 = 506.00, Fnom73 = 380.00, a73 = -0.3067, RULFmin73 = 1402.00
FC74: Fmin74 = 73.00, Fmax074 = 487.00, Fnom74 = 365.00, a74 = -0.3110, RULFmin74 = 1331.00
FC75: Fmin75 = 75.00, Fmax075 = 498.00, Fnom75 = 374.00, a75 = -0.3315, RULFmin75 = 1276.00
FC76: Fmin76 = 75.00, Fmax076 = 502.00, Fnom76 = 377.00, a76 = -0.2891, RULFmin76 = 1477.00
FC77: Fmin77 = 78.00, Fmax077 = 520.00, Fnom77 = 390.00, a77 = -0.3291, RULFmin77 = 1343.00
FC78: Fmin78 = 75.00, Fmax078 = 503.00, Fnom78 = 377.00, a78 = -0.3095, RULFmin78 = 1383.00
FC79: Fmin79 = 74.00, Fmax079 = 490.00, Fnom79 = 368.00, a79 = -0.2938, RULFmin79 = 1416.00
FC80: Fmin80 = 78.00, Fmax080 = 518.00, Fnom80 = 389.00, a80 = -0.3116, RULFmin80 = 1412.00
FC81: Fmin81 = 71.00, Fmax081 = 475.00, Fnom81 = 356.00, a81 = -0.3047, RULFmin81 = 1326.00
FC82: Fmin82 = 74.00, Fmax082 = 496.00, Fnom82 = 372.00, a82 = -0.2723, RULFmin82 = 1550.00
FC83: Fmin83 = 77.00, Fmax083 = 514.00, Fnom83 = 386.00, a83 = -0.2490, RULFmin83 = 1755.00
FC84: Fmin84 = 76.00, Fmax084 = 508.00, Fnom84 = 381.00, a84 = -0.2957, RULFmin84 = 1461.00
FC85: Fmin85 = 74.00, Fmax085 = 490.00, Fnom85 = 368.00, a85 = -0.2950, RULFmin85 = 1410.00
FC86: Fmin86 = 77.00, Fmax086 = 512.00, Fnom86 = 384.00, a86 = -0.2533, RULFmin86 = 1717.00
FC87: Fmin87 = 72.00, Fmax087 = 478.00, Fnom87 = 359.00, a87 = -0.2289, RULFmin87 = 1774.00
FC88: Fmin88 = 75.00, Fmax088 = 498.00, Fnom88 = 374.00, a88 = -0.2883, RULFmin88 = 1467.00
FC89: Fmin89 = 72.00, Fmax089 = 477.00, Fnom89 = 358.00, a89 = -0.2570, RULFmin89 = 1576.00
FC90: Fmin90 = 73.00, Fmax090 = 489.00, Fnom90 = 367.00, a90 = -0.2790, RULFmin90 = 1491.00
FC91: Fmin91 = 75.00, Fmax091 = 501.00, Fnom91 = 376.00, a91 = -0.2782, RULFmin91 = 1531.00
FC92: Fmin92 = 75.00, Fmax092 = 502.00, Fnom92 = 377.00, a92 = -0.2911, RULFmin92 = 1467.00
FC93: Fmin93 = 71.00, Fmax093 = 475.00, Fnom93 = 356.00, a93 = -0.2837, RULFmin93 = 1424.00
FC94: Fmin94 = 74.00, Fmax094 = 494.00, Fnom94 = 371.00, a94 = -0.2733, RULFmin94 = 1537.00
FC95: Fmin95 = 73.00, Fmax095 = 487.00, Fnom95 = 365.00, a95 = -0.2875, RULFmin95 = 1440.00
FC96: Fmin96 = 72.00, Fmax096 = 479.00, Fnom96 = 359.00, a96 = -0.2922, RULFmin96 = 1393.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.2907, RULFmin97 = 1393.00
FC98: Fmin98 = 75.00, Fmax098 = 501.00, Fnom98 = 376.00, a98 = -0.3526, RULFmin98 = 1208.00
FC99: Fmin99 = 78.00, Fmax099 = 517.00, Fnom99 = 388.00, a99 = -0.3349, RULFmin99 = 1311.00
FC100: Fmin100 = 75.00, Fmax0100 = 497.00, Fnom100 = 373.00, a100 = -0.3058, RULFmin100 = 1380.00
FC101: Fmin101 = 76.00, Fmax0101 = 505.00, Fnom101 = 379.00, a101 = -0.3180, RULFmin101 = 1349.00
FC102: Fmin102 = 73.00, Fmax0102 = 484.00, Fnom102 = 363.00, a102 = -0.2559, RULFmin102 = 1606.00
FC103: Fmin103 = 74.00, Fmax0103 = 496.00, Fnom103 = 372.00, a103 = -0.2400, RULFmin103 = 1758.00
FC104: Fmin104 = 73.00, Fmax0104 = 488.00, Fnom104 = 366.00, a104 = -0.2568, RULFmin104 = 1616.00
FC105: Fmin105 = 75.00, Fmax0105 = 502.00, Fnom105 = 377.00, a105 = -0.3365, RULFmin105 = 1269.00
FC106: Fmin106 = 74.00, Fmax0106 = 492.00, Fnom106 = 369.00, a106 = -0.2539, RULFmin106 = 1646.00
FC107: Fmin107 = 75.00, Fmax0107 = 500.00, Fnom107 = 375.00, a107 = -0.3208, RULFmin107 = 1325.00
FC108: Fmin108 = 74.00, Fmax0108 = 496.00, Fnom108 = 372.00, a108 = -0.2765, RULFmin108 = 1526.00
FC109: Fmin109 = 74.00, Fmax0109 = 494.00, Fnom109 = 371.00, a109 = -0.2491, RULFmin109 = 1686.00
FC110: Fmin110 = 76.00, Fmax0110 = 509.00, Fnom110 = 382.00, a110 = -0.3300, RULFmin110 = 1312.00
FC111: Fmin111 = 77.00, Fmax0111 = 513.00, Fnom111 = 385.00, a111 = -0.2617, RULFmin111 = 1666.00
FC112: Fmin112 = 78.00, Fmax0112 = 519.00, Fnom112 = 389.00, a112 = -0.3166, RULFmin112 = 1393.00
FC113: Fmin113 = 76.00, Fmax0113 = 505.00, Fnom113 = 379.00, a113 = -0.2529, RULFmin113 = 1696.00
FC114: Fmin114 = 73.00, Fmax0114 = 489.00, Fnom114 = 367.00, a114 = -0.3173, RULFmin114 = 1311.00
FC115: Fmin115 = 73.00, Fmax0115 = 488.00, Fnom115 = 366.00, a115 = -0.3058, RULFmin115 = 1357.00
FC116: Fmin116 = 73.00, Fmax0116 = 486.00, Fnom116 = 365.00, a116 = -0.2701, RULFmin116 = 1529.00
FC117: Fmin117 = 75.00, Fmax0117 = 499.00, Fnom117 = 374.00, a117 = -0.2382, RULFmin117 = 1780.00
FC118: Fmin118 = 77.00, Fmax0118 = 516.00, Fnom118 = 387.00, a118 = -0.2504, RULFmin118 = 1753.00
FC119: Fmin119 = 78.00, Fmax0119 = 518.00, Fnom119 = 389.00, a119 = -0.2853, RULFmin119 = 1542.00
FC120: Fmin120 = 73.00, Fmax0120 = 488.00, Fnom120 = 366.00, a120 = -0.2487, RULFmin120 = 1669.00
FC121: Fmin121 = 74.00, Fmax0121 = 490.00, Fnom121 = 368.00, a121 = -0.3066, RULFmin121 = 1357.00
FC122: Fmin122 = 73.00, Fmax0122 = 487.00, Fnom122 = 365.00, a122 = -0.3017, RULFmin122 = 1372.00
FC123: Fmin123 = 76.00, Fmax0123 = 507.00, Fnom123 = 380.00, a123 = -0.2659, RULFmin123 = 1621.00
FC124: Fmin124 = 75.00, Fmax0124 = 502.00, Fnom124 = 377.00, a124 = -0.3063, RULFmin124 = 1394.00
FC125: Fmin125 = 71.00, Fmax0125 = 476.00, Fnom125 = 357.00, a125 = -0.2969, RULFmin125 = 1364.00
FC126: Fmin126 = 74.00, Fmax0126 = 495.00, Fnom126 = 371.00, a126 = -0.2988, RULFmin126 = 1409.00
FC127: Fmin127 = 73.00, Fmax0127 = 486.00, Fnom127 = 365.00, a127 = -0.2369, RULFmin127 = 1743.00
FC128: Fmin128 = 77.00, Fmax0128 = 516.00, Fnom128 = 387.00, a128 = -0.2900, RULFmin128 = 1514.00
FC129: Fmin129 = 75.00, Fmax0129 = 503.00, Fnom129 = 377.00, a129 = -0.3173, RULFmin129 = 1349.00
FC130: Fmin130 = 78.00, Fmax0130 = 518.00, Fnom130 = 389.00, a130 = -0.2706, RULFmin130 = 1626.00
FC131: Fmin131 = 73.00, Fmax0131 = 487.00, Fnom131 = 365.00, a131 = -0.3139, RULFmin131 = 1319.00
FC132: Fmin132 = 74.00, Fmax0132 = 491.00, Fnom132 = 368.00, a132 = -0.2367, RULFmin132 = 1762.00
FC133: Fmin133 = 77.00, Fmax0133 = 515.00, Fnom133 = 386.00, a133 = -0.3151, RULFmin133 = 1390.00
FC134: Fmin134 = 77.00, Fmax0134 = 515.00, Fnom134 = 386.00, a134 = -0.3085, RULFmin134 = 1420.00
FC135: Fmin135 = 77.00, Fmax0135 = 515.00, Fnom135 = 386.00, a135 = -0.3276, RULFmin135 = 1337.00
FC136: Fmin136 = 75.00, Fmax0136 = 497.00, Fnom136 = 373.00, a136 = -0.2886, RULFmin136 = 1462.00
FC137: Fmin137 = 72.00, Fmax0137 = 479.00, Fnom137 = 359.00, a137 = -0.2482, RULFmin137 = 1640.00
FC138: Fmin138 = 77.00, Fmax0138 = 514.00, Fnom138 = 386.00, a138 = -0.2939, RULFmin138 = 1487.00
FC139: Fmin139 = 77.00, Fmax0139 = 512.00, Fnom139 = 384.00, a139 = -0.3525, RULFmin139 = 1234.00
FC140: Fmin140 = 73.00, Fmax0140 = 484.00, Fnom140 = 363.00, a140 = -0.2390, RULFmin140 = 1720.00
FC141: Fmin141 = 79.00, Fmax0141 = 524.00, Fnom141 = 393.00, a141 = -0.2991, RULFmin141 = 1488.00
FC142: Fmin142 = 76.00, Fmax0142 = 506.00, Fnom142 = 380.00, a142 = -0.2728, RULFmin142 = 1576.00
FC143: Fmin143 = 77.00, Fmax0143 = 512.00, Fnom143 = 384.00, a143 = -0.3055, RULFmin143 = 1424.00
FC144: Fmin144 = 75.00, Fmax0144 = 498.00, Fnom144 = 374.00, a144 = -0.2587, RULFmin144 = 1635.00
FC145: Fmin145 = 75.00, Fmax0145 = 500.00, Fnom145 = 375.00, a145 = -0.2615, RULFmin145 = 1625.00
FC146: Fmin146 = 73.00, Fmax0146 = 484.00, Fnom146 = 363.00, a146 = -0.2491, RULFmin146 = 1650.00
FC147: Fmin147 = 75.00, Fmax0147 = 498.00, Fnom147 = 374.00, a147 = -0.2733, RULFmin147 = 1548.00
FC148: Fmin148 = 78.00, Fmax0148 = 517.00, Fnom148 = 388.00, a148 = -0.2659, RULFmin148 = 1651.00
FC149: Fmin149 = 78.00, Fmax0149 = 523.00, Fnom149 = 392.00, a149 = -0.3509, RULFmin149 = 1268.00
FC150: Fmin150 = 72.00, Fmax0150 = 483.00, Fnom150 = 362.00, a150 = -0.3137, RULFmin150 = 1310.00
FC151: Fmin151 = 74.00, Fmax0151 = 495.00, Fnom151 = 371.00, a151 = -0.2626, RULFmin151 = 1603.00
FC152: Fmin152 = 75.00, Fmax0152 = 498.00, Fnom152 = 374.00, a152 = -0.3333, RULFmin152 = 1269.00
FC153: Fmin153 = 75.00, Fmax0153 = 498.00, Fnom153 = 374.00, a153 = -0.2359, RULFmin153 = 1793.00
FC154: Fmin154 = 75.00, Fmax0154 = 500.00, Fnom154 = 375.00, a154 = -0.3433, RULFmin154 = 1238.00
FC155: Fmin155 = 77.00, Fmax0155 = 513.00, Fnom155 = 385.00, a155 = -0.2999, RULFmin155 = 1454.00
FC156: Fmin156 = 73.00, Fmax0156 = 485.00, Fnom156 = 364.00, a156 = -0.3179, RULFmin156 = 1296.00
FC157: Fmin157 = 79.00, Fmax0157 = 525.00, Fnom157 = 394.00, a157 = -0.2633, RULFmin157 = 1694.00
FC158: Fmin158 = 74.00, Fmax0158 = 490.00, Fnom158 = 368.00, a158 = -0.3410, RULFmin158 = 1220.00
FC159: Fmin159 = 78.00, Fmax0159 = 522.00, Fnom159 = 392.00, a159 = -0.2627, RULFmin159 = 1690.00
FC160: Fmin160 = 78.00, Fmax0160 = 523.00, Fnom160 = 392.00, a160 = -0.3118, RULFmin160 = 1427.00
FC161: Fmin161 = 77.00, Fmax0161 = 513.00, Fnom161 = 385.00, a161 = -0.3502, RULFmin161 = 1245.00
FC162: Fmin162 = 76.00, Fmax0162 = 509.00, Fnom162 = 382.00, a162 = -0.2607, RULFmin162 = 1661.00
FC163: Fmin163 = 72.00, Fmax0163 = 479.00, Fnom163 = 359.00, a163 = -0.2270, RULFmin163 = 1793.00
FC164: Fmin164 = 76.00, Fmax0164 = 508.00, Fnom164 = 381.00, a164 = -0.2457, RULFmin164 = 1758.00
FC165: Fmin165 = 73.00, Fmax0165 = 486.00, Fnom165 = 365.00, a165 = -0.2331, RULFmin165 = 1772.00
FC166: Fmin166 = 73.00, Fmax0166 = 487.00, Fnom166 = 365.00, a166 = -0.2996, RULFmin166 = 1382.00
FC167: Fmin167 = 77.00, Fmax0167 = 514.00, Fnom167 = 386.00, a167 = -0.2637, RULFmin167 = 1657.00
FC168: Fmin168 = 73.00, Fmax0168 = 487.00, Fnom168 = 365.00, a168 = -0.2306, RULFmin168 = 1795.00
FC169: Fmin169 = 75.00, Fmax0169 = 502.00, Fnom169 = 377.00, a169 = -0.2375, RULFmin169 = 1798.00
FC170: Fmin170 = 77.00, Fmax0170 = 511.00, Fnom170 = 383.00, a170 = -0.3003, RULFmin170 = 1445.00
FC171: Fmin171 = 75.00, Fmax0171 = 502.00, Fnom171 = 377.00, a171 = -0.3142, RULFmin171 = 1359.00
FC172: Fmin172 = 73.00, Fmax0172 = 485.00, Fnom172 = 364.00, a172 = -0.2849, RULFmin172 = 1446.00
FC173: Fmin173 = 77.00, Fmax0173 = 512.00, Fnom173 = 384.00, a173 = -0.2990, RULFmin173 = 1455.00
FC174: Fmin174 = 73.00, Fmax0174 = 484.00, Fnom174 = 363.00, a174 = -0.3267, RULFmin174 = 1258.00
FC175: Fmin175 = 74.00, Fmax0175 = 492.00, Fnom175 = 369.00, a175 = -0.3047, RULFmin175 = 1372.00
FC176: Fmin176 = 72.00, Fmax0176 = 483.00, Fnom176 = 362.00, a176 = -0.2351, RULFmin176 = 1748.00
FC177: Fmin177 = 78.00, Fmax0177 = 520.00, Fnom177 = 390.00, a177 = -0.3182, RULFmin177 = 1389.00
FC178: Fmin178 = 74.00, Fmax0178 = 496.00, Fnom178 = 372.00, a178 = -0.2435, RULFmin178 = 1733.00
FC179: Fmin179 = 76.00, Fmax0179 = 504.00, Fnom179 = 378.00, a179 = -0.3250, RULFmin179 = 1317.00
FC180: Fmin180 = 78.00, Fmax0180 = 520.00, Fnom180 = 390.00, a180 = -0.3069, RULFmin180 = 1440.00
FC181: Fmin181 = 74.00, Fmax0181 = 495.00, Fnom181 = 371.00, a181 = -0.3075, RULFmin181 = 1369.00
FC182: Fmin182 = 77.00, Fmax0182 = 513.00, Fnom182 = 385.00, a182 = -0.2551, RULFmin182 = 1709.00
FC183: Fmin183 = 75.00, Fmax0183 = 501.00, Fnom183 = 376.00, a183 = -0.2994, RULFmin183 = 1423.00
FC184: Fmin184 = 76.00, Fmax0184 = 507.00, Fnom184 = 380.00, a184 = -0.2531, RULFmin184 = 1703.00
FC185: Fmin185 = 78.00, Fmax0185 = 522.00, Fnom185 = 392.00, a185 = -0.3572, RULFmin185 = 1243.00
FC186: Fmin186 = 73.00, Fmax0186 = 489.00, Fnom186 = 367.00, a186 = -0.2753, RULFmin186 = 1511.00
FC187: Fmin187 = 77.00, Fmax0187 = 516.00, Fnom187 = 387.00, a187 = -0.3316, RULFmin187 = 1324.00
FC188: Fmin188 = 71.00, Fmax0188 = 475.00, Fnom188 = 356.00, a188 = -0.3122, RULFmin188 = 1294.00
FC189: Fmin189 = 74.00, Fmax0189 = 494.00, Fnom189 = 371.00, a189 = -0.2549, RULFmin189 = 1648.00
FC190: Fmin190 = 77.00, Fmax0190 = 513.00, Fnom190 = 385.00, a190 = -0.2859, RULFmin190 = 1525.00
FC191: Fmin191 = 71.00, Fmax0191 = 476.00, Fnom191 = 357.00, a191 = -0.2568, RULFmin191 = 1577.00
FC192: Fmin192 = 77.00, Fmax0192 = 510.00, Fnom192 = 383.00, a192 = -0.3549, RULFmin192 = 1220.00
FC193: Fmin193 = 76.00, Fmax0193 = 504.00, Fnom193 = 378.00, a193 = -0.2599, RULFmin193 = 1647.00
FC194: Fmin194 = 73.00, Fmax0194 = 486.00, Fnom194 = 365.00, a194 = -0.3350, RULFmin194 = 1233.00
FC195: Fmin195 = 74.00, Fmax0195 = 493.00, Fnom195 = 370.00, a195 = -0.2862, RULFmin195 = 1464.00
FC196: Fmin196 = 77.00, Fmax0196 = 510.00, Fnom196 = 383.00, a196 = -0.3058, RULFmin196 = 1416.00
FC197: Fmin197 = 78.00, Fmax0197 = 522.00, Fnom197 = 392.00, a197 = -0.2516, RULFmin197 = 1765.00
FC198: Fmin198 = 77.00, Fmax0198 = 515.00, Fnom198 = 386.00, a198 = -0.3221, RULFmin198 = 1360.00
FC199: Fmin199 = 77.00, Fmax0199 = 513.00, Fnom199 = 385.00, a199 = -0.2520, RULFmin199 = 1730.00
FC200: Fmin200 = 78.00, Fmax0200 = 519.00, Fnom200 = 389.00, a200 = -0.2458, RULFmin200 = 1794.00
Test 9:
FC1: Fmin1 = 75.00, Fmax01 = 503.00, Fnom1 = 377.00, a1 = -0.2435, RULFmin1 = 1758.00
FC2: Fmin2 = 77.00, Fmax02 = 514.00, Fnom2 = 386.00, a2 = -0.3155, RULFmin2 = 1385.00
FC3: Fmin3 = 76.00, Fmax03 = 506.00, Fnom3 = 380.00, a3 = -0.3457, RULFmin3 = 1244.00
FC4: Fmin4 = 77.00, Fmax04 = 516.00, Fnom4 = 387.00, a4 = -0.3512, RULFmin4 = 1250.00
FC5: Fmin5 = 77.00, Fmax05 = 512.00, Fnom5 = 384.00, a5 = -0.2729, RULFmin5 = 1594.00
FC6: Fmin6 = 73.00, Fmax06 = 486.00, Fnom6 = 365.00, a6 = -0.2878, RULFmin6 = 1435.00
FC7: Fmin7 = 72.00, Fmax07 = 483.00, Fnom7 = 362.00, a7 = -0.2315, RULFmin7 = 1775.00
FC8: Fmin8 = 73.00, Fmax08 = 489.00, Fnom8 = 367.00, a8 = -0.2932, RULFmin8 = 1419.00
FC9: Fmin9 = 73.00, Fmax09 = 484.00, Fnom9 = 363.00, a9 = -0.2628, RULFmin9 = 1564.00
FC10: Fmin10 = 74.00, Fmax010 = 493.00, Fnom10 = 370.00, a10 = -0.2775, RULFmin10 = 1510.00
FC11: Fmin11 = 76.00, Fmax011 = 506.00, Fnom11 = 380.00, a11 = -0.3192, RULFmin11 = 1347.00
FC12: Fmin12 = 78.00, Fmax012 = 520.00, Fnom12 = 390.00, a12 = -0.3260, RULFmin12 = 1356.00
FC13: Fmin13 = 75.00, Fmax013 = 498.00, Fnom13 = 374.00, a13 = -0.3026, RULFmin13 = 1398.00
FC14: Fmin14 = 74.00, Fmax014 = 492.00, Fnom14 = 369.00, a14 = -0.2362, RULFmin14 = 1770.00
FC15: Fmin15 = 77.00, Fmax015 = 510.00, Fnom15 = 383.00, a15 = -0.3104, RULFmin15 = 1395.00
FC16: Fmin16 = 72.00, Fmax016 = 481.00, Fnom16 = 361.00, a16 = -0.2426, RULFmin16 = 1686.00
FC17: Fmin17 = 74.00, Fmax017 = 495.00, Fnom17 = 371.00, a17 = -0.2497, RULFmin17 = 1686.00
FC18: Fmin18 = 72.00, Fmax018 = 478.00, Fnom18 = 359.00, a18 = -0.2806, RULFmin18 = 1447.00
FC19: Fmin19 = 79.00, Fmax019 = 525.00, Fnom19 = 394.00, a19 = -0.3647, RULFmin19 = 1223.00
FC20: Fmin20 = 72.00, Fmax020 = 481.00, Fnom20 = 361.00, a20 = -0.2308, RULFmin20 = 1772.00
FC21: Fmin21 = 75.00, Fmax021 = 502.00, Fnom21 = 377.00, a21 = -0.2634, RULFmin21 = 1621.00
FC22: Fmin22 = 73.00, Fmax022 = 487.00, Fnom22 = 365.00, a22 = -0.2340, RULFmin22 = 1769.00
FC23: Fmin23 = 78.00, Fmax023 = 522.00, Fnom23 = 392.00, a23 = -0.3616, RULFmin23 = 1228.00
FC24: Fmin24 = 72.00, Fmax024 = 480.00, Fnom24 = 360.00, a24 = -0.2330, RULFmin24 = 1751.00
FC25: Fmin25 = 76.00, Fmax025 = 508.00, Fnom25 = 381.00, a25 = -0.2455, RULFmin25 = 1760.00
FC26: Fmin26 = 78.00, Fmax026 = 523.00, Fnom26 = 392.00, a26 = -0.3418, RULFmin26 = 1302.00
FC27: Fmin27 = 77.00, Fmax027 = 512.00, Fnom27 = 384.00, a27 = -0.3066, RULFmin27 = 1419.00
FC28: Fmin28 = 77.00, Fmax028 = 513.00, Fnom28 = 385.00, a28 = -0.3396, RULFmin28 = 1284.00
FC29: Fmin29 = 79.00, Fmax029 = 525.00, Fnom29 = 394.00, a29 = -0.3014, RULFmin29 = 1480.00
FC30: Fmin30 = 74.00, Fmax030 = 492.00, Fnom30 = 369.00, a30 = -0.2803, RULFmin30 = 1491.00
FC31: Fmin31 = 71.00, Fmax031 = 475.00, Fnom31 = 356.00, a31 = -0.2975, RULFmin31 = 1358.00
FC32: Fmin32 = 75.00, Fmax032 = 498.00, Fnom32 = 374.00, a32 = -0.3331, RULFmin32 = 1270.00
FC33: Fmin33 = 78.00, Fmax033 = 517.00, Fnom33 = 388.00, a33 = -0.2768, RULFmin33 = 1586.00
FC34: Fmin34 = 73.00, Fmax034 = 489.00, Fnom34 = 367.00, a34 = -0.3054, RULFmin34 = 1362.00
FC35: Fmin35 = 78.00, Fmax035 = 519.00, Fnom35 = 389.00, a35 = -0.2936, RULFmin35 = 1502.00
FC36: Fmin36 = 75.00, Fmax036 = 498.00, Fnom36 = 374.00, a36 = -0.2414, RULFmin36 = 1752.00
FC37: Fmin37 = 76.00, Fmax037 = 505.00, Fnom37 = 379.00, a37 = -0.3460, RULFmin37 = 1240.00
FC38: Fmin38 = 79.00, Fmax038 = 525.00, Fnom38 = 394.00, a38 = -0.2581, RULFmin38 = 1728.00
FC39: Fmin39 = 77.00, Fmax039 = 514.00, Fnom39 = 386.00, a39 = -0.2762, RULFmin39 = 1582.00
FC40: Fmin40 = 78.00, Fmax040 = 517.00, Fnom40 = 388.00, a40 = -0.3529, RULFmin40 = 1244.00
FC41: Fmin41 = 74.00, Fmax041 = 495.00, Fnom41 = 371.00, a41 = -0.2410, RULFmin41 = 1747.00
FC42: Fmin42 = 77.00, Fmax042 = 512.00, Fnom42 = 384.00, a42 = -0.2741, RULFmin42 = 1587.00
FC43: Fmin43 = 73.00, Fmax043 = 486.00, Fnom43 = 365.00, a43 = -0.3374, RULFmin43 = 1224.00
FC44: Fmin44 = 72.00, Fmax044 = 482.00, Fnom44 = 362.00, a44 = -0.2669, RULFmin44 = 1536.00
FC45: Fmin45 = 72.00, Fmax045 = 477.00, Fnom45 = 358.00, a45 = -0.2826, RULFmin45 = 1433.00
FC46: Fmin46 = 72.00, Fmax046 = 481.00, Fnom46 = 361.00, a46 = -0.2909, RULFmin46 = 1406.00
FC47: Fmin47 = 79.00, Fmax047 = 525.00, Fnom47 = 394.00, a47 = -0.2569, RULFmin47 = 1736.00
FC48: Fmin48 = 78.00, Fmax048 = 520.00, Fnom48 = 390.00, a48 = -0.2757, RULFmin48 = 1603.00
FC49: Fmin49 = 72.00, Fmax049 = 480.00, Fnom49 = 360.00, a49 = -0.2426, RULFmin49 = 1682.00
FC50: Fmin50 = 77.00, Fmax050 = 516.00, Fnom50 = 387.00, a50 = -0.2761, RULFmin50 = 1590.00
FC51: Fmin51 = 72.00, Fmax051 = 479.00, Fnom51 = 359.00, a51 = -0.2301, RULFmin51 = 1769.00
FC52: Fmin52 = 76.00, Fmax052 = 504.00, Fnom52 = 378.00, a52 = -0.2783, RULFmin52 = 1538.00
FC53: Fmin53 = 74.00, Fmax053 = 496.00, Fnom53 = 372.00, a53 = -0.3331, RULFmin53 = 1267.00
FC54: Fmin54 = 73.00, Fmax054 = 488.00, Fnom54 = 366.00, a54 = -0.3435, RULFmin54 = 1208.00
FC55: Fmin55 = 75.00, Fmax055 = 497.00, Fnom55 = 373.00, a55 = -0.3006, RULFmin55 = 1404.00
FC56: Fmin56 = 78.00, Fmax056 = 523.00, Fnom56 = 392.00, a56 = -0.2607, RULFmin56 = 1707.00
FC57: Fmin57 = 72.00, Fmax057 = 480.00, Fnom57 = 360.00, a57 = -0.2371, RULFmin57 = 1721.00
FC58: Fmin58 = 73.00, Fmax058 = 485.00, Fnom58 = 364.00, a58 = -0.2711, RULFmin58 = 1520.00
FC59: Fmin59 = 75.00, Fmax059 = 499.00, Fnom59 = 374.00, a59 = -0.2780, RULFmin59 = 1525.00
FC60: Fmin60 = 75.00, Fmax060 = 498.00, Fnom60 = 374.00, a60 = -0.3516, RULFmin60 = 1203.00
FC61: Fmin61 = 72.00, Fmax061 = 482.00, Fnom61 = 362.00, a61 = -0.2593, RULFmin61 = 1581.00
FC62: Fmin62 = 74.00, Fmax062 = 493.00, Fnom62 = 370.00, a62 = -0.2814, RULFmin62 = 1489.00
FC63: Fmin63 = 78.00, Fmax063 = 519.00, Fnom63 = 389.00, a63 = -0.2461, RULFmin63 = 1792.00
FC64: Fmin64 = 73.00, Fmax064 = 488.00, Fnom64 = 366.00, a64 = -0.2388, RULFmin64 = 1738.00
FC65: Fmin65 = 79.00, Fmax065 = 524.00, Fnom65 = 393.00, a65 = -0.2829, RULFmin65 = 1573.00
FC66: Fmin66 = 79.00, Fmax066 = 524.00, Fnom66 = 393.00, a66 = -0.2999, RULFmin66 = 1484.00
FC67: Fmin67 = 78.00, Fmax067 = 523.00, Fnom67 = 392.00, a67 = -0.3073, RULFmin67 = 1448.00
FC68: Fmin68 = 74.00, Fmax068 = 494.00, Fnom68 = 371.00, a68 = -0.2694, RULFmin68 = 1559.00
FC69: Fmin69 = 76.00, Fmax069 = 504.00, Fnom69 = 378.00, a69 = -0.2662, RULFmin69 = 1608.00
FC70: Fmin70 = 73.00, Fmax070 = 485.00, Fnom70 = 364.00, a70 = -0.2604, RULFmin70 = 1582.00
FC71: Fmin71 = 72.00, Fmax071 = 483.00, Fnom71 = 362.00, a71 = -0.2338, RULFmin71 = 1758.00
FC72: Fmin72 = 77.00, Fmax072 = 512.00, Fnom72 = 384.00, a72 = -0.3191, RULFmin72 = 1363.00
FC73: Fmin73 = 75.00, Fmax073 = 501.00, Fnom73 = 376.00, a73 = -0.3498, RULFmin73 = 1218.00
FC74: Fmin74 = 78.00, Fmax074 = 521.00, Fnom74 = 391.00, a74 = -0.3169, RULFmin74 = 1398.00
FC75: Fmin75 = 72.00, Fmax075 = 483.00, Fnom75 = 362.00, a75 = -0.2993, RULFmin75 = 1373.00
FC76: Fmin76 = 76.00, Fmax076 = 506.00, Fnom76 = 380.00, a76 = -0.2586, RULFmin76 = 1663.00
FC77: Fmin77 = 75.00, Fmax077 = 497.00, Fnom77 = 373.00, a77 = -0.2634, RULFmin77 = 1602.00
FC78: Fmin78 = 72.00, Fmax078 = 483.00, Fnom78 = 362.00, a78 = -0.2454, RULFmin78 = 1675.00
FC79: Fmin79 = 78.00, Fmax079 = 523.00, Fnom79 = 392.00, a79 = -0.3431, RULFmin79 = 1297.00
FC80: Fmin80 = 72.00, Fmax080 = 479.00, Fnom80 = 359.00, a80 = -0.2296, RULFmin80 = 1773.00
FC81: Fmin81 = 78.00, Fmax081 = 518.00, Fnom81 = 389.00, a81 = -0.2885, RULFmin81 = 1525.00
FC82: Fmin82 = 71.00, Fmax082 = 475.00, Fnom82 = 356.00, a82 = -0.3184, RULFmin82 = 1269.00
FC83: Fmin83 = 72.00, Fmax083 = 477.00, Fnom83 = 358.00, a83 = -0.3212, RULFmin83 = 1261.00
FC84: Fmin84 = 74.00, Fmax084 = 490.00, Fnom84 = 368.00, a84 = -0.3333, RULFmin84 = 1248.00
FC85: Fmin85 = 76.00, Fmax085 = 506.00, Fnom85 = 380.00, a85 = -0.2452, RULFmin85 = 1754.00
FC86: Fmin86 = 72.00, Fmax086 = 482.00, Fnom86 = 362.00, a86 = -0.2820, RULFmin86 = 1454.00
FC87: Fmin87 = 78.00, Fmax087 = 521.00, Fnom87 = 391.00, a87 = -0.2483, RULFmin87 = 1784.00
FC88: Fmin88 = 74.00, Fmax088 = 491.00, Fnom88 = 368.00, a88 = -0.3119, RULFmin88 = 1337.00
FC89: Fmin89 = 74.00, Fmax089 = 492.00, Fnom89 = 369.00, a89 = -0.3014, RULFmin89 = 1387.00
FC90: Fmin90 = 75.00, Fmax090 = 499.00, Fnom90 = 374.00, a90 = -0.3181, RULFmin90 = 1333.00
FC91: Fmin91 = 75.00, Fmax091 = 503.00, Fnom91 = 377.00, a91 = -0.2678, RULFmin91 = 1598.00
FC92: Fmin92 = 75.00, Fmax092 = 500.00, Fnom92 = 375.00, a92 = -0.2413, RULFmin92 = 1761.00
FC93: Fmin93 = 72.00, Fmax093 = 482.00, Fnom93 = 362.00, a93 = -0.2451, RULFmin93 = 1673.00
FC94: Fmin94 = 72.00, Fmax094 = 483.00, Fnom94 = 362.00, a94 = -0.3038, RULFmin94 = 1353.00
FC95: Fmin95 = 75.00, Fmax095 = 497.00, Fnom95 = 373.00, a95 = -0.2709, RULFmin95 = 1558.00
FC96: Fmin96 = 73.00, Fmax096 = 488.00, Fnom96 = 366.00, a96 = -0.2502, RULFmin96 = 1659.00
FC97: Fmin97 = 73.00, Fmax097 = 487.00, Fnom97 = 365.00, a97 = -0.2545, RULFmin97 = 1627.00
FC98: Fmin98 = 73.00, Fmax098 = 487.00, Fnom98 = 365.00, a98 = -0.3071, RULFmin98 = 1348.00
FC99: Fmin99 = 74.00, Fmax099 = 490.00, Fnom99 = 368.00, a99 = -0.3190, RULFmin99 = 1304.00
FC100: Fmin100 = 75.00, Fmax0100 = 500.00, Fnom100 = 375.00, a100 = -0.3489, RULFmin100 = 1218.00
FC101: Fmin101 = 75.00, Fmax0101 = 501.00, Fnom101 = 376.00, a101 = -0.2429, RULFmin101 = 1754.00
FC102: Fmin102 = 74.00, Fmax0102 = 490.00, Fnom102 = 368.00, a102 = -0.3135, RULFmin102 = 1327.00
FC103: Fmin103 = 72.00, Fmax0103 = 477.00, Fnom103 = 358.00, a103 = -0.2766, RULFmin103 = 1464.00
FC104: Fmin104 = 78.00, Fmax0104 = 517.00, Fnom104 = 388.00, a104 = -0.3640, RULFmin104 = 1206.00
FC105: Fmin105 = 75.00, Fmax0105 = 501.00, Fnom105 = 376.00, a105 = -0.2948, RULFmin105 = 1445.00
FC106: Fmin106 = 72.00, Fmax0106 = 482.00, Fnom106 = 362.00, a106 = -0.3233, RULFmin106 = 1268.00
FC107: Fmin107 = 73.00, Fmax0107 = 484.00, Fnom107 = 363.00, a107 = -0.2664, RULFmin107 = 1543.00
FC108: Fmin108 = 78.00, Fmax0108 = 518.00, Fnom108 = 389.00, a108 = -0.2908, RULFmin108 = 1513.00
FC109: Fmin109 = 78.00, Fmax0109 = 519.00, Fnom109 = 389.00, a109 = -0.2496, RULFmin109 = 1767.00
FC110: Fmin110 = 78.00, Fmax0110 = 517.00, Fnom110 = 388.00, a110 = -0.2633, RULFmin110 = 1667.00
FC111: Fmin111 = 76.00, Fmax0111 = 506.00, Fnom111 = 380.00, a111 = -0.3357, RULFmin111 = 1281.00
FC112: Fmin112 = 72.00, Fmax0112 = 478.00, Fnom112 = 359.00, a112 = -0.3043, RULFmin112 = 1334.00
FC113: Fmin113 = 71.00, Fmax0113 = 476.00, Fnom113 = 357.00, a113 = -0.3000, RULFmin113 = 1350.00
FC114: Fmin114 = 77.00, Fmax0114 = 515.00, Fnom114 = 386.00, a114 = -0.2741, RULFmin114 = 1598.00
FC115: Fmin115 = 76.00, Fmax0115 = 507.00, Fnom115 = 380.00, a115 = -0.3105, RULFmin115 = 1388.00
FC116: Fmin116 = 77.00, Fmax0116 = 516.00, Fnom116 = 387.00, a116 = -0.3145, RULFmin116 = 1396.00
FC117: Fmin117 = 78.00, Fmax0117 = 522.00, Fnom117 = 392.00, a117 = -0.2865, RULFmin117 = 1550.00
FC118: Fmin118 = 75.00, Fmax0118 = 498.00, Fnom118 = 374.00, a118 = -0.3154, RULFmin118 = 1341.00
FC119: Fmin119 = 74.00, Fmax0119 = 493.00, Fnom119 = 370.00, a119 = -0.2569, RULFmin119 = 1631.00
FC120: Fmin120 = 75.00, Fmax0120 = 498.00, Fnom120 = 374.00, a120 = -0.2459, RULFmin120 = 1720.00
FC121: Fmin121 = 76.00, Fmax0121 = 505.00, Fnom121 = 379.00, a121 = -0.3045, RULFmin121 = 1409.00
FC122: Fmin122 = 78.00, Fmax0122 = 517.00, Fnom122 = 388.00, a122 = -0.2873, RULFmin122 = 1528.00
FC123: Fmin123 = 73.00, Fmax0123 = 485.00, Fnom123 = 364.00, a123 = -0.3402, RULFmin123 = 1211.00
FC124: Fmin124 = 76.00, Fmax0124 = 504.00, Fnom124 = 378.00, a124 = -0.2956, RULFmin124 = 1448.00
FC125: Fmin125 = 77.00, Fmax0125 = 510.00, Fnom125 = 383.00, a125 = -0.3423, RULFmin125 = 1265.00
FC126: Fmin126 = 76.00, Fmax0126 = 509.00, Fnom126 = 382.00, a126 = -0.2760, RULFmin126 = 1569.00
FC127: Fmin127 = 72.00, Fmax0127 = 480.00, Fnom127 = 360.00, a127 = -0.2470, RULFmin127 = 1652.00
FC128: Fmin128 = 74.00, Fmax0128 = 495.00, Fnom128 = 371.00, a128 = -0.3241, RULFmin128 = 1299.00
FC129: Fmin129 = 73.00, Fmax0129 = 489.00, Fnom129 = 367.00, a129 = -0.2372, RULFmin129 = 1754.00
FC130: Fmin130 = 75.00, Fmax0130 = 500.00, Fnom130 = 375.00, a130 = -0.2632, RULFmin130 = 1615.00
FC131: Fmin131 = 77.00, Fmax0131 = 513.00, Fnom131 = 385.00, a131 = -0.2617, RULFmin131 = 1666.00
FC132: Fmin132 = 78.00, Fmax0132 = 523.00, Fnom132 = 392.00, a132 = -0.3274, RULFmin132 = 1359.00
FC133: Fmin133 = 76.00, Fmax0133 = 508.00, Fnom133 = 381.00, a133 = -0.2722, RULFmin133 = 1587.00
FC134: Fmin134 = 75.00, Fmax0134 = 497.00, Fnom134 = 373.00, a134 = -0.2659, RULFmin134 = 1587.00
FC135: Fmin135 = 77.00, Fmax0135 = 516.00, Fnom135 = 387.00, a135 = -0.2884, RULFmin135 = 1522.00
FC136: Fmin136 = 77.00, Fmax0136 = 512.00, Fnom136 = 384.00, a136 = -0.3254, RULFmin136 = 1337.00
FC137: Fmin137 = 72.00, Fmax0137 = 478.00, Fnom137 = 359.00, a137 = -0.2979, RULFmin137 = 1363.00
FC138: Fmin138 = 72.00, Fmax0138 = 481.00, Fnom138 = 361.00, a138 = -0.3342, RULFmin138 = 1224.00
FC139: Fmin139 = 76.00, Fmax0139 = 504.00, Fnom139 = 378.00, a139 = -0.2558, RULFmin139 = 1673.00
FC140: Fmin140 = 71.00, Fmax0140 = 476.00, Fnom140 = 357.00, a140 = -0.2647, RULFmin140 = 1530.00
FC141: Fmin141 = 73.00, Fmax0141 = 488.00, Fnom141 = 366.00, a141 = -0.3104, RULFmin141 = 1337.00
FC142: Fmin142 = 78.00, Fmax0142 = 517.00, Fnom142 = 388.00, a142 = -0.3161, RULFmin142 = 1389.00
FC143: Fmin143 = 76.00, Fmax0143 = 505.00, Fnom143 = 379.00, a143 = -0.2862, RULFmin143 = 1499.00
FC144: Fmin144 = 72.00, Fmax0144 = 483.00, Fnom144 = 362.00, a144 = -0.2514, RULFmin144 = 1635.00
FC145: Fmin145 = 78.00, Fmax0145 = 519.00, Fnom145 = 389.00, a145 = -0.2501, RULFmin145 = 1763.00
FC146: Fmin146 = 75.00, Fmax0146 = 500.00, Fnom146 = 375.00, a146 = -0.2539, RULFmin146 = 1674.00
FC147: Fmin147 = 78.00, Fmax0147 = 522.00, Fnom147 = 392.00, a147 = -0.2807, RULFmin147 = 1582.00
FC148: Fmin148 = 77.00, Fmax0148 = 512.00, Fnom148 = 384.00, a148 = -0.2955, RULFmin148 = 1472.00
FC149: Fmin149 = 74.00, Fmax0149 = 495.00, Fnom149 = 371.00, a149 = -0.2739, RULFmin149 = 1537.00
FC150: Fmin150 = 79.00, Fmax0150 = 524.00, Fnom150 = 393.00, a150 = -0.3580, RULFmin150 = 1243.00
FC151: Fmin151 = 77.00, Fmax0151 = 514.00, Fnom151 = 386.00, a151 = -0.3108, RULFmin151 = 1406.00
FC152: Fmin152 = 75.00, Fmax0152 = 498.00, Fnom152 = 374.00, a152 = -0.2370, RULFmin152 = 1785.00
FC153: Fmin153 = 72.00, Fmax0153 = 479.00, Fnom153 = 359.00, a153 = -0.2622, RULFmin153 = 1552.00
FC154: Fmin154 = 77.00, Fmax0154 = 513.00, Fnom154 = 385.00, a154 = -0.3150, RULFmin154 = 1384.00
FC155: Fmin155 = 77.00, Fmax0155 = 515.00, Fnom155 = 386.00, a155 = -0.2692, RULFmin155 = 1627.00
FC156: Fmin156 = 73.00, Fmax0156 = 488.00, Fnom156 = 366.00, a156 = -0.2669, RULFmin156 = 1555.00
FC157: Fmin157 = 76.00, Fmax0157 = 505.00, Fnom157 = 379.00, a157 = -0.3516, RULFmin157 = 1220.00
FC158: Fmin158 = 77.00, Fmax0158 = 515.00, Fnom158 = 386.00, a158 = -0.3153, RULFmin158 = 1389.00
FC159: Fmin159 = 78.00, Fmax0159 = 517.00, Fnom159 = 388.00, a159 = -0.2575, RULFmin159 = 1705.00
FC160: Fmin160 = 72.00, Fmax0160 = 477.00, Fnom160 = 358.00, a160 = -0.2261, RULFmin160 = 1791.00
FC161: Fmin161 = 73.00, Fmax0161 = 486.00, Fnom161 = 365.00, a161 = -0.2497, RULFmin161 = 1654.00
FC162: Fmin162 = 71.00, Fmax0162 = 476.00, Fnom162 = 357.00, a162 = -0.2293, RULFmin162 = 1766.00
FC163: Fmin163 = 77.00, Fmax0163 = 512.00, Fnom163 = 384.00, a163 = -0.2821, RULFmin163 = 1542.00
FC164: Fmin164 = 72.00, Fmax0164 = 477.00, Fnom164 = 358.00, a164 = -0.2686, RULFmin164 = 1508.00
FC165: Fmin165 = 73.00, Fmax0165 = 488.00, Fnom165 = 366.00, a165 = -0.2931, RULFmin165 = 1416.00
FC166: Fmin166 = 75.00, Fmax0166 = 500.00, Fnom166 = 375.00, a166 = -0.2807, RULFmin166 = 1514.00
FC167: Fmin167 = 72.00, Fmax0167 = 479.00, Fnom167 = 359.00, a167 = -0.2793, RULFmin167 = 1457.00
FC168: Fmin168 = 78.00, Fmax0168 = 521.00, Fnom168 = 391.00, a168 = -0.2540, RULFmin168 = 1744.00
FC169: Fmin169 = 78.00, Fmax0169 = 523.00, Fnom169 = 392.00, a169 = -0.3123, RULFmin169 = 1425.00
FC170: Fmin170 = 74.00, Fmax0170 = 492.00, Fnom170 = 369.00, a170 = -0.2533, RULFmin170 = 1650.00
FC171: Fmin171 = 75.00, Fmax0171 = 503.00, Fnom171 = 377.00, a171 = -0.3561, RULFmin171 = 1202.00
FC172: Fmin172 = 77.00, Fmax0172 = 513.00, Fnom172 = 385.00, a172 = -0.2784, RULFmin172 = 1566.00
FC173: Fmin173 = 73.00, Fmax0173 = 489.00, Fnom173 = 367.00, a173 = -0.2457, RULFmin173 = 1693.00
FC174: Fmin174 = 78.00, Fmax0174 = 518.00, Fnom174 = 389.00, a174 = -0.2635, RULFmin174 = 1670.00
FC175: Fmin175 = 75.00, Fmax0175 = 500.00, Fnom175 = 375.00, a175 = -0.2619, RULFmin175 = 1623.00
FC176: Fmin176 = 72.00, Fmax0176 = 477.00, Fnom176 = 358.00, a176 = -0.2562, RULFmin176 = 1581.00
FC177: Fmin177 = 79.00, Fmax0177 = 525.00, Fnom177 = 394.00, a177 = -0.2950, RULFmin177 = 1512.00
FC178: Fmin178 = 78.00, Fmax0178 = 520.00, Fnom178 = 390.00, a178 = -0.3281, RULFmin178 = 1347.00
FC179: Fmin179 = 74.00, Fmax0179 = 493.00, Fnom179 = 370.00, a179 = -0.2432, RULFmin179 = 1723.00
FC180: Fmin180 = 76.00, Fmax0180 = 504.00, Fnom180 = 378.00, a180 = -0.2415, RULFmin180 = 1772.00
FC181: Fmin181 = 74.00, Fmax0181 = 492.00, Fnom181 = 369.00, a181 = -0.3323, RULFmin181 = 1258.00
FC182: Fmin182 = 78.00, Fmax0182 = 517.00, Fnom182 = 388.00, a182 = -0.3470, RULFmin182 = 1265.00
FC183: Fmin183 = 71.00, Fmax0183 = 475.00, Fnom183 = 356.00, a183 = -0.3098, RULFmin183 = 1304.00
FC184: Fmin184 = 75.00, Fmax0184 = 499.00, Fnom184 = 374.00, a184 = -0.2496, RULFmin184 = 1699.00
FC185: Fmin185 = 73.00, Fmax0185 = 489.00, Fnom185 = 367.00, a185 = -0.2636, RULFmin185 = 1578.00
FC186: Fmin186 = 71.00, Fmax0186 = 476.00, Fnom186 = 357.00, a186 = -0.2588, RULFmin186 = 1565.00
FC187: Fmin187 = 75.00, Fmax0187 = 497.00, Fnom187 = 373.00, a187 = -0.2589, RULFmin187 = 1630.00
FC188: Fmin188 = 75.00, Fmax0188 = 500.00, Fnom188 = 375.00, a188 = -0.2785, RULFmin188 = 1526.00
FC189: Fmin189 = 75.00, Fmax0189 = 502.00, Fnom189 = 377.00, a189 = -0.2875, RULFmin189 = 1485.00
FC190: Fmin190 = 78.00, Fmax0190 = 518.00, Fnom190 = 389.00, a190 = -0.3318, RULFmin190 = 1326.00
FC191: Fmin191 = 78.00, Fmax0191 = 520.00, Fnom191 = 390.00, a191 = -0.3009, RULFmin191 = 1469.00
FC192: Fmin192 = 75.00, Fmax0192 = 501.00, Fnom192 = 376.00, a192 = -0.2754, RULFmin192 = 1547.00
FC193: Fmin193 = 74.00, Fmax0193 = 492.00, Fnom193 = 369.00, a193 = -0.2354, RULFmin193 = 1776.00
FC194: Fmin194 = 71.00, Fmax0194 = 475.00, Fnom194 = 356.00, a194 = -0.3042, RULFmin194 = 1328.00
FC195: Fmin195 = 78.00, Fmax0195 = 518.00, Fnom195 = 389.00, a195 = -0.3574, RULFmin195 = 1231.00
FC196: Fmin196 = 76.00, Fmax0196 = 505.00, Fnom196 = 379.00, a196 = -0.3245, RULFmin196 = 1322.00
FC197: Fmin197 = 77.00, Fmax0197 = 510.00, Fnom197 = 383.00, a197 = -0.2525, RULFmin197 = 1715.00
FC198: Fmin198 = 75.00, Fmax0198 = 499.00, Fnom198 = 374.00, a198 = -0.2784, RULFmin198 = 1523.00
FC199: Fmin199 = 76.00, Fmax0199 = 509.00, Fnom199 = 382.00, a199 = -0.2944, RULFmin199 = 1471.00
FC200: Fmin200 = 76.00, Fmax0200 = 505.00, Fnom200 = 379.00, a200 = -0.2813, RULFmin200 = 1525.00
Test 10:
FC1: Fmin1 = 76.00, Fmax01 = 509.00, Fnom1 = 382.00, a1 = -0.2519, RULFmin1 = 1719.00
FC2: Fmin2 = 75.00, Fmax02 = 497.00, Fnom2 = 373.00, a2 = -0.3271, RULFmin2 = 1290.00
FC3: Fmin3 = 75.00, Fmax03 = 499.00, Fnom3 = 374.00, a3 = -0.3259, RULFmin3 = 1301.00
FC4: Fmin4 = 78.00, Fmax04 = 522.00, Fnom4 = 392.00, a4 = -0.3131, RULFmin4 = 1418.00
FC5: Fmin5 = 77.00, Fmax05 = 511.00, Fnom5 = 383.00, a5 = -0.2824, RULFmin5 = 1537.00
FC6: Fmin6 = 75.00, Fmax06 = 498.00, Fnom6 = 374.00, a6 = -0.2807, RULFmin6 = 1507.00
FC7: Fmin7 = 74.00, Fmax07 = 490.00, Fnom7 = 368.00, a7 = -0.2463, RULFmin7 = 1689.00
FC8: Fmin8 = 72.00, Fmax08 = 480.00, Fnom8 = 360.00, a8 = -0.2985, RULFmin8 = 1367.00
FC9: Fmin9 = 79.00, Fmax09 = 525.00, Fnom9 = 394.00, a9 = -0.3020, RULFmin9 = 1477.00
FC10: Fmin10 = 77.00, Fmax010 = 514.00, Fnom10 = 386.00, a10 = -0.3075, RULFmin10 = 1421.00
FC11: Fmin11 = 77.00, Fmax011 = 516.00, Fnom11 = 387.00, a11 = -0.3129, RULFmin11 = 1403.00
FC12: Fmin12 = 75.00, Fmax012 = 498.00, Fnom12 = 374.00, a12 = -0.3384, RULFmin12 = 1250.00
FC13: Fmin13 = 79.00, Fmax013 = 525.00, Fnom13 = 394.00, a13 = -0.2513, RULFmin13 = 1775.00
FC14: Fmin14 = 71.00, Fmax014 = 475.00, Fnom14 = 356.00, a14 = -0.2313, RULFmin14 = 1747.00
FC15: Fmin15 = 72.00, Fmax015 = 482.00, Fnom15 = 362.00, a15 = -0.2661, RULFmin15 = 1541.00
FC16: Fmin16 = 76.00, Fmax016 = 508.00, Fnom16 = 381.00, a16 = -0.2695, RULFmin16 = 1603.00
FC17: Fmin17 = 73.00, Fmax017 = 489.00, Fnom17 = 367.00, a17 = -0.3001, RULFmin17 = 1386.00
FC18: Fmin18 = 76.00, Fmax018 = 507.00, Fnom18 = 380.00, a18 = -0.2768, RULFmin18 = 1557.00
FC19: Fmin19 = 77.00, Fmax019 = 514.00, Fnom19 = 386.00, a19 = -0.3183, RULFmin19 = 1373.00
FC20: Fmin20 = 75.00, Fmax020 = 503.00, Fnom20 = 377.00, a20 = -0.2457, RULFmin20 = 1742.00
FC21: Fmin21 = 74.00, Fmax021 = 494.00, Fnom21 = 371.00, a21 = -0.2519, RULFmin21 = 1667.00
FC22: Fmin22 = 77.00, Fmax022 = 514.00, Fnom22 = 386.00, a22 = -0.2529, RULFmin22 = 1728.00
FC23: Fmin23 = 72.00, Fmax023 = 481.00, Fnom23 = 361.00, a23 = -0.2788, RULFmin23 = 1467.00
FC24: Fmin24 = 78.00, Fmax024 = 517.00, Fnom24 = 388.00, a24 = -0.3030, RULFmin24 = 1449.00
FC25: Fmin25 = 78.00, Fmax025 = 523.00, Fnom25 = 392.00, a25 = -0.2673, RULFmin25 = 1665.00
FC26: Fmin26 = 72.00, Fmax026 = 482.00, Fnom26 = 362.00, a26 = -0.2320, RULFmin26 = 1767.00
FC27: Fmin27 = 72.00, Fmax027 = 477.00, Fnom27 = 358.00, a27 = -0.2724, RULFmin27 = 1487.00
FC28: Fmin28 = 71.00, Fmax028 = 476.00, Fnom28 = 357.00, a28 = -0.2273, RULFmin28 = 1782.00
FC29: Fmin29 = 77.00, Fmax029 = 514.00, Fnom29 = 386.00, a29 = -0.2747, RULFmin29 = 1591.00
FC30: Fmin30 = 78.00, Fmax030 = 520.00, Fnom30 = 390.00, a30 = -0.3248, RULFmin30 = 1361.00
FC31: Fmin31 = 75.00, Fmax031 = 497.00, Fnom31 = 373.00, a31 = -0.3224, RULFmin31 = 1309.00
FC32: Fmin32 = 73.00, Fmax032 = 488.00, Fnom32 = 366.00, a32 = -0.3027, RULFmin32 = 1371.00
FC33: Fmin33 = 77.00, Fmax033 = 511.00, Fnom33 = 383.00, a33 = -0.2775, RULFmin33 = 1564.00
FC34: Fmin34 = 75.00, Fmax034 = 499.00, Fnom34 = 374.00, a34 = -0.3533, RULFmin34 = 1200.00
FC35: Fmin35 = 72.00, Fmax035 = 478.00, Fnom35 = 359.00, a35 = -0.3104, RULFmin35 = 1308.00
FC36: Fmin36 = 74.00, Fmax036 = 494.00, Fnom36 = 371.00, a36 = -0.2991, RULFmin36 = 1404.00
FC37: Fmin37 = 72.00, Fmax037 = 480.00, Fnom37 = 360.00, a37 = -0.2887, RULFmin37 = 1413.00
FC38: Fmin38 = 77.00, Fmax038 = 510.00, Fnom38 = 383.00, a38 = -0.2588, RULFmin38 = 1673.00
FC39: Fmin39 = 74.00, Fmax039 = 493.00, Fnom39 = 370.00, a39 = -0.2354, RULFmin39 = 1780.00
FC40: Fmin40 = 75.00, Fmax040 = 498.00, Fnom40 = 374.00, a40 = -0.3381, RULFmin40 = 1251.00
FC41: Fmin41 = 78.00, Fmax041 = 520.00, Fnom41 = 390.00, a41 = -0.3567, RULFmin41 = 1239.00
FC42: Fmin42 = 72.00, Fmax042 = 483.00, Fnom42 = 362.00, a42 = -0.2327, RULFmin42 = 1766.00
FC43: Fmin43 = 75.00, Fmax043 = 498.00, Fnom43 = 374.00, a43 = -0.2493, RULFmin43 = 1697.00
FC44: Fmin44 = 73.00, Fmax044 = 488.00, Fnom44 = 366.00, a44 = -0.3118, RULFmin44 = 1331.00
FC45: Fmin45 = 73.00, Fmax045 = 488.00, Fnom45 = 366.00, a45 = -0.2635, RULFmin45 = 1575.00
FC46: Fmin46 = 73.00, Fmax046 = 488.00, Fnom46 = 366.00, a46 = -0.2988, RULFmin46 = 1389.00
FC47: Fmin47 = 75.00, Fmax047 = 501.00, Fnom47 = 376.00, a47 = -0.2766, RULFmin47 = 1540.00
FC48: Fmin48 = 75.00, Fmax048 = 501.00, Fnom48 = 376.00, a48 = -0.2410, RULFmin48 = 1768.00
FC49: Fmin49 = 75.00, Fmax049 = 500.00, Fnom49 = 375.00, a49 = -0.2604, RULFmin49 = 1632.00
FC50: Fmin50 = 77.00, Fmax050 = 515.00, Fnom50 = 386.00, a50 = -0.3441, RULFmin50 = 1273.00
FC51: Fmin51 = 75.00, Fmax051 = 498.00, Fnom51 = 374.00, a51 = -0.2534, RULFmin51 = 1669.00
FC52: Fmin52 = 77.00, Fmax052 = 515.00, Fnom52 = 386.00, a52 = -0.2435, RULFmin52 = 1799.00
FC53: Fmin53 = 75.00, Fmax053 = 502.00, Fnom53 = 377.00, a53 = -0.2915, RULFmin53 = 1465.00
FC54: Fmin54 = 78.00, Fmax054 = 522.00, Fnom54 = 392.00, a54 = -0.2921, RULFmin54 = 1520.00
FC55: Fmin55 = 78.00, Fmax055 = 517.00, Fnom55 = 388.00, a55 = -0.2838, RULFmin55 = 1547.00
FC56: Fmin56 = 75.00, Fmax056 = 502.00, Fnom56 = 377.00, a56 = -0.2396, RULFmin56 = 1782.00
FC57: Fmin57 = 73.00, Fmax057 = 486.00, Fnom57 = 365.00, a57 = -0.3267, RULFmin57 = 1264.00
FC58: Fmin58 = 79.00, Fmax058 = 524.00, Fnom58 = 393.00, a58 = -0.2965, RULFmin58 = 1501.00
FC59: Fmin59 = 71.00, Fmax059 = 476.00, Fnom59 = 357.00, a59 = -0.3176, RULFmin59 = 1275.00
FC60: Fmin60 = 76.00, Fmax060 = 506.00, Fnom60 = 380.00, a60 = -0.2425, RULFmin60 = 1773.00
FC61: Fmin61 = 76.00, Fmax061 = 506.00, Fnom61 = 380.00, a61 = -0.3485, RULFmin61 = 1234.00
FC62: Fmin62 = 72.00, Fmax062 = 480.00, Fnom62 = 360.00, a62 = -0.2587, RULFmin62 = 1577.00
FC63: Fmin63 = 73.00, Fmax063 = 484.00, Fnom63 = 363.00, a63 = -0.3283, RULFmin63 = 1252.00
FC64: Fmin64 = 77.00, Fmax064 = 513.00, Fnom64 = 385.00, a64 = -0.2560, RULFmin64 = 1703.00
FC65: Fmin65 = 76.00, Fmax065 = 504.00, Fnom65 = 378.00, a65 = -0.3540, RULFmin65 = 1209.00
FC66: Fmin66 = 72.00, Fmax066 = 480.00, Fnom66 = 360.00, a66 = -0.2382, RULFmin66 = 1713.00
FC67: Fmin67 = 78.00, Fmax067 = 518.00, Fnom67 = 389.00, a67 = -0.2529, RULFmin67 = 1740.00
FC68: Fmin68 = 73.00, Fmax068 = 485.00, Fnom68 = 364.00, a68 = -0.2716, RULFmin68 = 1517.00
FC69: Fmin69 = 76.00, Fmax069 = 505.00, Fnom69 = 379.00, a69 = -0.2736, RULFmin69 = 1568.00
FC70: Fmin70 = 73.00, Fmax070 = 484.00, Fnom70 = 363.00, a70 = -0.2623, RULFmin70 = 1567.00
FC71: Fmin71 = 75.00, Fmax071 = 503.00, Fnom71 = 377.00, a71 = -0.3394, RULFmin71 = 1261.00
FC72: Fmin72 = 71.00, Fmax072 = 476.00, Fnom72 = 357.00, a72 = -0.2693, RULFmin72 = 1504.00
FC73: Fmin73 = 72.00, Fmax073 = 477.00, Fnom73 = 358.00, a73 = -0.2828, RULFmin73 = 1432.00
FC74: Fmin74 = 72.00, Fmax074 = 479.00, Fnom74 = 359.00, a74 = -0.2920, RULFmin74 = 1394.00
FC75: Fmin75 = 71.00, Fmax075 = 476.00, Fnom75 = 357.00, a75 = -0.2776, RULFmin75 = 1459.00
FC76: Fmin76 = 73.00, Fmax076 = 485.00, Fnom76 = 364.00, a76 = -0.2996, RULFmin76 = 1375.00
FC77: Fmin77 = 78.00, Fmax077 = 518.00, Fnom77 = 389.00, a77 = -0.3333, RULFmin77 = 1320.00
FC78: Fmin78 = 78.00, Fmax078 = 521.00, Fnom78 = 391.00, a78 = -0.3596, RULFmin78 = 1232.00
FC79: Fmin79 = 76.00, Fmax079 = 509.00, Fnom79 = 382.00, a79 = -0.2956, RULFmin79 = 1465.00
FC80: Fmin80 = 74.00, Fmax080 = 496.00, Fnom80 = 372.00, a80 = -0.2347, RULFmin80 = 1798.00
FC81: Fmin81 = 74.00, Fmax081 = 490.00, Fnom81 = 368.00, a81 = -0.2895, RULFmin81 = 1437.00
FC82: Fmin82 = 73.00, Fmax082 = 487.00, Fnom82 = 365.00, a82 = -0.2680, RULFmin82 = 1545.00
FC83: Fmin83 = 78.00, Fmax083 = 523.00, Fnom83 = 392.00, a83 = -0.2908, RULFmin83 = 1530.00
FC84: Fmin84 = 72.00, Fmax084 = 480.00, Fnom84 = 360.00, a84 = -0.3397, RULFmin84 = 1201.00
FC85: Fmin85 = 76.00, Fmax085 = 506.00, Fnom85 = 380.00, a85 = -0.2440, RULFmin85 = 1762.00
FC86: Fmin86 = 74.00, Fmax086 = 492.00, Fnom86 = 369.00, a86 = -0.2931, RULFmin86 = 1426.00
FC87: Fmin87 = 76.00, Fmax087 = 506.00, Fnom87 = 380.00, a87 = -0.3388, RULFmin87 = 1269.00
FC88: Fmin88 = 73.00, Fmax088 = 484.00, Fnom88 = 363.00, a88 = -0.2428, RULFmin88 = 1693.00
FC89: Fmin89 = 73.00, Fmax089 = 484.00, Fnom89 = 363.00, a89 = -0.2423, RULFmin89 = 1696.00
FC90: Fmin90 = 77.00, Fmax090 = 514.00, Fnom90 = 386.00, a90 = -0.2436, RULFmin90 = 1794.00
FC91: Fmin91 = 75.00, Fmax091 = 501.00, Fnom91 = 376.00, a91 = -0.2942, RULFmin91 = 1448.00
FC92: Fmin92 = 75.00, Fmax092 = 503.00, Fnom92 = 377.00, a92 = -0.3315, RULFmin92 = 1291.00
FC93: Fmin93 = 74.00, Fmax093 = 491.00, Fnom93 = 368.00, a93 = -0.2937, RULFmin93 = 1420.00
FC94: Fmin94 = 73.00, Fmax094 = 488.00, Fnom94 = 366.00, a94 = -0.2607, RULFmin94 = 1592.00
FC95: Fmin95 = 74.00, Fmax095 = 490.00, Fnom95 = 368.00, a95 = -0.3281, RULFmin95 = 1268.00
FC96: Fmin96 = 72.00, Fmax096 = 482.00, Fnom96 = 362.00, a96 = -0.3391, RULFmin96 = 1209.00
FC97: Fmin97 = 72.00, Fmax097 = 483.00, Fnom97 = 362.00, a97 = -0.2497, RULFmin97 = 1646.00
FC98: Fmin98 = 76.00, Fmax098 = 505.00, Fnom98 = 379.00, a98 = -0.3047, RULFmin98 = 1408.00
FC99: Fmin99 = 72.00, Fmax099 = 479.00, Fnom99 = 359.00, a99 = -0.2995, RULFmin99 = 1359.00
FC100: Fmin100 = 78.00, Fmax0100 = 523.00, Fnom100 = 392.00, a100 = -0.3167, RULFmin100 = 1405.00
FC101: Fmin101 = 77.00, Fmax0101 = 510.00, Fnom101 = 383.00, a101 = -0.2480, RULFmin101 = 1746.00
FC102: Fmin102 = 78.00, Fmax0102 = 518.00, Fnom102 = 389.00, a102 = -0.3116, RULFmin102 = 1412.00
FC103: Fmin103 = 74.00, Fmax0103 = 491.00, Fnom103 = 368.00, a103 = -0.3238, RULFmin103 = 1288.00
FC104: Fmin104 = 78.00, Fmax0104 = 520.00, Fnom104 = 390.00, a104 = -0.2507, RULFmin104 = 1763.00
FC105: Fmin105 = 76.00, Fmax0105 = 507.00, Fnom105 = 380.00, a105 = -0.2427, RULFmin105 = 1776.00
FC106: Fmin106 = 72.00, Fmax0106 = 478.00, Fnom106 = 359.00, a106 = -0.2898, RULFmin106 = 1401.00
FC107: Fmin107 = 78.00, Fmax0107 = 517.00, Fnom107 = 388.00, a107 = -0.3195, RULFmin107 = 1374.00
FC108: Fmin108 = 77.00, Fmax0108 = 516.00, Fnom108 = 387.00, a108 = -0.2440, RULFmin108 = 1799.00
FC109: Fmin109 = 75.00, Fmax0109 = 501.00, Fnom109 = 376.00, a109 = -0.2598, RULFmin109 = 1640.00
FC110: Fmin110 = 74.00, Fmax0110 = 491.00, Fnom110 = 368.00, a110 = -0.2890, RULFmin110 = 1443.00
FC111: Fmin111 = 76.00, Fmax0111 = 505.00, Fnom111 = 379.00, a111 = -0.3154, RULFmin111 = 1360.00
FC112: Fmin112 = 72.00, Fmax0112 = 478.00, Fnom112 = 359.00, a112 = -0.3215, RULFmin112 = 1263.00
FC113: Fmin113 = 76.00, Fmax0113 = 505.00, Fnom113 = 379.00, a113 = -0.2673, RULFmin113 = 1605.00
FC114: Fmin114 = 77.00, Fmax0114 = 510.00, Fnom114 = 383.00, a114 = -0.2483, RULFmin114 = 1744.00
FC115: Fmin115 = 74.00, Fmax0115 = 496.00, Fnom115 = 372.00, a115 = -0.2589, RULFmin115 = 1630.00
FC116: Fmin116 = 72.00, Fmax0116 = 482.00, Fnom116 = 362.00, a116 = -0.2364, RULFmin116 = 1734.00
FC117: Fmin117 = 73.00, Fmax0117 = 485.00, Fnom117 = 364.00, a117 = -0.2853, RULFmin117 = 1444.00
FC118: Fmin118 = 77.00, Fmax0118 = 514.00, Fnom118 = 386.00, a118 = -0.2480, RULFmin118 = 1762.00
FC119: Fmin119 = 73.00, Fmax0119 = 487.00, Fnom119 = 365.00, a119 = -0.2512, RULFmin119 = 1648.00
FC120: Fmin120 = 73.00, Fmax0120 = 484.00, Fnom120 = 363.00, a120 = -0.2779, RULFmin120 = 1479.00
FC121: Fmin121 = 72.00, Fmax0121 = 482.00, Fnom121 = 362.00, a121 = -0.2306, RULFmin121 = 1778.00
FC122: Fmin122 = 76.00, Fmax0122 = 508.00, Fnom122 = 381.00, a122 = -0.2731, RULFmin122 = 1582.00
FC123: Fmin123 = 73.00, Fmax0123 = 489.00, Fnom123 = 367.00, a123 = -0.2337, RULFmin123 = 1780.00
FC124: Fmin124 = 78.00, Fmax0124 = 522.00, Fnom124 = 392.00, a124 = -0.3185, RULFmin124 = 1394.00
FC125: Fmin125 = 78.00, Fmax0125 = 521.00, Fnom125 = 391.00, a125 = -0.2688, RULFmin125 = 1648.00
FC126: Fmin126 = 78.00, Fmax0126 = 522.00, Fnom126 = 392.00, a126 = -0.3675, RULFmin126 = 1208.00
FC127: Fmin127 = 73.00, Fmax0127 = 485.00, Fnom127 = 364.00, a127 = -0.2348, RULFmin127 = 1755.00
FC128: Fmin128 = 72.00, Fmax0128 = 478.00, Fnom128 = 359.00, a128 = -0.3039, RULFmin128 = 1336.00
FC129: Fmin129 = 75.00, Fmax0129 = 498.00, Fnom129 = 374.00, a129 = -0.2452, RULFmin129 = 1725.00
FC130: Fmin130 = 72.00, Fmax0130 = 478.00, Fnom130 = 359.00, a130 = -0.2525, RULFmin130 = 1608.00
FC131: Fmin131 = 72.00, Fmax0131 = 480.00, Fnom131 = 360.00, a131 = -0.2760, RULFmin131 = 1478.00
FC132: Fmin132 = 78.00, Fmax0132 = 519.00, Fnom132 = 389.00, a132 = -0.2843, RULFmin132 = 1551.00
FC133: Fmin133 = 74.00, Fmax0133 = 491.00, Fnom133 = 368.00, a133 = -0.2896, RULFmin133 = 1440.00
FC134: Fmin134 = 78.00, Fmax0134 = 521.00, Fnom134 = 391.00, a134 = -0.3661, RULFmin134 = 1210.00
FC135: Fmin135 = 75.00, Fmax0135 = 501.00, Fnom135 = 376.00, a135 = -0.3455, RULFmin135 = 1233.00
FC136: Fmin136 = 76.00, Fmax0136 = 506.00, Fnom136 = 380.00, a136 = -0.2518, RULFmin136 = 1708.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.2548, RULFmin137 = 1723.00
FC138: Fmin138 = 75.00, Fmax0138 = 503.00, Fnom138 = 377.00, a138 = -0.2760, RULFmin138 = 1551.00
FC139: Fmin139 = 74.00, Fmax0139 = 492.00, Fnom139 = 369.00, a139 = -0.2662, RULFmin139 = 1570.00
FC140: Fmin140 = 77.00, Fmax0140 = 513.00, Fnom140 = 385.00, a140 = -0.2827, RULFmin140 = 1542.00
FC141: Fmin141 = 73.00, Fmax0141 = 484.00, Fnom141 = 363.00, a141 = -0.2779, RULFmin141 = 1479.00
FC142: Fmin142 = 74.00, Fmax0142 = 492.00, Fnom142 = 369.00, a142 = -0.2759, RULFmin142 = 1515.00
FC143: Fmin143 = 78.00, Fmax0143 = 517.00, Fnom143 = 388.00, a143 = -0.2680, RULFmin143 = 1638.00
FC144: Fmin144 = 72.00, Fmax0144 = 482.00, Fnom144 = 362.00, a144 = -0.2425, RULFmin144 = 1691.00
FC145: Fmin145 = 71.00, Fmax0145 = 476.00, Fnom145 = 357.00, a145 = -0.2486, RULFmin145 = 1629.00
FC146: Fmin146 = 72.00, Fmax0146 = 481.00, Fnom146 = 361.00, a146 = -0.3080, RULFmin146 = 1328.00
FC147: Fmin147 = 78.00, Fmax0147 = 518.00, Fnom147 = 389.00, a147 = -0.3293, RULFmin147 = 1336.00
FC148: Fmin148 = 78.00, Fmax0148 = 521.00, Fnom148 = 391.00, a148 = -0.2797, RULFmin148 = 1584.00
FC149: Fmin149 = 76.00, Fmax0149 = 505.00, Fnom149 = 379.00, a149 = -0.2786, RULFmin149 = 1540.00
FC150: Fmin150 = 71.00, Fmax0150 = 476.00, Fnom150 = 357.00, a150 = -0.2797, RULFmin150 = 1448.00
FC151: Fmin151 = 74.00, Fmax0151 = 491.00, Fnom151 = 368.00, a151 = -0.2561, RULFmin151 = 1628.00
FC152: Fmin152 = 72.00, Fmax0152 = 483.00, Fnom152 = 362.00, a152 = -0.2681, RULFmin152 = 1533.00
FC153: Fmin153 = 72.00, Fmax0153 = 479.00, Fnom153 = 359.00, a153 = -0.2918, RULFmin153 = 1395.00
FC154: Fmin154 = 72.00, Fmax0154 = 480.00, Fnom154 = 360.00, a154 = -0.2871, RULFmin154 = 1421.00
FC155: Fmin155 = 76.00, Fmax0155 = 507.00, Fnom155 = 380.00, a155 = -0.3167, RULFmin155 = 1361.00
FC156: Fmin156 = 71.00, Fmax0156 = 475.00, Fnom156 = 356.00, a156 = -0.3287, RULFmin156 = 1229.00
FC157: Fmin157 = 77.00, Fmax0157 = 512.00, Fnom157 = 384.00, a157 = -0.3423, RULFmin157 = 1271.00
FC158: Fmin158 = 76.00, Fmax0158 = 504.00, Fnom158 = 378.00, a158 = -0.2477, RULFmin158 = 1728.00
FC159: Fmin159 = 71.00, Fmax0159 = 476.00, Fnom159 = 357.00, a159 = -0.2533, RULFmin159 = 1599.00
FC160: Fmin160 = 74.00, Fmax0160 = 490.00, Fnom160 = 368.00, a160 = -0.3034, RULFmin160 = 1371.00
FC161: Fmin161 = 77.00, Fmax0161 = 515.00, Fnom161 = 386.00, a161 = -0.3346, RULFmin161 = 1309.00
FC162: Fmin162 = 75.00, Fmax0162 = 498.00, Fnom162 = 374.00, a162 = -0.2994, RULFmin162 = 1413.00
FC163: Fmin163 = 78.00, Fmax0163 = 518.00, Fnom163 = 389.00, a163 = -0.3116, RULFmin163 = 1412.00
FC164: Fmin164 = 77.00, Fmax0164 = 511.00, Fnom164 = 383.00, a164 = -0.2469, RULFmin164 = 1758.00
FC165: Fmin165 = 75.00, Fmax0165 = 500.00, Fnom165 = 375.00, a165 = -0.2756, RULFmin165 = 1542.00
FC166: Fmin166 = 76.00, Fmax0166 = 506.00, Fnom166 = 380.00, a166 = -0.3238, RULFmin166 = 1328.00
FC167: Fmin167 = 73.00, Fmax0167 = 487.00, Fnom167 = 365.00, a167 = -0.3402, RULFmin167 = 1217.00
FC168: Fmin168 = 72.00, Fmax0168 = 483.00, Fnom168 = 362.00, a168 = -0.2381, RULFmin168 = 1726.00
FC169: Fmin169 = 77.00, Fmax0169 = 513.00, Fnom169 = 385.00, a169 = -0.3201, RULFmin169 = 1362.00
FC170: Fmin170 = 75.00, Fmax0170 = 499.00, Fnom170 = 374.00, a170 = -0.3341, RULFmin170 = 1269.00
FC171: Fmin171 = 71.00, Fmax0171 = 475.00, Fnom171 = 356.00, a171 = -0.2292, RULFmin171 = 1763.00
FC172: Fmin172 = 72.00, Fmax0172 = 482.00, Fnom172 = 362.00, a172 = -0.2590, RULFmin172 = 1583.00
FC173: Fmin173 = 73.00, Fmax0173 = 485.00, Fnom173 = 364.00, a173 = -0.3021, RULFmin173 = 1364.00
FC174: Fmin174 = 75.00, Fmax0174 = 502.00, Fnom174 = 377.00, a174 = -0.2487, RULFmin174 = 1717.00
FC175: Fmin175 = 79.00, Fmax0175 = 525.00, Fnom175 = 394.00, a175 = -0.3026, RULFmin175 = 1474.00
FC176: Fmin176 = 74.00, Fmax0176 = 495.00, Fnom176 = 371.00, a176 = -0.3066, RULFmin176 = 1373.00
FC177: Fmin177 = 74.00, Fmax0177 = 490.00, Fnom177 = 368.00, a177 = -0.2818, RULFmin177 = 1476.00
FC178: Fmin178 = 78.00, Fmax0178 = 518.00, Fnom178 = 389.00, a178 = -0.3014, RULFmin178 = 1460.00
FC179: Fmin179 = 77.00, Fmax0179 = 515.00, Fnom179 = 386.00, a179 = -0.3172, RULFmin179 = 1381.00
FC180: Fmin180 = 74.00, Fmax0180 = 492.00, Fnom180 = 369.00, a180 = -0.2622, RULFmin180 = 1594.00
FC181: Fmin181 = 75.00, Fmax0181 = 503.00, Fnom181 = 377.00, a181 = -0.2490, RULFmin181 = 1719.00
FC182: Fmin182 = 72.00, Fmax0182 = 478.00, Fnom182 = 359.00, a182 = -0.3272, RULFmin182 = 1241.00
FC183: Fmin183 = 74.00, Fmax0183 = 496.00, Fnom183 = 372.00, a183 = -0.2789, RULFmin183 = 1513.00
FC184: Fmin184 = 79.00, Fmax0184 = 525.00, Fnom184 = 394.00, a184 = -0.3080, RULFmin184 = 1448.00
FC185: Fmin185 = 77.00, Fmax0185 = 513.00, Fnom185 = 385.00, a185 = -0.2822, RULFmin185 = 1545.00
FC186: Fmin186 = 72.00, Fmax0186 = 483.00, Fnom186 = 362.00, a186 = -0.2742, RULFmin186 = 1499.00
FC187: Fmin187 = 75.00, Fmax0187 = 503.00, Fnom187 = 377.00, a187 = -0.2878, RULFmin187 = 1487.00
FC188: Fmin188 = 74.00, Fmax0188 = 491.00, Fnom188 = 368.00, a188 = -0.2621, RULFmin188 = 1591.00
FC189: Fmin189 = 79.00, Fmax0189 = 524.00, Fnom189 = 393.00, a189 = -0.2493, RULFmin189 = 1785.00
FC190: Fmin190 = 76.00, Fmax0190 = 509.00, Fnom190 = 382.00, a190 = -0.2559, RULFmin190 = 1692.00
FC191: Fmin191 = 76.00, Fmax0191 = 507.00, Fnom191 = 380.00, a191 = -0.2523, RULFmin191 = 1708.00
FC192: Fmin192 = 72.00, Fmax0192 = 477.00, Fnom192 = 358.00, a192 = -0.2846, RULFmin192 = 1423.00
FC193: Fmin193 = 72.00, Fmax0193 = 477.00, Fnom193 = 358.00, a193 = -0.2321, RULFmin193 = 1745.00
FC194: Fmin194 = 72.00, Fmax0194 = 479.00, Fnom194 = 359.00, a194 = -0.2982, RULFmin194 = 1365.00
FC195: Fmin195 = 78.00, Fmax0195 = 522.00, Fnom195 = 392.00, a195 = -0.2910, RULFmin195 = 1526.00
FC196: Fmin196 = 72.00, Fmax0196 = 480.00, Fnom196 = 360.00, a196 = -0.2859, RULFmin196 = 1427.00
FC197: Fmin197 = 71.00, Fmax0197 = 475.00, Fnom197 = 356.00, a197 = -0.2867, RULFmin197 = 1409.00
FC198: Fmin198 = 72.00, Fmax0198 = 480.00, Fnom198 = 360.00, a198 = -0.2531, RULFmin198 = 1612.00
FC199: Fmin199 = 78.00, Fmax0199 = 519.00, Fnom199 = 389.00, a199 = -0.2511, RULFmin199 = 1756.00
FC200: Fmin200 = 79.00, Fmax0200 = 525.00, Fnom200 = 394.00, a200 = -0.3239, RULFmin200 = 1377.00
Test 11:
FC1: Fmin1 = 75.00, Fmax01 = 500.00, Fnom1 = 375.00, a1 = -0.3125, RULFmin1 = 1360.00
FC2: Fmin2 = 77.00, Fmax02 = 512.00, Fnom2 = 384.00, a2 = -0.3369, RULFmin2 = 1291.00
FC3: Fmin3 = 77.00, Fmax03 = 516.00, Fnom3 = 387.00, a3 = -0.2541, RULFmin3 = 1728.00
FC4: Fmin4 = 72.00, Fmax04 = 478.00, Fnom4 = 359.00, a4 = -0.3364, RULFmin4 = 1207.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.3361, RULFmin5 = 1315.00
FC6: Fmin6 = 76.00, Fmax06 = 508.00, Fnom6 = 381.00, a6 = -0.2719, RULFmin6 = 1589.00
FC7: Fmin7 = 76.00, Fmax07 = 509.00, Fnom7 = 382.00, a7 = -0.2483, RULFmin7 = 1744.00
FC8: Fmin8 = 74.00, Fmax08 = 494.00, Fnom8 = 371.00, a8 = -0.2819, RULFmin8 = 1490.00
FC9: Fmin9 = 72.00, Fmax09 = 479.00, Fnom9 = 359.00, a9 = -0.2791, RULFmin9 = 1458.00
FC10: Fmin10 = 73.00, Fmax010 = 484.00, Fnom10 = 363.00, a10 = -0.3056, RULFmin10 = 1345.00
FC11: Fmin11 = 76.00, Fmax011 = 506.00, Fnom11 = 380.00, a11 = -0.3134, RULFmin11 = 1372.00
FC12: Fmin12 = 78.00, Fmax012 = 517.00, Fnom12 = 388.00, a12 = -0.2869, RULFmin12 = 1530.00
FC13: Fmin13 = 71.00, Fmax013 = 476.00, Fnom13 = 357.00, a13 = -0.2432, RULFmin13 = 1665.00
FC14: Fmin14 = 74.00, Fmax014 = 491.00, Fnom14 = 368.00, a14 = -0.2561, RULFmin14 = 1628.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2884, RULFmin15 = 1463.00
FC16: Fmin16 = 74.00, Fmax016 = 495.00, Fnom16 = 371.00, a16 = -0.2448, RULFmin16 = 1720.00
FC17: Fmin17 = 78.00, Fmax017 = 517.00, Fnom17 = 388.00, a17 = -0.3092, RULFmin17 = 1420.00
FC18: Fmin18 = 72.00, Fmax018 = 482.00, Fnom18 = 362.00, a18 = -0.3328, RULFmin18 = 1232.00
FC19: Fmin19 = 73.00, Fmax019 = 489.00, Fnom19 = 367.00, a19 = -0.2334, RULFmin19 = 1782.00
FC20: Fmin20 = 75.00, Fmax020 = 503.00, Fnom20 = 377.00, a20 = -0.2728, RULFmin20 = 1569.00
FC21: Fmin21 = 75.00, Fmax021 = 498.00, Fnom21 = 374.00, a21 = -0.2545, RULFmin21 = 1662.00
FC22: Fmin22 = 75.00, Fmax022 = 500.00, Fnom22 = 375.00, a22 = -0.3021, RULFmin22 = 1407.00
FC23: Fmin23 = 75.00, Fmax023 = 503.00, Fnom23 = 377.00, a23 = -0.2946, RULFmin23 = 1453.00
FC24: Fmin24 = 77.00, Fmax024 = 513.00, Fnom24 = 385.00, a24 = -0.2542, RULFmin24 = 1715.00
FC25: Fmin25 = 72.00, Fmax025 = 478.00, Fnom25 = 359.00, a25 = -0.3164, RULFmin25 = 1283.00
FC26: Fmin26 = 75.00, Fmax026 = 502.00, Fnom26 = 377.00, a26 = -0.3130, RULFmin26 = 1364.00
FC27: Fmin27 = 77.00, Fmax027 = 515.00, Fnom27 = 386.00, a27 = -0.3504, RULFmin27 = 1250.00
FC28: Fmin28 = 75.00, Fmax028 = 500.00, Fnom28 = 375.00, a28 = -0.2571, RULFmin28 = 1653.00
FC29: Fmin29 = 72.00, Fmax029 = 482.00, Fnom29 = 362.00, a29 = -0.2452, RULFmin29 = 1672.00
FC30: Fmin30 = 75.00, Fmax030 = 501.00, Fnom30 = 376.00, a30 = -0.2412, RULFmin30 = 1766.00
FC31: Fmin31 = 74.00, Fmax031 = 490.00, Fnom31 = 368.00, a31 = -0.3070, RULFmin31 = 1355.00
FC32: Fmin32 = 74.00, Fmax032 = 496.00, Fnom32 = 372.00, a32 = -0.2448, RULFmin32 = 1724.00
FC33: Fmin33 = 73.00, Fmax033 = 489.00, Fnom33 = 367.00, a33 = -0.2535, RULFmin33 = 1641.00
FC34: Fmin34 = 75.00, Fmax034 = 499.00, Fnom34 = 374.00, a34 = -0.3331, RULFmin34 = 1273.00
FC35: Fmin35 = 77.00, Fmax035 = 510.00, Fnom35 = 383.00, a35 = -0.2615, RULFmin35 = 1656.00
FC36: Fmin36 = 79.00, Fmax036 = 525.00, Fnom36 = 394.00, a36 = -0.2789, RULFmin36 = 1599.00
FC37: Fmin37 = 77.00, Fmax037 = 511.00, Fnom37 = 383.00, a37 = -0.3273, RULFmin37 = 1326.00
FC38: Fmin38 = 77.00, Fmax038 = 513.00, Fnom38 = 385.00, a38 = -0.2696, RULFmin38 = 1617.00
FC39: Fmin39 = 74.00, Fmax039 = 492.00, Fnom39 = 369.00, a39 = -0.2356, RULFmin39 = 1774.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.3085, RULFmin40 = 1316.00
FC41: Fmin41 = 75.00, Fmax041 = 503.00, Fnom41 = 377.00, a41 = -0.2530, RULFmin41 = 1692.00
FC42: Fmin42 = 78.00, Fmax042 = 522.00, Fnom42 = 392.00, a42 = -0.2883, RULFmin42 = 1540.00
FC43: Fmin43 = 74.00, Fmax043 = 496.00, Fnom43 = 372.00, a43 = -0.2933, RULFmin43 = 1439.00
FC44: Fmin44 = 72.00, Fmax044 = 478.00, Fnom44 = 359.00, a44 = -0.3097, RULFmin44 = 1311.00
FC45: Fmin45 = 72.00, Fmax045 = 480.00, Fnom45 = 360.00, a45 = -0.2304, RULFmin45 = 1771.00
FC46: Fmin46 = 79.00, Fmax046 = 525.00, Fnom46 = 394.00, a46 = -0.3190, RULFmin46 = 1398.00
FC47: Fmin47 = 74.00, Fmax047 = 495.00, Fnom47 = 371.00, a47 = -0.2839, RULFmin47 = 1483.00
FC48: Fmin48 = 75.00, Fmax048 = 498.00, Fnom48 = 374.00, a48 = -0.2897, RULFmin48 = 1460.00
FC49: Fmin49 = 74.00, Fmax049 = 496.00, Fnom49 = 372.00, a49 = -0.2418, RULFmin49 = 1745.00
FC50: Fmin50 = 77.00, Fmax050 = 513.00, Fnom50 = 385.00, a50 = -0.2936, RULFmin50 = 1485.00
FC51: Fmin51 = 75.00, Fmax051 = 499.00, Fnom51 = 374.00, a51 = -0.2741, RULFmin51 = 1547.00
FC52: Fmin52 = 78.00, Fmax052 = 519.00, Fnom52 = 389.00, a52 = -0.2476, RULFmin52 = 1781.00
FC53: Fmin53 = 74.00, Fmax053 = 494.00, Fnom53 = 371.00, a53 = -0.3251, RULFmin53 = 1292.00
FC54: Fmin54 = 78.00, Fmax054 = 520.00, Fnom54 = 390.00, a54 = -0.2539, RULFmin54 = 1741.00
FC55: Fmin55 = 78.00, Fmax055 = 523.00, Fnom55 = 392.00, a55 = -0.3485, RULFmin55 = 1277.00
FC56: Fmin56 = 72.00, Fmax056 = 481.00, Fnom56 = 361.00, a56 = -0.2928, RULFmin56 = 1397.00
FC57: Fmin57 = 76.00, Fmax057 = 504.00, Fnom57 = 378.00, a57 = -0.3092, RULFmin57 = 1384.00
FC58: Fmin58 = 72.00, Fmax058 = 480.00, Fnom58 = 360.00, a58 = -0.2550, RULFmin58 = 1600.00
FC59: Fmin59 = 74.00, Fmax059 = 493.00, Fnom59 = 370.00, a59 = -0.2637, RULFmin59 = 1589.00
FC60: Fmin60 = 75.00, Fmax060 = 500.00, Fnom60 = 375.00, a60 = -0.2670, RULFmin60 = 1592.00
FC61: Fmin61 = 73.00, Fmax061 = 484.00, Fnom61 = 363.00, a61 = -0.2744, RULFmin61 = 1498.00
FC62: Fmin62 = 73.00, Fmax062 = 489.00, Fnom62 = 367.00, a62 = -0.2986, RULFmin62 = 1393.00
FC63: Fmin63 = 76.00, Fmax063 = 508.00, Fnom63 = 381.00, a63 = -0.3431, RULFmin63 = 1259.00
FC64: Fmin64 = 75.00, Fmax064 = 497.00, Fnom64 = 373.00, a64 = -0.3058, RULFmin64 = 1380.00
FC65: Fmin65 = 74.00, Fmax065 = 492.00, Fnom65 = 369.00, a65 = -0.2889, RULFmin65 = 1447.00
FC66: Fmin66 = 73.00, Fmax066 = 488.00, Fnom66 = 366.00, a66 = -0.2778, RULFmin66 = 1494.00
FC67: Fmin67 = 72.00, Fmax067 = 480.00, Fnom67 = 360.00, a67 = -0.2976, RULFmin67 = 1371.00
FC68: Fmin68 = 76.00, Fmax068 = 504.00, Fnom68 = 378.00, a68 = -0.2695, RULFmin68 = 1588.00
FC69: Fmin69 = 75.00, Fmax069 = 497.00, Fnom69 = 373.00, a69 = -0.2943, RULFmin69 = 1434.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2988, RULFmin70 = 1466.00
FC71: Fmin71 = 73.00, Fmax071 = 484.00, Fnom71 = 363.00, a71 = -0.2441, RULFmin71 = 1684.00
FC72: Fmin72 = 74.00, Fmax072 = 494.00, Fnom72 = 371.00, a72 = -0.3406, RULFmin72 = 1233.00
FC73: Fmin73 = 74.00, Fmax073 = 495.00, Fnom73 = 371.00, a73 = -0.2515, RULFmin73 = 1674.00
FC74: Fmin74 = 77.00, Fmax074 = 516.00, Fnom74 = 387.00, a74 = -0.2690, RULFmin74 = 1632.00
FC75: Fmin75 = 72.00, Fmax075 = 478.00, Fnom75 = 359.00, a75 = -0.3331, RULFmin75 = 1219.00
FC76: Fmin76 = 72.00, Fmax076 = 481.00, Fnom76 = 361.00, a76 = -0.3269, RULFmin76 = 1251.00
FC77: Fmin77 = 74.00, Fmax077 = 491.00, Fnom77 = 368.00, a77 = -0.2888, RULFmin77 = 1444.00
FC78: Fmin78 = 78.00, Fmax078 = 517.00, Fnom78 = 388.00, a78 = -0.3587, RULFmin78 = 1224.00
FC79: Fmin79 = 73.00, Fmax079 = 488.00, Fnom79 = 366.00, a79 = -0.3009, RULFmin79 = 1379.00
FC80: Fmin80 = 78.00, Fmax080 = 520.00, Fnom80 = 390.00, a80 = -0.3040, RULFmin80 = 1454.00
FC81: Fmin81 = 76.00, Fmax081 = 509.00, Fnom81 = 382.00, a81 = -0.3179, RULFmin81 = 1362.00
FC82: Fmin82 = 74.00, Fmax082 = 493.00, Fnom82 = 370.00, a82 = -0.2423, RULFmin82 = 1729.00
FC83: Fmin83 = 77.00, Fmax083 = 513.00, Fnom83 = 385.00, a83 = -0.3150, RULFmin83 = 1384.00
FC84: Fmin84 = 73.00, Fmax084 = 484.00, Fnom84 = 363.00, a84 = -0.3201, RULFmin84 = 1284.00
FC85: Fmin85 = 73.00, Fmax085 = 487.00, Fnom85 = 365.00, a85 = -0.2998, RULFmin85 = 1381.00
FC86: Fmin86 = 73.00, Fmax086 = 486.00, Fnom86 = 365.00, a86 = -0.2915, RULFmin86 = 1417.00
FC87: Fmin87 = 72.00, Fmax087 = 479.00, Fnom87 = 359.00, a87 = -0.3220, RULFmin87 = 1264.00
FC88: Fmin88 = 79.00, Fmax088 = 525.00, Fnom88 = 394.00, a88 = -0.2746, RULFmin88 = 1624.00
FC89: Fmin89 = 76.00, Fmax089 = 508.00, Fnom89 = 381.00, a89 = -0.3051, RULFmin89 = 1416.00
FC90: Fmin90 = 74.00, Fmax090 = 496.00, Fnom90 = 372.00, a90 = -0.2832, RULFmin90 = 1490.00
FC91: Fmin91 = 77.00, Fmax091 = 514.00, Fnom91 = 386.00, a91 = -0.3406, RULFmin91 = 1283.00
FC92: Fmin92 = 78.00, Fmax092 = 517.00, Fnom92 = 388.00, a92 = -0.3015, RULFmin92 = 1456.00
FC93: Fmin93 = 72.00, Fmax093 = 480.00, Fnom93 = 360.00, a93 = -0.3020, RULFmin93 = 1351.00
FC94: Fmin94 = 73.00, Fmax094 = 486.00, Fnom94 = 365.00, a94 = -0.3124, RULFmin94 = 1322.00
FC95: Fmin95 = 78.00, Fmax095 = 523.00, Fnom95 = 392.00, a95 = -0.2694, RULFmin95 = 1652.00
FC96: Fmin96 = 73.00, Fmax096 = 486.00, Fnom96 = 365.00, a96 = -0.2971, RULFmin96 = 1390.00
FC97: Fmin97 = 75.00, Fmax097 = 501.00, Fnom97 = 376.00, a97 = -0.2942, RULFmin97 = 1448.00
FC98: Fmin98 = 77.00, Fmax098 = 510.00, Fnom98 = 383.00, a98 = -0.3461, RULFmin98 = 1251.00
FC99: Fmin99 = 77.00, Fmax099 = 511.00, Fnom99 = 383.00, a99 = -0.3222, RULFmin99 = 1347.00
FC100: Fmin100 = 72.00, Fmax0100 = 483.00, Fnom100 = 362.00, a100 = -0.3181, RULFmin100 = 1292.00
FC101: Fmin101 = 76.00, Fmax0101 = 509.00, Fnom101 = 382.00, a101 = -0.2434, RULFmin101 = 1779.00
FC102: Fmin102 = 77.00, Fmax0102 = 514.00, Fnom102 = 386.00, a102 = -0.3151, RULFmin102 = 1387.00
FC103: Fmin103 = 78.00, Fmax0103 = 520.00, Fnom103 = 390.00, a103 = -0.3659, RULFmin103 = 1208.00
FC104: Fmin104 = 73.00, Fmax0104 = 489.00, Fnom104 = 367.00, a104 = -0.3368, RULFmin104 = 1235.00
FC105: Fmin105 = 74.00, Fmax0105 = 490.00, Fnom105 = 368.00, a105 = -0.2475, RULFmin105 = 1681.00
FC106: Fmin106 = 72.00, Fmax0106 = 479.00, Fnom106 = 359.00, a106 = -0.3058, RULFmin106 = 1331.00
FC107: Fmin107 = 74.00, Fmax0107 = 495.00, Fnom107 = 371.00, a107 = -0.2753, RULFmin107 = 1529.00
FC108: Fmin108 = 75.00, Fmax0108 = 498.00, Fnom108 = 374.00, a108 = -0.3289, RULFmin108 = 1286.00
FC109: Fmin109 = 74.00, Fmax0109 = 492.00, Fnom109 = 369.00, a109 = -0.3053, RULFmin109 = 1369.00
FC110: Fmin110 = 73.00, Fmax0110 = 484.00, Fnom110 = 363.00, a110 = -0.3069, RULFmin110 = 1339.00
FC111: Fmin111 = 76.00, Fmax0111 = 506.00, Fnom111 = 380.00, a111 = -0.3240, RULFmin111 = 1327.00
FC112: Fmin112 = 72.00, Fmax0112 = 479.00, Fnom112 = 359.00, a112 = -0.3053, RULFmin112 = 1333.00
FC113: Fmin113 = 75.00, Fmax0113 = 499.00, Fnom113 = 374.00, a113 = -0.2728, RULFmin113 = 1554.00
FC114: Fmin114 = 77.00, Fmax0114 = 513.00, Fnom114 = 385.00, a114 = -0.2986, RULFmin114 = 1460.00
FC115: Fmin115 = 76.00, Fmax0115 = 504.00, Fnom115 = 378.00, a115 = -0.2950, RULFmin115 = 1451.00
FC116: Fmin116 = 74.00, Fmax0116 = 491.00, Fnom116 = 368.00, a116 = -0.2831, RULFmin116 = 1473.00
FC117: Fmin117 = 75.00, Fmax0117 = 498.00, Fnom117 = 374.00, a117 = -0.3131, RULFmin117 = 1351.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2984, RULFmin118 = 1364.00
FC119: Fmin119 = 79.00, Fmax0119 = 525.00, Fnom119 = 394.00, a119 = -0.3161, RULFmin119 = 1411.00
FC120: Fmin120 = 75.00, Fmax0120 = 498.00, Fnom120 = 374.00, a120 = -0.3161, RULFmin120 = 1338.00
FC121: Fmin121 = 75.00, Fmax0121 = 500.00, Fnom121 = 375.00, a121 = -0.2596, RULFmin121 = 1637.00
FC122: Fmin122 = 79.00, Fmax0122 = 524.00, Fnom122 = 393.00, a122 = -0.3158, RULFmin122 = 1409.00
FC123: Fmin123 = 74.00, Fmax0123 = 493.00, Fnom123 = 370.00, a123 = -0.3460, RULFmin123 = 1211.00
FC124: Fmin124 = 75.00, Fmax0124 = 503.00, Fnom124 = 377.00, a124 = -0.3110, RULFmin124 = 1376.00
FC125: Fmin125 = 75.00, Fmax0125 = 499.00, Fnom125 = 374.00, a125 = -0.2361, RULFmin125 = 1796.00
FC126: Fmin126 = 77.00, Fmax0126 = 512.00, Fnom126 = 384.00, a126 = -0.3542, RULFmin126 = 1228.00
FC127: Fmin127 = 72.00, Fmax0127 = 483.00, Fnom127 = 362.00, a127 = -0.2285, RULFmin127 = 1799.00
FC128: Fmin128 = 76.00, Fmax0128 = 504.00, Fnom128 = 378.00, a128 = -0.2682, RULFmin128 = 1596.00
FC129: Fmin129 = 77.00, Fmax0129 = 512.00, Fnom129 = 384.00, a129 = -0.3557, RULFmin129 = 1223.00
FC130: Fmin130 = 74.00, Fmax0130 = 495.00, Fnom130 = 371.00, a130 = -0.3018, RULFmin130 = 1395.00
FC131: Fmin131 = 77.00, Fmax0131 = 512.00, Fnom131 = 384.00, a131 = -0.2847, RULFmin131 = 1528.00
FC132: Fmin132 = 74.00, Fmax0132 = 492.00, Fnom132 = 369.00, a132 = -0.3243, RULFmin132 = 1289.00
FC133: Fmin133 = 76.00, Fmax0133 = 508.00, Fnom133 = 381.00, a133 = -0.2915, RULFmin133 = 1482.00
FC134: Fmin134 = 77.00, Fmax0134 = 513.00, Fnom134 = 385.00, a134 = -0.2668, RULFmin134 = 1634.00
FC135: Fmin135 = 77.00, Fmax0135 = 511.00, Fnom135 = 383.00, a135 = -0.2507, RULFmin135 = 1731.00
FC136: Fmin136 = 77.00, Fmax0136 = 511.00, Fnom136 = 383.00, a136 = -0.2691, RULFmin136 = 1613.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.2934, RULFmin137 = 1496.00
FC138: Fmin138 = 79.00, Fmax0138 = 524.00, Fnom138 = 393.00, a138 = -0.3600, RULFmin138 = 1236.00
FC139: Fmin139 = 74.00, Fmax0139 = 491.00, Fnom139 = 368.00, a139 = -0.2736, RULFmin139 = 1524.00
FC140: Fmin140 = 78.00, Fmax0140 = 517.00, Fnom140 = 388.00, a140 = -0.3512, RULFmin140 = 1250.00
FC141: Fmin141 = 78.00, Fmax0141 = 520.00, Fnom141 = 390.00, a141 = -0.3148, RULFmin141 = 1404.00
FC142: Fmin142 = 78.00, Fmax0142 = 522.00, Fnom142 = 392.00, a142 = -0.3491, RULFmin142 = 1272.00
FC143: Fmin143 = 72.00, Fmax0143 = 480.00, Fnom143 = 360.00, a143 = -0.3022, RULFmin143 = 1350.00
FC144: Fmin144 = 78.00, Fmax0144 = 520.00, Fnom144 = 390.00, a144 = -0.2595, RULFmin144 = 1703.00
FC145: Fmin145 = 76.00, Fmax0145 = 505.00, Fnom145 = 379.00, a145 = -0.2453, RULFmin145 = 1749.00
FC146: Fmin146 = 78.00, Fmax0146 = 523.00, Fnom146 = 392.00, a146 = -0.2849, RULFmin146 = 1562.00
FC147: Fmin147 = 75.00, Fmax0147 = 503.00, Fnom147 = 377.00, a147 = -0.3427, RULFmin147 = 1249.00
FC148: Fmin148 = 73.00, Fmax0148 = 487.00, Fnom148 = 365.00, a148 = -0.2820, RULFmin148 = 1468.00
FC149: Fmin149 = 73.00, Fmax0149 = 487.00, Fnom149 = 365.00, a149 = -0.2601, RULFmin149 = 1592.00
FC150: Fmin150 = 71.00, Fmax0150 = 475.00, Fnom150 = 356.00, a150 = -0.2485, RULFmin150 = 1626.00
FC151: Fmin151 = 78.00, Fmax0151 = 519.00, Fnom151 = 389.00, a151 = -0.2686, RULFmin151 = 1642.00
FC152: Fmin152 = 75.00, Fmax0152 = 503.00, Fnom152 = 377.00, a152 = -0.3053, RULFmin152 = 1402.00
FC153: Fmin153 = 77.00, Fmax0153 = 515.00, Fnom153 = 386.00, a153 = -0.2486, RULFmin153 = 1762.00
FC154: Fmin154 = 77.00, Fmax0154 = 511.00, Fnom154 = 383.00, a154 = -0.2602, RULFmin154 = 1668.00
FC155: Fmin155 = 73.00, Fmax0155 = 484.00, Fnom155 = 363.00, a155 = -0.2444, RULFmin155 = 1682.00
FC156: Fmin156 = 72.00, Fmax0156 = 481.00, Fnom156 = 361.00, a156 = -0.2764, RULFmin156 = 1480.00
FC157: Fmin157 = 75.00, Fmax0157 = 503.00, Fnom157 = 377.00, a157 = -0.2758, RULFmin157 = 1552.00
FC158: Fmin158 = 76.00, Fmax0158 = 504.00, Fnom158 = 378.00, a158 = -0.2473, RULFmin158 = 1731.00
FC159: Fmin159 = 76.00, Fmax0159 = 508.00, Fnom159 = 381.00, a159 = -0.2811, RULFmin159 = 1537.00
FC160: Fmin160 = 78.00, Fmax0160 = 522.00, Fnom160 = 392.00, a160 = -0.2624, RULFmin160 = 1692.00
FC161: Fmin161 = 74.00, Fmax0161 = 493.00, Fnom161 = 370.00, a161 = -0.3052, RULFmin161 = 1373.00
FC162: Fmin162 = 72.00, Fmax0162 = 483.00, Fnom162 = 362.00, a162 = -0.3128, RULFmin162 = 1314.00
FC163: Fmin163 = 77.00, Fmax0163 = 513.00, Fnom163 = 385.00, a163 = -0.3586, RULFmin163 = 1216.00
FC164: Fmin164 = 74.00, Fmax0164 = 495.00, Fnom164 = 371.00, a164 = -0.2628, RULFmin164 = 1602.00
FC165: Fmin165 = 77.00, Fmax0165 = 510.00, Fnom165 = 383.00, a165 = -0.3102, RULFmin165 = 1396.00
FC166: Fmin166 = 77.00, Fmax0166 = 510.00, Fnom166 = 383.00, a166 = -0.2786, RULFmin166 = 1554.00
FC167: Fmin167 = 74.00, Fmax0167 = 492.00, Fnom167 = 369.00, a167 = -0.3297, RULFmin167 = 1268.00
FC168: Fmin168 = 78.00, Fmax0168 = 519.00, Fnom168 = 389.00, a168 = -0.3424, RULFmin168 = 1288.00
FC169: Fmin169 = 73.00, Fmax0169 = 488.00, Fnom169 = 366.00, a169 = -0.3014, RULFmin169 = 1377.00
FC170: Fmin170 = 74.00, Fmax0170 = 496.00, Fnom170 = 372.00, a170 = -0.2551, RULFmin170 = 1654.00
FC171: Fmin171 = 72.00, Fmax0171 = 481.00, Fnom171 = 361.00, a171 = -0.2610, RULFmin171 = 1567.00
FC172: Fmin172 = 75.00, Fmax0172 = 500.00, Fnom172 = 375.00, a172 = -0.3539, RULFmin172 = 1201.00
FC173: Fmin173 = 78.00, Fmax0173 = 520.00, Fnom173 = 390.00, a173 = -0.2561, RULFmin173 = 1726.00
FC174: Fmin174 = 79.00, Fmax0174 = 524.00, Fnom174 = 393.00, a174 = -0.2918, RULFmin174 = 1525.00
FC175: Fmin175 = 75.00, Fmax0175 = 499.00, Fnom175 = 374.00, a175 = -0.2938, RULFmin175 = 1443.00
FC176: Fmin176 = 79.00, Fmax0176 = 525.00, Fnom176 = 394.00, a176 = -0.3504, RULFmin176 = 1273.00
FC177: Fmin177 = 78.00, Fmax0177 = 523.00, Fnom177 = 392.00, a177 = -0.2895, RULFmin177 = 1537.00
FC178: Fmin178 = 73.00, Fmax0178 = 486.00, Fnom178 = 365.00, a178 = -0.2937, RULFmin178 = 1406.00
FC179: Fmin179 = 74.00, Fmax0179 = 492.00, Fnom179 = 369.00, a179 = -0.2759, RULFmin179 = 1515.00
FC180: Fmin180 = 72.00, Fmax0180 = 479.00, Fnom180 = 359.00, a180 = -0.2932, RULFmin180 = 1388.00
FC181: Fmin181 = 72.00, Fmax0181 = 483.00, Fnom181 = 362.00, a181 = -0.3397, RULFmin181 = 1210.00
FC182: Fmin182 = 72.00, Fmax0182 = 481.00, Fnom182 = 361.00, a182 = -0.3317, RULFmin182 = 1233.00
FC183: Fmin183 = 72.00, Fmax0183 = 479.00, Fnom183 = 359.00, a183 = -0.2688, RULFmin183 = 1514.00
FC184: Fmin184 = 72.00, Fmax0184 = 477.00, Fnom184 = 358.00, a184 = -0.2832, RULFmin184 = 1430.00
FC185: Fmin185 = 74.00, Fmax0185 = 495.00, Fnom185 = 371.00, a185 = -0.2757, RULFmin185 = 1527.00
FC186: Fmin186 = 77.00, Fmax0186 = 510.00, Fnom186 = 383.00, a186 = -0.3172, RULFmin186 = 1365.00
FC187: Fmin187 = 77.00, Fmax0187 = 512.00, Fnom187 = 384.00, a187 = -0.3406, RULFmin187 = 1277.00
FC188: Fmin188 = 74.00, Fmax0188 = 492.00, Fnom188 = 369.00, a188 = -0.2439, RULFmin188 = 1714.00
FC189: Fmin189 = 72.00, Fmax0189 = 478.00, Fnom189 = 359.00, a189 = -0.2344, RULFmin189 = 1732.00
FC190: Fmin190 = 72.00, Fmax0190 = 482.00, Fnom190 = 362.00, a190 = -0.3094, RULFmin190 = 1325.00
FC191: Fmin191 = 77.00, Fmax0191 = 515.00, Fnom191 = 386.00, a191 = -0.3584, RULFmin191 = 1222.00
FC192: Fmin192 = 71.00, Fmax0192 = 476.00, Fnom192 = 357.00, a192 = -0.2344, RULFmin192 = 1728.00
FC193: Fmin193 = 72.00, Fmax0193 = 479.00, Fnom193 = 359.00, a193 = -0.2660, RULFmin193 = 1530.00
FC194: Fmin194 = 73.00, Fmax0194 = 486.00, Fnom194 = 365.00, a194 = -0.2554, RULFmin194 = 1617.00
FC195: Fmin195 = 72.00, Fmax0195 = 481.00, Fnom195 = 361.00, a195 = -0.3055, RULFmin195 = 1339.00
FC196: Fmin196 = 71.00, Fmax0196 = 476.00, Fnom196 = 357.00, a196 = -0.3080, RULFmin196 = 1315.00
FC197: Fmin197 = 74.00, Fmax0197 = 494.00, Fnom197 = 371.00, a197 = -0.3184, RULFmin197 = 1319.00
FC198: Fmin198 = 74.00, Fmax0198 = 495.00, Fnom198 = 371.00, a198 = -0.3336, RULFmin198 = 1262.00
FC199: Fmin199 = 78.00, Fmax0199 = 520.00, Fnom199 = 390.00, a199 = -0.3519, RULFmin199 = 1256.00
FC200: Fmin200 = 74.00, Fmax0200 = 493.00, Fnom200 = 370.00, a200 = -0.3415, RULFmin200 = 1227.00
Test 12:
FC1: Fmin1 = 78.00, Fmax01 = 519.00, Fnom1 = 389.00, a1 = -0.2567, RULFmin1 = 1718.00
FC2: Fmin2 = 74.00, Fmax02 = 490.00, Fnom2 = 368.00, a2 = -0.2739, RULFmin2 = 1519.00
FC3: Fmin3 = 75.00, Fmax03 = 497.00, Fnom3 = 373.00, a3 = -0.2668, RULFmin3 = 1582.00
FC4: Fmin4 = 73.00, Fmax04 = 488.00, Fnom4 = 366.00, a4 = -0.3178, RULFmin4 = 1306.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.2674, RULFmin5 = 1653.00
FC6: Fmin6 = 76.00, Fmax06 = 504.00, Fnom6 = 378.00, a6 = -0.2774, RULFmin6 = 1543.00
FC7: Fmin7 = 77.00, Fmax07 = 510.00, Fnom7 = 383.00, a7 = -0.2716, RULFmin7 = 1594.00
FC8: Fmin8 = 78.00, Fmax08 = 518.00, Fnom8 = 389.00, a8 = -0.2767, RULFmin8 = 1590.00
FC9: Fmin9 = 77.00, Fmax09 = 511.00, Fnom9 = 383.00, a9 = -0.2452, RULFmin9 = 1770.00
FC10: Fmin10 = 73.00, Fmax010 = 484.00, Fnom10 = 363.00, a10 = -0.2378, RULFmin10 = 1728.00
FC11: Fmin11 = 79.00, Fmax011 = 525.00, Fnom11 = 394.00, a11 = -0.3154, RULFmin11 = 1414.00
FC12: Fmin12 = 75.00, Fmax012 = 502.00, Fnom12 = 377.00, a12 = -0.2907, RULFmin12 = 1469.00
FC13: Fmin13 = 74.00, Fmax013 = 494.00, Fnom13 = 371.00, a13 = -0.2899, RULFmin13 = 1449.00
FC14: Fmin14 = 76.00, Fmax014 = 505.00, Fnom14 = 379.00, a14 = -0.3238, RULFmin14 = 1325.00
FC15: Fmin15 = 78.00, Fmax015 = 520.00, Fnom15 = 390.00, a15 = -0.2853, RULFmin15 = 1549.00
FC16: Fmin16 = 74.00, Fmax016 = 490.00, Fnom16 = 368.00, a16 = -0.2430, RULFmin16 = 1712.00
FC17: Fmin17 = 73.00, Fmax017 = 487.00, Fnom17 = 365.00, a17 = -0.2683, RULFmin17 = 1543.00
FC18: Fmin18 = 72.00, Fmax018 = 480.00, Fnom18 = 360.00, a18 = -0.2416, RULFmin18 = 1689.00
FC19: Fmin19 = 79.00, Fmax019 = 524.00, Fnom19 = 393.00, a19 = -0.3279, RULFmin19 = 1357.00
FC20: Fmin20 = 76.00, Fmax020 = 504.00, Fnom20 = 378.00, a20 = -0.2379, RULFmin20 = 1799.00
FC21: Fmin21 = 75.00, Fmax021 = 501.00, Fnom21 = 376.00, a21 = -0.3091, RULFmin21 = 1378.00
FC22: Fmin22 = 72.00, Fmax022 = 477.00, Fnom22 = 358.00, a22 = -0.2557, RULFmin22 = 1584.00
FC23: Fmin23 = 77.00, Fmax023 = 515.00, Fnom23 = 386.00, a23 = -0.3538, RULFmin23 = 1238.00
FC24: Fmin24 = 77.00, Fmax024 = 516.00, Fnom24 = 387.00, a24 = -0.3142, RULFmin24 = 1397.00
FC25: Fmin25 = 75.00, Fmax025 = 498.00, Fnom25 = 374.00, a25 = -0.2816, RULFmin25 = 1502.00
FC26: Fmin26 = 73.00, Fmax026 = 484.00, Fnom26 = 363.00, a26 = -0.2641, RULFmin26 = 1556.00
FC27: Fmin27 = 75.00, Fmax027 = 497.00, Fnom27 = 373.00, a27 = -0.2686, RULFmin27 = 1571.00
FC28: Fmin28 = 74.00, Fmax028 = 491.00, Fnom28 = 368.00, a28 = -0.2431, RULFmin28 = 1715.00
FC29: Fmin29 = 79.00, Fmax029 = 525.00, Fnom29 = 394.00, a29 = -0.3087, RULFmin29 = 1445.00
FC30: Fmin30 = 78.00, Fmax030 = 521.00, Fnom30 = 391.00, a30 = -0.3584, RULFmin30 = 1236.00
FC31: Fmin31 = 77.00, Fmax031 = 514.00, Fnom31 = 386.00, a31 = -0.3530, RULFmin31 = 1238.00
FC32: Fmin32 = 75.00, Fmax032 = 502.00, Fnom32 = 377.00, a32 = -0.3130, RULFmin32 = 1364.00
FC33: Fmin33 = 73.00, Fmax033 = 489.00, Fnom33 = 367.00, a33 = -0.3371, RULFmin33 = 1234.00
FC34: Fmin34 = 75.00, Fmax034 = 502.00, Fnom34 = 377.00, a34 = -0.2793, RULFmin34 = 1529.00
FC35: Fmin35 = 78.00, Fmax035 = 521.00, Fnom35 = 391.00, a35 = -0.2818, RULFmin35 = 1572.00
FC36: Fmin36 = 75.00, Fmax036 = 503.00, Fnom36 = 377.00, a36 = -0.3452, RULFmin36 = 1240.00
FC37: Fmin37 = 76.00, Fmax037 = 506.00, Fnom37 = 380.00, a37 = -0.2794, RULFmin37 = 1539.00
FC38: Fmin38 = 75.00, Fmax038 = 498.00, Fnom38 = 374.00, a38 = -0.3344, RULFmin38 = 1265.00
FC39: Fmin39 = 78.00, Fmax039 = 522.00, Fnom39 = 392.00, a39 = -0.2592, RULFmin39 = 1713.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.2261, RULFmin40 = 1796.00
FC41: Fmin41 = 75.00, Fmax041 = 497.00, Fnom41 = 373.00, a41 = -0.3357, RULFmin41 = 1257.00
FC42: Fmin42 = 76.00, Fmax042 = 509.00, Fnom42 = 382.00, a42 = -0.2815, RULFmin42 = 1538.00
FC43: Fmin43 = 78.00, Fmax043 = 522.00, Fnom43 = 392.00, a43 = -0.2659, RULFmin43 = 1670.00
FC44: Fmin44 = 76.00, Fmax044 = 504.00, Fnom44 = 378.00, a44 = -0.2483, RULFmin44 = 1724.00
FC45: Fmin45 = 78.00, Fmax045 = 523.00, Fnom45 = 392.00, a45 = -0.2504, RULFmin45 = 1777.00
FC46: Fmin46 = 76.00, Fmax046 = 505.00, Fnom46 = 379.00, a46 = -0.2566, RULFmin46 = 1672.00
FC47: Fmin47 = 72.00, Fmax047 = 483.00, Fnom47 = 362.00, a47 = -0.2702, RULFmin47 = 1521.00
FC48: Fmin48 = 72.00, Fmax048 = 483.00, Fnom48 = 362.00, a48 = -0.2384, RULFmin48 = 1724.00
FC49: Fmin49 = 78.00, Fmax049 = 522.00, Fnom49 = 392.00, a49 = -0.3504, RULFmin49 = 1267.00
FC50: Fmin50 = 78.00, Fmax050 = 518.00, Fnom50 = 389.00, a50 = -0.3193, RULFmin50 = 1378.00
FC51: Fmin51 = 78.00, Fmax051 = 517.00, Fnom51 = 388.00, a51 = -0.3032, RULFmin51 = 1448.00
FC52: Fmin52 = 78.00, Fmax052 = 520.00, Fnom52 = 390.00, a52 = -0.2830, RULFmin52 = 1562.00
FC53: Fmin53 = 73.00, Fmax053 = 486.00, Fnom53 = 365.00, a53 = -0.2526, RULFmin53 = 1635.00
FC54: Fmin54 = 79.00, Fmax054 = 524.00, Fnom54 = 393.00, a54 = -0.3523, RULFmin54 = 1263.00
FC55: Fmin55 = 73.00, Fmax055 = 485.00, Fnom55 = 364.00, a55 = -0.2803, RULFmin55 = 1470.00
FC56: Fmin56 = 73.00, Fmax056 = 485.00, Fnom56 = 364.00, a56 = -0.2863, RULFmin56 = 1439.00
FC57: Fmin57 = 78.00, Fmax057 = 518.00, Fnom57 = 389.00, a57 = -0.2735, RULFmin57 = 1609.00
FC58: Fmin58 = 76.00, Fmax058 = 507.00, Fnom58 = 380.00, a58 = -0.3283, RULFmin58 = 1313.00
FC59: Fmin59 = 73.00, Fmax059 = 489.00, Fnom59 = 367.00, a59 = -0.2546, RULFmin59 = 1634.00
FC60: Fmin60 = 75.00, Fmax060 = 502.00, Fnom60 = 377.00, a60 = -0.2750, RULFmin60 = 1553.00
FC61: Fmin61 = 76.00, Fmax061 = 508.00, Fnom61 = 381.00, a61 = -0.2500, RULFmin61 = 1728.00
FC62: Fmin62 = 77.00, Fmax062 = 512.00, Fnom62 = 384.00, a62 = -0.3349, RULFmin62 = 1299.00
FC63: Fmin63 = 73.00, Fmax063 = 487.00, Fnom63 = 365.00, a63 = -0.2683, RULFmin63 = 1543.00
FC64: Fmin64 = 72.00, Fmax064 = 483.00, Fnom64 = 362.00, a64 = -0.3189, RULFmin64 = 1289.00
FC65: Fmin65 = 79.00, Fmax065 = 525.00, Fnom65 = 394.00, a65 = -0.2774, RULFmin65 = 1608.00
FC66: Fmin66 = 75.00, Fmax066 = 501.00, Fnom66 = 376.00, a66 = -0.2975, RULFmin66 = 1432.00
FC67: Fmin67 = 75.00, Fmax067 = 499.00, Fnom67 = 374.00, a67 = -0.3400, RULFmin67 = 1247.00
FC68: Fmin68 = 76.00, Fmax068 = 507.00, Fnom68 = 380.00, a68 = -0.3586, RULFmin68 = 1202.00
FC69: Fmin69 = 76.00, Fmax069 = 505.00, Fnom69 = 379.00, a69 = -0.3435, RULFmin69 = 1249.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2631, RULFmin70 = 1665.00
FC71: Fmin71 = 76.00, Fmax071 = 508.00, Fnom71 = 381.00, a71 = -0.3174, RULFmin71 = 1361.00
FC72: Fmin72 = 72.00, Fmax072 = 481.00, Fnom72 = 361.00, a72 = -0.2486, RULFmin72 = 1645.00
FC73: Fmin73 = 78.00, Fmax073 = 517.00, Fnom73 = 388.00, a73 = -0.3555, RULFmin73 = 1235.00
FC74: Fmin74 = 75.00, Fmax074 = 501.00, Fnom74 = 376.00, a74 = -0.2635, RULFmin74 = 1617.00
FC75: Fmin75 = 72.00, Fmax075 = 479.00, Fnom75 = 359.00, a75 = -0.3056, RULFmin75 = 1332.00
FC76: Fmin76 = 73.00, Fmax076 = 489.00, Fnom76 = 367.00, a76 = -0.2324, RULFmin76 = 1790.00
FC77: Fmin77 = 77.00, Fmax077 = 514.00, Fnom77 = 386.00, a77 = -0.2489, RULFmin77 = 1756.00
FC78: Fmin78 = 77.00, Fmax078 = 516.00, Fnom78 = 387.00, a78 = -0.3443, RULFmin78 = 1275.00
FC79: Fmin79 = 79.00, Fmax079 = 525.00, Fnom79 = 394.00, a79 = -0.2961, RULFmin79 = 1506.00
FC80: Fmin80 = 76.00, Fmax080 = 505.00, Fnom80 = 379.00, a80 = -0.2648, RULFmin80 = 1620.00
FC81: Fmin81 = 75.00, Fmax081 = 499.00, Fnom81 = 374.00, a81 = -0.2953, RULFmin81 = 1436.00
FC82: Fmin82 = 78.00, Fmax082 = 518.00, Fnom82 = 389.00, a82 = -0.3495, RULFmin82 = 1259.00
FC83: Fmin83 = 76.00, Fmax083 = 508.00, Fnom83 = 381.00, a83 = -0.3051, RULFmin83 = 1416.00
FC84: Fmin84 = 75.00, Fmax084 = 502.00, Fnom84 = 377.00, a84 = -0.2813, RULFmin84 = 1518.00
FC85: Fmin85 = 75.00, Fmax085 = 500.00, Fnom85 = 375.00, a85 = -0.2671, RULFmin85 = 1591.00
FC86: Fmin86 = 74.00, Fmax086 = 493.00, Fnom86 = 370.00, a86 = -0.2854, RULFmin86 = 1468.00
FC87: Fmin87 = 73.00, Fmax087 = 486.00, Fnom87 = 365.00, a87 = -0.2609, RULFmin87 = 1583.00
FC88: Fmin88 = 79.00, Fmax088 = 524.00, Fnom88 = 393.00, a88 = -0.2575, RULFmin88 = 1728.00
FC89: Fmin89 = 78.00, Fmax089 = 519.00, Fnom89 = 389.00, a89 = -0.2561, RULFmin89 = 1722.00
FC90: Fmin90 = 73.00, Fmax090 = 488.00, Fnom90 = 366.00, a90 = -0.2509, RULFmin90 = 1654.00
FC91: Fmin91 = 77.00, Fmax091 = 512.00, Fnom91 = 384.00, a91 = -0.2484, RULFmin91 = 1751.00
FC92: Fmin92 = 75.00, Fmax092 = 503.00, Fnom92 = 377.00, a92 = -0.3059, RULFmin92 = 1399.00
FC93: Fmin93 = 74.00, Fmax093 = 493.00, Fnom93 = 370.00, a93 = -0.3423, RULFmin93 = 1224.00
FC94: Fmin94 = 78.00, Fmax094 = 520.00, Fnom94 = 390.00, a94 = -0.3456, RULFmin94 = 1279.00
FC95: Fmin95 = 74.00, Fmax095 = 496.00, Fnom95 = 372.00, a95 = -0.2356, RULFmin95 = 1791.00
FC96: Fmin96 = 72.00, Fmax096 = 479.00, Fnom96 = 359.00, a96 = -0.3280, RULFmin96 = 1241.00
FC97: Fmin97 = 72.00, Fmax097 = 482.00, Fnom97 = 362.00, a97 = -0.3272, RULFmin97 = 1253.00
FC98: Fmin98 = 76.00, Fmax098 = 509.00, Fnom98 = 382.00, a98 = -0.2439, RULFmin98 = 1775.00
FC99: Fmin99 = 72.00, Fmax099 = 478.00, Fnom99 = 359.00, a99 = -0.2360, RULFmin99 = 1720.00
FC100: Fmin100 = 78.00, Fmax0100 = 517.00, Fnom100 = 388.00, a100 = -0.3387, RULFmin100 = 1296.00
FC101: Fmin101 = 77.00, Fmax0101 = 515.00, Fnom101 = 386.00, a101 = -0.2905, RULFmin101 = 1508.00
FC102: Fmin102 = 77.00, Fmax0102 = 514.00, Fnom102 = 386.00, a102 = -0.3313, RULFmin102 = 1319.00
FC103: Fmin103 = 77.00, Fmax0103 = 516.00, Fnom103 = 387.00, a103 = -0.3459, RULFmin103 = 1269.00
FC104: Fmin104 = 78.00, Fmax0104 = 520.00, Fnom104 = 390.00, a104 = -0.3623, RULFmin104 = 1220.00
FC105: Fmin105 = 71.00, Fmax0105 = 475.00, Fnom105 = 356.00, a105 = -0.3199, RULFmin105 = 1263.00
FC106: Fmin106 = 75.00, Fmax0106 = 503.00, Fnom106 = 377.00, a106 = -0.2557, RULFmin106 = 1674.00
FC107: Fmin107 = 78.00, Fmax0107 = 523.00, Fnom107 = 392.00, a107 = -0.2666, RULFmin107 = 1669.00
FC108: Fmin108 = 73.00, Fmax0108 = 488.00, Fnom108 = 366.00, a108 = -0.2584, RULFmin108 = 1606.00
FC109: Fmin109 = 79.00, Fmax0109 = 525.00, Fnom109 = 394.00, a109 = -0.3540, RULFmin109 = 1260.00
FC110: Fmin110 = 78.00, Fmax0110 = 520.00, Fnom110 = 390.00, a110 = -0.3155, RULFmin110 = 1401.00
FC111: Fmin111 = 75.00, Fmax0111 = 498.00, Fnom111 = 374.00, a111 = -0.3414, RULFmin111 = 1239.00
FC112: Fmin112 = 72.00, Fmax0112 = 483.00, Fnom112 = 362.00, a112 = -0.2441, RULFmin112 = 1684.00
FC113: Fmin113 = 77.00, Fmax0113 = 516.00, Fnom113 = 387.00, a113 = -0.2805, RULFmin113 = 1565.00
FC114: Fmin114 = 74.00, Fmax0114 = 490.00, Fnom114 = 368.00, a114 = -0.3379, RULFmin114 = 1231.00
FC115: Fmin115 = 73.00, Fmax0115 = 489.00, Fnom115 = 367.00, a115 = -0.3001, RULFmin115 = 1386.00
FC116: Fmin116 = 72.00, Fmax0116 = 480.00, Fnom116 = 360.00, a116 = -0.2612, RULFmin116 = 1562.00
FC117: Fmin117 = 76.00, Fmax0117 = 504.00, Fnom117 = 378.00, a117 = -0.2827, RULFmin117 = 1514.00
FC118: Fmin118 = 73.00, Fmax0118 = 487.00, Fnom118 = 365.00, a118 = -0.2642, RULFmin118 = 1567.00
FC119: Fmin119 = 72.00, Fmax0119 = 482.00, Fnom119 = 362.00, a119 = -0.2741, RULFmin119 = 1496.00
FC120: Fmin120 = 73.00, Fmax0120 = 487.00, Fnom120 = 365.00, a120 = -0.2330, RULFmin120 = 1777.00
FC121: Fmin121 = 72.00, Fmax0121 = 481.00, Fnom121 = 361.00, a121 = -0.2819, RULFmin121 = 1451.00
FC122: Fmin122 = 76.00, Fmax0122 = 504.00, Fnom122 = 378.00, a122 = -0.2675, RULFmin122 = 1600.00
FC123: Fmin123 = 72.00, Fmax0123 = 480.00, Fnom123 = 360.00, a123 = -0.2545, RULFmin123 = 1603.00
FC124: Fmin124 = 77.00, Fmax0124 = 510.00, Fnom124 = 383.00, a124 = -0.2970, RULFmin124 = 1458.00
FC125: Fmin125 = 76.00, Fmax0125 = 506.00, Fnom125 = 380.00, a125 = -0.3209, RULFmin125 = 1340.00
FC126: Fmin126 = 75.00, Fmax0126 = 500.00, Fnom126 = 375.00, a126 = -0.3169, RULFmin126 = 1341.00
FC127: Fmin127 = 72.00, Fmax0127 = 478.00, Fnom127 = 359.00, a127 = -0.2804, RULFmin127 = 1448.00
FC128: Fmin128 = 73.00, Fmax0128 = 485.00, Fnom128 = 364.00, a128 = -0.3224, RULFmin128 = 1278.00
FC129: Fmin129 = 73.00, Fmax0129 = 489.00, Fnom129 = 367.00, a129 = -0.2794, RULFmin129 = 1489.00
FC130: Fmin130 = 73.00, Fmax0130 = 489.00, Fnom130 = 367.00, a130 = -0.2674, RULFmin130 = 1556.00
FC131: Fmin131 = 74.00, Fmax0131 = 495.00, Fnom131 = 371.00, a131 = -0.2752, RULFmin131 = 1530.00
FC132: Fmin132 = 77.00, Fmax0132 = 513.00, Fnom132 = 385.00, a132 = -0.3580, RULFmin132 = 1218.00
FC133: Fmin133 = 78.00, Fmax0133 = 520.00, Fnom133 = 390.00, a133 = -0.3328, RULFmin133 = 1328.00
FC134: Fmin134 = 72.00, Fmax0134 = 482.00, Fnom134 = 362.00, a134 = -0.3051, RULFmin134 = 1344.00
FC135: Fmin135 = 73.00, Fmax0135 = 486.00, Fnom135 = 365.00, a135 = -0.2437, RULFmin135 = 1695.00
FC136: Fmin136 = 72.00, Fmax0136 = 483.00, Fnom136 = 362.00, a136 = -0.3315, RULFmin136 = 1240.00
FC137: Fmin137 = 72.00, Fmax0137 = 480.00, Fnom137 = 360.00, a137 = -0.3043, RULFmin137 = 1341.00
FC138: Fmin138 = 73.00, Fmax0138 = 488.00, Fnom138 = 366.00, a138 = -0.3195, RULFmin138 = 1299.00
FC139: Fmin139 = 76.00, Fmax0139 = 505.00, Fnom139 = 379.00, a139 = -0.2606, RULFmin139 = 1646.00
FC140: Fmin140 = 76.00, Fmax0140 = 509.00, Fnom140 = 382.00, a140 = -0.3095, RULFmin140 = 1399.00
FC141: Fmin141 = 77.00, Fmax0141 = 512.00, Fnom141 = 384.00, a141 = -0.2619, RULFmin141 = 1661.00
FC142: Fmin142 = 72.00, Fmax0142 = 479.00, Fnom142 = 359.00, a142 = -0.2846, RULFmin142 = 1430.00
FC143: Fmin143 = 74.00, Fmax0143 = 492.00, Fnom143 = 369.00, a143 = -0.2481, RULFmin143 = 1685.00
FC144: Fmin144 = 76.00, Fmax0144 = 509.00, Fnom144 = 382.00, a144 = -0.2639, RULFmin144 = 1641.00
FC145: Fmin145 = 74.00, Fmax0145 = 496.00, Fnom145 = 372.00, a145 = -0.2657, RULFmin145 = 1588.00
FC146: Fmin146 = 74.00, Fmax0146 = 495.00, Fnom146 = 371.00, a146 = -0.3055, RULFmin146 = 1378.00
FC147: Fmin147 = 76.00, Fmax0147 = 505.00, Fnom147 = 379.00, a147 = -0.2858, RULFmin147 = 1501.00
FC148: Fmin148 = 73.00, Fmax0148 = 486.00, Fnom148 = 365.00, a148 = -0.2878, RULFmin148 = 1435.00
FC149: Fmin149 = 75.00, Fmax0149 = 501.00, Fnom149 = 376.00, a149 = -0.2389, RULFmin149 = 1783.00
FC150: Fmin150 = 78.00, Fmax0150 = 520.00, Fnom150 = 390.00, a150 = -0.2695, RULFmin150 = 1640.00
FC151: Fmin151 = 74.00, Fmax0151 = 494.00, Fnom151 = 371.00, a151 = -0.2648, RULFmin151 = 1586.00
FC152: Fmin152 = 73.00, Fmax0152 = 489.00, Fnom152 = 367.00, a152 = -0.3230, RULFmin152 = 1288.00
FC153: Fmin153 = 77.00, Fmax0153 = 515.00, Fnom153 = 386.00, a153 = -0.2769, RULFmin153 = 1582.00
FC154: Fmin154 = 76.00, Fmax0154 = 504.00, Fnom154 = 378.00, a154 = -0.2464, RULFmin154 = 1737.00
FC155: Fmin155 = 74.00, Fmax0155 = 496.00, Fnom155 = 372.00, a155 = -0.2533, RULFmin155 = 1666.00
FC156: Fmin156 = 71.00, Fmax0156 = 475.00, Fnom156 = 356.00, a156 = -0.2325, RULFmin156 = 1738.00
FC157: Fmin157 = 71.00, Fmax0157 = 476.00, Fnom157 = 357.00, a157 = -0.2782, RULFmin157 = 1456.00
FC158: Fmin158 = 71.00, Fmax0158 = 475.00, Fnom158 = 356.00, a158 = -0.3279, RULFmin158 = 1232.00
FC159: Fmin159 = 72.00, Fmax0159 = 479.00, Fnom159 = 359.00, a159 = -0.2699, RULFmin159 = 1508.00
FC160: Fmin160 = 75.00, Fmax0160 = 502.00, Fnom160 = 377.00, a160 = -0.2655, RULFmin160 = 1608.00
FC161: Fmin161 = 73.00, Fmax0161 = 488.00, Fnom161 = 366.00, a161 = -0.3092, RULFmin161 = 1342.00
FC162: Fmin162 = 78.00, Fmax0162 = 523.00, Fnom162 = 392.00, a162 = -0.3197, RULFmin162 = 1392.00
FC163: Fmin163 = 76.00, Fmax0163 = 505.00, Fnom163 = 379.00, a163 = -0.2608, RULFmin163 = 1645.00
FC164: Fmin164 = 75.00, Fmax0164 = 503.00, Fnom164 = 377.00, a164 = -0.2413, RULFmin164 = 1774.00
FC165: Fmin165 = 75.00, Fmax0165 = 503.00, Fnom165 = 377.00, a165 = -0.3099, RULFmin165 = 1381.00
FC166: Fmin166 = 71.00, Fmax0166 = 475.00, Fnom166 = 356.00, a166 = -0.2432, RULFmin166 = 1661.00
FC167: Fmin167 = 77.00, Fmax0167 = 511.00, Fnom167 = 383.00, a167 = -0.2868, RULFmin167 = 1513.00
FC168: Fmin168 = 75.00, Fmax0168 = 497.00, Fnom168 = 373.00, a168 = -0.2368, RULFmin168 = 1782.00
FC169: Fmin169 = 73.00, Fmax0169 = 484.00, Fnom169 = 363.00, a169 = -0.3067, RULFmin169 = 1340.00
FC170: Fmin170 = 75.00, Fmax0170 = 499.00, Fnom170 = 374.00, a170 = -0.2660, RULFmin170 = 1594.00
FC171: Fmin171 = 73.00, Fmax0171 = 484.00, Fnom171 = 363.00, a171 = -0.2882, RULFmin171 = 1426.00
FC172: Fmin172 = 75.00, Fmax0172 = 497.00, Fnom172 = 373.00, a172 = -0.2939, RULFmin172 = 1436.00
FC173: Fmin173 = 74.00, Fmax0173 = 496.00, Fnom173 = 372.00, a173 = -0.2634, RULFmin173 = 1602.00
FC174: Fmin174 = 73.00, Fmax0174 = 485.00, Fnom174 = 364.00, a174 = -0.2754, RULFmin174 = 1496.00
FC175: Fmin175 = 75.00, Fmax0175 = 502.00, Fnom175 = 377.00, a175 = -0.2996, RULFmin175 = 1425.00
FC176: Fmin176 = 72.00, Fmax0176 = 480.00, Fnom176 = 360.00, a176 = -0.2695, RULFmin176 = 1514.00
FC177: Fmin177 = 75.00, Fmax0177 = 501.00, Fnom177 = 376.00, a177 = -0.3349, RULFmin177 = 1272.00
FC178: Fmin178 = 77.00, Fmax0178 = 515.00, Fnom178 = 386.00, a178 = -0.3098, RULFmin178 = 1414.00
FC179: Fmin179 = 73.00, Fmax0179 = 488.00, Fnom179 = 366.00, a179 = -0.3430, RULFmin179 = 1210.00
FC180: Fmin180 = 76.00, Fmax0180 = 506.00, Fnom180 = 380.00, a180 = -0.2656, RULFmin180 = 1619.00
FC181: Fmin181 = 71.00, Fmax0181 = 476.00, Fnom181 = 357.00, a181 = -0.2313, RULFmin181 = 1751.00
FC182: Fmin182 = 71.00, Fmax0182 = 476.00, Fnom182 = 357.00, a182 = -0.3279, RULFmin182 = 1235.00
FC183: Fmin183 = 75.00, Fmax0183 = 500.00, Fnom183 = 375.00, a183 = -0.3452, RULFmin183 = 1231.00
FC184: Fmin184 = 77.00, Fmax0184 = 513.00, Fnom184 = 385.00, a184 = -0.2867, RULFmin184 = 1521.00
FC185: Fmin185 = 76.00, Fmax0185 = 507.00, Fnom185 = 380.00, a185 = -0.3541, RULFmin185 = 1217.00
FC186: Fmin186 = 78.00, Fmax0186 = 518.00, Fnom186 = 389.00, a186 = -0.2977, RULFmin186 = 1478.00
FC187: Fmin187 = 74.00, Fmax0187 = 496.00, Fnom187 = 372.00, a187 = -0.2678, RULFmin187 = 1576.00
FC188: Fmin188 = 75.00, Fmax0188 = 500.00, Fnom188 = 375.00, a188 = -0.2726, RULFmin188 = 1559.00
FC189: Fmin189 = 77.00, Fmax0189 = 515.00, Fnom189 = 386.00, a189 = -0.3014, RULFmin189 = 1453.00
FC190: Fmin190 = 72.00, Fmax0190 = 481.00, Fnom190 = 361.00, a190 = -0.2320, RULFmin190 = 1763.00
FC191: Fmin191 = 73.00, Fmax0191 = 489.00, Fnom191 = 367.00, a191 = -0.2636, RULFmin191 = 1578.00
FC192: Fmin192 = 71.00, Fmax0192 = 475.00, Fnom192 = 356.00, a192 = -0.2538, RULFmin192 = 1592.00
FC193: Fmin193 = 74.00, Fmax0193 = 490.00, Fnom193 = 368.00, a193 = -0.2540, RULFmin193 = 1638.00
FC194: Fmin194 = 74.00, Fmax0194 = 493.00, Fnom194 = 370.00, a194 = -0.3333, RULFmin194 = 1257.00
FC195: Fmin195 = 72.00, Fmax0195 = 479.00, Fnom195 = 359.00, a195 = -0.2301, RULFmin195 = 1769.00
FC196: Fmin196 = 72.00, Fmax0196 = 477.00, Fnom196 = 358.00, a196 = -0.2626, RULFmin196 = 1542.00
FC197: Fmin197 = 76.00, Fmax0197 = 507.00, Fnom197 = 380.00, a197 = -0.3295, RULFmin197 = 1308.00
FC198: Fmin198 = 74.00, Fmax0198 = 490.00, Fnom198 = 368.00, a198 = -0.3205, RULFmin198 = 1298.00
FC199: Fmin199 = 78.00, Fmax0199 = 520.00, Fnom199 = 390.00, a199 = -0.2966, RULFmin199 = 1490.00
FC200: Fmin200 = 73.00, Fmax0200 = 489.00, Fnom200 = 367.00, a200 = -0.2592, RULFmin200 = 1605.00
Test 13:
FC1: Fmin1 = 72.00, Fmax01 = 480.00, Fnom1 = 360.00, a1 = -0.2720, RULFmin1 = 1500.00
FC2: Fmin2 = 78.00, Fmax02 = 523.00, Fnom2 = 392.00, a2 = -0.3504, RULFmin2 = 1270.00
FC3: Fmin3 = 74.00, Fmax03 = 493.00, Fnom3 = 370.00, a3 = -0.2947, RULFmin3 = 1422.00
FC4: Fmin4 = 73.00, Fmax04 = 488.00, Fnom4 = 366.00, a4 = -0.3435, RULFmin4 = 1208.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.3662, RULFmin5 = 1207.00
FC6: Fmin6 = 77.00, Fmax06 = 512.00, Fnom6 = 384.00, a6 = -0.2953, RULFmin6 = 1473.00
FC7: Fmin7 = 76.00, Fmax07 = 507.00, Fnom7 = 380.00, a7 = -0.3383, RULFmin7 = 1274.00
FC8: Fmin8 = 75.00, Fmax08 = 502.00, Fnom8 = 377.00, a8 = -0.2491, RULFmin8 = 1714.00
FC9: Fmin9 = 75.00, Fmax09 = 503.00, Fnom9 = 377.00, a9 = -0.2378, RULFmin9 = 1800.00
FC10: Fmin10 = 74.00, Fmax010 = 496.00, Fnom10 = 372.00, a10 = -0.2815, RULFmin10 = 1499.00
FC11: Fmin11 = 73.00, Fmax011 = 487.00, Fnom11 = 365.00, a11 = -0.2495, RULFmin11 = 1659.00
FC12: Fmin12 = 76.00, Fmax012 = 504.00, Fnom12 = 378.00, a12 = -0.2840, RULFmin12 = 1507.00
FC13: Fmin13 = 74.00, Fmax013 = 496.00, Fnom13 = 372.00, a13 = -0.2719, RULFmin13 = 1552.00
FC14: Fmin14 = 75.00, Fmax014 = 501.00, Fnom14 = 376.00, a14 = -0.2726, RULFmin14 = 1563.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2953, RULFmin15 = 1429.00
FC16: Fmin16 = 71.00, Fmax016 = 476.00, Fnom16 = 357.00, a16 = -0.2862, RULFmin16 = 1415.00
FC17: Fmin17 = 78.00, Fmax017 = 523.00, Fnom17 = 392.00, a17 = -0.2569, RULFmin17 = 1732.00
FC18: Fmin18 = 74.00, Fmax018 = 492.00, Fnom18 = 369.00, a18 = -0.2676, RULFmin18 = 1562.00
FC19: Fmin19 = 75.00, Fmax019 = 498.00, Fnom19 = 374.00, a19 = -0.2542, RULFmin19 = 1664.00
FC20: Fmin20 = 74.00, Fmax020 = 495.00, Fnom20 = 371.00, a20 = -0.3185, RULFmin20 = 1322.00
FC21: Fmin21 = 78.00, Fmax021 = 520.00, Fnom21 = 390.00, a21 = -0.2479, RULFmin21 = 1783.00
FC22: Fmin22 = 72.00, Fmax022 = 479.00, Fnom22 = 359.00, a22 = -0.2612, RULFmin22 = 1558.00
FC23: Fmin23 = 74.00, Fmax023 = 495.00, Fnom23 = 371.00, a23 = -0.2781, RULFmin23 = 1514.00
FC24: Fmin24 = 76.00, Fmax024 = 506.00, Fnom24 = 380.00, a24 = -0.2669, RULFmin24 = 1611.00
FC25: Fmin25 = 72.00, Fmax025 = 478.00, Fnom25 = 359.00, a25 = -0.2434, RULFmin25 = 1668.00
FC26: Fmin26 = 72.00, Fmax026 = 480.00, Fnom26 = 360.00, a26 = -0.2345, RULFmin26 = 1740.00
FC27: Fmin27 = 74.00, Fmax027 = 496.00, Fnom27 = 372.00, a27 = -0.2496, RULFmin27 = 1691.00
FC28: Fmin28 = 76.00, Fmax028 = 508.00, Fnom28 = 381.00, a28 = -0.3198, RULFmin28 = 1351.00
FC29: Fmin29 = 72.00, Fmax029 = 482.00, Fnom29 = 362.00, a29 = -0.2973, RULFmin29 = 1379.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.2845, RULFmin30 = 1455.00
FC31: Fmin31 = 74.00, Fmax031 = 494.00, Fnom31 = 371.00, a31 = -0.2518, RULFmin31 = 1668.00
FC32: Fmin32 = 78.00, Fmax032 = 522.00, Fnom32 = 392.00, a32 = -0.2577, RULFmin32 = 1723.00
FC33: Fmin33 = 75.00, Fmax033 = 502.00, Fnom33 = 377.00, a33 = -0.3535, RULFmin33 = 1208.00
FC34: Fmin34 = 73.00, Fmax034 = 487.00, Fnom34 = 365.00, a34 = -0.3158, RULFmin34 = 1311.00
FC35: Fmin35 = 75.00, Fmax035 = 502.00, Fnom35 = 377.00, a35 = -0.3115, RULFmin35 = 1371.00
FC36: Fmin36 = 78.00, Fmax036 = 523.00, Fnom36 = 392.00, a36 = -0.2541, RULFmin36 = 1751.00
FC37: Fmin37 = 77.00, Fmax037 = 516.00, Fnom37 = 387.00, a37 = -0.2479, RULFmin37 = 1771.00
FC38: Fmin38 = 79.00, Fmax038 = 524.00, Fnom38 = 393.00, a38 = -0.2811, RULFmin38 = 1583.00
FC39: Fmin39 = 76.00, Fmax039 = 509.00, Fnom39 = 382.00, a39 = -0.3372, RULFmin39 = 1284.00
FC40: Fmin40 = 78.00, Fmax040 = 519.00, Fnom40 = 389.00, a40 = -0.3489, RULFmin40 = 1264.00
FC41: Fmin41 = 72.00, Fmax041 = 477.00, Fnom41 = 358.00, a41 = -0.3096, RULFmin41 = 1308.00
FC42: Fmin42 = 77.00, Fmax042 = 511.00, Fnom42 = 383.00, a42 = -0.2516, RULFmin42 = 1725.00
FC43: Fmin43 = 71.00, Fmax043 = 476.00, Fnom43 = 357.00, a43 = -0.2292, RULFmin43 = 1767.00
FC44: Fmin44 = 75.00, Fmax044 = 502.00, Fnom44 = 377.00, a44 = -0.3469, RULFmin44 = 1231.00
FC45: Fmin45 = 75.00, Fmax045 = 502.00, Fnom45 = 377.00, a45 = -0.2809, RULFmin45 = 1520.00
FC46: Fmin46 = 76.00, Fmax046 = 504.00, Fnom46 = 378.00, a46 = -0.2794, RULFmin46 = 1532.00
FC47: Fmin47 = 72.00, Fmax047 = 482.00, Fnom47 = 362.00, a47 = -0.2881, RULFmin47 = 1423.00
FC48: Fmin48 = 76.00, Fmax048 = 506.00, Fnom48 = 380.00, a48 = -0.2781, RULFmin48 = 1546.00
FC49: Fmin49 = 73.00, Fmax049 = 484.00, Fnom49 = 363.00, a49 = -0.2946, RULFmin49 = 1395.00
FC50: Fmin50 = 73.00, Fmax050 = 487.00, Fnom50 = 365.00, a50 = -0.2571, RULFmin50 = 1610.00
FC51: Fmin51 = 72.00, Fmax051 = 482.00, Fnom51 = 362.00, a51 = -0.2537, RULFmin51 = 1616.00
FC52: Fmin52 = 76.00, Fmax052 = 506.00, Fnom52 = 380.00, a52 = -0.2663, RULFmin52 = 1615.00
FC53: Fmin53 = 75.00, Fmax053 = 502.00, Fnom53 = 377.00, a53 = -0.2615, RULFmin53 = 1633.00
FC54: Fmin54 = 71.00, Fmax054 = 475.00, Fnom54 = 356.00, a54 = -0.2319, RULFmin54 = 1742.00
FC55: Fmin55 = 75.00, Fmax055 = 503.00, Fnom55 = 377.00, a55 = -0.2902, RULFmin55 = 1475.00
FC56: Fmin56 = 76.00, Fmax056 = 504.00, Fnom56 = 378.00, a56 = -0.3488, RULFmin56 = 1227.00
FC57: Fmin57 = 75.00, Fmax057 = 499.00, Fnom57 = 374.00, a57 = -0.3029, RULFmin57 = 1400.00
FC58: Fmin58 = 73.00, Fmax058 = 487.00, Fnom58 = 365.00, a58 = -0.2495, RULFmin58 = 1659.00
FC59: Fmin59 = 71.00, Fmax059 = 475.00, Fnom59 = 356.00, a59 = -0.3293, RULFmin59 = 1227.00
FC60: Fmin60 = 76.00, Fmax060 = 509.00, Fnom60 = 382.00, a60 = -0.2997, RULFmin60 = 1445.00
FC61: Fmin61 = 74.00, Fmax061 = 495.00, Fnom61 = 371.00, a61 = -0.2671, RULFmin61 = 1576.00
FC62: Fmin62 = 75.00, Fmax062 = 498.00, Fnom62 = 374.00, a62 = -0.3373, RULFmin62 = 1254.00
FC63: Fmin63 = 72.00, Fmax063 = 477.00, Fnom63 = 358.00, a63 = -0.2693, RULFmin63 = 1504.00
FC64: Fmin64 = 74.00, Fmax064 = 496.00, Fnom64 = 372.00, a64 = -0.3420, RULFmin64 = 1234.00
FC65: Fmin65 = 76.00, Fmax065 = 505.00, Fnom65 = 379.00, a65 = -0.2490, RULFmin65 = 1723.00
FC66: Fmin66 = 77.00, Fmax066 = 511.00, Fnom66 = 383.00, a66 = -0.2709, RULFmin66 = 1602.00
FC67: Fmin67 = 77.00, Fmax067 = 511.00, Fnom67 = 383.00, a67 = -0.2669, RULFmin67 = 1626.00
FC68: Fmin68 = 72.00, Fmax068 = 481.00, Fnom68 = 361.00, a68 = -0.2801, RULFmin68 = 1460.00
FC69: Fmin69 = 75.00, Fmax069 = 500.00, Fnom69 = 375.00, a69 = -0.3472, RULFmin69 = 1224.00
FC70: Fmin70 = 75.00, Fmax070 = 497.00, Fnom70 = 373.00, a70 = -0.2947, RULFmin70 = 1432.00
FC71: Fmin71 = 73.00, Fmax071 = 487.00, Fnom71 = 365.00, a71 = -0.3239, RULFmin71 = 1278.00
FC72: Fmin72 = 78.00, Fmax072 = 517.00, Fnom72 = 388.00, a72 = -0.3587, RULFmin72 = 1224.00
FC73: Fmin73 = 78.00, Fmax073 = 517.00, Fnom73 = 388.00, a73 = -0.2494, RULFmin73 = 1760.00
FC74: Fmin74 = 76.00, Fmax074 = 505.00, Fnom74 = 379.00, a74 = -0.2998, RULFmin74 = 1431.00
FC75: Fmin75 = 74.00, Fmax075 = 494.00, Fnom75 = 371.00, a75 = -0.3426, RULFmin75 = 1226.00
FC76: Fmin76 = 72.00, Fmax076 = 479.00, Fnom76 = 359.00, a76 = -0.2945, RULFmin76 = 1382.00
FC77: Fmin77 = 76.00, Fmax077 = 508.00, Fnom77 = 381.00, a77 = -0.2911, RULFmin77 = 1484.00
FC78: Fmin78 = 77.00, Fmax078 = 510.00, Fnom78 = 383.00, a78 = -0.3268, RULFmin78 = 1325.00
FC79: Fmin79 = 76.00, Fmax079 = 509.00, Fnom79 = 382.00, a79 = -0.2992, RULFmin79 = 1447.00
FC80: Fmin80 = 78.00, Fmax080 = 522.00, Fnom80 = 392.00, a80 = -0.2609, RULFmin80 = 1702.00
FC81: Fmin81 = 73.00, Fmax081 = 485.00, Fnom81 = 364.00, a81 = -0.3372, RULFmin81 = 1222.00
FC82: Fmin82 = 73.00, Fmax082 = 488.00, Fnom82 = 366.00, a82 = -0.2517, RULFmin82 = 1649.00
FC83: Fmin83 = 73.00, Fmax083 = 486.00, Fnom83 = 365.00, a83 = -0.3141, RULFmin83 = 1315.00
FC84: Fmin84 = 71.00, Fmax084 = 475.00, Fnom84 = 356.00, a84 = -0.2273, RULFmin84 = 1777.00
FC85: Fmin85 = 77.00, Fmax085 = 512.00, Fnom85 = 384.00, a85 = -0.2466, RULFmin85 = 1764.00
FC86: Fmin86 = 72.00, Fmax086 = 477.00, Fnom86 = 358.00, a86 = -0.3142, RULFmin86 = 1289.00
FC87: Fmin87 = 77.00, Fmax087 = 512.00, Fnom87 = 384.00, a87 = -0.2699, RULFmin87 = 1612.00
FC88: Fmin88 = 75.00, Fmax088 = 501.00, Fnom88 = 376.00, a88 = -0.3028, RULFmin88 = 1407.00
FC89: Fmin89 = 78.00, Fmax089 = 518.00, Fnom89 = 389.00, a89 = -0.3134, RULFmin89 = 1404.00
FC90: Fmin90 = 76.00, Fmax090 = 507.00, Fnom90 = 380.00, a90 = -0.2707, RULFmin90 = 1592.00
FC91: Fmin91 = 73.00, Fmax091 = 487.00, Fnom91 = 365.00, a91 = -0.2869, RULFmin91 = 1443.00
FC92: Fmin92 = 72.00, Fmax092 = 480.00, Fnom92 = 360.00, a92 = -0.2795, RULFmin92 = 1460.00
FC93: Fmin93 = 76.00, Fmax093 = 506.00, Fnom93 = 380.00, a93 = -0.2443, RULFmin93 = 1760.00
FC94: Fmin94 = 76.00, Fmax094 = 504.00, Fnom94 = 378.00, a94 = -0.2631, RULFmin94 = 1627.00
FC95: Fmin95 = 75.00, Fmax095 = 497.00, Fnom95 = 373.00, a95 = -0.3490, RULFmin95 = 1209.00
FC96: Fmin96 = 75.00, Fmax096 = 499.00, Fnom96 = 374.00, a96 = -0.2516, RULFmin96 = 1685.00
FC97: Fmin97 = 77.00, Fmax097 = 516.00, Fnom97 = 387.00, a97 = -0.2619, RULFmin97 = 1676.00
FC98: Fmin98 = 75.00, Fmax098 = 497.00, Fnom98 = 373.00, a98 = -0.3049, RULFmin98 = 1384.00
FC99: Fmin99 = 77.00, Fmax099 = 515.00, Fnom99 = 386.00, a99 = -0.3518, RULFmin99 = 1245.00
FC100: Fmin100 = 76.00, Fmax0100 = 505.00, Fnom100 = 379.00, a100 = -0.3069, RULFmin100 = 1398.00
FC101: Fmin101 = 78.00, Fmax0101 = 519.00, Fnom101 = 389.00, a101 = -0.3233, RULFmin101 = 1364.00
FC102: Fmin102 = 77.00, Fmax0102 = 515.00, Fnom102 = 386.00, a102 = -0.2994, RULFmin102 = 1463.00
FC103: Fmin103 = 77.00, Fmax0103 = 512.00, Fnom103 = 384.00, a103 = -0.2519, RULFmin103 = 1727.00
FC104: Fmin104 = 75.00, Fmax0104 = 499.00, Fnom104 = 374.00, a104 = -0.3113, RULFmin104 = 1362.00
FC105: Fmin105 = 76.00, Fmax0105 = 509.00, Fnom105 = 382.00, a105 = -0.2668, RULFmin105 = 1623.00
FC106: Fmin106 = 74.00, Fmax0106 = 494.00, Fnom106 = 371.00, a106 = -0.2672, RULFmin106 = 1572.00
FC107: Fmin107 = 72.00, Fmax0107 = 478.00, Fnom107 = 359.00, a107 = -0.2558, RULFmin107 = 1587.00
FC108: Fmin108 = 72.00, Fmax0108 = 480.00, Fnom108 = 360.00, a108 = -0.2912, RULFmin108 = 1401.00
FC109: Fmin109 = 74.00, Fmax0109 = 492.00, Fnom109 = 369.00, a109 = -0.2420, RULFmin109 = 1727.00
FC110: Fmin110 = 74.00, Fmax0110 = 495.00, Fnom110 = 371.00, a110 = -0.3368, RULFmin110 = 1250.00
FC111: Fmin111 = 77.00, Fmax0111 = 511.00, Fnom111 = 383.00, a111 = -0.2740, RULFmin111 = 1584.00
FC112: Fmin112 = 77.00, Fmax0112 = 516.00, Fnom112 = 387.00, a112 = -0.2682, RULFmin112 = 1637.00
FC113: Fmin113 = 71.00, Fmax0113 = 475.00, Fnom113 = 356.00, a113 = -0.3063, RULFmin113 = 1319.00
FC114: Fmin114 = 73.00, Fmax0114 = 485.00, Fnom114 = 364.00, a114 = -0.3034, RULFmin114 = 1358.00
FC115: Fmin115 = 75.00, Fmax0115 = 498.00, Fnom115 = 374.00, a115 = -0.3166, RULFmin115 = 1336.00
FC116: Fmin116 = 75.00, Fmax0116 = 502.00, Fnom116 = 377.00, a116 = -0.2670, RULFmin116 = 1599.00
FC117: Fmin117 = 76.00, Fmax0117 = 509.00, Fnom117 = 382.00, a117 = -0.3351, RULFmin117 = 1292.00
FC118: Fmin118 = 76.00, Fmax0118 = 504.00, Fnom118 = 378.00, a118 = -0.3537, RULFmin118 = 1210.00
FC119: Fmin119 = 77.00, Fmax0119 = 514.00, Fnom119 = 386.00, a119 = -0.2633, RULFmin119 = 1660.00
FC120: Fmin120 = 77.00, Fmax0120 = 511.00, Fnom120 = 383.00, a120 = -0.2724, RULFmin120 = 1593.00
FC121: Fmin121 = 77.00, Fmax0121 = 511.00, Fnom121 = 383.00, a121 = -0.3569, RULFmin121 = 1216.00
FC122: Fmin122 = 74.00, Fmax0122 = 492.00, Fnom122 = 369.00, a122 = -0.2707, RULFmin122 = 1544.00
FC123: Fmin123 = 78.00, Fmax0123 = 523.00, Fnom123 = 392.00, a123 = -0.3376, RULFmin123 = 1318.00
FC124: Fmin124 = 72.00, Fmax0124 = 483.00, Fnom124 = 362.00, a124 = -0.3102, RULFmin124 = 1325.00
FC125: Fmin125 = 77.00, Fmax0125 = 514.00, Fnom125 = 386.00, a125 = -0.3220, RULFmin125 = 1357.00
FC126: Fmin126 = 78.00, Fmax0126 = 518.00, Fnom126 = 389.00, a126 = -0.3589, RULFmin126 = 1226.00
FC127: Fmin127 = 75.00, Fmax0127 = 497.00, Fnom127 = 373.00, a127 = -0.2811, RULFmin127 = 1501.00
FC128: Fmin128 = 75.00, Fmax0128 = 497.00, Fnom128 = 373.00, a128 = -0.3436, RULFmin128 = 1228.00
FC129: Fmin129 = 75.00, Fmax0129 = 502.00, Fnom129 = 377.00, a129 = -0.2488, RULFmin129 = 1716.00
FC130: Fmin130 = 73.00, Fmax0130 = 489.00, Fnom130 = 367.00, a130 = -0.2963, RULFmin130 = 1404.00
FC131: Fmin131 = 73.00, Fmax0131 = 489.00, Fnom131 = 367.00, a131 = -0.3349, RULFmin131 = 1242.00
FC132: Fmin132 = 73.00, Fmax0132 = 485.00, Fnom132 = 364.00, a132 = -0.3014, RULFmin132 = 1367.00
FC133: Fmin133 = 72.00, Fmax0133 = 480.00, Fnom133 = 360.00, a133 = -0.2431, RULFmin133 = 1678.00
FC134: Fmin134 = 74.00, Fmax0134 = 492.00, Fnom134 = 369.00, a134 = -0.2577, RULFmin134 = 1622.00
FC135: Fmin135 = 74.00, Fmax0135 = 490.00, Fnom135 = 368.00, a135 = -0.2370, RULFmin135 = 1755.00
FC136: Fmin136 = 73.00, Fmax0136 = 485.00, Fnom136 = 364.00, a136 = -0.3128, RULFmin136 = 1317.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.2851, RULFmin137 = 1540.00
FC138: Fmin138 = 75.00, Fmax0138 = 497.00, Fnom138 = 373.00, a138 = -0.2641, RULFmin138 = 1598.00
FC139: Fmin139 = 73.00, Fmax0139 = 484.00, Fnom139 = 363.00, a139 = -0.2596, RULFmin139 = 1583.00
FC140: Fmin140 = 75.00, Fmax0140 = 502.00, Fnom140 = 377.00, a140 = -0.2854, RULFmin140 = 1496.00
FC141: Fmin141 = 74.00, Fmax0141 = 496.00, Fnom141 = 372.00, a141 = -0.2605, RULFmin141 = 1620.00
FC142: Fmin142 = 73.00, Fmax0142 = 487.00, Fnom142 = 365.00, a142 = -0.3002, RULFmin142 = 1379.00
FC143: Fmin143 = 73.00, Fmax0143 = 485.00, Fnom143 = 364.00, a143 = -0.2658, RULFmin143 = 1550.00
FC144: Fmin144 = 77.00, Fmax0144 = 511.00, Fnom144 = 383.00, a144 = -0.2643, RULFmin144 = 1642.00
FC145: Fmin145 = 73.00, Fmax0145 = 489.00, Fnom145 = 367.00, a145 = -0.2419, RULFmin145 = 1720.00
FC146: Fmin146 = 77.00, Fmax0146 = 513.00, Fnom146 = 385.00, a146 = -0.2905, RULFmin146 = 1501.00
FC147: Fmin147 = 72.00, Fmax0147 = 483.00, Fnom147 = 362.00, a147 = -0.2343, RULFmin147 = 1754.00
FC148: Fmin148 = 76.00, Fmax0148 = 509.00, Fnom148 = 382.00, a148 = -0.2783, RULFmin148 = 1556.00
FC149: Fmin149 = 72.00, Fmax0149 = 483.00, Fnom149 = 362.00, a149 = -0.2606, RULFmin149 = 1577.00
FC150: Fmin150 = 73.00, Fmax0150 = 488.00, Fnom150 = 366.00, a150 = -0.2406, RULFmin150 = 1725.00
FC151: Fmin151 = 75.00, Fmax0151 = 498.00, Fnom151 = 374.00, a151 = -0.3406, RULFmin151 = 1242.00
FC152: Fmin152 = 75.00, Fmax0152 = 498.00, Fnom152 = 374.00, a152 = -0.2420, RULFmin152 = 1748.00
FC153: Fmin153 = 72.00, Fmax0153 = 478.00, Fnom153 = 359.00, a153 = -0.2351, RULFmin153 = 1727.00
FC154: Fmin154 = 75.00, Fmax0154 = 497.00, Fnom154 = 373.00, a154 = -0.3131, RULFmin154 = 1348.00
FC155: Fmin155 = 72.00, Fmax0155 = 483.00, Fnom155 = 362.00, a155 = -0.2725, RULFmin155 = 1508.00
FC156: Fmin156 = 75.00, Fmax0156 = 499.00, Fnom156 = 374.00, a156 = -0.2657, RULFmin156 = 1596.00
FC157: Fmin157 = 77.00, Fmax0157 = 512.00, Fnom157 = 384.00, a157 = -0.3613, RULFmin157 = 1204.00
FC158: Fmin158 = 73.00, Fmax0158 = 489.00, Fnom158 = 367.00, a158 = -0.2595, RULFmin158 = 1603.00
FC159: Fmin159 = 73.00, Fmax0159 = 484.00, Fnom159 = 363.00, a159 = -0.2432, RULFmin159 = 1690.00
FC160: Fmin160 = 71.00, Fmax0160 = 476.00, Fnom160 = 357.00, a160 = -0.2261, RULFmin160 = 1791.00
FC161: Fmin161 = 74.00, Fmax0161 = 492.00, Fnom161 = 369.00, a161 = -0.2697, RULFmin161 = 1550.00
FC162: Fmin162 = 74.00, Fmax0162 = 491.00, Fnom162 = 368.00, a162 = -0.3059, RULFmin162 = 1363.00
FC163: Fmin163 = 73.00, Fmax0163 = 488.00, Fnom163 = 366.00, a163 = -0.2686, RULFmin163 = 1545.00
FC164: Fmin164 = 76.00, Fmax0164 = 509.00, Fnom164 = 382.00, a164 = -0.3265, RULFmin164 = 1326.00
FC165: Fmin165 = 78.00, Fmax0165 = 517.00, Fnom165 = 388.00, a165 = -0.3487, RULFmin165 = 1259.00
FC166: Fmin166 = 72.00, Fmax0166 = 480.00, Fnom166 = 360.00, a166 = -0.2695, RULFmin166 = 1514.00
FC167: Fmin167 = 73.00, Fmax0167 = 488.00, Fnom167 = 366.00, a167 = -0.2602, RULFmin167 = 1595.00
FC168: Fmin168 = 72.00, Fmax0168 = 479.00, Fnom168 = 359.00, a168 = -0.2442, RULFmin168 = 1667.00
FC169: Fmin169 = 77.00, Fmax0169 = 510.00, Fnom169 = 383.00, a169 = -0.2832, RULFmin169 = 1529.00
FC170: Fmin170 = 73.00, Fmax0170 = 485.00, Fnom170 = 364.00, a170 = -0.2604, RULFmin170 = 1582.00
FC171: Fmin171 = 78.00, Fmax0171 = 520.00, Fnom171 = 390.00, a171 = -0.3011, RULFmin171 = 1468.00
FC172: Fmin172 = 77.00, Fmax0172 = 512.00, Fnom172 = 384.00, a172 = -0.2636, RULFmin172 = 1650.00
FC173: Fmin173 = 72.00, Fmax0173 = 480.00, Fnom173 = 360.00, a173 = -0.2348, RULFmin173 = 1738.00
FC174: Fmin174 = 75.00, Fmax0174 = 500.00, Fnom174 = 375.00, a174 = -0.2883, RULFmin174 = 1474.00
FC175: Fmin175 = 75.00, Fmax0175 = 503.00, Fnom175 = 377.00, a175 = -0.2731, RULFmin175 = 1567.00
FC176: Fmin176 = 76.00, Fmax0176 = 506.00, Fnom176 = 380.00, a176 = -0.3432, RULFmin176 = 1253.00
FC177: Fmin177 = 76.00, Fmax0177 = 505.00, Fnom177 = 379.00, a177 = -0.3066, RULFmin177 = 1399.00
FC178: Fmin178 = 79.00, Fmax0178 = 525.00, Fnom178 = 394.00, a178 = -0.3299, RULFmin178 = 1352.00
FC179: Fmin179 = 79.00, Fmax0179 = 524.00, Fnom179 = 393.00, a179 = -0.3618, RULFmin179 = 1230.00
FC180: Fmin180 = 73.00, Fmax0180 = 487.00, Fnom180 = 365.00, a180 = -0.2911, RULFmin180 = 1422.00
FC181: Fmin181 = 78.00, Fmax0181 = 521.00, Fnom181 = 391.00, a181 = -0.2561, RULFmin181 = 1730.00
FC182: Fmin182 = 75.00, Fmax0182 = 503.00, Fnom182 = 377.00, a182 = -0.3310, RULFmin182 = 1293.00
FC183: Fmin183 = 73.00, Fmax0183 = 489.00, Fnom183 = 367.00, a183 = -0.3142, RULFmin183 = 1324.00
FC184: Fmin184 = 74.00, Fmax0184 = 493.00, Fnom184 = 370.00, a184 = -0.2596, RULFmin184 = 1614.00
FC185: Fmin185 = 76.00, Fmax0185 = 506.00, Fnom185 = 380.00, a185 = -0.2537, RULFmin185 = 1695.00
FC186: Fmin186 = 79.00, Fmax0186 = 524.00, Fnom186 = 393.00, a186 = -0.2802, RULFmin186 = 1588.00
FC187: Fmin187 = 73.00, Fmax0187 = 487.00, Fnom187 = 365.00, a187 = -0.3106, RULFmin187 = 1333.00
FC188: Fmin188 = 78.00, Fmax0188 = 517.00, Fnom188 = 388.00, a188 = -0.2882, RULFmin188 = 1523.00
FC189: Fmin189 = 72.00, Fmax0189 = 477.00, Fnom189 = 358.00, a189 = -0.2891, RULFmin189 = 1401.00
FC190: Fmin190 = 75.00, Fmax0190 = 497.00, Fnom190 = 373.00, a190 = -0.2933, RULFmin190 = 1439.00
FC191: Fmin191 = 76.00, Fmax0191 = 507.00, Fnom191 = 380.00, a191 = -0.3162, RULFmin191 = 1363.00
FC192: Fmin192 = 76.00, Fmax0192 = 509.00, Fnom192 = 382.00, a192 = -0.2414, RULFmin192 = 1794.00
FC193: Fmin193 = 75.00, Fmax0193 = 503.00, Fnom193 = 377.00, a193 = -0.3416, RULFmin193 = 1253.00
FC194: Fmin194 = 79.00, Fmax0194 = 525.00, Fnom194 = 394.00, a194 = -0.3686, RULFmin194 = 1210.00
FC195: Fmin195 = 75.00, Fmax0195 = 502.00, Fnom195 = 377.00, a195 = -0.3394, RULFmin195 = 1258.00
FC196: Fmin196 = 72.00, Fmax0196 = 479.00, Fnom196 = 359.00, a196 = -0.2587, RULFmin196 = 1573.00
FC197: Fmin197 = 77.00, Fmax0197 = 510.00, Fnom197 = 383.00, a197 = -0.3036, RULFmin197 = 1426.00
FC198: Fmin198 = 75.00, Fmax0198 = 503.00, Fnom198 = 377.00, a198 = -0.2635, RULFmin198 = 1624.00
FC199: Fmin199 = 73.00, Fmax0199 = 486.00, Fnom199 = 365.00, a199 = -0.2385, RULFmin199 = 1732.00
FC200: Fmin200 = 77.00, Fmax0200 = 514.00, Fnom200 = 386.00, a200 = -0.3411, RULFmin200 = 1281.00
Test 14:
FC1: Fmin1 = 72.00, Fmax01 = 482.00, Fnom1 = 362.00, a1 = -0.2422, RULFmin1 = 1693.00
FC2: Fmin2 = 72.00, Fmax02 = 478.00, Fnom2 = 359.00, a2 = -0.2654, RULFmin2 = 1530.00
FC3: Fmin3 = 73.00, Fmax03 = 484.00, Fnom3 = 363.00, a3 = -0.2829, RULFmin3 = 1453.00
FC4: Fmin4 = 74.00, Fmax04 = 493.00, Fnom4 = 370.00, a4 = -0.2686, RULFmin4 = 1560.00
FC5: Fmin5 = 73.00, Fmax05 = 486.00, Fnom5 = 365.00, a5 = -0.2715, RULFmin5 = 1521.00
FC6: Fmin6 = 72.00, Fmax06 = 478.00, Fnom6 = 359.00, a6 = -0.3197, RULFmin6 = 1270.00
FC7: Fmin7 = 78.00, Fmax07 = 519.00, Fnom7 = 389.00, a7 = -0.2838, RULFmin7 = 1554.00
FC8: Fmin8 = 77.00, Fmax08 = 514.00, Fnom8 = 386.00, a8 = -0.3101, RULFmin8 = 1409.00
FC9: Fmin9 = 77.00, Fmax09 = 515.00, Fnom9 = 386.00, a9 = -0.2491, RULFmin9 = 1758.00
FC10: Fmin10 = 77.00, Fmax010 = 512.00, Fnom10 = 384.00, a10 = -0.2632, RULFmin10 = 1653.00
FC11: Fmin11 = 78.00, Fmax011 = 518.00, Fnom11 = 389.00, a11 = -0.2945, RULFmin11 = 1494.00
FC12: Fmin12 = 79.00, Fmax012 = 524.00, Fnom12 = 393.00, a12 = -0.2496, RULFmin12 = 1783.00
FC13: Fmin13 = 75.00, Fmax013 = 500.00, Fnom13 = 375.00, a13 = -0.2638, RULFmin13 = 1611.00
FC14: Fmin14 = 74.00, Fmax014 = 495.00, Fnom14 = 371.00, a14 = -0.3331, RULFmin14 = 1264.00
FC15: Fmin15 = 74.00, Fmax015 = 493.00, Fnom15 = 370.00, a15 = -0.2715, RULFmin15 = 1543.00
FC16: Fmin16 = 78.00, Fmax016 = 519.00, Fnom16 = 389.00, a16 = -0.3214, RULFmin16 = 1372.00
FC17: Fmin17 = 75.00, Fmax017 = 500.00, Fnom17 = 375.00, a17 = -0.3336, RULFmin17 = 1274.00
FC18: Fmin18 = 72.00, Fmax018 = 480.00, Fnom18 = 360.00, a18 = -0.3134, RULFmin18 = 1302.00
FC19: Fmin19 = 75.00, Fmax019 = 498.00, Fnom19 = 374.00, a19 = -0.2933, RULFmin19 = 1442.00
FC20: Fmin20 = 73.00, Fmax020 = 486.00, Fnom20 = 365.00, a20 = -0.2564, RULFmin20 = 1611.00
FC21: Fmin21 = 74.00, Fmax021 = 494.00, Fnom21 = 371.00, a21 = -0.2640, RULFmin21 = 1591.00
FC22: Fmin22 = 76.00, Fmax022 = 506.00, Fnom22 = 380.00, a22 = -0.3001, RULFmin22 = 1433.00
FC23: Fmin23 = 76.00, Fmax023 = 504.00, Fnom23 = 378.00, a23 = -0.2836, RULFmin23 = 1509.00
FC24: Fmin24 = 77.00, Fmax024 = 513.00, Fnom24 = 385.00, a24 = -0.3088, RULFmin24 = 1412.00
FC25: Fmin25 = 78.00, Fmax025 = 519.00, Fnom25 = 389.00, a25 = -0.2928, RULFmin25 = 1506.00
FC26: Fmin26 = 78.00, Fmax026 = 518.00, Fnom26 = 389.00, a26 = -0.2794, RULFmin26 = 1575.00
FC27: Fmin27 = 74.00, Fmax027 = 495.00, Fnom27 = 371.00, a27 = -0.2954, RULFmin27 = 1425.00
FC28: Fmin28 = 77.00, Fmax028 = 513.00, Fnom28 = 385.00, a28 = -0.3458, RULFmin28 = 1261.00
FC29: Fmin29 = 72.00, Fmax029 = 477.00, Fnom29 = 358.00, a29 = -0.2789, RULFmin29 = 1452.00
FC30: Fmin30 = 77.00, Fmax030 = 513.00, Fnom30 = 385.00, a30 = -0.3474, RULFmin30 = 1255.00
FC31: Fmin31 = 73.00, Fmax031 = 484.00, Fnom31 = 363.00, a31 = -0.3031, RULFmin31 = 1356.00
FC32: Fmin32 = 78.00, Fmax032 = 519.00, Fnom32 = 389.00, a32 = -0.3306, RULFmin32 = 1334.00
FC33: Fmin33 = 75.00, Fmax033 = 499.00, Fnom33 = 374.00, a33 = -0.3210, RULFmin33 = 1321.00
FC34: Fmin34 = 77.00, Fmax034 = 511.00, Fnom34 = 383.00, a34 = -0.2795, RULFmin34 = 1553.00
FC35: Fmin35 = 73.00, Fmax035 = 488.00, Fnom35 = 366.00, a35 = -0.2467, RULFmin35 = 1682.00
FC36: Fmin36 = 72.00, Fmax036 = 481.00, Fnom36 = 361.00, a36 = -0.2497, RULFmin36 = 1638.00
FC37: Fmin37 = 72.00, Fmax037 = 482.00, Fnom37 = 362.00, a37 = -0.2737, RULFmin37 = 1498.00
FC38: Fmin38 = 77.00, Fmax038 = 511.00, Fnom38 = 383.00, a38 = -0.3043, RULFmin38 = 1426.00
FC39: Fmin39 = 76.00, Fmax039 = 508.00, Fnom39 = 381.00, a39 = -0.3357, RULFmin39 = 1287.00
FC40: Fmin40 = 77.00, Fmax040 = 513.00, Fnom40 = 385.00, a40 = -0.2728, RULFmin40 = 1598.00
FC41: Fmin41 = 78.00, Fmax041 = 519.00, Fnom41 = 389.00, a41 = -0.2533, RULFmin41 = 1741.00
FC42: Fmin42 = 78.00, Fmax042 = 523.00, Fnom42 = 392.00, a42 = -0.2590, RULFmin42 = 1718.00
FC43: Fmin43 = 75.00, Fmax043 = 501.00, Fnom43 = 376.00, a43 = -0.3547, RULFmin43 = 1201.00
FC44: Fmin44 = 78.00, Fmax044 = 521.00, Fnom44 = 391.00, a44 = -0.3502, RULFmin44 = 1265.00
FC45: Fmin45 = 73.00, Fmax045 = 484.00, Fnom45 = 363.00, a45 = -0.2526, RULFmin45 = 1627.00
FC46: Fmin46 = 75.00, Fmax046 = 502.00, Fnom46 = 377.00, a46 = -0.2706, RULFmin46 = 1578.00
FC47: Fmin47 = 72.00, Fmax047 = 482.00, Fnom47 = 362.00, a47 = -0.2460, RULFmin47 = 1667.00
FC48: Fmin48 = 77.00, Fmax048 = 511.00, Fnom48 = 383.00, a48 = -0.2697, RULFmin48 = 1609.00
FC49: Fmin49 = 74.00, Fmax049 = 492.00, Fnom49 = 369.00, a49 = -0.2558, RULFmin49 = 1634.00
FC50: Fmin50 = 74.00, Fmax050 = 492.00, Fnom50 = 369.00, a50 = -0.2881, RULFmin50 = 1451.00
FC51: Fmin51 = 73.00, Fmax051 = 486.00, Fnom51 = 365.00, a51 = -0.2297, RULFmin51 = 1798.00
FC52: Fmin52 = 73.00, Fmax052 = 489.00, Fnom52 = 367.00, a52 = -0.3012, RULFmin52 = 1381.00
FC53: Fmin53 = 75.00, Fmax053 = 497.00, Fnom53 = 373.00, a53 = -0.2800, RULFmin53 = 1507.00
FC54: Fmin54 = 77.00, Fmax054 = 516.00, Fnom54 = 387.00, a54 = -0.3223, RULFmin54 = 1362.00
FC55: Fmin55 = 75.00, Fmax055 = 499.00, Fnom55 = 374.00, a55 = -0.3037, RULFmin55 = 1396.00
FC56: Fmin56 = 72.00, Fmax056 = 477.00, Fnom56 = 358.00, a56 = -0.2958, RULFmin56 = 1369.00
FC57: Fmin57 = 78.00, Fmax057 = 523.00, Fnom57 = 392.00, a57 = -0.2639, RULFmin57 = 1686.00
FC58: Fmin58 = 77.00, Fmax058 = 511.00, Fnom58 = 383.00, a58 = -0.2842, RULFmin58 = 1527.00
FC59: Fmin59 = 77.00, Fmax059 = 512.00, Fnom59 = 384.00, a59 = -0.2682, RULFmin59 = 1622.00
FC60: Fmin60 = 76.00, Fmax060 = 507.00, Fnom60 = 380.00, a60 = -0.3303, RULFmin60 = 1305.00
FC61: Fmin61 = 75.00, Fmax061 = 502.00, Fnom61 = 377.00, a61 = -0.2605, RULFmin61 = 1639.00
FC62: Fmin62 = 73.00, Fmax062 = 488.00, Fnom62 = 366.00, a62 = -0.2406, RULFmin62 = 1725.00
FC63: Fmin63 = 78.00, Fmax063 = 519.00, Fnom63 = 389.00, a63 = -0.3545, RULFmin63 = 1244.00
FC64: Fmin64 = 75.00, Fmax064 = 499.00, Fnom64 = 374.00, a64 = -0.2653, RULFmin64 = 1598.00
FC65: Fmin65 = 74.00, Fmax065 = 492.00, Fnom65 = 369.00, a65 = -0.3440, RULFmin65 = 1215.00
FC66: Fmin66 = 78.00, Fmax066 = 523.00, Fnom66 = 392.00, a66 = -0.3436, RULFmin66 = 1295.00
FC67: Fmin67 = 73.00, Fmax067 = 485.00, Fnom67 = 364.00, a67 = -0.2688, RULFmin67 = 1533.00
FC68: Fmin68 = 74.00, Fmax068 = 495.00, Fnom68 = 371.00, a68 = -0.3229, RULFmin68 = 1304.00
FC69: Fmin69 = 76.00, Fmax069 = 504.00, Fnom69 = 378.00, a69 = -0.3272, RULFmin69 = 1308.00
FC70: Fmin70 = 75.00, Fmax070 = 498.00, Fnom70 = 374.00, a70 = -0.2621, RULFmin70 = 1614.00
FC71: Fmin71 = 72.00, Fmax071 = 478.00, Fnom71 = 359.00, a71 = -0.2381, RULFmin71 = 1705.00
FC72: Fmin72 = 72.00, Fmax072 = 478.00, Fnom72 = 359.00, a72 = -0.2417, RULFmin72 = 1680.00
FC73: Fmin73 = 72.00, Fmax073 = 477.00, Fnom73 = 358.00, a73 = -0.2371, RULFmin73 = 1708.00
FC74: Fmin74 = 77.00, Fmax074 = 511.00, Fnom74 = 383.00, a74 = -0.3116, RULFmin74 = 1393.00
FC75: Fmin75 = 74.00, Fmax075 = 490.00, Fnom75 = 368.00, a75 = -0.3265, RULFmin75 = 1274.00
FC76: Fmin76 = 75.00, Fmax076 = 499.00, Fnom76 = 374.00, a76 = -0.3190, RULFmin76 = 1329.00
FC77: Fmin77 = 72.00, Fmax077 = 482.00, Fnom77 = 362.00, a77 = -0.2486, RULFmin77 = 1649.00
FC78: Fmin78 = 74.00, Fmax078 = 494.00, Fnom78 = 371.00, a78 = -0.2533, RULFmin78 = 1658.00
FC79: Fmin79 = 77.00, Fmax079 = 515.00, Fnom79 = 386.00, a79 = -0.3532, RULFmin79 = 1240.00
FC80: Fmin80 = 72.00, Fmax080 = 480.00, Fnom80 = 360.00, a80 = -0.2486, RULFmin80 = 1641.00
FC81: Fmin81 = 77.00, Fmax081 = 513.00, Fnom81 = 385.00, a81 = -0.2942, RULFmin81 = 1482.00
FC82: Fmin82 = 78.00, Fmax082 = 522.00, Fnom82 = 392.00, a82 = -0.3090, RULFmin82 = 1437.00
FC83: Fmin83 = 72.00, Fmax083 = 477.00, Fnom83 = 358.00, a83 = -0.2675, RULFmin83 = 1514.00
FC84: Fmin84 = 79.00, Fmax084 = 525.00, Fnom84 = 394.00, a84 = -0.2925, RULFmin84 = 1525.00
FC85: Fmin85 = 75.00, Fmax085 = 503.00, Fnom85 = 377.00, a85 = -0.2942, RULFmin85 = 1455.00
FC86: Fmin86 = 76.00, Fmax086 = 504.00, Fnom86 = 378.00, a86 = -0.2859, RULFmin86 = 1497.00
FC87: Fmin87 = 79.00, Fmax087 = 525.00, Fnom87 = 394.00, a87 = -0.3053, RULFmin87 = 1461.00
FC88: Fmin88 = 77.00, Fmax088 = 512.00, Fnom88 = 384.00, a88 = -0.2875, RULFmin88 = 1513.00
FC89: Fmin89 = 78.00, Fmax089 = 522.00, Fnom89 = 392.00, a89 = -0.3682, RULFmin89 = 1206.00
FC90: Fmin90 = 75.00, Fmax090 = 497.00, Fnom90 = 373.00, a90 = -0.2639, RULFmin90 = 1599.00
FC91: Fmin91 = 77.00, Fmax091 = 515.00, Fnom91 = 386.00, a91 = -0.3303, RULFmin91 = 1326.00
FC92: Fmin92 = 76.00, Fmax092 = 509.00, Fnom92 = 382.00, a92 = -0.3561, RULFmin92 = 1216.00
FC93: Fmin93 = 77.00, Fmax093 = 511.00, Fnom93 = 383.00, a93 = -0.3431, RULFmin93 = 1265.00
FC94: Fmin94 = 76.00, Fmax094 = 509.00, Fnom94 = 382.00, a94 = -0.2596, RULFmin94 = 1668.00
FC95: Fmin95 = 72.00, Fmax095 = 483.00, Fnom95 = 362.00, a95 = -0.2439, RULFmin95 = 1685.00
FC96: Fmin96 = 73.00, Fmax096 = 486.00, Fnom96 = 365.00, a96 = -0.2390, RULFmin96 = 1728.00
FC97: Fmin97 = 73.00, Fmax097 = 487.00, Fnom97 = 365.00, a97 = -0.2634, RULFmin97 = 1572.00
FC98: Fmin98 = 74.00, Fmax098 = 496.00, Fnom98 = 372.00, a98 = -0.3502, RULFmin98 = 1205.00
FC99: Fmin99 = 72.00, Fmax099 = 481.00, Fnom99 = 361.00, a99 = -0.2637, RULFmin99 = 1551.00
FC100: Fmin100 = 76.00, Fmax0100 = 509.00, Fnom100 = 382.00, a100 = -0.2858, RULFmin100 = 1515.00
FC101: Fmin101 = 74.00, Fmax0101 = 490.00, Fnom101 = 368.00, a101 = -0.3066, RULFmin101 = 1357.00
FC102: Fmin102 = 72.00, Fmax0102 = 483.00, Fnom102 = 362.00, a102 = -0.2492, RULFmin102 = 1649.00
FC103: Fmin103 = 72.00, Fmax0103 = 481.00, Fnom103 = 361.00, a103 = -0.2503, RULFmin103 = 1634.00
FC104: Fmin104 = 75.00, Fmax0104 = 498.00, Fnom104 = 374.00, a104 = -0.2684, RULFmin104 = 1576.00
FC105: Fmin105 = 73.00, Fmax0105 = 488.00, Fnom105 = 366.00, a105 = -0.2444, RULFmin105 = 1698.00
FC106: Fmin106 = 73.00, Fmax0106 = 487.00, Fnom106 = 365.00, a106 = -0.3242, RULFmin106 = 1277.00
FC107: Fmin107 = 74.00, Fmax0107 = 494.00, Fnom107 = 371.00, a107 = -0.2783, RULFmin107 = 1509.00
FC108: Fmin108 = 75.00, Fmax0108 = 501.00, Fnom108 = 376.00, a108 = -0.3285, RULFmin108 = 1297.00
FC109: Fmin109 = 75.00, Fmax0109 = 502.00, Fnom109 = 377.00, a109 = -0.3333, RULFmin109 = 1281.00
FC110: Fmin110 = 78.00, Fmax0110 = 522.00, Fnom110 = 392.00, a110 = -0.2553, RULFmin110 = 1739.00
FC111: Fmin111 = 72.00, Fmax0111 = 477.00, Fnom111 = 358.00, a111 = -0.2883, RULFmin111 = 1405.00
FC112: Fmin112 = 71.00, Fmax0112 = 475.00, Fnom112 = 356.00, a112 = -0.2986, RULFmin112 = 1353.00
FC113: Fmin113 = 78.00, Fmax0113 = 517.00, Fnom113 = 388.00, a113 = -0.2980, RULFmin113 = 1473.00
FC114: Fmin114 = 78.00, Fmax0114 = 521.00, Fnom114 = 391.00, a114 = -0.3094, RULFmin114 = 1432.00
FC115: Fmin115 = 78.00, Fmax0115 = 520.00, Fnom115 = 390.00, a115 = -0.3680, RULFmin115 = 1201.00
FC116: Fmin116 = 75.00, Fmax0116 = 498.00, Fnom116 = 374.00, a116 = -0.2841, RULFmin116 = 1489.00
FC117: Fmin117 = 75.00, Fmax0117 = 497.00, Fnom117 = 373.00, a117 = -0.2869, RULFmin117 = 1471.00
FC118: Fmin118 = 71.00, Fmax0118 = 476.00, Fnom118 = 357.00, a118 = -0.2640, RULFmin118 = 1534.00
FC119: Fmin119 = 75.00, Fmax0119 = 500.00, Fnom119 = 375.00, a119 = -0.2709, RULFmin119 = 1569.00
FC120: Fmin120 = 76.00, Fmax0120 = 508.00, Fnom120 = 381.00, a120 = -0.2762, RULFmin120 = 1564.00
FC121: Fmin121 = 76.00, Fmax0121 = 507.00, Fnom121 = 380.00, a121 = -0.2985, RULFmin121 = 1444.00
FC122: Fmin122 = 75.00, Fmax0122 = 498.00, Fnom122 = 374.00, a122 = -0.3063, RULFmin122 = 1381.00
FC123: Fmin123 = 72.00, Fmax0123 = 479.00, Fnom123 = 359.00, a123 = -0.2870, RULFmin123 = 1418.00
FC124: Fmin124 = 74.00, Fmax0124 = 491.00, Fnom124 = 368.00, a124 = -0.3020, RULFmin124 = 1381.00
FC125: Fmin125 = 73.00, Fmax0125 = 488.00, Fnom125 = 366.00, a125 = -0.2355, RULFmin125 = 1762.00
FC126: Fmin126 = 77.00, Fmax0126 = 514.00, Fnom126 = 386.00, a126 = -0.3171, RULFmin126 = 1378.00
FC127: Fmin127 = 77.00, Fmax0127 = 515.00, Fnom127 = 386.00, a127 = -0.2607, RULFmin127 = 1680.00
FC128: Fmin128 = 76.00, Fmax0128 = 508.00, Fnom128 = 381.00, a128 = -0.3002, RULFmin128 = 1439.00
FC129: Fmin129 = 72.00, Fmax0129 = 478.00, Fnom129 = 359.00, a129 = -0.3064, RULFmin129 = 1325.00
FC130: Fmin130 = 76.00, Fmax0130 = 507.00, Fnom130 = 380.00, a130 = -0.2860, RULFmin130 = 1507.00
FC131: Fmin131 = 79.00, Fmax0131 = 524.00, Fnom131 = 393.00, a131 = -0.2526, RULFmin131 = 1762.00
FC132: Fmin132 = 72.00, Fmax0132 = 481.00, Fnom132 = 361.00, a132 = -0.2336, RULFmin132 = 1751.00
FC133: Fmin133 = 75.00, Fmax0133 = 501.00, Fnom133 = 376.00, a133 = -0.2873, RULFmin133 = 1483.00
FC134: Fmin134 = 74.00, Fmax0134 = 492.00, Fnom134 = 369.00, a134 = -0.2736, RULFmin134 = 1528.00
FC135: Fmin135 = 77.00, Fmax0135 = 516.00, Fnom135 = 387.00, a135 = -0.3613, RULFmin135 = 1215.00
FC136: Fmin136 = 74.00, Fmax0136 = 492.00, Fnom136 = 369.00, a136 = -0.3423, RULFmin136 = 1221.00
FC137: Fmin137 = 75.00, Fmax0137 = 497.00, Fnom137 = 373.00, a137 = -0.2676, RULFmin137 = 1577.00
FC138: Fmin138 = 75.00, Fmax0138 = 497.00, Fnom138 = 373.00, a138 = -0.3456, RULFmin138 = 1221.00
FC139: Fmin139 = 71.00, Fmax0139 = 476.00, Fnom139 = 357.00, a139 = -0.2594, RULFmin139 = 1561.00
FC140: Fmin140 = 72.00, Fmax0140 = 480.00, Fnom140 = 360.00, a140 = -0.3267, RULFmin140 = 1249.00
FC141: Fmin141 = 76.00, Fmax0141 = 507.00, Fnom141 = 380.00, a141 = -0.2773, RULFmin141 = 1554.00
FC142: Fmin142 = 75.00, Fmax0142 = 497.00, Fnom142 = 373.00, a142 = -0.2668, RULFmin142 = 1582.00
FC143: Fmin143 = 73.00, Fmax0143 = 488.00, Fnom143 = 366.00, a143 = -0.2728, RULFmin143 = 1521.00
FC144: Fmin144 = 77.00, Fmax0144 = 513.00, Fnom144 = 385.00, a144 = -0.3139, RULFmin144 = 1389.00
FC145: Fmin145 = 72.00, Fmax0145 = 480.00, Fnom145 = 360.00, a145 = -0.2291, RULFmin145 = 1781.00
FC146: Fmin146 = 74.00, Fmax0146 = 494.00, Fnom146 = 371.00, a146 = -0.2438, RULFmin146 = 1723.00
FC147: Fmin147 = 76.00, Fmax0147 = 506.00, Fnom147 = 380.00, a147 = -0.3116, RULFmin147 = 1380.00
FC148: Fmin148 = 75.00, Fmax0148 = 502.00, Fnom148 = 377.00, a148 = -0.3018, RULFmin148 = 1415.00
FC149: Fmin149 = 78.00, Fmax0149 = 517.00, Fnom149 = 388.00, a149 = -0.2526, RULFmin149 = 1738.00
FC150: Fmin150 = 74.00, Fmax0150 = 494.00, Fnom150 = 371.00, a150 = -0.2846, RULFmin150 = 1476.00
FC151: Fmin151 = 73.00, Fmax0151 = 486.00, Fnom151 = 365.00, a151 = -0.2382, RULFmin151 = 1734.00
FC152: Fmin152 = 76.00, Fmax0152 = 504.00, Fnom152 = 378.00, a152 = -0.2954, RULFmin152 = 1449.00
FC153: Fmin153 = 77.00, Fmax0153 = 516.00, Fnom153 = 387.00, a153 = -0.3655, RULFmin153 = 1201.00
FC154: Fmin154 = 73.00, Fmax0154 = 488.00, Fnom154 = 366.00, a154 = -0.3404, RULFmin154 = 1219.00
FC155: Fmin155 = 76.00, Fmax0155 = 507.00, Fnom155 = 380.00, a155 = -0.3349, RULFmin155 = 1287.00
FC156: Fmin156 = 77.00, Fmax0156 = 516.00, Fnom156 = 387.00, a156 = -0.2670, RULFmin156 = 1644.00
FC157: Fmin157 = 79.00, Fmax0157 = 524.00, Fnom157 = 393.00, a157 = -0.2914, RULFmin157 = 1527.00
FC158: Fmin158 = 78.00, Fmax0158 = 522.00, Fnom158 = 392.00, a158 = -0.2756, RULFmin158 = 1611.00
FC159: Fmin159 = 78.00, Fmax0159 = 517.00, Fnom159 = 388.00, a159 = -0.3476, RULFmin159 = 1263.00
FC160: Fmin160 = 76.00, Fmax0160 = 509.00, Fnom160 = 382.00, a160 = -0.3495, RULFmin160 = 1239.00
FC161: Fmin161 = 77.00, Fmax0161 = 516.00, Fnom161 = 387.00, a161 = -0.3316, RULFmin161 = 1324.00
FC162: Fmin162 = 77.00, Fmax0162 = 513.00, Fnom162 = 385.00, a162 = -0.2918, RULFmin162 = 1494.00
FC163: Fmin163 = 76.00, Fmax0163 = 508.00, Fnom163 = 381.00, a163 = -0.2672, RULFmin163 = 1617.00
FC164: Fmin164 = 72.00, Fmax0164 = 481.00, Fnom164 = 361.00, a164 = -0.2921, RULFmin164 = 1400.00
FC165: Fmin165 = 72.00, Fmax0165 = 482.00, Fnom165 = 362.00, a165 = -0.2625, RULFmin165 = 1562.00
FC166: Fmin166 = 72.00, Fmax0166 = 480.00, Fnom166 = 360.00, a166 = -0.2594, RULFmin166 = 1573.00
FC167: Fmin167 = 74.00, Fmax0167 = 495.00, Fnom167 = 371.00, a167 = -0.3456, RULFmin167 = 1218.00
FC168: Fmin168 = 74.00, Fmax0168 = 491.00, Fnom168 = 368.00, a168 = -0.2405, RULFmin168 = 1734.00
FC169: Fmin169 = 72.00, Fmax0169 = 477.00, Fnom169 = 358.00, a169 = -0.2482, RULFmin169 = 1632.00
FC170: Fmin170 = 73.00, Fmax0170 = 486.00, Fnom170 = 365.00, a170 = -0.3019, RULFmin170 = 1368.00
FC171: Fmin171 = 79.00, Fmax0171 = 524.00, Fnom171 = 393.00, a171 = -0.3105, RULFmin171 = 1433.00
FC172: Fmin172 = 78.00, Fmax0172 = 518.00, Fnom172 = 389.00, a172 = -0.2451, RULFmin172 = 1795.00
FC173: Fmin173 = 73.00, Fmax0173 = 488.00, Fnom173 = 366.00, a173 = -0.3161, RULFmin173 = 1313.00
FC174: Fmin174 = 73.00, Fmax0174 = 489.00, Fnom174 = 367.00, a174 = -0.2478, RULFmin174 = 1679.00
FC175: Fmin175 = 75.00, Fmax0175 = 501.00, Fnom175 = 376.00, a175 = -0.2882, RULFmin175 = 1478.00
FC176: Fmin176 = 77.00, Fmax0176 = 510.00, Fnom176 = 383.00, a176 = -0.3064, RULFmin176 = 1413.00
FC177: Fmin177 = 77.00, Fmax0177 = 513.00, Fnom177 = 385.00, a177 = -0.2887, RULFmin177 = 1510.00
FC178: Fmin178 = 73.00, Fmax0178 = 489.00, Fnom178 = 367.00, a178 = -0.2714, RULFmin178 = 1533.00
FC179: Fmin179 = 76.00, Fmax0179 = 509.00, Fnom179 = 382.00, a179 = -0.2974, RULFmin179 = 1456.00
FC180: Fmin180 = 72.00, Fmax0180 = 477.00, Fnom180 = 358.00, a180 = -0.2382, RULFmin180 = 1700.00
FC181: Fmin181 = 78.00, Fmax0181 = 518.00, Fnom181 = 389.00, a181 = -0.3068, RULFmin181 = 1434.00
FC182: Fmin182 = 74.00, Fmax0182 = 495.00, Fnom182 = 371.00, a182 = -0.2795, RULFmin182 = 1506.00
FC183: Fmin183 = 74.00, Fmax0183 = 494.00, Fnom183 = 371.00, a183 = -0.2373, RULFmin183 = 1770.00
FC184: Fmin184 = 75.00, Fmax0184 = 497.00, Fnom184 = 373.00, a184 = -0.3045, RULFmin184 = 1386.00
FC185: Fmin185 = 71.00, Fmax0185 = 475.00, Fnom185 = 356.00, a185 = -0.2509, RULFmin185 = 1610.00
FC186: Fmin186 = 73.00, Fmax0186 = 488.00, Fnom186 = 366.00, a186 = -0.2445, RULFmin186 = 1697.00
FC187: Fmin187 = 79.00, Fmax0187 = 524.00, Fnom187 = 393.00, a187 = -0.2607, RULFmin187 = 1707.00
FC188: Fmin188 = 75.00, Fmax0188 = 498.00, Fnom188 = 374.00, a188 = -0.2500, RULFmin188 = 1692.00
FC189: Fmin189 = 75.00, Fmax0189 = 498.00, Fnom189 = 374.00, a189 = -0.2534, RULFmin189 = 1669.00
FC190: Fmin190 = 75.00, Fmax0190 = 500.00, Fnom190 = 375.00, a190 = -0.2903, RULFmin190 = 1464.00
FC191: Fmin191 = 77.00, Fmax0191 = 514.00, Fnom191 = 386.00, a191 = -0.2511, RULFmin191 = 1740.00
FC192: Fmin192 = 79.00, Fmax0192 = 525.00, Fnom192 = 394.00, a192 = -0.2556, RULFmin192 = 1745.00
FC193: Fmin193 = 72.00, Fmax0193 = 478.00, Fnom193 = 359.00, a193 = -0.2570, RULFmin193 = 1580.00
FC194: Fmin194 = 73.00, Fmax0194 = 484.00, Fnom194 = 363.00, a194 = -0.3083, RULFmin194 = 1333.00
FC195: Fmin195 = 74.00, Fmax0195 = 492.00, Fnom195 = 369.00, a195 = -0.2669, RULFmin195 = 1566.00
FC196: Fmin196 = 75.00, Fmax0196 = 500.00, Fnom196 = 375.00, a196 = -0.2542, RULFmin196 = 1672.00
FC197: Fmin197 = 73.00, Fmax0197 = 487.00, Fnom197 = 365.00, a197 = -0.2407, RULFmin197 = 1720.00
FC198: Fmin198 = 78.00, Fmax0198 = 523.00, Fnom198 = 392.00, a198 = -0.2754, RULFmin198 = 1616.00
FC199: Fmin199 = 78.00, Fmax0199 = 521.00, Fnom199 = 391.00, a199 = -0.2523, RULFmin199 = 1756.00
FC200: Fmin200 = 77.00, Fmax0200 = 515.00, Fnom200 = 386.00, a200 = -0.2601, RULFmin200 = 1684.00
Test 15:
FC1: Fmin1 = 79.00, Fmax01 = 525.00, Fnom1 = 394.00, a1 = -0.3287, RULFmin1 = 1357.00
FC2: Fmin2 = 78.00, Fmax02 = 521.00, Fnom2 = 391.00, a2 = -0.2617, RULFmin2 = 1693.00
FC3: Fmin3 = 77.00, Fmax03 = 513.00, Fnom3 = 385.00, a3 = -0.2889, RULFmin3 = 1509.00
FC4: Fmin4 = 72.00, Fmax04 = 483.00, Fnom4 = 362.00, a4 = -0.2708, RULFmin4 = 1518.00
FC5: Fmin5 = 77.00, Fmax05 = 511.00, Fnom5 = 383.00, a5 = -0.3143, RULFmin5 = 1381.00
FC6: Fmin6 = 76.00, Fmax06 = 509.00, Fnom6 = 382.00, a6 = -0.3439, RULFmin6 = 1259.00
FC7: Fmin7 = 78.00, Fmax07 = 517.00, Fnom7 = 388.00, a7 = -0.2483, RULFmin7 = 1768.00
FC8: Fmin8 = 76.00, Fmax08 = 508.00, Fnom8 = 381.00, a8 = -0.2888, RULFmin8 = 1496.00
FC9: Fmin9 = 74.00, Fmax09 = 492.00, Fnom9 = 369.00, a9 = -0.2907, RULFmin9 = 1438.00
FC10: Fmin10 = 78.00, Fmax010 = 517.00, Fnom10 = 388.00, a10 = -0.3209, RULFmin10 = 1368.00
FC11: Fmin11 = 77.00, Fmax011 = 513.00, Fnom11 = 385.00, a11 = -0.2918, RULFmin11 = 1494.00
FC12: Fmin12 = 74.00, Fmax012 = 491.00, Fnom12 = 368.00, a12 = -0.2593, RULFmin12 = 1608.00
FC13: Fmin13 = 74.00, Fmax013 = 495.00, Fnom13 = 371.00, a13 = -0.3168, RULFmin13 = 1329.00
FC14: Fmin14 = 71.00, Fmax014 = 475.00, Fnom14 = 356.00, a14 = -0.2309, RULFmin14 = 1750.00
FC15: Fmin15 = 77.00, Fmax015 = 512.00, Fnom15 = 384.00, a15 = -0.2883, RULFmin15 = 1509.00
FC16: Fmin16 = 78.00, Fmax016 = 519.00, Fnom16 = 389.00, a16 = -0.2616, RULFmin16 = 1686.00
FC17: Fmin17 = 72.00, Fmax017 = 477.00, Fnom17 = 358.00, a17 = -0.3312, RULFmin17 = 1223.00
FC18: Fmin18 = 75.00, Fmax018 = 499.00, Fnom18 = 374.00, a18 = -0.3436, RULFmin18 = 1234.00
FC19: Fmin19 = 73.00, Fmax019 = 488.00, Fnom19 = 366.00, a19 = -0.2711, RULFmin19 = 1531.00
FC20: Fmin20 = 73.00, Fmax020 = 488.00, Fnom20 = 366.00, a20 = -0.2549, RULFmin20 = 1628.00
FC21: Fmin21 = 75.00, Fmax021 = 500.00, Fnom21 = 375.00, a21 = -0.2833, RULFmin21 = 1500.00
FC22: Fmin22 = 77.00, Fmax022 = 516.00, Fnom22 = 387.00, a22 = -0.2948, RULFmin22 = 1489.00
FC23: Fmin23 = 75.00, Fmax023 = 498.00, Fnom23 = 374.00, a23 = -0.3379, RULFmin23 = 1252.00
FC24: Fmin24 = 75.00, Fmax024 = 503.00, Fnom24 = 377.00, a24 = -0.2850, RULFmin24 = 1502.00
FC25: Fmin25 = 79.00, Fmax025 = 525.00, Fnom25 = 394.00, a25 = -0.2731, RULFmin25 = 1633.00
FC26: Fmin26 = 73.00, Fmax026 = 489.00, Fnom26 = 367.00, a26 = -0.3421, RULFmin26 = 1216.00
FC27: Fmin27 = 71.00, Fmax027 = 475.00, Fnom27 = 356.00, a27 = -0.2835, RULFmin27 = 1425.00
FC28: Fmin28 = 72.00, Fmax028 = 479.00, Fnom28 = 359.00, a28 = -0.2494, RULFmin28 = 1632.00
FC29: Fmin29 = 74.00, Fmax029 = 494.00, Fnom29 = 371.00, a29 = -0.2875, RULFmin29 = 1461.00
FC30: Fmin30 = 77.00, Fmax030 = 515.00, Fnom30 = 386.00, a30 = -0.2882, RULFmin30 = 1520.00
FC31: Fmin31 = 75.00, Fmax031 = 498.00, Fnom31 = 374.00, a31 = -0.2490, RULFmin31 = 1699.00
FC32: Fmin32 = 73.00, Fmax032 = 484.00, Fnom32 = 363.00, a32 = -0.3095, RULFmin32 = 1328.00
FC33: Fmin33 = 76.00, Fmax033 = 508.00, Fnom33 = 381.00, a33 = -0.2939, RULFmin33 = 1470.00
FC34: Fmin34 = 73.00, Fmax034 = 488.00, Fnom34 = 366.00, a34 = -0.2330, RULFmin34 = 1781.00
FC35: Fmin35 = 73.00, Fmax035 = 485.00, Fnom35 = 364.00, a35 = -0.3430, RULFmin35 = 1201.00
FC36: Fmin36 = 75.00, Fmax036 = 499.00, Fnom36 = 374.00, a36 = -0.2640, RULFmin36 = 1606.00
FC37: Fmin37 = 73.00, Fmax037 = 484.00, Fnom37 = 363.00, a37 = -0.2331, RULFmin37 = 1763.00
FC38: Fmin38 = 72.00, Fmax038 = 481.00, Fnom38 = 361.00, a38 = -0.2334, RULFmin38 = 1752.00
FC39: Fmin39 = 75.00, Fmax039 = 503.00, Fnom39 = 377.00, a39 = -0.2607, RULFmin39 = 1642.00
FC40: Fmin40 = 78.00, Fmax040 = 522.00, Fnom40 = 392.00, a40 = -0.3343, RULFmin40 = 1328.00
FC41: Fmin41 = 72.00, Fmax041 = 478.00, Fnom41 = 359.00, a41 = -0.2515, RULFmin41 = 1614.00
FC42: Fmin42 = 75.00, Fmax042 = 503.00, Fnom42 = 377.00, a42 = -0.2384, RULFmin42 = 1795.00
FC43: Fmin43 = 77.00, Fmax043 = 511.00, Fnom43 = 383.00, a43 = -0.2618, RULFmin43 = 1658.00
FC44: Fmin44 = 73.00, Fmax044 = 486.00, Fnom44 = 365.00, a44 = -0.2611, RULFmin44 = 1582.00
FC45: Fmin45 = 73.00, Fmax045 = 488.00, Fnom45 = 366.00, a45 = -0.2472, RULFmin45 = 1679.00
FC46: Fmin46 = 75.00, Fmax046 = 498.00, Fnom46 = 374.00, a46 = -0.3406, RULFmin46 = 1242.00
FC47: Fmin47 = 73.00, Fmax047 = 489.00, Fnom47 = 367.00, a47 = -0.2547, RULFmin47 = 1633.00
FC48: Fmin48 = 72.00, Fmax048 = 479.00, Fnom48 = 359.00, a48 = -0.2822, RULFmin48 = 1442.00
FC49: Fmin49 = 73.00, Fmax049 = 485.00, Fnom49 = 364.00, a49 = -0.2705, RULFmin49 = 1523.00
FC50: Fmin50 = 75.00, Fmax050 = 499.00, Fnom50 = 374.00, a50 = -0.2711, RULFmin50 = 1564.00
FC51: Fmin51 = 71.00, Fmax051 = 476.00, Fnom51 = 357.00, a51 = -0.3167, RULFmin51 = 1279.00
FC52: Fmin52 = 73.00, Fmax052 = 486.00, Fnom52 = 365.00, a52 = -0.2900, RULFmin52 = 1424.00
FC53: Fmin53 = 77.00, Fmax053 = 512.00, Fnom53 = 384.00, a53 = -0.3210, RULFmin53 = 1355.00
FC54: Fmin54 = 74.00, Fmax054 = 495.00, Fnom54 = 371.00, a54 = -0.2438, RULFmin54 = 1727.00
FC55: Fmin55 = 73.00, Fmax055 = 489.00, Fnom55 = 367.00, a55 = -0.2573, RULFmin55 = 1617.00
FC56: Fmin56 = 72.00, Fmax056 = 483.00, Fnom56 = 362.00, a56 = -0.2454, RULFmin56 = 1675.00
FC57: Fmin57 = 72.00, Fmax057 = 477.00, Fnom57 = 358.00, a57 = -0.2645, RULFmin57 = 1531.00
FC58: Fmin58 = 78.00, Fmax058 = 517.00, Fnom58 = 388.00, a58 = -0.3158, RULFmin58 = 1390.00
FC59: Fmin59 = 71.00, Fmax059 = 475.00, Fnom59 = 356.00, a59 = -0.2865, RULFmin59 = 1410.00
FC60: Fmin60 = 73.00, Fmax060 = 486.00, Fnom60 = 365.00, a60 = -0.2588, RULFmin60 = 1596.00
FC61: Fmin61 = 75.00, Fmax061 = 503.00, Fnom61 = 377.00, a61 = -0.2392, RULFmin61 = 1789.00
FC62: Fmin62 = 74.00, Fmax062 = 496.00, Fnom62 = 372.00, a62 = -0.2595, RULFmin62 = 1626.00
FC63: Fmin63 = 77.00, Fmax063 = 515.00, Fnom63 = 386.00, a63 = -0.2475, RULFmin63 = 1770.00
FC64: Fmin64 = 74.00, Fmax064 = 496.00, Fnom64 = 372.00, a64 = -0.3365, RULFmin64 = 1254.00
FC65: Fmin65 = 75.00, Fmax065 = 497.00, Fnom65 = 373.00, a65 = -0.2674, RULFmin65 = 1578.00
FC66: Fmin66 = 72.00, Fmax066 = 478.00, Fnom66 = 359.00, a66 = -0.2777, RULFmin66 = 1462.00
FC67: Fmin67 = 74.00, Fmax067 = 490.00, Fnom67 = 368.00, a67 = -0.2383, RULFmin67 = 1746.00
FC68: Fmin68 = 72.00, Fmax068 = 477.00, Fnom68 = 358.00, a68 = -0.2870, RULFmin68 = 1411.00
FC69: Fmin69 = 78.00, Fmax069 = 521.00, Fnom69 = 391.00, a69 = -0.2709, RULFmin69 = 1635.00
FC70: Fmin70 = 75.00, Fmax070 = 502.00, Fnom70 = 377.00, a70 = -0.2672, RULFmin70 = 1598.00
FC71: Fmin71 = 72.00, Fmax071 = 477.00, Fnom71 = 358.00, a71 = -0.2330, RULFmin71 = 1738.00
FC72: Fmin72 = 79.00, Fmax072 = 524.00, Fnom72 = 393.00, a72 = -0.2499, RULFmin72 = 1781.00
FC73: Fmin73 = 75.00, Fmax073 = 500.00, Fnom73 = 375.00, a73 = -0.2995, RULFmin73 = 1419.00
FC74: Fmin74 = 72.00, Fmax074 = 482.00, Fnom74 = 362.00, a74 = -0.2312, RULFmin74 = 1773.00
FC75: Fmin75 = 73.00, Fmax075 = 484.00, Fnom75 = 363.00, a75 = -0.2825, RULFmin75 = 1455.00
FC76: Fmin76 = 72.00, Fmax076 = 483.00, Fnom76 = 362.00, a76 = -0.2444, RULFmin76 = 1682.00
FC77: Fmin77 = 78.00, Fmax077 = 522.00, Fnom77 = 392.00, a77 = -0.3301, RULFmin77 = 1345.00
FC78: Fmin78 = 73.00, Fmax078 = 488.00, Fnom78 = 366.00, a78 = -0.2986, RULFmin78 = 1390.00
FC79: Fmin79 = 75.00, Fmax079 = 503.00, Fnom79 = 377.00, a79 = -0.2406, RULFmin79 = 1779.00
FC80: Fmin80 = 78.00, Fmax080 = 522.00, Fnom80 = 392.00, a80 = -0.3616, RULFmin80 = 1228.00
FC81: Fmin81 = 78.00, Fmax081 = 518.00, Fnom81 = 389.00, a81 = -0.2826, RULFmin81 = 1557.00
FC82: Fmin82 = 76.00, Fmax082 = 507.00, Fnom82 = 380.00, a82 = -0.2910, RULFmin82 = 1481.00
FC83: Fmin83 = 74.00, Fmax083 = 492.00, Fnom83 = 369.00, a83 = -0.2617, RULFmin83 = 1597.00
FC84: Fmin84 = 75.00, Fmax084 = 503.00, Fnom84 = 377.00, a84 = -0.2481, RULFmin84 = 1725.00
FC85: Fmin85 = 75.00, Fmax085 = 503.00, Fnom85 = 377.00, a85 = -0.3441, RULFmin85 = 1244.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2861, RULFmin86 = 1426.00
FC87: Fmin87 = 77.00, Fmax087 = 513.00, Fnom87 = 385.00, a87 = -0.2575, RULFmin87 = 1693.00
FC88: Fmin88 = 77.00, Fmax088 = 513.00, Fnom88 = 385.00, a88 = -0.2685, RULFmin88 = 1624.00
FC89: Fmin89 = 79.00, Fmax089 = 525.00, Fnom89 = 394.00, a89 = -0.2698, RULFmin89 = 1653.00
FC90: Fmin90 = 72.00, Fmax090 = 483.00, Fnom90 = 362.00, a90 = -0.3366, RULFmin90 = 1221.00
FC91: Fmin91 = 73.00, Fmax091 = 487.00, Fnom91 = 365.00, a91 = -0.3439, RULFmin91 = 1204.00
FC92: Fmin92 = 77.00, Fmax092 = 512.00, Fnom92 = 384.00, a92 = -0.2739, RULFmin92 = 1588.00
FC93: Fmin93 = 71.00, Fmax093 = 476.00, Fnom93 = 357.00, a93 = -0.2931, RULFmin93 = 1382.00
FC94: Fmin94 = 77.00, Fmax094 = 515.00, Fnom94 = 386.00, a94 = -0.3278, RULFmin94 = 1336.00
FC95: Fmin95 = 79.00, Fmax095 = 524.00, Fnom95 = 393.00, a95 = -0.2993, RULFmin95 = 1487.00
FC96: Fmin96 = 79.00, Fmax096 = 525.00, Fnom96 = 394.00, a96 = -0.2898, RULFmin96 = 1539.00
FC97: Fmin97 = 73.00, Fmax097 = 484.00, Fnom97 = 363.00, a97 = -0.2326, RULFmin97 = 1767.00
FC98: Fmin98 = 72.00, Fmax098 = 482.00, Fnom98 = 362.00, a98 = -0.2699, RULFmin98 = 1519.00
FC99: Fmin99 = 78.00, Fmax099 = 520.00, Fnom99 = 390.00, a99 = -0.2914, RULFmin99 = 1517.00
FC100: Fmin100 = 75.00, Fmax0100 = 502.00, Fnom100 = 377.00, a100 = -0.3397, RULFmin100 = 1257.00
FC101: Fmin101 = 76.00, Fmax0101 = 505.00, Fnom101 = 379.00, a101 = -0.3359, RULFmin101 = 1277.00
FC102: Fmin102 = 74.00, Fmax0102 = 492.00, Fnom102 = 369.00, a102 = -0.2600, RULFmin102 = 1608.00
FC103: Fmin103 = 74.00, Fmax0103 = 495.00, Fnom103 = 371.00, a103 = -0.3114, RULFmin103 = 1352.00
FC104: Fmin104 = 74.00, Fmax0104 = 490.00, Fnom104 = 368.00, a104 = -0.2595, RULFmin104 = 1603.00
FC105: Fmin105 = 74.00, Fmax0105 = 495.00, Fnom105 = 371.00, a105 = -0.2924, RULFmin105 = 1440.00
FC106: Fmin106 = 73.00, Fmax0106 = 486.00, Fnom106 = 365.00, a106 = -0.3232, RULFmin106 = 1278.00
FC107: Fmin107 = 78.00, Fmax0107 = 519.00, Fnom107 = 389.00, a107 = -0.3177, RULFmin107 = 1388.00
FC108: Fmin108 = 76.00, Fmax0108 = 509.00, Fnom108 = 382.00, a108 = -0.3145, RULFmin108 = 1377.00
FC109: Fmin109 = 72.00, Fmax0109 = 478.00, Fnom109 = 359.00, a109 = -0.3353, RULFmin109 = 1211.00
FC110: Fmin110 = 73.00, Fmax0110 = 489.00, Fnom110 = 367.00, a110 = -0.2719, RULFmin110 = 1530.00
FC111: Fmin111 = 73.00, Fmax0111 = 488.00, Fnom111 = 366.00, a111 = -0.3047, RULFmin111 = 1362.00
FC112: Fmin112 = 75.00, Fmax0112 = 498.00, Fnom112 = 374.00, a112 = -0.2374, RULFmin112 = 1782.00
FC113: Fmin113 = 74.00, Fmax0113 = 493.00, Fnom113 = 370.00, a113 = -0.3276, RULFmin113 = 1279.00
FC114: Fmin114 = 74.00, Fmax0114 = 491.00, Fnom114 = 368.00, a114 = -0.3178, RULFmin114 = 1312.00
FC115: Fmin115 = 75.00, Fmax0115 = 503.00, Fnom115 = 377.00, a115 = -0.3328, RULFmin115 = 1286.00
FC116: Fmin116 = 77.00, Fmax0116 = 515.00, Fnom116 = 386.00, a116 = -0.3040, RULFmin116 = 1441.00
FC117: Fmin117 = 73.00, Fmax0117 = 486.00, Fnom117 = 365.00, a117 = -0.2808, RULFmin117 = 1471.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.3131, RULFmin118 = 1300.00
FC119: Fmin119 = 76.00, Fmax0119 = 506.00, Fnom119 = 380.00, a119 = -0.2401, RULFmin119 = 1791.00
FC120: Fmin120 = 73.00, Fmax0120 = 484.00, Fnom120 = 363.00, a120 = -0.3044, RULFmin120 = 1350.00
FC121: Fmin121 = 79.00, Fmax0121 = 524.00, Fnom121 = 393.00, a121 = -0.2730, RULFmin121 = 1630.00
FC122: Fmin122 = 77.00, Fmax0122 = 514.00, Fnom122 = 386.00, a122 = -0.2971, RULFmin122 = 1471.00
FC123: Fmin123 = 73.00, Fmax0123 = 484.00, Fnom123 = 363.00, a123 = -0.3171, RULFmin123 = 1296.00
FC124: Fmin124 = 74.00, Fmax0124 = 492.00, Fnom124 = 369.00, a124 = -0.2819, RULFmin124 = 1483.00
FC125: Fmin125 = 74.00, Fmax0125 = 493.00, Fnom125 = 370.00, a125 = -0.3226, RULFmin125 = 1299.00
FC126: Fmin126 = 76.00, Fmax0126 = 504.00, Fnom126 = 378.00, a126 = -0.3416, RULFmin126 = 1253.00
FC127: Fmin127 = 74.00, Fmax0127 = 492.00, Fnom127 = 369.00, a127 = -0.3074, RULFmin127 = 1360.00
FC128: Fmin128 = 73.00, Fmax0128 = 487.00, Fnom128 = 365.00, a128 = -0.2652, RULFmin128 = 1561.00
FC129: Fmin129 = 74.00, Fmax0129 = 491.00, Fnom129 = 368.00, a129 = -0.2439, RULFmin129 = 1710.00
FC130: Fmin130 = 72.00, Fmax0130 = 480.00, Fnom130 = 360.00, a130 = -0.3280, RULFmin130 = 1244.00
FC131: Fmin131 = 78.00, Fmax0131 = 521.00, Fnom131 = 391.00, a131 = -0.3505, RULFmin131 = 1264.00
FC132: Fmin132 = 74.00, Fmax0132 = 495.00, Fnom132 = 371.00, a132 = -0.2442, RULFmin132 = 1724.00
FC133: Fmin133 = 77.00, Fmax0133 = 512.00, Fnom133 = 384.00, a133 = -0.3229, RULFmin133 = 1347.00
FC134: Fmin134 = 72.00, Fmax0134 = 481.00, Fnom134 = 361.00, a134 = -0.2386, RULFmin134 = 1714.00
FC135: Fmin135 = 77.00, Fmax0135 = 515.00, Fnom135 = 386.00, a135 = -0.2489, RULFmin135 = 1760.00
FC136: Fmin136 = 78.00, Fmax0136 = 519.00, Fnom136 = 389.00, a136 = -0.2796, RULFmin136 = 1577.00
FC137: Fmin137 = 73.00, Fmax0137 = 488.00, Fnom137 = 366.00, a137 = -0.2716, RULFmin137 = 1528.00
FC138: Fmin138 = 78.00, Fmax0138 = 521.00, Fnom138 = 391.00, a138 = -0.2786, RULFmin138 = 1590.00
FC139: Fmin139 = 78.00, Fmax0139 = 520.00, Fnom139 = 390.00, a139 = -0.3434, RULFmin139 = 1287.00
FC140: Fmin140 = 72.00, Fmax0140 = 478.00, Fnom140 = 359.00, a140 = -0.3266, RULFmin140 = 1243.00
FC141: Fmin141 = 75.00, Fmax0141 = 500.00, Fnom141 = 375.00, a141 = -0.3467, RULFmin141 = 1226.00
FC142: Fmin142 = 71.00, Fmax0142 = 476.00, Fnom142 = 357.00, a142 = -0.2565, RULFmin142 = 1579.00
FC143: Fmin143 = 79.00, Fmax0143 = 525.00, Fnom143 = 394.00, a143 = -0.2546, RULFmin143 = 1752.00
FC144: Fmin144 = 77.00, Fmax0144 = 514.00, Fnom144 = 386.00, a144 = -0.2491, RULFmin144 = 1754.00
FC145: Fmin145 = 75.00, Fmax0145 = 499.00, Fnom145 = 374.00, a145 = -0.2447, RULFmin145 = 1733.00
FC146: Fmin146 = 74.00, Fmax0146 = 496.00, Fnom146 = 372.00, a146 = -0.2700, RULFmin146 = 1563.00
FC147: Fmin147 = 73.00, Fmax0147 = 488.00, Fnom147 = 366.00, a147 = -0.2563, RULFmin147 = 1619.00
FC148: Fmin148 = 75.00, Fmax0148 = 499.00, Fnom148 = 374.00, a148 = -0.2910, RULFmin148 = 1457.00
FC149: Fmin149 = 76.00, Fmax0149 = 508.00, Fnom149 = 381.00, a149 = -0.3399, RULFmin149 = 1271.00
FC150: Fmin150 = 76.00, Fmax0150 = 507.00, Fnom150 = 380.00, a150 = -0.2606, RULFmin150 = 1654.00
FC151: Fmin151 = 74.00, Fmax0151 = 495.00, Fnom151 = 371.00, a151 = -0.2845, RULFmin151 = 1480.00
FC152: Fmin152 = 77.00, Fmax0152 = 510.00, Fnom152 = 383.00, a152 = -0.2668, RULFmin152 = 1623.00
FC153: Fmin153 = 73.00, Fmax0153 = 484.00, Fnom153 = 363.00, a153 = -0.2757, RULFmin153 = 1491.00
FC154: Fmin154 = 77.00, Fmax0154 = 510.00, Fnom154 = 383.00, a154 = -0.3095, RULFmin154 = 1399.00
FC155: Fmin155 = 73.00, Fmax0155 = 487.00, Fnom155 = 365.00, a155 = -0.2930, RULFmin155 = 1413.00
FC156: Fmin156 = 74.00, Fmax0156 = 495.00, Fnom156 = 371.00, a156 = -0.3445, RULFmin156 = 1222.00
FC157: Fmin157 = 78.00, Fmax0157 = 523.00, Fnom157 = 392.00, a157 = -0.3447, RULFmin157 = 1291.00
FC158: Fmin158 = 74.00, Fmax0158 = 493.00, Fnom158 = 370.00, a158 = -0.2625, RULFmin158 = 1596.00
FC159: Fmin159 = 75.00, Fmax0159 = 503.00, Fnom159 = 377.00, a159 = -0.2465, RULFmin159 = 1736.00
FC160: Fmin160 = 75.00, Fmax0160 = 500.00, Fnom160 = 375.00, a160 = -0.2903, RULFmin160 = 1464.00
FC161: Fmin161 = 71.00, Fmax0161 = 476.00, Fnom161 = 357.00, a161 = -0.2682, RULFmin161 = 1510.00
FC162: Fmin162 = 74.00, Fmax0162 = 496.00, Fnom162 = 372.00, a162 = -0.2446, RULFmin162 = 1725.00
FC163: Fmin163 = 72.00, Fmax0163 = 483.00, Fnom163 = 362.00, a163 = -0.3135, RULFmin163 = 1311.00
FC164: Fmin164 = 72.00, Fmax0164 = 482.00, Fnom164 = 362.00, a164 = -0.3099, RULFmin164 = 1323.00
FC165: Fmin165 = 75.00, Fmax0165 = 498.00, Fnom165 = 374.00, a165 = -0.2637, RULFmin165 = 1604.00
FC166: Fmin166 = 75.00, Fmax0166 = 498.00, Fnom166 = 374.00, a166 = -0.2444, RULFmin166 = 1731.00
FC167: Fmin167 = 73.00, Fmax0167 = 486.00, Fnom167 = 365.00, a167 = -0.3043, RULFmin167 = 1357.00
FC168: Fmin168 = 76.00, Fmax0168 = 505.00, Fnom168 = 379.00, a168 = -0.3391, RULFmin168 = 1265.00
FC169: Fmin169 = 72.00, Fmax0169 = 477.00, Fnom169 = 358.00, a169 = -0.2531, RULFmin169 = 1600.00
FC170: Fmin170 = 78.00, Fmax0170 = 517.00, Fnom170 = 388.00, a170 = -0.2587, RULFmin170 = 1697.00
FC171: Fmin171 = 76.00, Fmax0171 = 504.00, Fnom171 = 378.00, a171 = -0.2440, RULFmin171 = 1754.00
FC172: Fmin172 = 74.00, Fmax0172 = 495.00, Fnom172 = 371.00, a172 = -0.2695, RULFmin172 = 1562.00
FC173: Fmin173 = 72.00, Fmax0173 = 478.00, Fnom173 = 359.00, a173 = -0.2280, RULFmin173 = 1781.00
FC174: Fmin174 = 71.00, Fmax0174 = 475.00, Fnom174 = 356.00, a174 = -0.2831, RULFmin174 = 1427.00
FC175: Fmin175 = 76.00, Fmax0175 = 508.00, Fnom175 = 381.00, a175 = -0.3570, RULFmin175 = 1210.00
FC176: Fmin176 = 74.00, Fmax0176 = 494.00, Fnom176 = 371.00, a176 = -0.2507, RULFmin176 = 1675.00
FC177: Fmin177 = 78.00, Fmax0177 = 522.00, Fnom177 = 392.00, a177 = -0.2748, RULFmin177 = 1616.00
FC178: Fmin178 = 76.00, Fmax0178 = 508.00, Fnom178 = 381.00, a178 = -0.2446, RULFmin178 = 1766.00
FC179: Fmin179 = 72.00, Fmax0179 = 479.00, Fnom179 = 359.00, a179 = -0.2741, RULFmin179 = 1485.00
FC180: Fmin180 = 76.00, Fmax0180 = 507.00, Fnom180 = 380.00, a180 = -0.2478, RULFmin180 = 1739.00
FC181: Fmin181 = 74.00, Fmax0181 = 494.00, Fnom181 = 371.00, a181 = -0.2589, RULFmin181 = 1622.00
FC182: Fmin182 = 73.00, Fmax0182 = 488.00, Fnom182 = 366.00, a182 = -0.2785, RULFmin182 = 1490.00
FC183: Fmin183 = 77.00, Fmax0183 = 513.00, Fnom183 = 385.00, a183 = -0.2788, RULFmin183 = 1564.00
FC184: Fmin184 = 78.00, Fmax0184 = 520.00, Fnom184 = 390.00, a184 = -0.2548, RULFmin184 = 1735.00
FC185: Fmin185 = 72.00, Fmax0185 = 479.00, Fnom185 = 359.00, a185 = -0.3026, RULFmin185 = 1345.00
FC186: Fmin186 = 75.00, Fmax0186 = 501.00, Fnom186 = 376.00, a186 = -0.2375, RULFmin186 = 1794.00
FC187: Fmin187 = 75.00, Fmax0187 = 501.00, Fnom187 = 376.00, a187 = -0.2588, RULFmin187 = 1646.00
FC188: Fmin188 = 73.00, Fmax0188 = 488.00, Fnom188 = 366.00, a188 = -0.2686, RULFmin188 = 1545.00
FC189: Fmin189 = 78.00, Fmax0189 = 523.00, Fnom189 = 392.00, a189 = -0.3479, RULFmin189 = 1279.00
FC190: Fmin190 = 73.00, Fmax0190 = 484.00, Fnom190 = 363.00, a190 = -0.2925, RULFmin190 = 1405.00
FC191: Fmin191 = 72.00, Fmax0191 = 477.00, Fnom191 = 358.00, a191 = -0.3202, RULFmin191 = 1265.00
FC192: Fmin192 = 78.00, Fmax0192 = 523.00, Fnom192 = 392.00, a192 = -0.3077, RULFmin192 = 1446.00
FC193: Fmin193 = 75.00, Fmax0193 = 501.00, Fnom193 = 376.00, a193 = -0.2689, RULFmin193 = 1584.00
FC194: Fmin194 = 73.00, Fmax0194 = 488.00, Fnom194 = 366.00, a194 = -0.2574, RULFmin194 = 1612.00
FC195: Fmin195 = 78.00, Fmax0195 = 519.00, Fnom195 = 389.00, a195 = -0.2760, RULFmin195 = 1598.00
FC196: Fmin196 = 74.00, Fmax0196 = 490.00, Fnom196 = 368.00, a196 = -0.2861, RULFmin196 = 1454.00
FC197: Fmin197 = 76.00, Fmax0197 = 504.00, Fnom197 = 378.00, a197 = -0.2392, RULFmin197 = 1789.00
FC198: Fmin198 = 75.00, Fmax0198 = 497.00, Fnom198 = 373.00, a198 = -0.2465, RULFmin198 = 1712.00
FC199: Fmin199 = 76.00, Fmax0199 = 508.00, Fnom199 = 381.00, a199 = -0.3597, RULFmin199 = 1201.00
FC200: Fmin200 = 74.00, Fmax0200 = 492.00, Fnom200 = 369.00, a200 = -0.3201, RULFmin200 = 1306.00
Test 16:
FC1: Fmin1 = 74.00, Fmax01 = 490.00, Fnom1 = 368.00, a1 = -0.2613, RULFmin1 = 1592.00
FC2: Fmin2 = 72.00, Fmax02 = 477.00, Fnom2 = 358.00, a2 = -0.2458, RULFmin2 = 1648.00
FC3: Fmin3 = 79.00, Fmax03 = 524.00, Fnom3 = 393.00, a3 = -0.3684, RULFmin3 = 1208.00
FC4: Fmin4 = 77.00, Fmax04 = 512.00, Fnom4 = 384.00, a4 = -0.2517, RULFmin4 = 1728.00
FC5: Fmin5 = 76.00, Fmax05 = 507.00, Fnom5 = 380.00, a5 = -0.2515, RULFmin5 = 1714.00
FC6: Fmin6 = 76.00, Fmax06 = 505.00, Fnom6 = 379.00, a6 = -0.2955, RULFmin6 = 1452.00
FC7: Fmin7 = 76.00, Fmax07 = 504.00, Fnom7 = 378.00, a7 = -0.2974, RULFmin7 = 1439.00
FC8: Fmin8 = 74.00, Fmax08 = 491.00, Fnom8 = 368.00, a8 = -0.2720, RULFmin8 = 1533.00
FC9: Fmin9 = 73.00, Fmax09 = 489.00, Fnom9 = 367.00, a9 = -0.3235, RULFmin9 = 1286.00
FC10: Fmin10 = 74.00, Fmax010 = 492.00, Fnom10 = 369.00, a10 = -0.2391, RULFmin10 = 1748.00
FC11: Fmin11 = 71.00, Fmax011 = 476.00, Fnom11 = 357.00, a11 = -0.2392, RULFmin11 = 1693.00
FC12: Fmin12 = 73.00, Fmax012 = 488.00, Fnom12 = 366.00, a12 = -0.2622, RULFmin12 = 1583.00
FC13: Fmin13 = 78.00, Fmax013 = 518.00, Fnom13 = 389.00, a13 = -0.2740, RULFmin13 = 1606.00
FC14: Fmin14 = 73.00, Fmax014 = 488.00, Fnom14 = 366.00, a14 = -0.2502, RULFmin14 = 1659.00
FC15: Fmin15 = 78.00, Fmax015 = 520.00, Fnom15 = 390.00, a15 = -0.3514, RULFmin15 = 1258.00
FC16: Fmin16 = 74.00, Fmax016 = 493.00, Fnom16 = 370.00, a16 = -0.2390, RULFmin16 = 1753.00
FC17: Fmin17 = 76.00, Fmax017 = 507.00, Fnom17 = 380.00, a17 = -0.3553, RULFmin17 = 1213.00
FC18: Fmin18 = 74.00, Fmax018 = 492.00, Fnom18 = 369.00, a18 = -0.2692, RULFmin18 = 1553.00
FC19: Fmin19 = 79.00, Fmax019 = 524.00, Fnom19 = 393.00, a19 = -0.3482, RULFmin19 = 1278.00
FC20: Fmin20 = 75.00, Fmax020 = 497.00, Fnom20 = 373.00, a20 = -0.3312, RULFmin20 = 1274.00
FC21: Fmin21 = 73.00, Fmax021 = 487.00, Fnom21 = 365.00, a21 = -0.2348, RULFmin21 = 1763.00
FC22: Fmin22 = 78.00, Fmax022 = 523.00, Fnom22 = 392.00, a22 = -0.2867, RULFmin22 = 1552.00
FC23: Fmin23 = 76.00, Fmax023 = 507.00, Fnom23 = 380.00, a23 = -0.3407, RULFmin23 = 1265.00
FC24: Fmin24 = 75.00, Fmax024 = 500.00, Fnom24 = 375.00, a24 = -0.2899, RULFmin24 = 1466.00
FC25: Fmin25 = 78.00, Fmax025 = 517.00, Fnom25 = 388.00, a25 = -0.2522, RULFmin25 = 1741.00
FC26: Fmin26 = 72.00, Fmax026 = 483.00, Fnom26 = 362.00, a26 = -0.2418, RULFmin26 = 1700.00
FC27: Fmin27 = 73.00, Fmax027 = 487.00, Fnom27 = 365.00, a27 = -0.3382, RULFmin27 = 1224.00
FC28: Fmin28 = 78.00, Fmax028 = 517.00, Fnom28 = 388.00, a28 = -0.2708, RULFmin28 = 1621.00
FC29: Fmin29 = 76.00, Fmax029 = 508.00, Fnom29 = 381.00, a29 = -0.3205, RULFmin29 = 1348.00
FC30: Fmin30 = 74.00, Fmax030 = 494.00, Fnom30 = 371.00, a30 = -0.2463, RULFmin30 = 1705.00
FC31: Fmin31 = 78.00, Fmax031 = 522.00, Fnom31 = 392.00, a31 = -0.2857, RULFmin31 = 1554.00
FC32: Fmin32 = 77.00, Fmax032 = 516.00, Fnom32 = 387.00, a32 = -0.3549, RULFmin32 = 1237.00
FC33: Fmin33 = 76.00, Fmax033 = 505.00, Fnom33 = 379.00, a33 = -0.2451, RULFmin33 = 1750.00
FC34: Fmin34 = 78.00, Fmax034 = 517.00, Fnom34 = 388.00, a34 = -0.2496, RULFmin34 = 1759.00
FC35: Fmin35 = 75.00, Fmax035 = 500.00, Fnom35 = 375.00, a35 = -0.2901, RULFmin35 = 1465.00
FC36: Fmin36 = 75.00, Fmax036 = 497.00, Fnom36 = 373.00, a36 = -0.3284, RULFmin36 = 1285.00
FC37: Fmin37 = 77.00, Fmax037 = 512.00, Fnom37 = 384.00, a37 = -0.2879, RULFmin37 = 1511.00
FC38: Fmin38 = 79.00, Fmax038 = 525.00, Fnom38 = 394.00, a38 = -0.3213, RULFmin38 = 1388.00
FC39: Fmin39 = 78.00, Fmax039 = 519.00, Fnom39 = 389.00, a39 = -0.2862, RULFmin39 = 1541.00
FC40: Fmin40 = 75.00, Fmax040 = 498.00, Fnom40 = 374.00, a40 = -0.3043, RULFmin40 = 1390.00
FC41: Fmin41 = 72.00, Fmax041 = 479.00, Fnom41 = 359.00, a41 = -0.3288, RULFmin41 = 1238.00
FC42: Fmin42 = 76.00, Fmax042 = 508.00, Fnom42 = 381.00, a42 = -0.2512, RULFmin42 = 1720.00
FC43: Fmin43 = 74.00, Fmax043 = 490.00, Fnom43 = 368.00, a43 = -0.2354, RULFmin43 = 1767.00
FC44: Fmin44 = 77.00, Fmax044 = 511.00, Fnom44 = 383.00, a44 = -0.2997, RULFmin44 = 1448.00
FC45: Fmin45 = 74.00, Fmax045 = 495.00, Fnom45 = 371.00, a45 = -0.2820, RULFmin45 = 1493.00
FC46: Fmin46 = 75.00, Fmax046 = 499.00, Fnom46 = 374.00, a46 = -0.2647, RULFmin46 = 1602.00
FC47: Fmin47 = 71.00, Fmax047 = 476.00, Fnom47 = 357.00, a47 = -0.2899, RULFmin47 = 1397.00
FC48: Fmin48 = 77.00, Fmax048 = 511.00, Fnom48 = 383.00, a48 = -0.2648, RULFmin48 = 1639.00
FC49: Fmin49 = 73.00, Fmax049 = 488.00, Fnom49 = 366.00, a49 = -0.2392, RULFmin49 = 1735.00
FC50: Fmin50 = 72.00, Fmax050 = 481.00, Fnom50 = 361.00, a50 = -0.3218, RULFmin50 = 1271.00
FC51: Fmin51 = 79.00, Fmax051 = 525.00, Fnom51 = 394.00, a51 = -0.3154, RULFmin51 = 1414.00
FC52: Fmin52 = 74.00, Fmax052 = 494.00, Fnom52 = 371.00, a52 = -0.3363, RULFmin52 = 1249.00
FC53: Fmin53 = 78.00, Fmax053 = 522.00, Fnom53 = 392.00, a53 = -0.3529, RULFmin53 = 1258.00
FC54: Fmin54 = 72.00, Fmax054 = 478.00, Fnom54 = 359.00, a54 = -0.2266, RULFmin54 = 1792.00
FC55: Fmin55 = 78.00, Fmax055 = 522.00, Fnom55 = 392.00, a55 = -0.2742, RULFmin55 = 1619.00
FC56: Fmin56 = 74.00, Fmax056 = 492.00, Fnom56 = 369.00, a56 = -0.2419, RULFmin56 = 1728.00
FC57: Fmin57 = 77.00, Fmax057 = 516.00, Fnom57 = 387.00, a57 = -0.2491, RULFmin57 = 1762.00
FC58: Fmin58 = 74.00, Fmax058 = 491.00, Fnom58 = 368.00, a58 = -0.3441, RULFmin58 = 1212.00
FC59: Fmin59 = 72.00, Fmax059 = 482.00, Fnom59 = 362.00, a59 = -0.3123, RULFmin59 = 1313.00
FC60: Fmin60 = 74.00, Fmax060 = 493.00, Fnom60 = 370.00, a60 = -0.2403, RULFmin60 = 1744.00
FC61: Fmin61 = 72.00, Fmax061 = 478.00, Fnom61 = 359.00, a61 = -0.2879, RULFmin61 = 1410.00
FC62: Fmin62 = 73.00, Fmax062 = 488.00, Fnom62 = 366.00, a62 = -0.2404, RULFmin62 = 1726.00
FC63: Fmin63 = 75.00, Fmax063 = 499.00, Fnom63 = 374.00, a63 = -0.2819, RULFmin63 = 1504.00
FC64: Fmin64 = 75.00, Fmax064 = 499.00, Fnom64 = 374.00, a64 = -0.3307, RULFmin64 = 1282.00
FC65: Fmin65 = 74.00, Fmax065 = 491.00, Fnom65 = 368.00, a65 = -0.2916, RULFmin65 = 1430.00
FC66: Fmin66 = 75.00, Fmax066 = 500.00, Fnom66 = 375.00, a66 = -0.2955, RULFmin66 = 1438.00
FC67: Fmin67 = 74.00, Fmax067 = 494.00, Fnom67 = 371.00, a67 = -0.3417, RULFmin67 = 1229.00
FC68: Fmin68 = 79.00, Fmax068 = 525.00, Fnom68 = 394.00, a68 = -0.3428, RULFmin68 = 1301.00
FC69: Fmin69 = 74.00, Fmax069 = 492.00, Fnom69 = 369.00, a69 = -0.3393, RULFmin69 = 1232.00
FC70: Fmin70 = 73.00, Fmax070 = 484.00, Fnom70 = 363.00, a70 = -0.2685, RULFmin70 = 1531.00
FC71: Fmin71 = 78.00, Fmax071 = 523.00, Fnom71 = 392.00, a71 = -0.2482, RULFmin71 = 1793.00
FC72: Fmin72 = 77.00, Fmax072 = 514.00, Fnom72 = 386.00, a72 = -0.3417, RULFmin72 = 1279.00
FC73: Fmin73 = 78.00, Fmax073 = 520.00, Fnom73 = 390.00, a73 = -0.2564, RULFmin73 = 1724.00
FC74: Fmin74 = 71.00, Fmax074 = 475.00, Fnom74 = 356.00, a74 = -0.2773, RULFmin74 = 1457.00
FC75: Fmin75 = 77.00, Fmax075 = 510.00, Fnom75 = 383.00, a75 = -0.2519, RULFmin75 = 1719.00
FC76: Fmin76 = 71.00, Fmax076 = 476.00, Fnom76 = 357.00, a76 = -0.2328, RULFmin76 = 1740.00
FC77: Fmin77 = 73.00, Fmax077 = 488.00, Fnom77 = 366.00, a77 = -0.2759, RULFmin77 = 1504.00
FC78: Fmin78 = 73.00, Fmax078 = 484.00, Fnom78 = 363.00, a78 = -0.2402, RULFmin78 = 1711.00
FC79: Fmin79 = 75.00, Fmax079 = 499.00, Fnom79 = 374.00, a79 = -0.2892, RULFmin79 = 1466.00
FC80: Fmin80 = 72.00, Fmax080 = 477.00, Fnom80 = 358.00, a80 = -0.2256, RULFmin80 = 1795.00
FC81: Fmin81 = 77.00, Fmax081 = 515.00, Fnom81 = 386.00, a81 = -0.3165, RULFmin81 = 1384.00
FC82: Fmin82 = 76.00, Fmax082 = 507.00, Fnom82 = 380.00, a82 = -0.3440, RULFmin82 = 1253.00
FC83: Fmin83 = 77.00, Fmax083 = 512.00, Fnom83 = 384.00, a83 = -0.3505, RULFmin83 = 1241.00
FC84: Fmin84 = 78.00, Fmax084 = 517.00, Fnom84 = 388.00, a84 = -0.2653, RULFmin84 = 1655.00
FC85: Fmin85 = 76.00, Fmax085 = 508.00, Fnom85 = 381.00, a85 = -0.3202, RULFmin85 = 1349.00
FC86: Fmin86 = 78.00, Fmax086 = 520.00, Fnom86 = 390.00, a86 = -0.2697, RULFmin86 = 1639.00
FC87: Fmin87 = 71.00, Fmax087 = 476.00, Fnom87 = 357.00, a87 = -0.2312, RULFmin87 = 1752.00
FC88: Fmin88 = 76.00, Fmax088 = 505.00, Fnom88 = 379.00, a88 = -0.3407, RULFmin88 = 1259.00
FC89: Fmin89 = 72.00, Fmax089 = 481.00, Fnom89 = 361.00, a89 = -0.2518, RULFmin89 = 1624.00
FC90: Fmin90 = 78.00, Fmax090 = 522.00, Fnom90 = 392.00, a90 = -0.2902, RULFmin90 = 1530.00
FC91: Fmin91 = 72.00, Fmax091 = 478.00, Fnom91 = 359.00, a91 = -0.2458, RULFmin91 = 1652.00
FC92: Fmin92 = 78.00, Fmax092 = 518.00, Fnom92 = 389.00, a92 = -0.2497, RULFmin92 = 1762.00
FC93: Fmin93 = 77.00, Fmax093 = 512.00, Fnom93 = 384.00, a93 = -0.3557, RULFmin93 = 1223.00
FC94: Fmin94 = 72.00, Fmax094 = 480.00, Fnom94 = 360.00, a94 = -0.2327, RULFmin94 = 1753.00
FC95: Fmin95 = 71.00, Fmax095 = 475.00, Fnom95 = 356.00, a95 = -0.2815, RULFmin95 = 1435.00
FC96: Fmin96 = 72.00, Fmax096 = 481.00, Fnom96 = 361.00, a96 = -0.2452, RULFmin96 = 1668.00
FC97: Fmin97 = 77.00, Fmax097 = 512.00, Fnom97 = 384.00, a97 = -0.2858, RULFmin97 = 1522.00
FC98: Fmin98 = 73.00, Fmax098 = 484.00, Fnom98 = 363.00, a98 = -0.2306, RULFmin98 = 1782.00
FC99: Fmin99 = 76.00, Fmax099 = 507.00, Fnom99 = 380.00, a99 = -0.3565, RULFmin99 = 1209.00
FC100: Fmin100 = 75.00, Fmax0100 = 501.00, Fnom100 = 376.00, a100 = -0.3339, RULFmin100 = 1276.00
FC101: Fmin101 = 75.00, Fmax0101 = 500.00, Fnom101 = 375.00, a101 = -0.2385, RULFmin101 = 1782.00
FC102: Fmin102 = 74.00, Fmax0102 = 492.00, Fnom102 = 369.00, a102 = -0.3083, RULFmin102 = 1356.00
FC103: Fmin103 = 77.00, Fmax0103 = 516.00, Fnom103 = 387.00, a103 = -0.3468, RULFmin103 = 1266.00
FC104: Fmin104 = 74.00, Fmax0104 = 491.00, Fnom104 = 368.00, a104 = -0.2584, RULFmin104 = 1614.00
FC105: Fmin105 = 78.00, Fmax0105 = 518.00, Fnom105 = 389.00, a105 = -0.3503, RULFmin105 = 1256.00
FC106: Fmin106 = 75.00, Fmax0106 = 503.00, Fnom106 = 377.00, a106 = -0.3474, RULFmin106 = 1232.00
FC107: Fmin107 = 77.00, Fmax0107 = 510.00, Fnom107 = 383.00, a107 = -0.3135, RULFmin107 = 1381.00
FC108: Fmin108 = 73.00, Fmax0108 = 489.00, Fnom108 = 367.00, a108 = -0.2946, RULFmin108 = 1412.00
FC109: Fmin109 = 79.00, Fmax0109 = 525.00, Fnom109 = 394.00, a109 = -0.2826, RULFmin109 = 1578.00
FC110: Fmin110 = 75.00, Fmax0110 = 499.00, Fnom110 = 374.00, a110 = -0.2374, RULFmin110 = 1786.00
FC111: Fmin111 = 78.00, Fmax0111 = 520.00, Fnom111 = 390.00, a111 = -0.3323, RULFmin111 = 1330.00
FC112: Fmin112 = 72.00, Fmax0112 = 480.00, Fnom112 = 360.00, a112 = -0.2760, RULFmin112 = 1478.00
FC113: Fmin113 = 75.00, Fmax0113 = 499.00, Fnom113 = 374.00, a113 = -0.2815, RULFmin113 = 1506.00
FC114: Fmin114 = 73.00, Fmax0114 = 487.00, Fnom114 = 365.00, a114 = -0.2400, RULFmin114 = 1725.00
FC115: Fmin115 = 74.00, Fmax0115 = 492.00, Fnom115 = 369.00, a115 = -0.2869, RULFmin115 = 1457.00
FC116: Fmin116 = 72.00, Fmax0116 = 477.00, Fnom116 = 358.00, a116 = -0.3043, RULFmin116 = 1331.00
FC117: Fmin117 = 74.00, Fmax0117 = 495.00, Fnom117 = 371.00, a117 = -0.2562, RULFmin117 = 1643.00
FC118: Fmin118 = 79.00, Fmax0118 = 525.00, Fnom118 = 394.00, a118 = -0.2698, RULFmin118 = 1653.00
FC119: Fmin119 = 73.00, Fmax0119 = 486.00, Fnom119 = 365.00, a119 = -0.2703, RULFmin119 = 1528.00
FC120: Fmin120 = 76.00, Fmax0120 = 505.00, Fnom120 = 379.00, a120 = -0.2897, RULFmin120 = 1481.00
FC121: Fmin121 = 78.00, Fmax0121 = 522.00, Fnom121 = 392.00, a121 = -0.3613, RULFmin121 = 1229.00
FC122: Fmin122 = 74.00, Fmax0122 = 493.00, Fnom122 = 370.00, a122 = -0.2336, RULFmin122 = 1794.00
FC123: Fmin123 = 74.00, Fmax0123 = 491.00, Fnom123 = 368.00, a123 = -0.3004, RULFmin123 = 1388.00
FC124: Fmin124 = 72.00, Fmax0124 = 481.00, Fnom124 = 361.00, a124 = -0.2454, RULFmin124 = 1667.00
FC125: Fmin125 = 78.00, Fmax0125 = 518.00, Fnom125 = 389.00, a125 = -0.2759, RULFmin125 = 1595.00
FC126: Fmin126 = 78.00, Fmax0126 = 523.00, Fnom126 = 392.00, a126 = -0.2524, RULFmin126 = 1763.00
FC127: Fmin127 = 74.00, Fmax0127 = 494.00, Fnom127 = 371.00, a127 = -0.2905, RULFmin127 = 1446.00
FC128: Fmin128 = 73.00, Fmax0128 = 488.00, Fnom128 = 366.00, a128 = -0.2815, RULFmin128 = 1474.00
FC129: Fmin129 = 75.00, Fmax0129 = 502.00, Fnom129 = 377.00, a129 = -0.2610, RULFmin129 = 1636.00
FC130: Fmin130 = 75.00, Fmax0130 = 500.00, Fnom130 = 375.00, a130 = -0.2813, RULFmin130 = 1511.00
FC131: Fmin131 = 73.00, Fmax0131 = 486.00, Fnom131 = 365.00, a131 = -0.3145, RULFmin131 = 1313.00
FC132: Fmin132 = 74.00, Fmax0132 = 494.00, Fnom132 = 371.00, a132 = -0.3423, RULFmin132 = 1227.00
FC133: Fmin133 = 72.00, Fmax0133 = 481.00, Fnom133 = 361.00, a133 = -0.2862, RULFmin133 = 1429.00
FC134: Fmin134 = 79.00, Fmax0134 = 524.00, Fnom134 = 393.00, a134 = -0.2612, RULFmin134 = 1704.00
FC135: Fmin135 = 72.00, Fmax0135 = 480.00, Fnom135 = 360.00, a135 = -0.3020, RULFmin135 = 1351.00
FC136: Fmin136 = 73.00, Fmax0136 = 488.00, Fnom136 = 366.00, a136 = -0.3086, RULFmin136 = 1345.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.2493, RULFmin137 = 1761.00
FC138: Fmin138 = 76.00, Fmax0138 = 505.00, Fnom138 = 379.00, a138 = -0.3525, RULFmin138 = 1217.00
FC139: Fmin139 = 76.00, Fmax0139 = 504.00, Fnom139 = 378.00, a139 = -0.2658, RULFmin139 = 1610.00
FC140: Fmin140 = 73.00, Fmax0140 = 484.00, Fnom140 = 363.00, a140 = -0.2846, RULFmin140 = 1444.00
FC141: Fmin141 = 77.00, Fmax0141 = 515.00, Fnom141 = 386.00, a141 = -0.3153, RULFmin141 = 1389.00
FC142: Fmin142 = 78.00, Fmax0142 = 522.00, Fnom142 = 392.00, a142 = -0.2906, RULFmin142 = 1528.00
FC143: Fmin143 = 71.00, Fmax0143 = 475.00, Fnom143 = 356.00, a143 = -0.2603, RULFmin143 = 1552.00
FC144: Fmin144 = 75.00, Fmax0144 = 502.00, Fnom144 = 377.00, a144 = -0.2852, RULFmin144 = 1497.00
FC145: Fmin145 = 76.00, Fmax0145 = 505.00, Fnom145 = 379.00, a145 = -0.3485, RULFmin145 = 1231.00
FC146: Fmin146 = 74.00, Fmax0146 = 492.00, Fnom146 = 369.00, a146 = -0.2401, RULFmin146 = 1741.00
FC147: Fmin147 = 78.00, Fmax0147 = 517.00, Fnom147 = 388.00, a147 = -0.2810, RULFmin147 = 1562.00
FC148: Fmin148 = 72.00, Fmax0148 = 477.00, Fnom148 = 358.00, a148 = -0.3052, RULFmin148 = 1327.00
FC149: Fmin149 = 73.00, Fmax0149 = 485.00, Fnom149 = 364.00, a149 = -0.3098, RULFmin149 = 1330.00
FC150: Fmin150 = 73.00, Fmax0150 = 486.00, Fnom150 = 365.00, a150 = -0.3174, RULFmin150 = 1301.00
FC151: Fmin151 = 75.00, Fmax0151 = 499.00, Fnom151 = 374.00, a151 = -0.2789, RULFmin151 = 1520.00
FC152: Fmin152 = 72.00, Fmax0152 = 479.00, Fnom152 = 359.00, a152 = -0.3162, RULFmin152 = 1287.00
FC153: Fmin153 = 76.00, Fmax0153 = 506.00, Fnom153 = 380.00, a153 = -0.2833, RULFmin153 = 1518.00
FC154: Fmin154 = 78.00, Fmax0154 = 517.00, Fnom154 = 388.00, a154 = -0.2494, RULFmin154 = 1760.00
FC155: Fmin155 = 78.00, Fmax0155 = 519.00, Fnom155 = 389.00, a155 = -0.2691, RULFmin155 = 1639.00
FC156: Fmin156 = 74.00, Fmax0156 = 496.00, Fnom156 = 372.00, a156 = -0.2355, RULFmin156 = 1792.00
FC157: Fmin157 = 73.00, Fmax0157 = 488.00, Fnom157 = 366.00, a157 = -0.2789, RULFmin157 = 1488.00
FC158: Fmin158 = 76.00, Fmax0158 = 507.00, Fnom158 = 380.00, a158 = -0.2832, RULFmin158 = 1522.00
FC159: Fmin159 = 74.00, Fmax0159 = 495.00, Fnom159 = 371.00, a159 = -0.2515, RULFmin159 = 1674.00
FC160: Fmin160 = 76.00, Fmax0160 = 504.00, Fnom160 = 378.00, a160 = -0.2888, RULFmin160 = 1482.00
FC161: Fmin161 = 74.00, Fmax0161 = 496.00, Fnom161 = 372.00, a161 = -0.2674, RULFmin161 = 1578.00
FC162: Fmin162 = 74.00, Fmax0162 = 491.00, Fnom162 = 368.00, a162 = -0.2529, RULFmin162 = 1649.00
FC163: Fmin163 = 77.00, Fmax0163 = 511.00, Fnom163 = 383.00, a163 = -0.3224, RULFmin163 = 1346.00
FC164: Fmin164 = 79.00, Fmax0164 = 524.00, Fnom164 = 393.00, a164 = -0.2963, RULFmin164 = 1502.00
FC165: Fmin165 = 74.00, Fmax0165 = 493.00, Fnom165 = 370.00, a165 = -0.2620, RULFmin165 = 1599.00
FC166: Fmin166 = 74.00, Fmax0166 = 491.00, Fnom166 = 368.00, a166 = -0.3071, RULFmin166 = 1358.00
FC167: Fmin167 = 75.00, Fmax0167 = 500.00, Fnom167 = 375.00, a167 = -0.2765, RULFmin167 = 1537.00
FC168: Fmin168 = 78.00, Fmax0168 = 517.00, Fnom168 = 388.00, a168 = -0.3331, RULFmin168 = 1318.00
FC169: Fmin169 = 75.00, Fmax0169 = 499.00, Fnom169 = 374.00, a169 = -0.2441, RULFmin169 = 1737.00
FC170: Fmin170 = 74.00, Fmax0170 = 490.00, Fnom170 = 368.00, a170 = -0.2377, RULFmin170 = 1750.00
FC171: Fmin171 = 78.00, Fmax0171 = 517.00, Fnom171 = 388.00, a171 = -0.3652, RULFmin171 = 1202.00
FC172: Fmin172 = 74.00, Fmax0172 = 492.00, Fnom172 = 369.00, a172 = -0.3390, RULFmin172 = 1233.00
FC173: Fmin173 = 76.00, Fmax0173 = 504.00, Fnom173 = 378.00, a173 = -0.3564, RULFmin173 = 1201.00
FC174: Fmin174 = 73.00, Fmax0174 = 487.00, Fnom174 = 365.00, a174 = -0.3029, RULFmin174 = 1367.00
FC175: Fmin175 = 72.00, Fmax0175 = 483.00, Fnom175 = 362.00, a175 = -0.2987, RULFmin175 = 1376.00
FC176: Fmin176 = 78.00, Fmax0176 = 523.00, Fnom176 = 392.00, a176 = -0.2553, RULFmin176 = 1743.00
FC177: Fmin177 = 74.00, Fmax0177 = 496.00, Fnom177 = 372.00, a177 = -0.2350, RULFmin177 = 1796.00
FC178: Fmin178 = 74.00, Fmax0178 = 493.00, Fnom178 = 370.00, a178 = -0.3162, RULFmin178 = 1325.00
FC179: Fmin179 = 77.00, Fmax0179 = 516.00, Fnom179 = 387.00, a179 = -0.3351, RULFmin179 = 1310.00
FC180: Fmin180 = 79.00, Fmax0180 = 525.00, Fnom180 = 394.00, a180 = -0.2487, RULFmin180 = 1793.00
FC181: Fmin181 = 76.00, Fmax0181 = 505.00, Fnom181 = 379.00, a181 = -0.3359, RULFmin181 = 1277.00
FC182: Fmin182 = 77.00, Fmax0182 = 514.00, Fnom182 = 386.00, a182 = -0.2428, RULFmin182 = 1800.00
FC183: Fmin183 = 77.00, Fmax0183 = 515.00, Fnom183 = 386.00, a183 = -0.2792, RULFmin183 = 1569.00
FC184: Fmin184 = 74.00, Fmax0184 = 490.00, Fnom184 = 368.00, a184 = -0.2703, RULFmin184 = 1539.00
FC185: Fmin185 = 76.00, Fmax0185 = 505.00, Fnom185 = 379.00, a185 = -0.2809, RULFmin185 = 1527.00
FC186: Fmin186 = 72.00, Fmax0186 = 483.00, Fnom186 = 362.00, a186 = -0.2468, RULFmin186 = 1665.00
FC187: Fmin187 = 72.00, Fmax0187 = 479.00, Fnom187 = 359.00, a187 = -0.2756, RULFmin187 = 1477.00
FC188: Fmin188 = 76.00, Fmax0188 = 508.00, Fnom188 = 381.00, a188 = -0.3126, RULFmin188 = 1382.00
FC189: Fmin189 = 72.00, Fmax0189 = 482.00, Fnom189 = 362.00, a189 = -0.2859, RULFmin189 = 1434.00
FC190: Fmin190 = 77.00, Fmax0190 = 513.00, Fnom190 = 385.00, a190 = -0.2430, RULFmin190 = 1794.00
FC191: Fmin191 = 78.00, Fmax0191 = 519.00, Fnom191 = 389.00, a191 = -0.3669, RULFmin191 = 1202.00
FC192: Fmin192 = 76.00, Fmax0192 = 506.00, Fnom192 = 380.00, a192 = -0.3482, RULFmin192 = 1235.00
FC193: Fmin193 = 76.00, Fmax0193 = 506.00, Fnom193 = 380.00, a193 = -0.3091, RULFmin193 = 1391.00
FC194: Fmin194 = 74.00, Fmax0194 = 492.00, Fnom194 = 369.00, a194 = -0.2405, RULFmin194 = 1738.00
FC195: Fmin195 = 72.00, Fmax0195 = 480.00, Fnom195 = 360.00, a195 = -0.2729, RULFmin195 = 1495.00
FC196: Fmin196 = 75.00, Fmax0196 = 502.00, Fnom196 = 377.00, a196 = -0.3397, RULFmin196 = 1257.00
FC197: Fmin197 = 75.00, Fmax0197 = 499.00, Fnom197 = 374.00, a197 = -0.2655, RULFmin197 = 1597.00
FC198: Fmin198 = 76.00, Fmax0198 = 507.00, Fnom198 = 380.00, a198 = -0.2512, RULFmin198 = 1716.00
FC199: Fmin199 = 75.00, Fmax0199 = 500.00, Fnom199 = 375.00, a199 = -0.3210, RULFmin199 = 1324.00
FC200: Fmin200 = 74.00, Fmax0200 = 491.00, Fnom200 = 368.00, a200 = -0.2866, RULFmin200 = 1455.00
Test 17:
FC1: Fmin1 = 78.00, Fmax01 = 517.00, Fnom1 = 388.00, a1 = -0.3087, RULFmin1 = 1422.00
FC2: Fmin2 = 75.00, Fmax02 = 503.00, Fnom2 = 377.00, a2 = -0.3270, RULFmin2 = 1309.00
FC3: Fmin3 = 72.00, Fmax03 = 479.00, Fnom3 = 359.00, a3 = -0.2793, RULFmin3 = 1457.00
FC4: Fmin4 = 74.00, Fmax04 = 494.00, Fnom4 = 371.00, a4 = -0.3320, RULFmin4 = 1265.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.2796, RULFmin5 = 1581.00
FC6: Fmin6 = 72.00, Fmax06 = 481.00, Fnom6 = 361.00, a6 = -0.2468, RULFmin6 = 1657.00
FC7: Fmin7 = 78.00, Fmax07 = 517.00, Fnom7 = 388.00, a7 = -0.3308, RULFmin7 = 1327.00
FC8: Fmin8 = 72.00, Fmax08 = 479.00, Fnom8 = 359.00, a8 = -0.2780, RULFmin8 = 1464.00
FC9: Fmin9 = 78.00, Fmax09 = 517.00, Fnom9 = 388.00, a9 = -0.3610, RULFmin9 = 1216.00
FC10: Fmin10 = 77.00, Fmax010 = 511.00, Fnom10 = 383.00, a10 = -0.3113, RULFmin10 = 1394.00
FC11: Fmin11 = 76.00, Fmax011 = 507.00, Fnom11 = 380.00, a11 = -0.2723, RULFmin11 = 1583.00
FC12: Fmin12 = 77.00, Fmax012 = 510.00, Fnom12 = 383.00, a12 = -0.3231, RULFmin12 = 1340.00
FC13: Fmin13 = 76.00, Fmax013 = 506.00, Fnom13 = 380.00, a13 = -0.2535, RULFmin13 = 1696.00
FC14: Fmin14 = 73.00, Fmax014 = 489.00, Fnom14 = 367.00, a14 = -0.2680, RULFmin14 = 1552.00
FC15: Fmin15 = 76.00, Fmax015 = 506.00, Fnom15 = 380.00, a15 = -0.2467, RULFmin15 = 1743.00
FC16: Fmin16 = 78.00, Fmax016 = 517.00, Fnom16 = 388.00, a16 = -0.2777, RULFmin16 = 1581.00
FC17: Fmin17 = 78.00, Fmax017 = 523.00, Fnom17 = 392.00, a17 = -0.3090, RULFmin17 = 1440.00
FC18: Fmin18 = 77.00, Fmax018 = 514.00, Fnom18 = 386.00, a18 = -0.3406, RULFmin18 = 1283.00
FC19: Fmin19 = 72.00, Fmax019 = 478.00, Fnom19 = 359.00, a19 = -0.3251, RULFmin19 = 1249.00
FC20: Fmin20 = 77.00, Fmax020 = 516.00, Fnom20 = 387.00, a20 = -0.3057, RULFmin20 = 1436.00
FC21: Fmin21 = 73.00, Fmax021 = 489.00, Fnom21 = 367.00, a21 = -0.2971, RULFmin21 = 1400.00
FC22: Fmin22 = 77.00, Fmax022 = 512.00, Fnom22 = 384.00, a22 = -0.3534, RULFmin22 = 1231.00
FC23: Fmin23 = 72.00, Fmax023 = 480.00, Fnom23 = 360.00, a23 = -0.3093, RULFmin23 = 1319.00
FC24: Fmin24 = 75.00, Fmax024 = 502.00, Fnom24 = 377.00, a24 = -0.3444, RULFmin24 = 1240.00
FC25: Fmin25 = 74.00, Fmax025 = 494.00, Fnom25 = 371.00, a25 = -0.2358, RULFmin25 = 1781.00
FC26: Fmin26 = 73.00, Fmax026 = 488.00, Fnom26 = 366.00, a26 = -0.3111, RULFmin26 = 1334.00
FC27: Fmin27 = 72.00, Fmax027 = 479.00, Fnom27 = 359.00, a27 = -0.2307, RULFmin27 = 1764.00
FC28: Fmin28 = 73.00, Fmax028 = 484.00, Fnom28 = 363.00, a28 = -0.3191, RULFmin28 = 1288.00
FC29: Fmin29 = 78.00, Fmax029 = 520.00, Fnom29 = 390.00, a29 = -0.2663, RULFmin29 = 1660.00
FC30: Fmin30 = 74.00, Fmax030 = 496.00, Fnom30 = 372.00, a30 = -0.2359, RULFmin30 = 1789.00
FC31: Fmin31 = 79.00, Fmax031 = 525.00, Fnom31 = 394.00, a31 = -0.2746, RULFmin31 = 1624.00
FC32: Fmin32 = 75.00, Fmax032 = 501.00, Fnom32 = 376.00, a32 = -0.2989, RULFmin32 = 1425.00
FC33: Fmin33 = 72.00, Fmax033 = 482.00, Fnom33 = 362.00, a33 = -0.2759, RULFmin33 = 1486.00
FC34: Fmin34 = 72.00, Fmax034 = 477.00, Fnom34 = 358.00, a34 = -0.2874, RULFmin34 = 1409.00
FC35: Fmin35 = 76.00, Fmax035 = 508.00, Fnom35 = 381.00, a35 = -0.2869, RULFmin35 = 1506.00
FC36: Fmin36 = 73.00, Fmax036 = 488.00, Fnom36 = 366.00, a36 = -0.2931, RULFmin36 = 1416.00
FC37: Fmin37 = 78.00, Fmax037 = 519.00, Fnom37 = 389.00, a37 = -0.2779, RULFmin37 = 1587.00
FC38: Fmin38 = 76.00, Fmax038 = 504.00, Fnom38 = 378.00, a38 = -0.3201, RULFmin38 = 1337.00
FC39: Fmin39 = 78.00, Fmax039 = 523.00, Fnom39 = 392.00, a39 = -0.2627, RULFmin39 = 1694.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.3003, RULFmin40 = 1352.00
FC41: Fmin41 = 78.00, Fmax041 = 521.00, Fnom41 = 391.00, a41 = -0.3111, RULFmin41 = 1424.00
FC42: Fmin42 = 73.00, Fmax042 = 488.00, Fnom42 = 366.00, a42 = -0.2407, RULFmin42 = 1724.00
FC43: Fmin43 = 77.00, Fmax043 = 516.00, Fnom43 = 387.00, a43 = -0.2742, RULFmin43 = 1601.00
FC44: Fmin44 = 72.00, Fmax044 = 478.00, Fnom44 = 359.00, a44 = -0.2359, RULFmin44 = 1721.00
FC45: Fmin45 = 74.00, Fmax045 = 490.00, Fnom45 = 368.00, a45 = -0.2366, RULFmin45 = 1758.00
FC46: Fmin46 = 72.00, Fmax046 = 480.00, Fnom46 = 360.00, a46 = -0.2837, RULFmin46 = 1438.00
FC47: Fmin47 = 78.00, Fmax047 = 520.00, Fnom47 = 390.00, a47 = -0.2461, RULFmin47 = 1796.00
FC48: Fmin48 = 78.00, Fmax048 = 518.00, Fnom48 = 389.00, a48 = -0.2822, RULFmin48 = 1559.00
FC49: Fmin49 = 78.00, Fmax049 = 522.00, Fnom49 = 392.00, a49 = -0.3455, RULFmin49 = 1285.00
FC50: Fmin50 = 76.00, Fmax050 = 507.00, Fnom50 = 380.00, a50 = -0.3396, RULFmin50 = 1269.00
FC51: Fmin51 = 72.00, Fmax051 = 477.00, Fnom51 = 358.00, a51 = -0.3000, RULFmin51 = 1350.00
FC52: Fmin52 = 75.00, Fmax052 = 500.00, Fnom52 = 375.00, a52 = -0.2780, RULFmin52 = 1529.00
FC53: Fmin53 = 74.00, Fmax053 = 493.00, Fnom53 = 370.00, a53 = -0.2806, RULFmin53 = 1493.00
FC54: Fmin54 = 72.00, Fmax054 = 478.00, Fnom54 = 359.00, a54 = -0.2302, RULFmin54 = 1764.00
FC55: Fmin55 = 73.00, Fmax055 = 487.00, Fnom55 = 365.00, a55 = -0.2680, RULFmin55 = 1545.00
FC56: Fmin56 = 74.00, Fmax056 = 492.00, Fnom56 = 369.00, a56 = -0.3140, RULFmin56 = 1331.00
FC57: Fmin57 = 76.00, Fmax057 = 506.00, Fnom57 = 380.00, a57 = -0.3265, RULFmin57 = 1317.00
FC58: Fmin58 = 75.00, Fmax058 = 501.00, Fnom58 = 376.00, a58 = -0.2745, RULFmin58 = 1552.00
FC59: Fmin59 = 73.00, Fmax059 = 489.00, Fnom59 = 367.00, a59 = -0.3114, RULFmin59 = 1336.00
FC60: Fmin60 = 77.00, Fmax060 = 511.00, Fnom60 = 383.00, a60 = -0.2491, RULFmin60 = 1742.00
FC61: Fmin61 = 77.00, Fmax061 = 511.00, Fnom61 = 383.00, a61 = -0.2640, RULFmin61 = 1644.00
FC62: Fmin62 = 76.00, Fmax062 = 504.00, Fnom62 = 378.00, a62 = -0.3166, RULFmin62 = 1352.00
FC63: Fmin63 = 72.00, Fmax063 = 483.00, Fnom63 = 362.00, a63 = -0.2805, RULFmin63 = 1465.00
FC64: Fmin64 = 75.00, Fmax064 = 502.00, Fnom64 = 377.00, a64 = -0.2496, RULFmin64 = 1711.00
FC65: Fmin65 = 77.00, Fmax065 = 514.00, Fnom65 = 386.00, a65 = -0.2955, RULFmin65 = 1479.00
FC66: Fmin66 = 75.00, Fmax066 = 497.00, Fnom66 = 373.00, a66 = -0.2594, RULFmin66 = 1627.00
FC67: Fmin67 = 77.00, Fmax067 = 516.00, Fnom67 = 387.00, a67 = -0.2648, RULFmin67 = 1658.00
FC68: Fmin68 = 78.00, Fmax068 = 522.00, Fnom68 = 392.00, a68 = -0.3455, RULFmin68 = 1285.00
FC69: Fmin69 = 74.00, Fmax069 = 492.00, Fnom69 = 369.00, a69 = -0.3171, RULFmin69 = 1318.00
FC70: Fmin70 = 73.00, Fmax070 = 485.00, Fnom70 = 364.00, a70 = -0.2867, RULFmin70 = 1437.00
FC71: Fmin71 = 76.00, Fmax071 = 504.00, Fnom71 = 378.00, a71 = -0.3531, RULFmin71 = 1212.00
FC72: Fmin72 = 77.00, Fmax072 = 514.00, Fnom72 = 386.00, a72 = -0.2541, RULFmin72 = 1720.00
FC73: Fmin73 = 74.00, Fmax073 = 490.00, Fnom73 = 368.00, a73 = -0.3212, RULFmin73 = 1295.00
FC74: Fmin74 = 72.00, Fmax074 = 477.00, Fnom74 = 358.00, a74 = -0.2704, RULFmin74 = 1498.00
FC75: Fmin75 = 75.00, Fmax075 = 502.00, Fnom75 = 377.00, a75 = -0.2444, RULFmin75 = 1747.00
FC76: Fmin76 = 79.00, Fmax076 = 524.00, Fnom76 = 393.00, a76 = -0.2602, RULFmin76 = 1710.00
FC77: Fmin77 = 71.00, Fmax077 = 475.00, Fnom77 = 356.00, a77 = -0.2884, RULFmin77 = 1401.00
FC78: Fmin78 = 77.00, Fmax078 = 510.00, Fnom78 = 383.00, a78 = -0.3219, RULFmin78 = 1345.00
FC79: Fmin79 = 78.00, Fmax079 = 523.00, Fnom79 = 392.00, a79 = -0.2953, RULFmin79 = 1507.00
FC80: Fmin80 = 71.00, Fmax080 = 475.00, Fnom80 = 356.00, a80 = -0.3342, RULFmin80 = 1209.00
FC81: Fmin81 = 78.00, Fmax081 = 519.00, Fnom81 = 389.00, a81 = -0.3035, RULFmin81 = 1453.00
FC82: Fmin82 = 71.00, Fmax082 = 476.00, Fnom82 = 357.00, a82 = -0.3209, RULFmin82 = 1262.00
FC83: Fmin83 = 73.00, Fmax083 = 484.00, Fnom83 = 363.00, a83 = -0.2474, RULFmin83 = 1661.00
FC84: Fmin84 = 77.00, Fmax084 = 511.00, Fnom84 = 383.00, a84 = -0.3111, RULFmin84 = 1395.00
FC85: Fmin85 = 73.00, Fmax085 = 485.00, Fnom85 = 364.00, a85 = -0.3061, RULFmin85 = 1346.00
FC86: Fmin86 = 72.00, Fmax086 = 481.00, Fnom86 = 361.00, a86 = -0.2381, RULFmin86 = 1718.00
FC87: Fmin87 = 73.00, Fmax087 = 486.00, Fnom87 = 365.00, a87 = -0.3119, RULFmin87 = 1324.00
FC88: Fmin88 = 75.00, Fmax088 = 503.00, Fnom88 = 377.00, a88 = -0.3004, RULFmin88 = 1425.00
FC89: Fmin89 = 75.00, Fmax089 = 497.00, Fnom89 = 373.00, a89 = -0.2464, RULFmin89 = 1713.00
FC90: Fmin90 = 77.00, Fmax090 = 512.00, Fnom90 = 384.00, a90 = -0.3268, RULFmin90 = 1331.00
FC91: Fmin91 = 79.00, Fmax091 = 525.00, Fnom91 = 394.00, a91 = -0.2536, RULFmin91 = 1759.00
FC92: Fmin92 = 77.00, Fmax092 = 511.00, Fnom92 = 383.00, a92 = -0.2697, RULFmin92 = 1609.00
FC93: Fmin93 = 78.00, Fmax093 = 520.00, Fnom93 = 390.00, a93 = -0.2951, RULFmin93 = 1498.00
FC94: Fmin94 = 71.00, Fmax094 = 475.00, Fnom94 = 356.00, a94 = -0.2305, RULFmin94 = 1753.00
FC95: Fmin95 = 77.00, Fmax095 = 513.00, Fnom95 = 385.00, a95 = -0.2698, RULFmin95 = 1616.00
FC96: Fmin96 = 77.00, Fmax096 = 516.00, Fnom96 = 387.00, a96 = -0.3038, RULFmin96 = 1445.00
FC97: Fmin97 = 79.00, Fmax097 = 524.00, Fnom97 = 393.00, a97 = -0.2813, RULFmin97 = 1582.00
FC98: Fmin98 = 76.00, Fmax098 = 508.00, Fnom98 = 381.00, a98 = -0.3070, RULFmin98 = 1407.00
FC99: Fmin99 = 73.00, Fmax099 = 484.00, Fnom99 = 363.00, a99 = -0.2601, RULFmin99 = 1580.00
FC100: Fmin100 = 73.00, Fmax0100 = 487.00, Fnom100 = 365.00, a100 = -0.2826, RULFmin100 = 1465.00
FC101: Fmin101 = 76.00, Fmax0101 = 504.00, Fnom101 = 378.00, a101 = -0.2624, RULFmin101 = 1631.00
FC102: Fmin102 = 74.00, Fmax0102 = 494.00, Fnom102 = 371.00, a102 = -0.3184, RULFmin102 = 1319.00
FC103: Fmin103 = 79.00, Fmax0103 = 525.00, Fnom103 = 394.00, a103 = -0.3490, RULFmin103 = 1278.00
FC104: Fmin104 = 74.00, Fmax0104 = 496.00, Fnom104 = 372.00, a104 = -0.3428, RULFmin104 = 1231.00
FC105: Fmin105 = 76.00, Fmax0105 = 504.00, Fnom105 = 378.00, a105 = -0.2428, RULFmin105 = 1763.00
FC106: Fmin106 = 75.00, Fmax0106 = 501.00, Fnom106 = 376.00, a106 = -0.2437, RULFmin106 = 1748.00
FC107: Fmin107 = 72.00, Fmax0107 = 478.00, Fnom107 = 359.00, a107 = -0.2896, RULFmin107 = 1402.00
FC108: Fmin108 = 73.00, Fmax0108 = 488.00, Fnom108 = 366.00, a108 = -0.3278, RULFmin108 = 1266.00
FC109: Fmin109 = 72.00, Fmax0109 = 480.00, Fnom109 = 360.00, a109 = -0.2655, RULFmin109 = 1537.00
FC110: Fmin110 = 72.00, Fmax0110 = 478.00, Fnom110 = 359.00, a110 = -0.2734, RULFmin110 = 1485.00
FC111: Fmin111 = 75.00, Fmax0111 = 497.00, Fnom111 = 373.00, a111 = -0.2823, RULFmin111 = 1495.00
FC112: Fmin112 = 78.00, Fmax0112 = 522.00, Fnom112 = 392.00, a112 = -0.3341, RULFmin112 = 1329.00
FC113: Fmin113 = 76.00, Fmax0113 = 504.00, Fnom113 = 378.00, a113 = -0.3225, RULFmin113 = 1327.00
FC114: Fmin114 = 73.00, Fmax0114 = 487.00, Fnom114 = 365.00, a114 = -0.2734, RULFmin114 = 1514.00
FC115: Fmin115 = 76.00, Fmax0115 = 508.00, Fnom115 = 381.00, a115 = -0.2865, RULFmin115 = 1508.00
FC116: Fmin116 = 77.00, Fmax0116 = 513.00, Fnom116 = 385.00, a116 = -0.2445, RULFmin116 = 1783.00
FC117: Fmin117 = 72.00, Fmax0117 = 480.00, Fnom117 = 360.00, a117 = -0.3100, RULFmin117 = 1316.00
FC118: Fmin118 = 75.00, Fmax0118 = 497.00, Fnom118 = 373.00, a118 = -0.2360, RULFmin118 = 1788.00
FC119: Fmin119 = 75.00, Fmax0119 = 501.00, Fnom119 = 376.00, a119 = -0.2504, RULFmin119 = 1701.00
FC120: Fmin120 = 77.00, Fmax0120 = 516.00, Fnom120 = 387.00, a120 = -0.2607, RULFmin120 = 1684.00
FC121: Fmin121 = 77.00, Fmax0121 = 516.00, Fnom121 = 387.00, a121 = -0.3230, RULFmin121 = 1359.00
FC122: Fmin122 = 75.00, Fmax0122 = 499.00, Fnom122 = 374.00, a122 = -0.2482, RULFmin122 = 1708.00
FC123: Fmin123 = 75.00, Fmax0123 = 500.00, Fnom123 = 375.00, a123 = -0.2744, RULFmin123 = 1549.00
FC124: Fmin124 = 75.00, Fmax0124 = 503.00, Fnom124 = 377.00, a124 = -0.3543, RULFmin124 = 1208.00
FC125: Fmin125 = 79.00, Fmax0125 = 524.00, Fnom125 = 393.00, a125 = -0.3563, RULFmin125 = 1249.00
FC126: Fmin126 = 73.00, Fmax0126 = 489.00, Fnom126 = 367.00, a126 = -0.2568, RULFmin126 = 1620.00
FC127: Fmin127 = 77.00, Fmax0127 = 515.00, Fnom127 = 386.00, a127 = -0.2744, RULFmin127 = 1596.00
FC128: Fmin128 = 75.00, Fmax0128 = 498.00, Fnom128 = 374.00, a128 = -0.2931, RULFmin128 = 1443.00
FC129: Fmin129 = 77.00, Fmax0129 = 512.00, Fnom129 = 384.00, a129 = -0.3168, RULFmin129 = 1373.00
FC130: Fmin130 = 74.00, Fmax0130 = 494.00, Fnom130 = 371.00, a130 = -0.2647, RULFmin130 = 1587.00
FC131: Fmin131 = 75.00, Fmax0131 = 502.00, Fnom131 = 377.00, a131 = -0.3333, RULFmin131 = 1281.00
FC132: Fmin132 = 78.00, Fmax0132 = 523.00, Fnom132 = 392.00, a132 = -0.3152, RULFmin132 = 1412.00
FC133: Fmin133 = 76.00, Fmax0133 = 504.00, Fnom133 = 378.00, a133 = -0.2577, RULFmin133 = 1661.00
FC134: Fmin134 = 78.00, Fmax0134 = 523.00, Fnom134 = 392.00, a134 = -0.2486, RULFmin134 = 1790.00
FC135: Fmin135 = 77.00, Fmax0135 = 511.00, Fnom135 = 383.00, a135 = -0.2952, RULFmin135 = 1470.00
FC136: Fmin136 = 77.00, Fmax0136 = 516.00, Fnom136 = 387.00, a136 = -0.2749, RULFmin136 = 1597.00
FC137: Fmin137 = 74.00, Fmax0137 = 491.00, Fnom137 = 368.00, a137 = -0.3124, RULFmin137 = 1335.00
FC138: Fmin138 = 71.00, Fmax0138 = 476.00, Fnom138 = 357.00, a138 = -0.2625, RULFmin138 = 1543.00
FC139: Fmin139 = 72.00, Fmax0139 = 481.00, Fnom139 = 361.00, a139 = -0.2435, RULFmin139 = 1680.00
FC140: Fmin140 = 73.00, Fmax0140 = 485.00, Fnom140 = 364.00, a140 = -0.3152, RULFmin140 = 1307.00
FC141: Fmin141 = 73.00, Fmax0141 = 488.00, Fnom141 = 366.00, a141 = -0.3072, RULFmin141 = 1351.00
FC142: Fmin142 = 73.00, Fmax0142 = 487.00, Fnom142 = 365.00, a142 = -0.2805, RULFmin142 = 1476.00
FC143: Fmin143 = 76.00, Fmax0143 = 504.00, Fnom143 = 378.00, a143 = -0.3006, RULFmin143 = 1424.00
FC144: Fmin144 = 76.00, Fmax0144 = 508.00, Fnom144 = 381.00, a144 = -0.2780, RULFmin144 = 1554.00
FC145: Fmin145 = 73.00, Fmax0145 = 487.00, Fnom145 = 365.00, a145 = -0.2417, RULFmin145 = 1713.00
FC146: Fmin146 = 78.00, Fmax0146 = 517.00, Fnom146 = 388.00, a146 = -0.2733, RULFmin146 = 1606.00
FC147: Fmin147 = 78.00, Fmax0147 = 517.00, Fnom147 = 388.00, a147 = -0.2843, RULFmin147 = 1544.00
FC148: Fmin148 = 73.00, Fmax0148 = 484.00, Fnom148 = 363.00, a148 = -0.2442, RULFmin148 = 1683.00
FC149: Fmin149 = 75.00, Fmax0149 = 501.00, Fnom149 = 376.00, a149 = -0.3290, RULFmin149 = 1295.00
FC150: Fmin150 = 77.00, Fmax0150 = 512.00, Fnom150 = 384.00, a150 = -0.2529, RULFmin150 = 1720.00
FC151: Fmin151 = 74.00, Fmax0151 = 496.00, Fnom151 = 372.00, a151 = -0.3108, RULFmin151 = 1358.00
FC152: Fmin152 = 78.00, Fmax0152 = 521.00, Fnom152 = 391.00, a152 = -0.2579, RULFmin152 = 1718.00
FC153: Fmin153 = 72.00, Fmax0153 = 481.00, Fnom153 = 361.00, a153 = -0.2497, RULFmin153 = 1638.00
FC154: Fmin154 = 77.00, Fmax0154 = 512.00, Fnom154 = 384.00, a154 = -0.2613, RULFmin154 = 1665.00
FC155: Fmin155 = 75.00, Fmax0155 = 498.00, Fnom155 = 374.00, a155 = -0.2992, RULFmin155 = 1414.00
FC156: Fmin156 = 76.00, Fmax0156 = 508.00, Fnom156 = 381.00, a156 = -0.2431, RULFmin156 = 1777.00
FC157: Fmin157 = 75.00, Fmax0157 = 502.00, Fnom157 = 377.00, a157 = -0.2996, RULFmin157 = 1425.00
FC158: Fmin158 = 76.00, Fmax0158 = 507.00, Fnom158 = 380.00, a158 = -0.2578, RULFmin158 = 1672.00
FC159: Fmin159 = 76.00, Fmax0159 = 507.00, Fnom159 = 380.00, a159 = -0.3402, RULFmin159 = 1267.00
FC160: Fmin160 = 75.00, Fmax0160 = 503.00, Fnom160 = 377.00, a160 = -0.2898, RULFmin160 = 1477.00
FC161: Fmin161 = 76.00, Fmax0161 = 506.00, Fnom161 = 380.00, a161 = -0.3583, RULFmin161 = 1200.00
FC162: Fmin162 = 77.00, Fmax0162 = 516.00, Fnom162 = 387.00, a162 = -0.2602, RULFmin162 = 1687.00
FC163: Fmin163 = 77.00, Fmax0163 = 512.00, Fnom163 = 384.00, a163 = -0.3452, RULFmin163 = 1260.00
FC164: Fmin164 = 75.00, Fmax0164 = 497.00, Fnom164 = 373.00, a164 = -0.2348, RULFmin164 = 1797.00
FC165: Fmin165 = 74.00, Fmax0165 = 492.00, Fnom165 = 369.00, a165 = -0.2948, RULFmin165 = 1418.00
FC166: Fmin166 = 73.00, Fmax0166 = 487.00, Fnom166 = 365.00, a166 = -0.2488, RULFmin166 = 1664.00
FC167: Fmin167 = 72.00, Fmax0167 = 481.00, Fnom167 = 361.00, a167 = -0.2370, RULFmin167 = 1726.00
FC168: Fmin168 = 79.00, Fmax0168 = 525.00, Fnom168 = 394.00, a168 = -0.3394, RULFmin168 = 1314.00
FC169: Fmin169 = 73.00, Fmax0169 = 489.00, Fnom169 = 367.00, a169 = -0.2391, RULFmin169 = 1740.00
FC170: Fmin170 = 79.00, Fmax0170 = 525.00, Fnom170 = 394.00, a170 = -0.2830, RULFmin170 = 1576.00
FC171: Fmin171 = 75.00, Fmax0171 = 503.00, Fnom171 = 377.00, a171 = -0.2991, RULFmin171 = 1431.00
FC172: Fmin172 = 75.00, Fmax0172 = 503.00, Fnom172 = 377.00, a172 = -0.2461, RULFmin172 = 1739.00
FC173: Fmin173 = 79.00, Fmax0173 = 524.00, Fnom173 = 393.00, a173 = -0.2995, RULFmin173 = 1486.00
FC174: Fmin174 = 75.00, Fmax0174 = 501.00, Fnom174 = 376.00, a174 = -0.2664, RULFmin174 = 1599.00
FC175: Fmin175 = 78.00, Fmax0175 = 522.00, Fnom175 = 392.00, a175 = -0.2524, RULFmin175 = 1759.00
FC176: Fmin176 = 74.00, Fmax0176 = 494.00, Fnom176 = 371.00, a176 = -0.2577, RULFmin176 = 1630.00
FC177: Fmin177 = 72.00, Fmax0177 = 477.00, Fnom177 = 358.00, a177 = -0.2659, RULFmin177 = 1523.00
FC178: Fmin178 = 76.00, Fmax0178 = 508.00, Fnom178 = 381.00, a178 = -0.2431, RULFmin178 = 1777.00
FC179: Fmin179 = 74.00, Fmax0179 = 491.00, Fnom179 = 368.00, a179 = -0.3057, RULFmin179 = 1364.00
FC180: Fmin180 = 79.00, Fmax0180 = 524.00, Fnom180 = 393.00, a180 = -0.2873, RULFmin180 = 1549.00
FC181: Fmin181 = 77.00, Fmax0181 = 516.00, Fnom181 = 387.00, a181 = -0.2966, RULFmin181 = 1480.00
FC182: Fmin182 = 78.00, Fmax0182 = 517.00, Fnom182 = 388.00, a182 = -0.2626, RULFmin182 = 1672.00
FC183: Fmin183 = 77.00, Fmax0183 = 515.00, Fnom183 = 386.00, a183 = -0.3069, RULFmin183 = 1427.00
FC184: Fmin184 = 71.00, Fmax0184 = 476.00, Fnom184 = 357.00, a184 = -0.2412, RULFmin184 = 1679.00
FC185: Fmin185 = 75.00, Fmax0185 = 498.00, Fnom185 = 374.00, a185 = -0.2901, RULFmin185 = 1458.00
FC186: Fmin186 = 78.00, Fmax0186 = 522.00, Fnom186 = 392.00, a186 = -0.2580, RULFmin186 = 1721.00
FC187: Fmin187 = 76.00, Fmax0187 = 506.00, Fnom187 = 380.00, a187 = -0.2460, RULFmin187 = 1748.00
FC188: Fmin188 = 74.00, Fmax0188 = 491.00, Fnom188 = 368.00, a188 = -0.2540, RULFmin188 = 1642.00
FC189: Fmin189 = 72.00, Fmax0189 = 478.00, Fnom189 = 359.00, a189 = -0.2606, RULFmin189 = 1558.00
FC190: Fmin190 = 74.00, Fmax0190 = 490.00, Fnom190 = 368.00, a190 = -0.3333, RULFmin190 = 1248.00
FC191: Fmin191 = 78.00, Fmax0191 = 521.00, Fnom191 = 391.00, a191 = -0.3570, RULFmin191 = 1241.00
FC192: Fmin192 = 78.00, Fmax0192 = 521.00, Fnom192 = 391.00, a192 = -0.3098, RULFmin192 = 1430.00
FC193: Fmin193 = 79.00, Fmax0193 = 524.00, Fnom193 = 393.00, a193 = -0.3185, RULFmin193 = 1397.00
FC194: Fmin194 = 72.00, Fmax0194 = 481.00, Fnom194 = 361.00, a194 = -0.3078, RULFmin194 = 1329.00
FC195: Fmin195 = 76.00, Fmax0195 = 504.00, Fnom195 = 378.00, a195 = -0.2805, RULFmin195 = 1526.00
FC196: Fmin196 = 78.00, Fmax0196 = 521.00, Fnom196 = 391.00, a196 = -0.2928, RULFmin196 = 1513.00
FC197: Fmin197 = 72.00, Fmax0197 = 481.00, Fnom197 = 361.00, a197 = -0.2981, RULFmin197 = 1372.00
FC198: Fmin198 = 78.00, Fmax0198 = 519.00, Fnom198 = 389.00, a198 = -0.3025, RULFmin198 = 1458.00
FC199: Fmin199 = 72.00, Fmax0199 = 480.00, Fnom199 = 360.00, a199 = -0.2762, RULFmin199 = 1477.00
FC200: Fmin200 = 72.00, Fmax0200 = 478.00, Fnom200 = 359.00, a200 = -0.2482, RULFmin200 = 1636.00
Test 18:
FC1: Fmin1 = 77.00, Fmax01 = 511.00, Fnom1 = 383.00, a1 = -0.3344, RULFmin1 = 1298.00
FC2: Fmin2 = 76.00, Fmax02 = 509.00, Fnom2 = 382.00, a2 = -0.3581, RULFmin2 = 1209.00
FC3: Fmin3 = 73.00, Fmax03 = 486.00, Fnom3 = 365.00, a3 = -0.2415, RULFmin3 = 1710.00
FC4: Fmin4 = 72.00, Fmax04 = 477.00, Fnom4 = 358.00, a4 = -0.3054, RULFmin4 = 1326.00
FC5: Fmin5 = 76.00, Fmax05 = 508.00, Fnom5 = 381.00, a5 = -0.2752, RULFmin5 = 1570.00
FC6: Fmin6 = 77.00, Fmax06 = 516.00, Fnom6 = 387.00, a6 = -0.3569, RULFmin6 = 1230.00
FC7: Fmin7 = 78.00, Fmax07 = 522.00, Fnom7 = 392.00, a7 = -0.3056, RULFmin7 = 1453.00
FC8: Fmin8 = 78.00, Fmax08 = 522.00, Fnom8 = 392.00, a8 = -0.3672, RULFmin8 = 1209.00
FC9: Fmin9 = 79.00, Fmax09 = 524.00, Fnom9 = 393.00, a9 = -0.2903, RULFmin9 = 1533.00
FC10: Fmin10 = 74.00, Fmax010 = 493.00, Fnom10 = 370.00, a10 = -0.2599, RULFmin10 = 1612.00
FC11: Fmin11 = 73.00, Fmax011 = 487.00, Fnom11 = 365.00, a11 = -0.2701, RULFmin11 = 1533.00
FC12: Fmin12 = 72.00, Fmax012 = 477.00, Fnom12 = 358.00, a12 = -0.3162, RULFmin12 = 1281.00
FC13: Fmin13 = 77.00, Fmax013 = 515.00, Fnom13 = 386.00, a13 = -0.2451, RULFmin13 = 1787.00
FC14: Fmin14 = 78.00, Fmax014 = 521.00, Fnom14 = 391.00, a14 = -0.3637, RULFmin14 = 1218.00
FC15: Fmin15 = 72.00, Fmax015 = 483.00, Fnom15 = 362.00, a15 = -0.2343, RULFmin15 = 1754.00
FC16: Fmin16 = 73.00, Fmax016 = 485.00, Fnom16 = 364.00, a16 = -0.2789, RULFmin16 = 1477.00
FC17: Fmin17 = 72.00, Fmax017 = 481.00, Fnom17 = 361.00, a17 = -0.2321, RULFmin17 = 1762.00
FC18: Fmin18 = 75.00, Fmax018 = 498.00, Fnom18 = 374.00, a18 = -0.2553, RULFmin18 = 1657.00
FC19: Fmin19 = 75.00, Fmax019 = 499.00, Fnom19 = 374.00, a19 = -0.2750, RULFmin19 = 1542.00
FC20: Fmin20 = 73.00, Fmax020 = 486.00, Fnom20 = 365.00, a20 = -0.3229, RULFmin20 = 1279.00
FC21: Fmin21 = 71.00, Fmax021 = 475.00, Fnom21 = 356.00, a21 = -0.3219, RULFmin21 = 1255.00
FC22: Fmin22 = 75.00, Fmax022 = 501.00, Fnom22 = 376.00, a22 = -0.3279, RULFmin22 = 1299.00
FC23: Fmin23 = 78.00, Fmax023 = 521.00, Fnom23 = 391.00, a23 = -0.2517, RULFmin23 = 1760.00
FC24: Fmin24 = 74.00, Fmax024 = 494.00, Fnom24 = 371.00, a24 = -0.2549, RULFmin24 = 1648.00
FC25: Fmin25 = 73.00, Fmax025 = 488.00, Fnom25 = 366.00, a25 = -0.2604, RULFmin25 = 1594.00
FC26: Fmin26 = 74.00, Fmax026 = 493.00, Fnom26 = 370.00, a26 = -0.3258, RULFmin26 = 1286.00
FC27: Fmin27 = 78.00, Fmax027 = 517.00, Fnom27 = 388.00, a27 = -0.3569, RULFmin27 = 1230.00
FC28: Fmin28 = 75.00, Fmax028 = 497.00, Fnom28 = 373.00, a28 = -0.2987, RULFmin28 = 1413.00
FC29: Fmin29 = 74.00, Fmax029 = 495.00, Fnom29 = 371.00, a29 = -0.3042, RULFmin29 = 1384.00
FC30: Fmin30 = 77.00, Fmax030 = 511.00, Fnom30 = 383.00, a30 = -0.2449, RULFmin30 = 1772.00
FC31: Fmin31 = 74.00, Fmax031 = 496.00, Fnom31 = 372.00, a31 = -0.2863, RULFmin31 = 1474.00
FC32: Fmin32 = 71.00, Fmax032 = 476.00, Fnom32 = 357.00, a32 = -0.2588, RULFmin32 = 1565.00
FC33: Fmin33 = 75.00, Fmax033 = 502.00, Fnom33 = 377.00, a33 = -0.3285, RULFmin33 = 1300.00
FC34: Fmin34 = 72.00, Fmax034 = 479.00, Fnom34 = 359.00, a34 = -0.2296, RULFmin34 = 1773.00
FC35: Fmin35 = 77.00, Fmax035 = 510.00, Fnom35 = 383.00, a35 = -0.2448, RULFmin35 = 1769.00
FC36: Fmin36 = 74.00, Fmax036 = 493.00, Fnom36 = 370.00, a36 = -0.2878, RULFmin36 = 1456.00
FC37: Fmin37 = 79.00, Fmax037 = 525.00, Fnom37 = 394.00, a37 = -0.2587, RULFmin37 = 1724.00
FC38: Fmin38 = 72.00, Fmax038 = 483.00, Fnom38 = 362.00, a38 = -0.2508, RULFmin38 = 1639.00
FC39: Fmin39 = 74.00, Fmax039 = 496.00, Fnom39 = 372.00, a39 = -0.2993, RULFmin39 = 1410.00
FC40: Fmin40 = 76.00, Fmax040 = 508.00, Fnom40 = 381.00, a40 = -0.2727, RULFmin40 = 1584.00
FC41: Fmin41 = 73.00, Fmax041 = 485.00, Fnom41 = 364.00, a41 = -0.2899, RULFmin41 = 1421.00
FC42: Fmin42 = 78.00, Fmax042 = 519.00, Fnom42 = 389.00, a42 = -0.2619, RULFmin42 = 1684.00
FC43: Fmin43 = 74.00, Fmax043 = 493.00, Fnom43 = 370.00, a43 = -0.2390, RULFmin43 = 1753.00
FC44: Fmin44 = 73.00, Fmax044 = 489.00, Fnom44 = 367.00, a44 = -0.3336, RULFmin44 = 1247.00
FC45: Fmin45 = 75.00, Fmax045 = 497.00, Fnom45 = 373.00, a45 = -0.3051, RULFmin45 = 1383.00
FC46: Fmin46 = 79.00, Fmax046 = 525.00, Fnom46 = 394.00, a46 = -0.3188, RULFmin46 = 1399.00
FC47: Fmin47 = 72.00, Fmax047 = 477.00, Fnom47 = 358.00, a47 = -0.2905, RULFmin47 = 1394.00
FC48: Fmin48 = 78.00, Fmax048 = 522.00, Fnom48 = 392.00, a48 = -0.3068, RULFmin48 = 1447.00
FC49: Fmin49 = 75.00, Fmax049 = 502.00, Fnom49 = 377.00, a49 = -0.3203, RULFmin49 = 1333.00
FC50: Fmin50 = 75.00, Fmax050 = 498.00, Fnom50 = 374.00, a50 = -0.2534, RULFmin50 = 1669.00
FC51: Fmin51 = 75.00, Fmax051 = 499.00, Fnom51 = 374.00, a51 = -0.3519, RULFmin51 = 1205.00
FC52: Fmin52 = 75.00, Fmax052 = 500.00, Fnom52 = 375.00, a52 = -0.2852, RULFmin52 = 1490.00
FC53: Fmin53 = 77.00, Fmax053 = 516.00, Fnom53 = 387.00, a53 = -0.3622, RULFmin53 = 1212.00
FC54: Fmin54 = 74.00, Fmax054 = 492.00, Fnom54 = 369.00, a54 = -0.2459, RULFmin54 = 1700.00
FC55: Fmin55 = 73.00, Fmax055 = 487.00, Fnom55 = 365.00, a55 = -0.3042, RULFmin55 = 1361.00
FC56: Fmin56 = 77.00, Fmax056 = 512.00, Fnom56 = 384.00, a56 = -0.3525, RULFmin56 = 1234.00
FC57: Fmin57 = 76.00, Fmax057 = 506.00, Fnom57 = 380.00, a57 = -0.2640, RULFmin57 = 1629.00
FC58: Fmin58 = 72.00, Fmax058 = 480.00, Fnom58 = 360.00, a58 = -0.3256, RULFmin58 = 1253.00
FC59: Fmin59 = 73.00, Fmax059 = 486.00, Fnom59 = 365.00, a59 = -0.3179, RULFmin59 = 1299.00
FC60: Fmin60 = 76.00, Fmax060 = 504.00, Fnom60 = 378.00, a60 = -0.2494, RULFmin60 = 1716.00
FC61: Fmin61 = 72.00, Fmax061 = 481.00, Fnom61 = 361.00, a61 = -0.3071, RULFmin61 = 1332.00
FC62: Fmin62 = 79.00, Fmax062 = 524.00, Fnom62 = 393.00, a62 = -0.2955, RULFmin62 = 1506.00
FC63: Fmin63 = 72.00, Fmax063 = 477.00, Fnom63 = 358.00, a63 = -0.2367, RULFmin63 = 1711.00
FC64: Fmin64 = 72.00, Fmax064 = 482.00, Fnom64 = 362.00, a64 = -0.2945, RULFmin64 = 1392.00
FC65: Fmin65 = 78.00, Fmax065 = 521.00, Fnom65 = 391.00, a65 = -0.3664, RULFmin65 = 1209.00
FC66: Fmin66 = 77.00, Fmax066 = 515.00, Fnom66 = 386.00, a66 = -0.2566, RULFmin66 = 1707.00
FC67: Fmin67 = 77.00, Fmax067 = 516.00, Fnom67 = 387.00, a67 = -0.2685, RULFmin67 = 1635.00
FC68: Fmin68 = 79.00, Fmax068 = 525.00, Fnom68 = 394.00, a68 = -0.2628, RULFmin68 = 1697.00
FC69: Fmin69 = 75.00, Fmax069 = 499.00, Fnom69 = 374.00, a69 = -0.3111, RULFmin69 = 1363.00
FC70: Fmin70 = 74.00, Fmax070 = 494.00, Fnom70 = 371.00, a70 = -0.2620, RULFmin70 = 1603.00
FC71: Fmin71 = 79.00, Fmax071 = 525.00, Fnom71 = 394.00, a71 = -0.3517, RULFmin71 = 1268.00
FC72: Fmin72 = 72.00, Fmax072 = 480.00, Fnom72 = 360.00, a72 = -0.2950, RULFmin72 = 1383.00
FC73: Fmin73 = 72.00, Fmax073 = 479.00, Fnom73 = 359.00, a73 = -0.2830, RULFmin73 = 1438.00
FC74: Fmin74 = 78.00, Fmax074 = 518.00, Fnom74 = 389.00, a74 = -0.3269, RULFmin74 = 1346.00
FC75: Fmin75 = 75.00, Fmax075 = 502.00, Fnom75 = 377.00, a75 = -0.3110, RULFmin75 = 1373.00
FC76: Fmin76 = 72.00, Fmax076 = 481.00, Fnom76 = 361.00, a76 = -0.2968, RULFmin76 = 1378.00
FC77: Fmin77 = 74.00, Fmax077 = 494.00, Fnom77 = 371.00, a77 = -0.2761, RULFmin77 = 1521.00
FC78: Fmin78 = 74.00, Fmax078 = 495.00, Fnom78 = 371.00, a78 = -0.2530, RULFmin78 = 1664.00
FC79: Fmin79 = 72.00, Fmax079 = 477.00, Fnom79 = 358.00, a79 = -0.2565, RULFmin79 = 1579.00
FC80: Fmin80 = 75.00, Fmax080 = 497.00, Fnom80 = 373.00, a80 = -0.2802, RULFmin80 = 1506.00
FC81: Fmin81 = 76.00, Fmax081 = 504.00, Fnom81 = 378.00, a81 = -0.2610, RULFmin81 = 1640.00
FC82: Fmin82 = 77.00, Fmax082 = 510.00, Fnom82 = 383.00, a82 = -0.3500, RULFmin82 = 1237.00
FC83: Fmin83 = 73.00, Fmax083 = 487.00, Fnom83 = 365.00, a83 = -0.3224, RULFmin83 = 1284.00
FC84: Fmin84 = 78.00, Fmax084 = 523.00, Fnom84 = 392.00, a84 = -0.3523, RULFmin84 = 1263.00
FC85: Fmin85 = 74.00, Fmax085 = 493.00, Fnom85 = 370.00, a85 = -0.3070, RULFmin85 = 1365.00
FC86: Fmin86 = 75.00, Fmax086 = 499.00, Fnom86 = 374.00, a86 = -0.3444, RULFmin86 = 1231.00
FC87: Fmin87 = 74.00, Fmax087 = 495.00, Fnom87 = 371.00, a87 = -0.3243, RULFmin87 = 1298.00
FC88: Fmin88 = 71.00, Fmax088 = 476.00, Fnom88 = 357.00, a88 = -0.2325, RULFmin88 = 1742.00
FC89: Fmin89 = 77.00, Fmax089 = 511.00, Fnom89 = 383.00, a89 = -0.2861, RULFmin89 = 1517.00
FC90: Fmin90 = 73.00, Fmax090 = 489.00, Fnom90 = 367.00, a90 = -0.3025, RULFmin90 = 1375.00
FC91: Fmin91 = 76.00, Fmax091 = 507.00, Fnom91 = 380.00, a91 = -0.3076, RULFmin91 = 1401.00
FC92: Fmin92 = 73.00, Fmax092 = 488.00, Fnom92 = 366.00, a92 = -0.2586, RULFmin92 = 1605.00
FC93: Fmin93 = 78.00, Fmax093 = 517.00, Fnom93 = 388.00, a93 = -0.3079, RULFmin93 = 1426.00
FC94: Fmin94 = 72.00, Fmax094 = 478.00, Fnom94 = 359.00, a94 = -0.2341, RULFmin94 = 1734.00
FC95: Fmin95 = 74.00, Fmax095 = 496.00, Fnom95 = 372.00, a95 = -0.3202, RULFmin95 = 1318.00
FC96: Fmin96 = 74.00, Fmax096 = 495.00, Fnom96 = 371.00, a96 = -0.2393, RULFmin96 = 1759.00
FC97: Fmin97 = 72.00, Fmax097 = 483.00, Fnom97 = 362.00, a97 = -0.3047, RULFmin97 = 1349.00
FC98: Fmin98 = 78.00, Fmax098 = 522.00, Fnom98 = 392.00, a98 = -0.3418, RULFmin98 = 1299.00
FC99: Fmin99 = 77.00, Fmax099 = 510.00, Fnom99 = 383.00, a99 = -0.3165, RULFmin99 = 1368.00
FC100: Fmin100 = 78.00, Fmax0100 = 517.00, Fnom100 = 388.00, a100 = -0.2784, RULFmin100 = 1577.00
FC101: Fmin101 = 78.00, Fmax0101 = 517.00, Fnom101 = 388.00, a101 = -0.2454, RULFmin101 = 1789.00
FC102: Fmin102 = 72.00, Fmax0102 = 481.00, Fnom102 = 361.00, a102 = -0.3078, RULFmin102 = 1329.00
FC103: Fmin103 = 77.00, Fmax0103 = 513.00, Fnom103 = 385.00, a103 = -0.2612, RULFmin103 = 1669.00
FC104: Fmin104 = 74.00, Fmax0104 = 490.00, Fnom104 = 368.00, a104 = -0.2899, RULFmin104 = 1435.00
FC105: Fmin105 = 73.00, Fmax0105 = 484.00, Fnom105 = 363.00, a105 = -0.3152, RULFmin105 = 1304.00
FC106: Fmin106 = 74.00, Fmax0106 = 490.00, Fnom106 = 368.00, a106 = -0.2472, RULFmin106 = 1683.00
FC107: Fmin107 = 72.00, Fmax0107 = 478.00, Fnom107 = 359.00, a107 = -0.2614, RULFmin107 = 1553.00
FC108: Fmin108 = 78.00, Fmax0108 = 522.00, Fnom108 = 392.00, a108 = -0.3682, RULFmin108 = 1206.00
FC109: Fmin109 = 77.00, Fmax0109 = 513.00, Fnom109 = 385.00, a109 = -0.2641, RULFmin109 = 1651.00
FC110: Fmin110 = 77.00, Fmax0110 = 514.00, Fnom110 = 386.00, a110 = -0.3220, RULFmin110 = 1357.00
FC111: Fmin111 = 77.00, Fmax0111 = 511.00, Fnom111 = 383.00, a111 = -0.3396, RULFmin111 = 1278.00
FC112: Fmin112 = 78.00, Fmax0112 = 520.00, Fnom112 = 390.00, a112 = -0.2556, RULFmin112 = 1729.00
FC113: Fmin113 = 76.00, Fmax0113 = 509.00, Fnom113 = 382.00, a113 = -0.2942, RULFmin113 = 1472.00
FC114: Fmin114 = 74.00, Fmax0114 = 491.00, Fnom114 = 368.00, a114 = -0.2894, RULFmin114 = 1441.00
FC115: Fmin115 = 72.00, Fmax0115 = 478.00, Fnom115 = 359.00, a115 = -0.3248, RULFmin115 = 1250.00
FC116: Fmin116 = 77.00, Fmax0116 = 510.00, Fnom116 = 383.00, a116 = -0.2562, RULFmin116 = 1690.00
FC117: Fmin117 = 74.00, Fmax0117 = 492.00, Fnom117 = 369.00, a117 = -0.3206, RULFmin117 = 1304.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2294, RULFmin118 = 1774.00
FC119: Fmin119 = 71.00, Fmax0119 = 476.00, Fnom119 = 357.00, a119 = -0.3099, RULFmin119 = 1307.00
FC120: Fmin120 = 73.00, Fmax0120 = 489.00, Fnom120 = 367.00, a120 = -0.2658, RULFmin120 = 1565.00
FC121: Fmin121 = 73.00, Fmax0121 = 489.00, Fnom121 = 367.00, a121 = -0.2830, RULFmin121 = 1470.00
FC122: Fmin122 = 73.00, Fmax0122 = 489.00, Fnom122 = 367.00, a122 = -0.3413, RULFmin122 = 1219.00
FC123: Fmin123 = 78.00, Fmax0123 = 519.00, Fnom123 = 389.00, a123 = -0.3182, RULFmin123 = 1386.00
FC124: Fmin124 = 78.00, Fmax0124 = 522.00, Fnom124 = 392.00, a124 = -0.3107, RULFmin124 = 1429.00
FC125: Fmin125 = 73.00, Fmax0125 = 484.00, Fnom125 = 363.00, a125 = -0.2395, RULFmin125 = 1716.00
FC126: Fmin126 = 75.00, Fmax0126 = 499.00, Fnom126 = 374.00, a126 = -0.3022, RULFmin126 = 1403.00
FC127: Fmin127 = 72.00, Fmax0127 = 483.00, Fnom127 = 362.00, a127 = -0.3320, RULFmin127 = 1238.00
FC128: Fmin128 = 76.00, Fmax0128 = 507.00, Fnom128 = 380.00, a128 = -0.2972, RULFmin128 = 1450.00
FC129: Fmin129 = 75.00, Fmax0129 = 498.00, Fnom129 = 374.00, a129 = -0.2968, RULFmin129 = 1425.00
FC130: Fmin130 = 78.00, Fmax0130 = 518.00, Fnom130 = 389.00, a130 = -0.3121, RULFmin130 = 1410.00
FC131: Fmin131 = 75.00, Fmax0131 = 500.00, Fnom131 = 375.00, a131 = -0.2960, RULFmin131 = 1436.00
FC132: Fmin132 = 72.00, Fmax0132 = 483.00, Fnom132 = 362.00, a132 = -0.2377, RULFmin132 = 1729.00
FC133: Fmin133 = 72.00, Fmax0133 = 483.00, Fnom133 = 362.00, a133 = -0.3065, RULFmin133 = 1341.00
FC134: Fmin134 = 72.00, Fmax0134 = 481.00, Fnom134 = 361.00, a134 = -0.2694, RULFmin134 = 1518.00
FC135: Fmin135 = 75.00, Fmax0135 = 501.00, Fnom135 = 376.00, a135 = -0.2810, RULFmin135 = 1516.00
FC136: Fmin136 = 79.00, Fmax0136 = 525.00, Fnom136 = 394.00, a136 = -0.2655, RULFmin136 = 1680.00
FC137: Fmin137 = 74.00, Fmax0137 = 491.00, Fnom137 = 368.00, a137 = -0.2536, RULFmin137 = 1644.00
FC138: Fmin138 = 76.00, Fmax0138 = 505.00, Fnom138 = 379.00, a138 = -0.3381, RULFmin138 = 1269.00
FC139: Fmin139 = 77.00, Fmax0139 = 514.00, Fnom139 = 386.00, a139 = -0.2761, RULFmin139 = 1583.00
FC140: Fmin140 = 75.00, Fmax0140 = 500.00, Fnom140 = 375.00, a140 = -0.2404, RULFmin140 = 1768.00
FC141: Fmin141 = 76.00, Fmax0141 = 507.00, Fnom141 = 380.00, a141 = -0.2483, RULFmin141 = 1736.00
FC142: Fmin142 = 76.00, Fmax0142 = 506.00, Fnom142 = 380.00, a142 = -0.2425, RULFmin142 = 1773.00
FC143: Fmin143 = 73.00, Fmax0143 = 486.00, Fnom143 = 365.00, a143 = -0.2739, RULFmin143 = 1508.00
FC144: Fmin144 = 72.00, Fmax0144 = 477.00, Fnom144 = 358.00, a144 = -0.2520, RULFmin144 = 1607.00
FC145: Fmin145 = 78.00, Fmax0145 = 521.00, Fnom145 = 391.00, a145 = -0.2981, RULFmin145 = 1486.00
FC146: Fmin146 = 75.00, Fmax0146 = 502.00, Fnom146 = 377.00, a146 = -0.2961, RULFmin146 = 1442.00
FC147: Fmin147 = 78.00, Fmax0147 = 522.00, Fnom147 = 392.00, a147 = -0.3645, RULFmin147 = 1218.00
FC148: Fmin148 = 79.00, Fmax0148 = 525.00, Fnom148 = 394.00, a148 = -0.2930, RULFmin148 = 1522.00
FC149: Fmin149 = 72.00, Fmax0149 = 482.00, Fnom149 = 362.00, a149 = -0.3048, RULFmin149 = 1345.00
FC150: Fmin150 = 73.00, Fmax0150 = 488.00, Fnom150 = 366.00, a150 = -0.2920, RULFmin150 = 1421.00
FC151: Fmin151 = 75.00, Fmax0151 = 500.00, Fnom151 = 375.00, a151 = -0.2362, RULFmin151 = 1799.00
FC152: Fmin152 = 75.00, Fmax0152 = 499.00, Fnom152 = 374.00, a152 = -0.2910, RULFmin152 = 1457.00
FC153: Fmin153 = 72.00, Fmax0153 = 477.00, Fnom153 = 358.00, a153 = -0.2596, RULFmin153 = 1560.00
FC154: Fmin154 = 72.00, Fmax0154 = 481.00, Fnom154 = 361.00, a154 = -0.2537, RULFmin154 = 1612.00
FC155: Fmin155 = 71.00, Fmax0155 = 475.00, Fnom155 = 356.00, a155 = -0.3258, RULFmin155 = 1240.00
FC156: Fmin156 = 73.00, Fmax0156 = 484.00, Fnom156 = 363.00, a156 = -0.3166, RULFmin156 = 1298.00
FC157: Fmin157 = 76.00, Fmax0157 = 507.00, Fnom157 = 380.00, a157 = -0.2813, RULFmin157 = 1532.00
FC158: Fmin158 = 71.00, Fmax0158 = 476.00, Fnom158 = 357.00, a158 = -0.2844, RULFmin158 = 1424.00
FC159: Fmin159 = 75.00, Fmax0159 = 501.00, Fnom159 = 376.00, a159 = -0.3139, RULFmin159 = 1357.00
FC160: Fmin160 = 75.00, Fmax0160 = 499.00, Fnom160 = 374.00, a160 = -0.2938, RULFmin160 = 1443.00
FC161: Fmin161 = 74.00, Fmax0161 = 493.00, Fnom161 = 370.00, a161 = -0.2684, RULFmin161 = 1561.00
FC162: Fmin162 = 74.00, Fmax0162 = 496.00, Fnom162 = 372.00, a162 = -0.2908, RULFmin162 = 1451.00
FC163: Fmin163 = 76.00, Fmax0163 = 508.00, Fnom163 = 381.00, a163 = -0.2446, RULFmin163 = 1766.00
FC164: Fmin164 = 74.00, Fmax0164 = 495.00, Fnom164 = 371.00, a164 = -0.3331, RULFmin164 = 1264.00
FC165: Fmin165 = 77.00, Fmax0165 = 512.00, Fnom165 = 384.00, a165 = -0.2963, RULFmin165 = 1468.00
FC166: Fmin166 = 77.00, Fmax0166 = 515.00, Fnom166 = 386.00, a166 = -0.2910, RULFmin166 = 1505.00
FC167: Fmin167 = 71.00, Fmax0167 = 476.00, Fnom167 = 357.00, a167 = -0.3045, RULFmin167 = 1330.00
FC168: Fmin168 = 72.00, Fmax0168 = 481.00, Fnom168 = 361.00, a168 = -0.3352, RULFmin168 = 1220.00
FC169: Fmin169 = 74.00, Fmax0169 = 495.00, Fnom169 = 371.00, a169 = -0.2396, RULFmin169 = 1757.00
FC170: Fmin170 = 73.00, Fmax0170 = 484.00, Fnom170 = 363.00, a170 = -0.2900, RULFmin170 = 1417.00
FC171: Fmin171 = 76.00, Fmax0171 = 504.00, Fnom171 = 378.00, a171 = -0.3424, RULFmin171 = 1250.00
FC172: Fmin172 = 74.00, Fmax0172 = 496.00, Fnom172 = 372.00, a172 = -0.2943, RULFmin172 = 1434.00
FC173: Fmin173 = 77.00, Fmax0173 = 514.00, Fnom173 = 386.00, a173 = -0.3463, RULFmin173 = 1262.00
FC174: Fmin174 = 72.00, Fmax0174 = 480.00, Fnom174 = 360.00, a174 = -0.2424, RULFmin174 = 1683.00
FC175: Fmin175 = 72.00, Fmax0175 = 481.00, Fnom175 = 361.00, a175 = -0.2852, RULFmin175 = 1434.00
FC176: Fmin176 = 77.00, Fmax0176 = 513.00, Fnom176 = 385.00, a176 = -0.2668, RULFmin176 = 1634.00
FC177: Fmin177 = 77.00, Fmax0177 = 510.00, Fnom177 = 383.00, a177 = -0.2875, RULFmin177 = 1506.00
FC178: Fmin178 = 78.00, Fmax0178 = 519.00, Fnom178 = 389.00, a178 = -0.2476, RULFmin178 = 1781.00
FC179: Fmin179 = 77.00, Fmax0179 = 514.00, Fnom179 = 386.00, a179 = -0.2747, RULFmin179 = 1591.00
FC180: Fmin180 = 75.00, Fmax0180 = 499.00, Fnom180 = 374.00, a180 = -0.2684, RULFmin180 = 1580.00
FC181: Fmin181 = 77.00, Fmax0181 = 514.00, Fnom181 = 386.00, a181 = -0.3406, RULFmin181 = 1283.00
FC182: Fmin182 = 75.00, Fmax0182 = 500.00, Fnom182 = 375.00, a182 = -0.3069, RULFmin182 = 1385.00
FC183: Fmin183 = 74.00, Fmax0183 = 496.00, Fnom183 = 372.00, a183 = -0.2623, RULFmin183 = 1609.00
FC184: Fmin184 = 73.00, Fmax0184 = 485.00, Fnom184 = 364.00, a184 = -0.3027, RULFmin184 = 1361.00
FC185: Fmin185 = 76.00, Fmax0185 = 505.00, Fnom185 = 379.00, a185 = -0.3095, RULFmin185 = 1386.00
FC186: Fmin186 = 78.00, Fmax0186 = 521.00, Fnom186 = 391.00, a186 = -0.2733, RULFmin186 = 1621.00
FC187: Fmin187 = 77.00, Fmax0187 = 513.00, Fnom187 = 385.00, a187 = -0.2782, RULFmin187 = 1567.00
FC188: Fmin188 = 74.00, Fmax0188 = 491.00, Fnom188 = 368.00, a188 = -0.2685, RULFmin188 = 1553.00
FC189: Fmin189 = 75.00, Fmax0189 = 501.00, Fnom189 = 376.00, a189 = -0.2509, RULFmin189 = 1698.00
FC190: Fmin190 = 74.00, Fmax0190 = 491.00, Fnom190 = 368.00, a190 = -0.2505, RULFmin190 = 1665.00
FC191: Fmin191 = 74.00, Fmax0191 = 495.00, Fnom191 = 371.00, a191 = -0.3161, RULFmin191 = 1332.00
FC192: Fmin192 = 78.00, Fmax0192 = 521.00, Fnom192 = 391.00, a192 = -0.3091, RULFmin192 = 1433.00
FC193: Fmin193 = 74.00, Fmax0193 = 496.00, Fnom193 = 372.00, a193 = -0.3451, RULFmin193 = 1223.00
FC194: Fmin194 = 74.00, Fmax0194 = 490.00, Fnom194 = 368.00, a194 = -0.3355, RULFmin194 = 1240.00
FC195: Fmin195 = 75.00, Fmax0195 = 502.00, Fnom195 = 377.00, a195 = -0.2483, RULFmin195 = 1720.00
FC196: Fmin196 = 76.00, Fmax0196 = 506.00, Fnom196 = 380.00, a196 = -0.2921, RULFmin196 = 1472.00
FC197: Fmin197 = 73.00, Fmax0197 = 489.00, Fnom197 = 367.00, a197 = -0.2608, RULFmin197 = 1595.00
FC198: Fmin198 = 74.00, Fmax0198 = 490.00, Fnom198 = 368.00, a198 = -0.3171, RULFmin198 = 1312.00
FC199: Fmin199 = 76.00, Fmax0199 = 508.00, Fnom199 = 381.00, a199 = -0.2587, RULFmin199 = 1670.00
FC200: Fmin200 = 76.00, Fmax0200 = 507.00, Fnom200 = 380.00, a200 = -0.2719, RULFmin200 = 1585.00
Test 19:
FC1: Fmin1 = 76.00, Fmax01 = 508.00, Fnom1 = 381.00, a1 = -0.2534, RULFmin1 = 1705.00
FC2: Fmin2 = 74.00, Fmax02 = 496.00, Fnom2 = 372.00, a2 = -0.2507, RULFmin2 = 1683.00
FC3: Fmin3 = 75.00, Fmax03 = 501.00, Fnom3 = 376.00, a3 = -0.3378, RULFmin3 = 1261.00
FC4: Fmin4 = 77.00, Fmax04 = 510.00, Fnom4 = 383.00, a4 = -0.2515, RULFmin4 = 1722.00
FC5: Fmin5 = 72.00, Fmax05 = 483.00, Fnom5 = 362.00, a5 = -0.2646, RULFmin5 = 1553.00
FC6: Fmin6 = 73.00, Fmax06 = 484.00, Fnom6 = 363.00, a6 = -0.2757, RULFmin6 = 1491.00
FC7: Fmin7 = 79.00, Fmax07 = 524.00, Fnom7 = 393.00, a7 = -0.3294, RULFmin7 = 1351.00
FC8: Fmin8 = 73.00, Fmax08 = 484.00, Fnom8 = 363.00, a8 = -0.2390, RULFmin8 = 1720.00
FC9: Fmin9 = 74.00, Fmax09 = 496.00, Fnom9 = 372.00, a9 = -0.2420, RULFmin9 = 1744.00
FC10: Fmin10 = 73.00, Fmax010 = 484.00, Fnom10 = 363.00, a10 = -0.2805, RULFmin10 = 1465.00
FC11: Fmin11 = 73.00, Fmax011 = 485.00, Fnom11 = 364.00, a11 = -0.2368, RULFmin11 = 1740.00
FC12: Fmin12 = 73.00, Fmax012 = 486.00, Fnom12 = 365.00, a12 = -0.2383, RULFmin12 = 1733.00
FC13: Fmin13 = 72.00, Fmax013 = 481.00, Fnom13 = 361.00, a13 = -0.2769, RULFmin13 = 1477.00
FC14: Fmin14 = 78.00, Fmax014 = 523.00, Fnom14 = 392.00, a14 = -0.3450, RULFmin14 = 1290.00
FC15: Fmin15 = 78.00, Fmax015 = 517.00, Fnom15 = 388.00, a15 = -0.2595, RULFmin15 = 1692.00
FC16: Fmin16 = 78.00, Fmax016 = 521.00, Fnom16 = 391.00, a16 = -0.2667, RULFmin16 = 1661.00
FC17: Fmin17 = 74.00, Fmax017 = 491.00, Fnom17 = 368.00, a17 = -0.2547, RULFmin17 = 1637.00
FC18: Fmin18 = 72.00, Fmax018 = 481.00, Fnom18 = 361.00, a18 = -0.3336, RULFmin18 = 1226.00
FC19: Fmin19 = 73.00, Fmax019 = 488.00, Fnom19 = 366.00, a19 = -0.3296, RULFmin19 = 1259.00
FC20: Fmin20 = 77.00, Fmax020 = 515.00, Fnom20 = 386.00, a20 = -0.3063, RULFmin20 = 1430.00
FC21: Fmin21 = 75.00, Fmax021 = 497.00, Fnom21 = 373.00, a21 = -0.2644, RULFmin21 = 1596.00
FC22: Fmin22 = 75.00, Fmax022 = 502.00, Fnom22 = 377.00, a22 = -0.2746, RULFmin22 = 1555.00
FC23: Fmin23 = 73.00, Fmax023 = 488.00, Fnom23 = 366.00, a23 = -0.2996, RULFmin23 = 1385.00
FC24: Fmin24 = 78.00, Fmax024 = 522.00, Fnom24 = 392.00, a24 = -0.2503, RULFmin24 = 1774.00
FC25: Fmin25 = 78.00, Fmax025 = 521.00, Fnom25 = 391.00, a25 = -0.3676, RULFmin25 = 1205.00
FC26: Fmin26 = 73.00, Fmax026 = 487.00, Fnom26 = 365.00, a26 = -0.3158, RULFmin26 = 1311.00
FC27: Fmin27 = 76.00, Fmax027 = 504.00, Fnom27 = 378.00, a27 = -0.3020, RULFmin27 = 1417.00
FC28: Fmin28 = 76.00, Fmax028 = 506.00, Fnom28 = 380.00, a28 = -0.2409, RULFmin28 = 1785.00
FC29: Fmin29 = 76.00, Fmax029 = 507.00, Fnom29 = 380.00, a29 = -0.2806, RULFmin29 = 1536.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.2330, RULFmin30 = 1777.00
FC31: Fmin31 = 77.00, Fmax031 = 513.00, Fnom31 = 385.00, a31 = -0.2441, RULFmin31 = 1786.00
FC32: Fmin32 = 75.00, Fmax032 = 502.00, Fnom32 = 377.00, a32 = -0.3011, RULFmin32 = 1418.00
FC33: Fmin33 = 77.00, Fmax033 = 514.00, Fnom33 = 386.00, a33 = -0.3037, RULFmin33 = 1439.00
FC34: Fmin34 = 76.00, Fmax034 = 509.00, Fnom34 = 382.00, a34 = -0.2914, RULFmin34 = 1486.00
FC35: Fmin35 = 77.00, Fmax035 = 514.00, Fnom35 = 386.00, a35 = -0.3538, RULFmin35 = 1235.00
FC36: Fmin36 = 73.00, Fmax036 = 485.00, Fnom36 = 364.00, a36 = -0.2851, RULFmin36 = 1445.00
FC37: Fmin37 = 78.00, Fmax037 = 521.00, Fnom37 = 391.00, a37 = -0.3124, RULFmin37 = 1418.00
FC38: Fmin38 = 75.00, Fmax038 = 502.00, Fnom38 = 377.00, a38 = -0.3009, RULFmin38 = 1419.00
FC39: Fmin39 = 73.00, Fmax039 = 486.00, Fnom39 = 365.00, a39 = -0.2444, RULFmin39 = 1690.00
FC40: Fmin40 = 73.00, Fmax040 = 484.00, Fnom40 = 363.00, a40 = -0.2438, RULFmin40 = 1686.00
FC41: Fmin41 = 73.00, Fmax041 = 485.00, Fnom41 = 364.00, a41 = -0.2650, RULFmin41 = 1555.00
FC42: Fmin42 = 77.00, Fmax042 = 510.00, Fnom42 = 383.00, a42 = -0.2837, RULFmin42 = 1526.00
FC43: Fmin43 = 78.00, Fmax043 = 517.00, Fnom43 = 388.00, a43 = -0.3537, RULFmin43 = 1241.00
FC44: Fmin44 = 75.00, Fmax044 = 503.00, Fnom44 = 377.00, a44 = -0.2665, RULFmin44 = 1606.00
FC45: Fmin45 = 73.00, Fmax045 = 487.00, Fnom45 = 365.00, a45 = -0.2386, RULFmin45 = 1735.00
FC46: Fmin46 = 78.00, Fmax046 = 518.00, Fnom46 = 389.00, a46 = -0.2513, RULFmin46 = 1751.00
FC47: Fmin47 = 77.00, Fmax047 = 515.00, Fnom47 = 386.00, a47 = -0.3650, RULFmin47 = 1200.00
FC48: Fmin48 = 77.00, Fmax048 = 511.00, Fnom48 = 383.00, a48 = -0.2882, RULFmin48 = 1506.00
FC49: Fmin49 = 72.00, Fmax049 = 482.00, Fnom49 = 362.00, a49 = -0.2730, RULFmin49 = 1502.00
FC50: Fmin50 = 74.00, Fmax050 = 496.00, Fnom50 = 372.00, a50 = -0.3436, RULFmin50 = 1228.00
FC51: Fmin51 = 72.00, Fmax051 = 483.00, Fnom51 = 362.00, a51 = -0.3234, RULFmin51 = 1271.00
FC52: Fmin52 = 74.00, Fmax052 = 491.00, Fnom52 = 368.00, a52 = -0.3084, RULFmin52 = 1352.00
FC53: Fmin53 = 74.00, Fmax053 = 495.00, Fnom53 = 371.00, a53 = -0.2410, RULFmin53 = 1747.00
FC54: Fmin54 = 75.00, Fmax054 = 502.00, Fnom54 = 377.00, a54 = -0.2533, RULFmin54 = 1686.00
FC55: Fmin55 = 72.00, Fmax055 = 482.00, Fnom55 = 362.00, a55 = -0.2802, RULFmin55 = 1463.00
FC56: Fmin56 = 76.00, Fmax056 = 508.00, Fnom56 = 381.00, a56 = -0.2861, RULFmin56 = 1510.00
FC57: Fmin57 = 74.00, Fmax057 = 495.00, Fnom57 = 371.00, a57 = -0.2699, RULFmin57 = 1560.00
FC58: Fmin58 = 75.00, Fmax058 = 503.00, Fnom58 = 377.00, a58 = -0.2803, RULFmin58 = 1527.00
FC59: Fmin59 = 78.00, Fmax059 = 518.00, Fnom59 = 389.00, a59 = -0.2607, RULFmin59 = 1688.00
FC60: Fmin60 = 77.00, Fmax060 = 514.00, Fnom60 = 386.00, a60 = -0.2645, RULFmin60 = 1652.00
FC61: Fmin61 = 75.00, Fmax061 = 501.00, Fnom61 = 376.00, a61 = -0.2585, RULFmin61 = 1648.00
FC62: Fmin62 = 75.00, Fmax062 = 503.00, Fnom62 = 377.00, a62 = -0.2504, RULFmin62 = 1709.00
FC63: Fmin63 = 79.00, Fmax063 = 525.00, Fnom63 = 394.00, a63 = -0.2894, RULFmin63 = 1541.00
FC64: Fmin64 = 73.00, Fmax064 = 489.00, Fnom64 = 367.00, a64 = -0.2312, RULFmin64 = 1799.00
FC65: Fmin65 = 73.00, Fmax065 = 486.00, Fnom65 = 365.00, a65 = -0.2482, RULFmin65 = 1664.00
FC66: Fmin66 = 78.00, Fmax066 = 523.00, Fnom66 = 392.00, a66 = -0.2865, RULFmin66 = 1553.00
FC67: Fmin67 = 72.00, Fmax067 = 479.00, Fnom67 = 359.00, a67 = -0.3192, RULFmin67 = 1275.00
FC68: Fmin68 = 77.00, Fmax068 = 512.00, Fnom68 = 384.00, a68 = -0.2463, RULFmin68 = 1766.00
FC69: Fmin69 = 77.00, Fmax069 = 511.00, Fnom69 = 383.00, a69 = -0.2607, RULFmin69 = 1665.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2930, RULFmin70 = 1495.00
FC71: Fmin71 = 72.00, Fmax071 = 482.00, Fnom71 = 362.00, a71 = -0.2912, RULFmin71 = 1408.00
FC72: Fmin72 = 77.00, Fmax072 = 513.00, Fnom72 = 385.00, a72 = -0.2811, RULFmin72 = 1551.00
FC73: Fmin73 = 73.00, Fmax073 = 485.00, Fnom73 = 364.00, a73 = -0.3291, RULFmin73 = 1252.00
FC74: Fmin74 = 74.00, Fmax074 = 492.00, Fnom74 = 369.00, a74 = -0.3366, RULFmin74 = 1242.00
FC75: Fmin75 = 79.00, Fmax075 = 525.00, Fnom75 = 394.00, a75 = -0.3003, RULFmin75 = 1485.00
FC76: Fmin76 = 77.00, Fmax076 = 511.00, Fnom76 = 383.00, a76 = -0.3611, RULFmin76 = 1202.00
FC77: Fmin77 = 74.00, Fmax077 = 491.00, Fnom77 = 368.00, a77 = -0.2576, RULFmin77 = 1619.00
FC78: Fmin78 = 72.00, Fmax078 = 483.00, Fnom78 = 362.00, a78 = -0.2909, RULFmin78 = 1413.00
FC79: Fmin79 = 77.00, Fmax079 = 511.00, Fnom79 = 383.00, a79 = -0.3396, RULFmin79 = 1278.00
FC80: Fmin80 = 78.00, Fmax080 = 518.00, Fnom80 = 389.00, a80 = -0.3043, RULFmin80 = 1446.00
FC81: Fmin81 = 72.00, Fmax081 = 481.00, Fnom81 = 361.00, a81 = -0.2325, RULFmin81 = 1759.00
FC82: Fmin82 = 74.00, Fmax082 = 496.00, Fnom82 = 372.00, a82 = -0.2391, RULFmin82 = 1765.00
FC83: Fmin83 = 74.00, Fmax083 = 493.00, Fnom83 = 370.00, a83 = -0.3063, RULFmin83 = 1368.00
FC84: Fmin84 = 74.00, Fmax084 = 492.00, Fnom84 = 369.00, a84 = -0.2765, RULFmin84 = 1512.00
FC85: Fmin85 = 77.00, Fmax085 = 512.00, Fnom85 = 384.00, a85 = -0.2864, RULFmin85 = 1519.00
FC86: Fmin86 = 77.00, Fmax086 = 515.00, Fnom86 = 386.00, a86 = -0.3082, RULFmin86 = 1421.00
FC87: Fmin87 = 77.00, Fmax087 = 516.00, Fnom87 = 387.00, a87 = -0.3204, RULFmin87 = 1370.00
FC88: Fmin88 = 75.00, Fmax088 = 501.00, Fnom88 = 376.00, a88 = -0.2705, RULFmin88 = 1575.00
FC89: Fmin89 = 73.00, Fmax089 = 486.00, Fnom89 = 365.00, a89 = -0.2982, RULFmin89 = 1385.00
FC90: Fmin90 = 75.00, Fmax090 = 500.00, Fnom90 = 375.00, a90 = -0.2625, RULFmin90 = 1619.00
FC91: Fmin91 = 74.00, Fmax091 = 492.00, Fnom91 = 369.00, a91 = -0.3152, RULFmin91 = 1326.00
FC92: Fmin92 = 75.00, Fmax092 = 497.00, Fnom92 = 373.00, a92 = -0.3241, RULFmin92 = 1302.00
FC93: Fmin93 = 77.00, Fmax093 = 515.00, Fnom93 = 386.00, a93 = -0.3025, RULFmin93 = 1448.00
FC94: Fmin94 = 73.00, Fmax094 = 489.00, Fnom94 = 367.00, a94 = -0.3328, RULFmin94 = 1250.00
FC95: Fmin95 = 73.00, Fmax095 = 488.00, Fnom95 = 366.00, a95 = -0.2960, RULFmin95 = 1402.00
FC96: Fmin96 = 78.00, Fmax096 = 520.00, Fnom96 = 390.00, a96 = -0.2799, RULFmin96 = 1579.00
FC97: Fmin97 = 79.00, Fmax097 = 525.00, Fnom97 = 394.00, a97 = -0.2793, RULFmin97 = 1597.00
FC98: Fmin98 = 76.00, Fmax098 = 506.00, Fnom98 = 380.00, a98 = -0.2959, RULFmin98 = 1453.00
FC99: Fmin99 = 76.00, Fmax099 = 506.00, Fnom99 = 380.00, a99 = -0.2552, RULFmin99 = 1685.00
FC100: Fmin100 = 75.00, Fmax0100 = 500.00, Fnom100 = 375.00, a100 = -0.3484, RULFmin100 = 1220.00
FC101: Fmin101 = 77.00, Fmax0101 = 511.00, Fnom101 = 383.00, a101 = -0.2692, RULFmin101 = 1612.00
FC102: Fmin102 = 75.00, Fmax0102 = 498.00, Fnom102 = 374.00, a102 = -0.3431, RULFmin102 = 1233.00
FC103: Fmin103 = 78.00, Fmax0103 = 517.00, Fnom103 = 388.00, a103 = -0.2677, RULFmin103 = 1640.00
FC104: Fmin104 = 79.00, Fmax0104 = 524.00, Fnom104 = 393.00, a104 = -0.2707, RULFmin104 = 1644.00
FC105: Fmin105 = 74.00, Fmax0105 = 491.00, Fnom105 = 368.00, a105 = -0.2939, RULFmin105 = 1419.00
FC106: Fmin106 = 73.00, Fmax0106 = 489.00, Fnom106 = 367.00, a106 = -0.3107, RULFmin106 = 1339.00
FC107: Fmin107 = 73.00, Fmax0107 = 485.00, Fnom107 = 364.00, a107 = -0.2439, RULFmin107 = 1689.00
FC108: Fmin108 = 75.00, Fmax0108 = 501.00, Fnom108 = 376.00, a108 = -0.2638, RULFmin108 = 1615.00
FC109: Fmin109 = 76.00, Fmax0109 = 507.00, Fnom109 = 380.00, a109 = -0.2709, RULFmin109 = 1591.00
FC110: Fmin110 = 76.00, Fmax0110 = 508.00, Fnom110 = 381.00, a110 = -0.2943, RULFmin110 = 1468.00
FC111: Fmin111 = 72.00, Fmax0111 = 481.00, Fnom111 = 361.00, a111 = -0.3290, RULFmin111 = 1243.00
FC112: Fmin112 = 75.00, Fmax0112 = 502.00, Fnom112 = 377.00, a112 = -0.3523, RULFmin112 = 1212.00
FC113: Fmin113 = 78.00, Fmax0113 = 520.00, Fnom113 = 390.00, a113 = -0.2785, RULFmin113 = 1587.00
FC114: Fmin114 = 75.00, Fmax0114 = 498.00, Fnom114 = 374.00, a114 = -0.2420, RULFmin114 = 1748.00
FC115: Fmin115 = 72.00, Fmax0115 = 480.00, Fnom115 = 360.00, a115 = -0.2284, RULFmin115 = 1786.00
FC116: Fmin116 = 77.00, Fmax0116 = 513.00, Fnom116 = 385.00, a116 = -0.3522, RULFmin116 = 1238.00
FC117: Fmin117 = 75.00, Fmax0117 = 501.00, Fnom117 = 376.00, a117 = -0.2471, RULFmin117 = 1724.00
FC118: Fmin118 = 73.00, Fmax0118 = 488.00, Fnom118 = 366.00, a118 = -0.2714, RULFmin118 = 1529.00
FC119: Fmin119 = 77.00, Fmax0119 = 511.00, Fnom119 = 383.00, a119 = -0.2882, RULFmin119 = 1506.00
FC120: Fmin120 = 78.00, Fmax0120 = 519.00, Fnom120 = 389.00, a120 = -0.2460, RULFmin120 = 1793.00
FC121: Fmin121 = 74.00, Fmax0121 = 491.00, Fnom121 = 368.00, a121 = -0.3312, RULFmin121 = 1259.00
FC122: Fmin122 = 78.00, Fmax0122 = 522.00, Fnom122 = 392.00, a122 = -0.2777, RULFmin122 = 1599.00
FC123: Fmin123 = 77.00, Fmax0123 = 516.00, Fnom123 = 387.00, a123 = -0.2607, RULFmin123 = 1684.00
FC124: Fmin124 = 74.00, Fmax0124 = 490.00, Fnom124 = 368.00, a124 = -0.2584, RULFmin124 = 1610.00
FC125: Fmin125 = 74.00, Fmax0125 = 492.00, Fnom125 = 369.00, a125 = -0.2629, RULFmin125 = 1590.00
FC126: Fmin126 = 78.00, Fmax0126 = 519.00, Fnom126 = 389.00, a126 = -0.3483, RULFmin126 = 1266.00
FC127: Fmin127 = 78.00, Fmax0127 = 518.00, Fnom127 = 389.00, a127 = -0.3509, RULFmin127 = 1254.00
FC128: Fmin128 = 77.00, Fmax0128 = 514.00, Fnom128 = 386.00, a128 = -0.3062, RULFmin128 = 1427.00
FC129: Fmin129 = 72.00, Fmax0129 = 478.00, Fnom129 = 359.00, a129 = -0.2896, RULFmin129 = 1402.00
FC130: Fmin130 = 74.00, Fmax0130 = 492.00, Fnom130 = 369.00, a130 = -0.2564, RULFmin130 = 1630.00
FC131: Fmin131 = 74.00, Fmax0131 = 492.00, Fnom131 = 369.00, a131 = -0.2603, RULFmin131 = 1606.00
FC132: Fmin132 = 77.00, Fmax0132 = 510.00, Fnom132 = 383.00, a132 = -0.3200, RULFmin132 = 1353.00
FC133: Fmin133 = 73.00, Fmax0133 = 485.00, Fnom133 = 364.00, a133 = -0.3018, RULFmin133 = 1365.00
FC134: Fmin134 = 72.00, Fmax0134 = 481.00, Fnom134 = 361.00, a134 = -0.3115, RULFmin134 = 1313.00
FC135: Fmin135 = 74.00, Fmax0135 = 491.00, Fnom135 = 368.00, a135 = -0.2592, RULFmin135 = 1609.00
FC136: Fmin136 = 72.00, Fmax0136 = 478.00, Fnom136 = 359.00, a136 = -0.3344, RULFmin136 = 1214.00
FC137: Fmin137 = 75.00, Fmax0137 = 497.00, Fnom137 = 373.00, a137 = -0.3409, RULFmin137 = 1238.00
FC138: Fmin138 = 73.00, Fmax0138 = 488.00, Fnom138 = 366.00, a138 = -0.3320, RULFmin138 = 1250.00
FC139: Fmin139 = 73.00, Fmax0139 = 485.00, Fnom139 = 364.00, a139 = -0.2540, RULFmin139 = 1622.00
FC140: Fmin140 = 73.00, Fmax0140 = 489.00, Fnom140 = 367.00, a140 = -0.2923, RULFmin140 = 1423.00
FC141: Fmin141 = 75.00, Fmax0141 = 501.00, Fnom141 = 376.00, a141 = -0.2648, RULFmin141 = 1609.00
FC142: Fmin142 = 77.00, Fmax0142 = 514.00, Fnom142 = 386.00, a142 = -0.2908, RULFmin142 = 1503.00
FC143: Fmin143 = 75.00, Fmax0143 = 497.00, Fnom143 = 373.00, a143 = -0.3067, RULFmin143 = 1376.00
FC144: Fmin144 = 77.00, Fmax0144 = 515.00, Fnom144 = 386.00, a144 = -0.2852, RULFmin144 = 1536.00
FC145: Fmin145 = 75.00, Fmax0145 = 501.00, Fnom145 = 376.00, a145 = -0.3052, RULFmin145 = 1396.00
FC146: Fmin146 = 74.00, Fmax0146 = 491.00, Fnom146 = 368.00, a146 = -0.2829, RULFmin146 = 1474.00
FC147: Fmin147 = 72.00, Fmax0147 = 481.00, Fnom147 = 361.00, a147 = -0.2286, RULFmin147 = 1789.00
FC148: Fmin148 = 76.00, Fmax0148 = 509.00, Fnom148 = 382.00, a148 = -0.2776, RULFmin148 = 1560.00
FC149: Fmin149 = 77.00, Fmax0149 = 515.00, Fnom149 = 386.00, a149 = -0.2440, RULFmin149 = 1795.00
FC150: Fmin150 = 72.00, Fmax0150 = 477.00, Fnom150 = 358.00, a150 = -0.2616, RULFmin150 = 1548.00
FC151: Fmin151 = 74.00, Fmax0151 = 490.00, Fnom151 = 368.00, a151 = -0.2467, RULFmin151 = 1686.00
FC152: Fmin152 = 75.00, Fmax0152 = 502.00, Fnom152 = 377.00, a152 = -0.3275, RULFmin152 = 1304.00
FC153: Fmin153 = 74.00, Fmax0153 = 493.00, Fnom153 = 370.00, a153 = -0.2552, RULFmin153 = 1642.00
FC154: Fmin154 = 75.00, Fmax0154 = 500.00, Fnom154 = 375.00, a154 = -0.3478, RULFmin154 = 1222.00
FC155: Fmin155 = 73.00, Fmax0155 = 486.00, Fnom155 = 365.00, a155 = -0.3439, RULFmin155 = 1201.00
FC156: Fmin156 = 71.00, Fmax0156 = 475.00, Fnom156 = 356.00, a156 = -0.2573, RULFmin156 = 1570.00
FC157: Fmin157 = 72.00, Fmax0157 = 483.00, Fnom157 = 362.00, a157 = -0.3264, RULFmin157 = 1259.00
FC158: Fmin158 = 78.00, Fmax0158 = 518.00, Fnom158 = 389.00, a158 = -0.2815, RULFmin158 = 1563.00
FC159: Fmin159 = 72.00, Fmax0159 = 479.00, Fnom159 = 359.00, a159 = -0.2486, RULFmin159 = 1637.00
FC160: Fmin160 = 75.00, Fmax0160 = 500.00, Fnom160 = 375.00, a160 = -0.2794, RULFmin160 = 1521.00
FC161: Fmin161 = 78.00, Fmax0161 = 522.00, Fnom161 = 392.00, a161 = -0.3431, RULFmin161 = 1294.00
FC162: Fmin162 = 72.00, Fmax0162 = 477.00, Fnom162 = 358.00, a162 = -0.2687, RULFmin162 = 1507.00
FC163: Fmin163 = 73.00, Fmax0163 = 486.00, Fnom163 = 365.00, a163 = -0.2333, RULFmin163 = 1770.00
FC164: Fmin164 = 72.00, Fmax0164 = 480.00, Fnom164 = 360.00, a164 = -0.2417, RULFmin164 = 1688.00
FC165: Fmin165 = 72.00, Fmax0165 = 479.00, Fnom165 = 359.00, a165 = -0.3112, RULFmin165 = 1308.00
FC166: Fmin166 = 77.00, Fmax0166 = 513.00, Fnom166 = 385.00, a166 = -0.3539, RULFmin166 = 1232.00
FC167: Fmin167 = 75.00, Fmax0167 = 497.00, Fnom167 = 373.00, a167 = -0.3166, RULFmin167 = 1333.00
FC168: Fmin168 = 74.00, Fmax0168 = 491.00, Fnom168 = 368.00, a168 = -0.3188, RULFmin168 = 1308.00
FC169: Fmin169 = 72.00, Fmax0169 = 479.00, Fnom169 = 359.00, a169 = -0.2658, RULFmin169 = 1531.00
FC170: Fmin170 = 76.00, Fmax0170 = 505.00, Fnom170 = 379.00, a170 = -0.3073, RULFmin170 = 1396.00
FC171: Fmin171 = 71.00, Fmax0171 = 475.00, Fnom171 = 356.00, a171 = -0.2512, RULFmin171 = 1608.00
FC172: Fmin172 = 74.00, Fmax0172 = 491.00, Fnom172 = 368.00, a172 = -0.2922, RULFmin172 = 1427.00
FC173: Fmin173 = 78.00, Fmax0173 = 520.00, Fnom173 = 390.00, a173 = -0.2478, RULFmin173 = 1784.00
FC174: Fmin174 = 72.00, Fmax0174 = 481.00, Fnom174 = 361.00, a174 = -0.2375, RULFmin174 = 1722.00
FC175: Fmin175 = 75.00, Fmax0175 = 500.00, Fnom175 = 375.00, a175 = -0.2707, RULFmin175 = 1570.00
FC176: Fmin176 = 78.00, Fmax0176 = 522.00, Fnom176 = 392.00, a176 = -0.2691, RULFmin176 = 1650.00
FC177: Fmin177 = 77.00, Fmax0177 = 514.00, Fnom177 = 386.00, a177 = -0.2609, RULFmin177 = 1675.00
FC178: Fmin178 = 78.00, Fmax0178 = 517.00, Fnom178 = 388.00, a178 = -0.2830, RULFmin178 = 1551.00
FC179: Fmin179 = 78.00, Fmax0179 = 518.00, Fnom179 = 389.00, a179 = -0.3440, RULFmin179 = 1279.00
FC180: Fmin180 = 77.00, Fmax0180 = 516.00, Fnom180 = 387.00, a180 = -0.2535, RULFmin180 = 1732.00
FC181: Fmin181 = 72.00, Fmax0181 = 480.00, Fnom181 = 360.00, a181 = -0.3122, RULFmin181 = 1307.00
FC182: Fmin182 = 74.00, Fmax0182 = 493.00, Fnom182 = 370.00, a182 = -0.3423, RULFmin182 = 1224.00
FC183: Fmin183 = 77.00, Fmax0183 = 511.00, Fnom183 = 383.00, a183 = -0.2497, RULFmin183 = 1738.00
FC184: Fmin184 = 75.00, Fmax0184 = 499.00, Fnom184 = 374.00, a184 = -0.3086, RULFmin184 = 1374.00
FC185: Fmin185 = 78.00, Fmax0185 = 518.00, Fnom185 = 389.00, a185 = -0.2616, RULFmin185 = 1682.00
FC186: Fmin186 = 77.00, Fmax0186 = 516.00, Fnom186 = 387.00, a186 = -0.2913, RULFmin186 = 1507.00
FC187: Fmin187 = 74.00, Fmax0187 = 492.00, Fnom187 = 369.00, a187 = -0.3223, RULFmin187 = 1297.00
FC188: Fmin188 = 78.00, Fmax0188 = 517.00, Fnom188 = 388.00, a188 = -0.2866, RULFmin188 = 1532.00
FC189: Fmin189 = 77.00, Fmax0189 = 516.00, Fnom189 = 387.00, a189 = -0.2526, RULFmin189 = 1738.00
FC190: Fmin190 = 78.00, Fmax0190 = 520.00, Fnom190 = 390.00, a190 = -0.3046, RULFmin190 = 1451.00
FC191: Fmin191 = 77.00, Fmax0191 = 512.00, Fnom191 = 384.00, a191 = -0.2841, RULFmin191 = 1531.00
FC192: Fmin192 = 76.00, Fmax0192 = 508.00, Fnom192 = 381.00, a192 = -0.2724, RULFmin192 = 1586.00
FC193: Fmin193 = 75.00, Fmax0193 = 503.00, Fnom193 = 377.00, a193 = -0.2602, RULFmin193 = 1645.00
FC194: Fmin194 = 72.00, Fmax0194 = 481.00, Fnom194 = 361.00, a194 = -0.2304, RULFmin194 = 1775.00
FC195: Fmin195 = 78.00, Fmax0195 = 521.00, Fnom195 = 391.00, a195 = -0.2595, RULFmin195 = 1707.00
FC196: Fmin196 = 77.00, Fmax0196 = 515.00, Fnom196 = 386.00, a196 = -0.2637, RULFmin196 = 1661.00
FC197: Fmin197 = 74.00, Fmax0197 = 494.00, Fnom197 = 371.00, a197 = -0.3382, RULFmin197 = 1242.00
FC198: Fmin198 = 71.00, Fmax0198 = 476.00, Fnom198 = 357.00, a198 = -0.2611, RULFmin198 = 1551.00
FC199: Fmin199 = 72.00, Fmax0199 = 482.00, Fnom199 = 362.00, a199 = -0.2816, RULFmin199 = 1456.00
FC200: Fmin200 = 75.00, Fmax0200 = 499.00, Fnom200 = 374.00, a200 = -0.3501, RULFmin200 = 1211.00
Test 20:
FC1: Fmin1 = 73.00, Fmax01 = 488.00, Fnom1 = 366.00, a1 = -0.2640, RULFmin1 = 1572.00
FC2: Fmin2 = 75.00, Fmax02 = 497.00, Fnom2 = 373.00, a2 = -0.2867, RULFmin2 = 1472.00
FC3: Fmin3 = 75.00, Fmax03 = 497.00, Fnom3 = 373.00, a3 = -0.2654, RULFmin3 = 1590.00
FC4: Fmin4 = 72.00, Fmax04 = 480.00, Fnom4 = 360.00, a4 = -0.2367, RULFmin4 = 1724.00
FC5: Fmin5 = 72.00, Fmax05 = 482.00, Fnom5 = 362.00, a5 = -0.3042, RULFmin5 = 1348.00
FC6: Fmin6 = 77.00, Fmax06 = 516.00, Fnom6 = 387.00, a6 = -0.3109, RULFmin6 = 1412.00
FC7: Fmin7 = 78.00, Fmax07 = 519.00, Fnom7 = 389.00, a7 = -0.2552, RULFmin7 = 1728.00
FC8: Fmin8 = 75.00, Fmax08 = 503.00, Fnom8 = 377.00, a8 = -0.2930, RULFmin8 = 1461.00
FC9: Fmin9 = 72.00, Fmax09 = 481.00, Fnom9 = 361.00, a9 = -0.2607, RULFmin9 = 1569.00
FC10: Fmin10 = 77.00, Fmax010 = 516.00, Fnom10 = 387.00, a10 = -0.3211, RULFmin10 = 1367.00
FC11: Fmin11 = 79.00, Fmax011 = 524.00, Fnom11 = 393.00, a11 = -0.2774, RULFmin11 = 1604.00
FC12: Fmin12 = 73.00, Fmax012 = 486.00, Fnom12 = 365.00, a12 = -0.3101, RULFmin12 = 1332.00
FC13: Fmin13 = 78.00, Fmax013 = 519.00, Fnom13 = 389.00, a13 = -0.3486, RULFmin13 = 1265.00
FC14: Fmin14 = 77.00, Fmax014 = 511.00, Fnom14 = 383.00, a14 = -0.3472, RULFmin14 = 1250.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2987, RULFmin15 = 1413.00
FC16: Fmin16 = 74.00, Fmax016 = 494.00, Fnom16 = 371.00, a16 = -0.3228, RULFmin16 = 1301.00
FC17: Fmin17 = 73.00, Fmax017 = 484.00, Fnom17 = 363.00, a17 = -0.2529, RULFmin17 = 1625.00
FC18: Fmin18 = 75.00, Fmax018 = 502.00, Fnom18 = 377.00, a18 = -0.3187, RULFmin18 = 1340.00
FC19: Fmin19 = 72.00, Fmax019 = 479.00, Fnom19 = 359.00, a19 = -0.2442, RULFmin19 = 1667.00
FC20: Fmin20 = 75.00, Fmax020 = 497.00, Fnom20 = 373.00, a20 = -0.2431, RULFmin20 = 1736.00
FC21: Fmin21 = 78.00, Fmax021 = 520.00, Fnom21 = 390.00, a21 = -0.3042, RULFmin21 = 1453.00
FC22: Fmin22 = 75.00, Fmax022 = 503.00, Fnom22 = 377.00, a22 = -0.2603, RULFmin22 = 1644.00
FC23: Fmin23 = 75.00, Fmax023 = 502.00, Fnom23 = 377.00, a23 = -0.3323, RULFmin23 = 1285.00
FC24: Fmin24 = 74.00, Fmax024 = 494.00, Fnom24 = 371.00, a24 = -0.2673, RULFmin24 = 1571.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2557, RULFmin25 = 1635.00
FC26: Fmin26 = 75.00, Fmax026 = 497.00, Fnom26 = 373.00, a26 = -0.2410, RULFmin26 = 1751.00
FC27: Fmin27 = 75.00, Fmax027 = 501.00, Fnom27 = 376.00, a27 = -0.2784, RULFmin27 = 1530.00
FC28: Fmin28 = 72.00, Fmax028 = 480.00, Fnom28 = 360.00, a28 = -0.3002, RULFmin28 = 1359.00
FC29: Fmin29 = 72.00, Fmax029 = 477.00, Fnom29 = 358.00, a29 = -0.2805, RULFmin29 = 1444.00
FC30: Fmin30 = 77.00, Fmax030 = 511.00, Fnom30 = 383.00, a30 = -0.2716, RULFmin30 = 1598.00
FC31: Fmin31 = 77.00, Fmax031 = 514.00, Fnom31 = 386.00, a31 = -0.2997, RULFmin31 = 1458.00
FC32: Fmin32 = 76.00, Fmax032 = 506.00, Fnom32 = 380.00, a32 = -0.3365, RULFmin32 = 1278.00
FC33: Fmin33 = 72.00, Fmax033 = 480.00, Fnom33 = 360.00, a33 = -0.3040, RULFmin33 = 1342.00
FC34: Fmin34 = 78.00, Fmax034 = 522.00, Fnom34 = 392.00, a34 = -0.3463, RULFmin34 = 1282.00
FC35: Fmin35 = 76.00, Fmax035 = 506.00, Fnom35 = 380.00, a35 = -0.2844, RULFmin35 = 1512.00
FC36: Fmin36 = 74.00, Fmax036 = 496.00, Fnom36 = 372.00, a36 = -0.2890, RULFmin36 = 1460.00
FC37: Fmin37 = 76.00, Fmax037 = 505.00, Fnom37 = 379.00, a37 = -0.3086, RULFmin37 = 1390.00
FC38: Fmin38 = 72.00, Fmax038 = 480.00, Fnom38 = 360.00, a38 = -0.2369, RULFmin38 = 1722.00
FC39: Fmin39 = 72.00, Fmax039 = 478.00, Fnom39 = 359.00, a39 = -0.2633, RULFmin39 = 1542.00
FC40: Fmin40 = 72.00, Fmax040 = 483.00, Fnom40 = 362.00, a40 = -0.3270, RULFmin40 = 1257.00
FC41: Fmin41 = 73.00, Fmax041 = 485.00, Fnom41 = 364.00, a41 = -0.3249, RULFmin41 = 1268.00
FC42: Fmin42 = 76.00, Fmax042 = 505.00, Fnom42 = 379.00, a42 = -0.3267, RULFmin42 = 1313.00
FC43: Fmin43 = 75.00, Fmax043 = 499.00, Fnom43 = 374.00, a43 = -0.2629, RULFmin43 = 1613.00
FC44: Fmin44 = 74.00, Fmax044 = 496.00, Fnom44 = 372.00, a44 = -0.3207, RULFmin44 = 1316.00
FC45: Fmin45 = 76.00, Fmax045 = 504.00, Fnom45 = 378.00, a45 = -0.2874, RULFmin45 = 1489.00
FC46: Fmin46 = 71.00, Fmax046 = 475.00, Fnom46 = 356.00, a46 = -0.2425, RULFmin46 = 1666.00
FC47: Fmin47 = 72.00, Fmax047 = 477.00, Fnom47 = 358.00, a47 = -0.2797, RULFmin47 = 1448.00
FC48: Fmin48 = 75.00, Fmax048 = 503.00, Fnom48 = 377.00, a48 = -0.2948, RULFmin48 = 1452.00
FC49: Fmin49 = 76.00, Fmax049 = 506.00, Fnom49 = 380.00, a49 = -0.2633, RULFmin49 = 1633.00
FC50: Fmin50 = 77.00, Fmax050 = 511.00, Fnom50 = 383.00, a50 = -0.3391, RULFmin50 = 1280.00
FC51: Fmin51 = 78.00, Fmax051 = 520.00, Fnom51 = 390.00, a51 = -0.3091, RULFmin51 = 1430.00
FC52: Fmin52 = 75.00, Fmax052 = 497.00, Fnom52 = 373.00, a52 = -0.2926, RULFmin52 = 1442.00
FC53: Fmin53 = 77.00, Fmax053 = 514.00, Fnom53 = 386.00, a53 = -0.2733, RULFmin53 = 1599.00
FC54: Fmin54 = 72.00, Fmax054 = 482.00, Fnom54 = 362.00, a54 = -0.2537, RULFmin54 = 1616.00
FC55: Fmin55 = 77.00, Fmax055 = 515.00, Fnom55 = 386.00, a55 = -0.2857, RULFmin55 = 1533.00
FC56: Fmin56 = 75.00, Fmax056 = 501.00, Fnom56 = 376.00, a56 = -0.3107, RULFmin56 = 1371.00
FC57: Fmin57 = 74.00, Fmax057 = 491.00, Fnom57 = 368.00, a57 = -0.2608, RULFmin57 = 1599.00
FC58: Fmin58 = 73.00, Fmax058 = 486.00, Fnom58 = 365.00, a58 = -0.2593, RULFmin58 = 1593.00
FC59: Fmin59 = 75.00, Fmax059 = 500.00, Fnom59 = 375.00, a59 = -0.3300, RULFmin59 = 1288.00
FC60: Fmin60 = 77.00, Fmax060 = 513.00, Fnom60 = 385.00, a60 = -0.2911, RULFmin60 = 1498.00
FC61: Fmin61 = 76.00, Fmax061 = 507.00, Fnom61 = 380.00, a61 = -0.2672, RULFmin61 = 1613.00
FC62: Fmin62 = 72.00, Fmax062 = 478.00, Fnom62 = 359.00, a62 = -0.2981, RULFmin62 = 1362.00
FC63: Fmin63 = 78.00, Fmax063 = 517.00, Fnom63 = 388.00, a63 = -0.2466, RULFmin63 = 1780.00
FC64: Fmin64 = 78.00, Fmax064 = 519.00, Fnom64 = 389.00, a64 = -0.2519, RULFmin64 = 1751.00
FC65: Fmin65 = 72.00, Fmax065 = 483.00, Fnom65 = 362.00, a65 = -0.3142, RULFmin65 = 1308.00
FC66: Fmin66 = 72.00, Fmax066 = 477.00, Fnom66 = 358.00, a66 = -0.2351, RULFmin66 = 1723.00
FC67: Fmin67 = 74.00, Fmax067 = 495.00, Fnom67 = 371.00, a67 = -0.2697, RULFmin67 = 1561.00
FC68: Fmin68 = 71.00, Fmax068 = 476.00, Fnom68 = 357.00, a68 = -0.2625, RULFmin68 = 1543.00
FC69: Fmin69 = 79.00, Fmax069 = 524.00, Fnom69 = 393.00, a69 = -0.2867, RULFmin69 = 1552.00
FC70: Fmin70 = 74.00, Fmax070 = 490.00, Fnom70 = 368.00, a70 = -0.2724, RULFmin70 = 1527.00
FC71: Fmin71 = 72.00, Fmax071 = 479.00, Fnom71 = 359.00, a71 = -0.2571, RULFmin71 = 1583.00
FC72: Fmin72 = 73.00, Fmax072 = 484.00, Fnom72 = 363.00, a72 = -0.2640, RULFmin72 = 1557.00
FC73: Fmin73 = 74.00, Fmax073 = 496.00, Fnom73 = 372.00, a73 = -0.2668, RULFmin73 = 1582.00
FC74: Fmin74 = 73.00, Fmax074 = 486.00, Fnom74 = 365.00, a74 = -0.2319, RULFmin74 = 1781.00
FC75: Fmin75 = 77.00, Fmax075 = 514.00, Fnom75 = 386.00, a75 = -0.2785, RULFmin75 = 1569.00
FC76: Fmin76 = 74.00, Fmax076 = 496.00, Fnom76 = 372.00, a76 = -0.2594, RULFmin76 = 1627.00
FC77: Fmin77 = 72.00, Fmax077 = 478.00, Fnom77 = 359.00, a77 = -0.3279, RULFmin77 = 1238.00
FC78: Fmin78 = 75.00, Fmax078 = 497.00, Fnom78 = 373.00, a78 = -0.2813, RULFmin78 = 1500.00
FC79: Fmin79 = 77.00, Fmax079 = 516.00, Fnom79 = 387.00, a79 = -0.3034, RULFmin79 = 1447.00
FC80: Fmin80 = 73.00, Fmax080 = 488.00, Fnom80 = 366.00, a80 = -0.3294, RULFmin80 = 1260.00
FC81: Fmin81 = 71.00, Fmax081 = 476.00, Fnom81 = 357.00, a81 = -0.3212, RULFmin81 = 1261.00
FC82: Fmin82 = 72.00, Fmax082 = 480.00, Fnom82 = 360.00, a82 = -0.2863, RULFmin82 = 1425.00
FC83: Fmin83 = 76.00, Fmax083 = 504.00, Fnom83 = 378.00, a83 = -0.3471, RULFmin83 = 1233.00
FC84: Fmin84 = 71.00, Fmax084 = 476.00, Fnom84 = 357.00, a84 = -0.3092, RULFmin84 = 1310.00
FC85: Fmin85 = 74.00, Fmax085 = 493.00, Fnom85 = 370.00, a85 = -0.3063, RULFmin85 = 1368.00
FC86: Fmin86 = 75.00, Fmax086 = 498.00, Fnom86 = 374.00, a86 = -0.2781, RULFmin86 = 1521.00
FC87: Fmin87 = 77.00, Fmax087 = 513.00, Fnom87 = 385.00, a87 = -0.3249, RULFmin87 = 1342.00
FC88: Fmin88 = 78.00, Fmax088 = 518.00, Fnom88 = 389.00, a88 = -0.2726, RULFmin88 = 1614.00
FC89: Fmin89 = 72.00, Fmax089 = 481.00, Fnom89 = 361.00, a89 = -0.2917, RULFmin89 = 1402.00
FC90: Fmin90 = 79.00, Fmax090 = 524.00, Fnom90 = 393.00, a90 = -0.3199, RULFmin90 = 1391.00
FC91: Fmin91 = 73.00, Fmax091 = 486.00, Fnom91 = 365.00, a91 = -0.2675, RULFmin91 = 1544.00
FC92: Fmin92 = 72.00, Fmax092 = 477.00, Fnom92 = 358.00, a92 = -0.2824, RULFmin92 = 1434.00
FC93: Fmin93 = 78.00, Fmax093 = 520.00, Fnom93 = 390.00, a93 = -0.3093, RULFmin93 = 1429.00
FC94: Fmin94 = 75.00, Fmax094 = 499.00, Fnom94 = 374.00, a94 = -0.2782, RULFmin94 = 1524.00
FC95: Fmin95 = 73.00, Fmax095 = 484.00, Fnom95 = 363.00, a95 = -0.2681, RULFmin95 = 1533.00
FC96: Fmin96 = 74.00, Fmax096 = 493.00, Fnom96 = 370.00, a96 = -0.2655, RULFmin96 = 1578.00
FC97: Fmin97 = 73.00, Fmax097 = 486.00, Fnom97 = 365.00, a97 = -0.2986, RULFmin97 = 1383.00
FC98: Fmin98 = 72.00, Fmax098 = 482.00, Fnom98 = 362.00, a98 = -0.3156, RULFmin98 = 1299.00
FC99: Fmin99 = 76.00, Fmax099 = 508.00, Fnom99 = 381.00, a99 = -0.2878, RULFmin99 = 1501.00
FC100: Fmin100 = 73.00, Fmax0100 = 489.00, Fnom100 = 367.00, a100 = -0.3276, RULFmin100 = 1270.00
FC101: Fmin101 = 74.00, Fmax0101 = 495.00, Fnom101 = 371.00, a101 = -0.2509, RULFmin101 = 1678.00
FC102: Fmin102 = 78.00, Fmax0102 = 521.00, Fnom102 = 391.00, a102 = -0.3667, RULFmin102 = 1208.00
FC103: Fmin103 = 74.00, Fmax0103 = 492.00, Fnom103 = 369.00, a103 = -0.2367, RULFmin103 = 1766.00
FC104: Fmin104 = 77.00, Fmax0104 = 513.00, Fnom104 = 385.00, a104 = -0.2822, RULFmin104 = 1545.00
FC105: Fmin105 = 71.00, Fmax0105 = 475.00, Fnom105 = 356.00, a105 = -0.2825, RULFmin105 = 1430.00
FC106: Fmin106 = 78.00, Fmax0106 = 518.00, Fnom106 = 389.00, a106 = -0.2483, RULFmin106 = 1772.00
FC107: Fmin107 = 74.00, Fmax0107 = 490.00, Fnom107 = 368.00, a107 = -0.2464, RULFmin107 = 1688.00
FC108: Fmin108 = 77.00, Fmax0108 = 513.00, Fnom108 = 385.00, a108 = -0.2598, RULFmin108 = 1678.00
FC109: Fmin109 = 78.00, Fmax0109 = 523.00, Fnom109 = 392.00, a109 = -0.2858, RULFmin109 = 1557.00
FC110: Fmin110 = 76.00, Fmax0110 = 508.00, Fnom110 = 381.00, a110 = -0.2629, RULFmin110 = 1643.00
FC111: Fmin111 = 78.00, Fmax0111 = 522.00, Fnom111 = 392.00, a111 = -0.3604, RULFmin111 = 1232.00
FC112: Fmin112 = 77.00, Fmax0112 = 515.00, Fnom112 = 386.00, a112 = -0.2501, RULFmin112 = 1751.00
FC113: Fmin113 = 73.00, Fmax0113 = 486.00, Fnom113 = 365.00, a113 = -0.3257, RULFmin113 = 1268.00
FC114: Fmin114 = 73.00, Fmax0114 = 487.00, Fnom114 = 365.00, a114 = -0.2859, RULFmin114 = 1448.00
FC115: Fmin115 = 73.00, Fmax0115 = 487.00, Fnom115 = 365.00, a115 = -0.2934, RULFmin115 = 1411.00
FC116: Fmin116 = 72.00, Fmax0116 = 478.00, Fnom116 = 359.00, a116 = -0.2689, RULFmin116 = 1510.00
FC117: Fmin117 = 78.00, Fmax0117 = 523.00, Fnom117 = 392.00, a117 = -0.3179, RULFmin117 = 1400.00
FC118: Fmin118 = 75.00, Fmax0118 = 500.00, Fnom118 = 375.00, a118 = -0.2951, RULFmin118 = 1440.00
FC119: Fmin119 = 78.00, Fmax0119 = 522.00, Fnom119 = 392.00, a119 = -0.2613, RULFmin119 = 1699.00
FC120: Fmin120 = 78.00, Fmax0120 = 520.00, Fnom120 = 390.00, a120 = -0.2876, RULFmin120 = 1537.00
FC121: Fmin121 = 72.00, Fmax0121 = 480.00, Fnom121 = 360.00, a121 = -0.2357, RULFmin121 = 1731.00
FC122: Fmin122 = 77.00, Fmax0122 = 513.00, Fnom122 = 385.00, a122 = -0.3164, RULFmin122 = 1378.00
FC123: Fmin123 = 74.00, Fmax0123 = 490.00, Fnom123 = 368.00, a123 = -0.2460, RULFmin123 = 1691.00
FC124: Fmin124 = 77.00, Fmax0124 = 514.00, Fnom124 = 386.00, a124 = -0.3471, RULFmin124 = 1259.00
FC125: Fmin125 = 72.00, Fmax0125 = 482.00, Fnom125 = 362.00, a125 = -0.2906, RULFmin125 = 1411.00
FC126: Fmin126 = 73.00, Fmax0126 = 485.00, Fnom126 = 364.00, a126 = -0.2368, RULFmin126 = 1740.00
FC127: Fmin127 = 75.00, Fmax0127 = 503.00, Fnom127 = 377.00, a127 = -0.3154, RULFmin127 = 1357.00
FC128: Fmin128 = 72.00, Fmax0128 = 478.00, Fnom128 = 359.00, a128 = -0.2374, RULFmin128 = 1710.00
FC129: Fmin129 = 72.00, Fmax0129 = 483.00, Fnom129 = 362.00, a129 = -0.2561, RULFmin129 = 1605.00
FC130: Fmin130 = 73.00, Fmax0130 = 487.00, Fnom130 = 365.00, a130 = -0.3035, RULFmin130 = 1364.00
FC131: Fmin131 = 75.00, Fmax0131 = 499.00, Fnom131 = 374.00, a131 = -0.3120, RULFmin131 = 1359.00
FC132: Fmin132 = 71.00, Fmax0132 = 475.00, Fnom132 = 356.00, a132 = -0.2782, RULFmin132 = 1452.00
FC133: Fmin133 = 77.00, Fmax0133 = 514.00, Fnom133 = 386.00, a133 = -0.2603, RULFmin133 = 1679.00
FC134: Fmin134 = 78.00, Fmax0134 = 520.00, Fnom134 = 390.00, a134 = -0.3189, RULFmin134 = 1386.00
FC135: Fmin135 = 72.00, Fmax0135 = 482.00, Fnom135 = 362.00, a135 = -0.3069, RULFmin135 = 1336.00
FC136: Fmin136 = 74.00, Fmax0136 = 494.00, Fnom136 = 371.00, a136 = -0.3302, RULFmin136 = 1272.00
FC137: Fmin137 = 76.00, Fmax0137 = 507.00, Fnom137 = 380.00, a137 = -0.2646, RULFmin137 = 1629.00
FC138: Fmin138 = 72.00, Fmax0138 = 480.00, Fnom138 = 360.00, a138 = -0.3096, RULFmin138 = 1318.00
FC139: Fmin139 = 72.00, Fmax0139 = 483.00, Fnom139 = 362.00, a139 = -0.2426, RULFmin139 = 1694.00
FC140: Fmin140 = 72.00, Fmax0140 = 478.00, Fnom140 = 359.00, a140 = -0.2550, RULFmin140 = 1592.00
FC141: Fmin141 = 77.00, Fmax0141 = 515.00, Fnom141 = 386.00, a141 = -0.2731, RULFmin141 = 1604.00
FC142: Fmin142 = 75.00, Fmax0142 = 498.00, Fnom142 = 374.00, a142 = -0.3176, RULFmin142 = 1332.00
FC143: Fmin143 = 78.00, Fmax0143 = 522.00, Fnom143 = 392.00, a143 = -0.2583, RULFmin143 = 1719.00
FC144: Fmin144 = 73.00, Fmax0144 = 485.00, Fnom144 = 364.00, a144 = -0.3186, RULFmin144 = 1293.00
FC145: Fmin145 = 75.00, Fmax0145 = 498.00, Fnom145 = 374.00, a145 = -0.2372, RULFmin145 = 1783.00
FC146: Fmin146 = 78.00, Fmax0146 = 517.00, Fnom146 = 388.00, a146 = -0.2988, RULFmin146 = 1469.00
FC147: Fmin147 = 73.00, Fmax0147 = 489.00, Fnom147 = 367.00, a147 = -0.3091, RULFmin147 = 1346.00
FC148: Fmin148 = 77.00, Fmax0148 = 510.00, Fnom148 = 383.00, a148 = -0.3147, RULFmin148 = 1376.00
FC149: Fmin149 = 72.00, Fmax0149 = 477.00, Fnom149 = 358.00, a149 = -0.2373, RULFmin149 = 1707.00
FC150: Fmin150 = 77.00, Fmax0150 = 511.00, Fnom150 = 383.00, a150 = -0.3037, RULFmin150 = 1429.00
FC151: Fmin151 = 73.00, Fmax0151 = 489.00, Fnom151 = 367.00, a151 = -0.3147, RULFmin151 = 1322.00
FC152: Fmin152 = 72.00, Fmax0152 = 479.00, Fnom152 = 359.00, a152 = -0.3180, RULFmin152 = 1280.00
FC153: Fmin153 = 72.00, Fmax0153 = 482.00, Fnom153 = 362.00, a153 = -0.2816, RULFmin153 = 1456.00
FC154: Fmin154 = 74.00, Fmax0154 = 492.00, Fnom154 = 369.00, a154 = -0.3040, RULFmin154 = 1375.00
FC155: Fmin155 = 74.00, Fmax0155 = 493.00, Fnom155 = 370.00, a155 = -0.2349, RULFmin155 = 1784.00
FC156: Fmin156 = 75.00, Fmax0156 = 499.00, Fnom156 = 374.00, a156 = -0.2768, RULFmin156 = 1532.00
FC157: Fmin157 = 78.00, Fmax0157 = 520.00, Fnom157 = 390.00, a157 = -0.3602, RULFmin157 = 1227.00
FC158: Fmin158 = 76.00, Fmax0158 = 506.00, Fnom158 = 380.00, a158 = -0.2820, RULFmin158 = 1525.00
FC159: Fmin159 = 75.00, Fmax0159 = 498.00, Fnom159 = 374.00, a159 = -0.3154, RULFmin159 = 1341.00
FC160: Fmin160 = 78.00, Fmax0160 = 519.00, Fnom160 = 389.00, a160 = -0.2490, RULFmin160 = 1771.00
FC161: Fmin161 = 77.00, Fmax0161 = 516.00, Fnom161 = 387.00, a161 = -0.2858, RULFmin161 = 1536.00
FC162: Fmin162 = 75.00, Fmax0162 = 500.00, Fnom162 = 375.00, a162 = -0.2500, RULFmin162 = 1700.00
FC163: Fmin163 = 74.00, Fmax0163 = 495.00, Fnom163 = 371.00, a163 = -0.2630, RULFmin163 = 1601.00
FC164: Fmin164 = 73.00, Fmax0164 = 484.00, Fnom164 = 363.00, a164 = -0.2301, RULFmin164 = 1786.00
FC165: Fmin165 = 76.00, Fmax0165 = 509.00, Fnom165 = 382.00, a165 = -0.2896, RULFmin165 = 1495.00
FC166: Fmin166 = 78.00, Fmax0166 = 520.00, Fnom166 = 390.00, a166 = -0.2853, RULFmin166 = 1549.00
FC167: Fmin167 = 71.00, Fmax0167 = 475.00, Fnom167 = 356.00, a167 = -0.2519, RULFmin167 = 1604.00
FC168: Fmin168 = 73.00, Fmax0168 = 489.00, Fnom168 = 367.00, a168 = -0.2714, RULFmin168 = 1533.00
FC169: Fmin169 = 76.00, Fmax0169 = 506.00, Fnom169 = 380.00, a169 = -0.2831, RULFmin169 = 1519.00
FC170: Fmin170 = 78.00, Fmax0170 = 517.00, Fnom170 = 388.00, a170 = -0.2599, RULFmin170 = 1689.00
FC171: Fmin171 = 73.00, Fmax0171 = 488.00, Fnom171 = 366.00, a171 = -0.2358, RULFmin171 = 1760.00
FC172: Fmin172 = 74.00, Fmax0172 = 491.00, Fnom172 = 368.00, a172 = -0.2540, RULFmin172 = 1642.00
FC173: Fmin173 = 75.00, Fmax0173 = 498.00, Fnom173 = 374.00, a173 = -0.3323, RULFmin173 = 1273.00
FC174: Fmin174 = 71.00, Fmax0174 = 476.00, Fnom174 = 357.00, a174 = -0.2696, RULFmin174 = 1502.00
FC175: Fmin175 = 77.00, Fmax0175 = 512.00, Fnom175 = 384.00, a175 = -0.2935, RULFmin175 = 1482.00
FC176: Fmin176 = 78.00, Fmax0176 = 518.00, Fnom176 = 389.00, a176 = -0.2839, RULFmin176 = 1550.00
FC177: Fmin177 = 75.00, Fmax0177 = 497.00, Fnom177 = 373.00, a177 = -0.3209, RULFmin177 = 1315.00
FC178: Fmin178 = 74.00, Fmax0178 = 495.00, Fnom178 = 371.00, a178 = -0.2340, RULFmin178 = 1799.00
FC179: Fmin179 = 77.00, Fmax0179 = 516.00, Fnom179 = 387.00, a179 = -0.3328, RULFmin179 = 1319.00
FC180: Fmin180 = 73.00, Fmax0180 = 487.00, Fnom180 = 365.00, a180 = -0.2727, RULFmin180 = 1518.00
FC181: Fmin181 = 73.00, Fmax0181 = 484.00, Fnom181 = 363.00, a181 = -0.3053, RULFmin181 = 1346.00
FC182: Fmin182 = 77.00, Fmax0182 = 511.00, Fnom182 = 383.00, a182 = -0.2958, RULFmin182 = 1467.00
FC183: Fmin183 = 78.00, Fmax0183 = 522.00, Fnom183 = 392.00, a183 = -0.2814, RULFmin183 = 1578.00
FC184: Fmin184 = 76.00, Fmax0184 = 506.00, Fnom184 = 380.00, a184 = -0.2765, RULFmin184 = 1555.00
FC185: Fmin185 = 73.00, Fmax0185 = 489.00, Fnom185 = 367.00, a185 = -0.2538, RULFmin185 = 1639.00
FC186: Fmin186 = 72.00, Fmax0186 = 481.00, Fnom186 = 361.00, a186 = -0.2295, RULFmin186 = 1782.00
FC187: Fmin187 = 73.00, Fmax0187 = 487.00, Fnom187 = 365.00, a187 = -0.3051, RULFmin187 = 1357.00
FC188: Fmin188 = 77.00, Fmax0188 = 516.00, Fnom188 = 387.00, a188 = -0.2538, RULFmin188 = 1730.00
FC189: Fmin189 = 77.00, Fmax0189 = 512.00, Fnom189 = 384.00, a189 = -0.2988, RULFmin189 = 1456.00
FC190: Fmin190 = 72.00, Fmax0190 = 477.00, Fnom190 = 358.00, a190 = -0.3202, RULFmin190 = 1265.00
FC191: Fmin191 = 75.00, Fmax0191 = 500.00, Fnom191 = 375.00, a191 = -0.2599, RULFmin191 = 1635.00
FC192: Fmin192 = 78.00, Fmax0192 = 519.00, Fnom192 = 389.00, a192 = -0.3612, RULFmin192 = 1221.00
FC193: Fmin193 = 73.00, Fmax0193 = 489.00, Fnom193 = 367.00, a193 = -0.3034, RULFmin193 = 1371.00
FC194: Fmin194 = 72.00, Fmax0194 = 483.00, Fnom194 = 362.00, a194 = -0.2676, RULFmin194 = 1536.00
FC195: Fmin195 = 72.00, Fmax0195 = 480.00, Fnom195 = 360.00, a195 = -0.2810, RULFmin195 = 1452.00
FC196: Fmin196 = 78.00, Fmax0196 = 522.00, Fnom196 = 392.00, a196 = -0.2821, RULFmin196 = 1574.00
FC197: Fmin197 = 73.00, Fmax0197 = 484.00, Fnom197 = 363.00, a197 = -0.2815, RULFmin197 = 1460.00
FC198: Fmin198 = 77.00, Fmax0198 = 513.00, Fnom198 = 385.00, a198 = -0.2686, RULFmin198 = 1623.00
FC199: Fmin199 = 77.00, Fmax0199 = 512.00, Fnom199 = 384.00, a199 = -0.2906, RULFmin199 = 1497.00
FC200: Fmin200 = 78.00, Fmax0200 = 521.00, Fnom200 = 391.00, a200 = -0.2669, RULFmin200 = 1660.00


==> Resultats_JRR/ProgFCContinu_ProjectionsRULgrands_meth0_tri1_projfmax1/M-500/InitialData.txt <==
#	 M=500	 methode=0	 tri=1	 deltaT=250.000000	 coeferreursigma=0.010000Sigma	 nbtests=20	 ITmain=100
Test 1:
FC1: Fmin1 = 72.00, Fmax01 = 478.00, Fnom1 = 359.00, a1 = -0.2655, RULFmin1 = 1529.00
FC2: Fmin2 = 77.00, Fmax02 = 516.00, Fnom2 = 387.00, a2 = -0.2911, RULFmin2 = 1508.00
FC3: Fmin3 = 77.00, Fmax03 = 514.00, Fnom3 = 386.00, a3 = -0.2640, RULFmin3 = 1655.00
FC4: Fmin4 = 73.00, Fmax04 = 489.00, Fnom4 = 367.00, a4 = -0.2691, RULFmin4 = 1546.00
FC5: Fmin5 = 73.00, Fmax05 = 484.00, Fnom5 = 363.00, a5 = -0.2970, RULFmin5 = 1384.00
FC6: Fmin6 = 79.00, Fmax06 = 524.00, Fnom6 = 393.00, a6 = -0.3029, RULFmin6 = 1469.00
FC7: Fmin7 = 74.00, Fmax07 = 495.00, Fnom7 = 371.00, a7 = -0.2779, RULFmin7 = 1515.00
FC8: Fmin8 = 77.00, Fmax08 = 513.00, Fnom8 = 385.00, a8 = -0.2857, RULFmin8 = 1526.00
FC9: Fmin9 = 72.00, Fmax09 = 479.00, Fnom9 = 359.00, a9 = -0.2676, RULFmin9 = 1521.00
FC10: Fmin10 = 74.00, Fmax010 = 490.00, Fnom10 = 368.00, a10 = -0.2540, RULFmin10 = 1638.00
FC11: Fmin11 = 76.00, Fmax011 = 506.00, Fnom11 = 380.00, a11 = -0.3424, RULFmin11 = 1256.00
FC12: Fmin12 = 75.00, Fmax012 = 498.00, Fnom12 = 374.00, a12 = -0.2500, RULFmin12 = 1692.00
FC13: Fmin13 = 73.00, Fmax013 = 486.00, Fnom13 = 365.00, a13 = -0.2946, RULFmin13 = 1402.00
FC14: Fmin14 = 76.00, Fmax014 = 508.00, Fnom14 = 381.00, a14 = -0.3280, RULFmin14 = 1317.00
FC15: Fmin15 = 76.00, Fmax015 = 509.00, Fnom15 = 382.00, a15 = -0.2725, RULFmin15 = 1589.00
FC16: Fmin16 = 78.00, Fmax016 = 523.00, Fnom16 = 392.00, a16 = -0.3523, RULFmin16 = 1263.00
FC17: Fmin17 = 73.00, Fmax017 = 489.00, Fnom17 = 367.00, a17 = -0.2381, RULFmin17 = 1747.00
FC18: Fmin18 = 76.00, Fmax018 = 506.00, Fnom18 = 380.00, a18 = -0.3410, RULFmin18 = 1261.00
FC19: Fmin19 = 74.00, Fmax019 = 494.00, Fnom19 = 371.00, a19 = -0.2853, RULFmin19 = 1472.00
FC20: Fmin20 = 74.00, Fmax020 = 495.00, Fnom20 = 371.00, a20 = -0.2899, RULFmin20 = 1452.00
FC21: Fmin21 = 78.00, Fmax021 = 523.00, Fnom21 = 392.00, a21 = -0.2499, RULFmin21 = 1781.00
FC22: Fmin22 = 78.00, Fmax022 = 522.00, Fnom22 = 392.00, a22 = -0.3020, RULFmin22 = 1470.00
FC23: Fmin23 = 78.00, Fmax023 = 523.00, Fnom23 = 392.00, a23 = -0.2669, RULFmin23 = 1667.00
FC24: Fmin24 = 74.00, Fmax024 = 494.00, Fnom24 = 371.00, a24 = -0.3123, RULFmin24 = 1345.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2986, RULFmin25 = 1400.00
FC26: Fmin26 = 76.00, Fmax026 = 508.00, Fnom26 = 381.00, a26 = -0.3106, RULFmin26 = 1391.00
FC27: Fmin27 = 72.00, Fmax027 = 477.00, Fnom27 = 358.00, a27 = -0.2291, RULFmin27 = 1768.00
FC28: Fmin28 = 73.00, Fmax028 = 486.00, Fnom28 = 365.00, a28 = -0.2999, RULFmin28 = 1377.00
FC29: Fmin29 = 74.00, Fmax029 = 496.00, Fnom29 = 372.00, a29 = -0.2681, RULFmin29 = 1574.00
FC30: Fmin30 = 72.00, Fmax030 = 478.00, Fnom30 = 359.00, a30 = -0.2508, RULFmin30 = 1619.00
FC31: Fmin31 = 77.00, Fmax031 = 514.00, Fnom31 = 386.00, a31 = -0.3311, RULFmin31 = 1320.00
FC32: Fmin32 = 78.00, Fmax032 = 518.00, Fnom32 = 389.00, a32 = -0.2900, RULFmin32 = 1517.00
FC33: Fmin33 = 72.00, Fmax033 = 482.00, Fnom33 = 362.00, a33 = -0.3352, RULFmin33 = 1223.00
FC34: Fmin34 = 72.00, Fmax034 = 480.00, Fnom34 = 360.00, a34 = -0.3331, RULFmin34 = 1225.00
FC35: Fmin35 = 73.00, Fmax035 = 488.00, Fnom35 = 366.00, a35 = -0.2943, RULFmin35 = 1410.00
FC36: Fmin36 = 71.00, Fmax036 = 476.00, Fnom36 = 357.00, a36 = -0.2492, RULFmin36 = 1625.00
FC37: Fmin37 = 78.00, Fmax037 = 517.00, Fnom37 = 388.00, a37 = -0.2771, RULFmin37 = 1584.00
FC38: Fmin38 = 76.00, Fmax038 = 505.00, Fnom38 = 379.00, a38 = -0.2632, RULFmin38 = 1630.00
FC39: Fmin39 = 78.00, Fmax039 = 522.00, Fnom39 = 392.00, a39 = -0.3138, RULFmin39 = 1415.00
FC40: Fmin40 = 75.00, Fmax040 = 500.00, Fnom40 = 375.00, a40 = -0.2717, RULFmin40 = 1564.00
FC41: Fmin41 = 74.00, Fmax041 = 494.00, Fnom41 = 371.00, a41 = -0.2396, RULFmin41 = 1753.00
FC42: Fmin42 = 73.00, Fmax042 = 487.00, Fnom42 = 365.00, a42 = -0.2332, RULFmin42 = 1775.00
FC43: Fmin43 = 76.00, Fmax043 = 505.00, Fnom43 = 379.00, a43 = -0.2826, RULFmin43 = 1518.00
FC44: Fmin44 = 74.00, Fmax044 = 491.00, Fnom44 = 368.00, a44 = -0.2687, RULFmin44 = 1552.00
FC45: Fmin45 = 75.00, Fmax045 = 498.00, Fnom45 = 374.00, a45 = -0.3323, RULFmin45 = 1273.00
FC46: Fmin46 = 77.00, Fmax046 = 511.00, Fnom46 = 383.00, a46 = -0.3344, RULFmin46 = 1298.00
FC47: Fmin47 = 77.00, Fmax047 = 516.00, Fnom47 = 387.00, a47 = -0.3044, RULFmin47 = 1442.00
FC48: Fmin48 = 79.00, Fmax048 = 525.00, Fnom48 = 394.00, a48 = -0.3112, RULFmin48 = 1433.00
FC49: Fmin49 = 73.00, Fmax049 = 486.00, Fnom49 = 365.00, a49 = -0.3260, RULFmin49 = 1267.00
FC50: Fmin50 = 75.00, Fmax050 = 503.00, Fnom50 = 377.00, a50 = -0.3485, RULFmin50 = 1228.00
FC51: Fmin51 = 72.00, Fmax051 = 477.00, Fnom51 = 358.00, a51 = -0.2461, RULFmin51 = 1646.00
FC52: Fmin52 = 78.00, Fmax052 = 522.00, Fnom52 = 392.00, a52 = -0.3651, RULFmin52 = 1216.00
FC53: Fmin53 = 73.00, Fmax053 = 488.00, Fnom53 = 366.00, a53 = -0.2514, RULFmin53 = 1651.00
FC54: Fmin54 = 76.00, Fmax054 = 504.00, Fnom54 = 378.00, a54 = -0.2758, RULFmin54 = 1552.00
FC55: Fmin55 = 74.00, Fmax055 = 493.00, Fnom55 = 370.00, a55 = -0.3236, RULFmin55 = 1295.00
FC56: Fmin56 = 73.00, Fmax056 = 488.00, Fnom56 = 366.00, a56 = -0.3399, RULFmin56 = 1221.00
FC57: Fmin57 = 73.00, Fmax057 = 484.00, Fnom57 = 363.00, a57 = -0.2566, RULFmin57 = 1602.00
FC58: Fmin58 = 75.00, Fmax058 = 503.00, Fnom58 = 377.00, a58 = -0.3250, RULFmin58 = 1317.00
FC59: Fmin59 = 78.00, Fmax059 = 520.00, Fnom59 = 390.00, a59 = -0.2889, RULFmin59 = 1530.00
FC60: Fmin60 = 72.00, Fmax060 = 477.00, Fnom60 = 358.00, a60 = -0.2989, RULFmin60 = 1355.00
FC61: Fmin61 = 72.00, Fmax061 = 479.00, Fnom61 = 359.00, a61 = -0.2433, RULFmin61 = 1673.00
FC62: Fmin62 = 72.00, Fmax062 = 479.00, Fnom62 = 359.00, a62 = -0.2386, RULFmin62 = 1706.00
FC63: Fmin63 = 73.00, Fmax063 = 489.00, Fnom63 = 367.00, a63 = -0.2626, RULFmin63 = 1584.00
FC64: Fmin64 = 74.00, Fmax064 = 490.00, Fnom64 = 368.00, a64 = -0.2965, RULFmin64 = 1403.00
FC65: Fmin65 = 73.00, Fmax065 = 484.00, Fnom65 = 363.00, a65 = -0.2444, RULFmin65 = 1682.00
FC66: Fmin66 = 74.00, Fmax066 = 496.00, Fnom66 = 372.00, a66 = -0.2688, RULFmin66 = 1570.00
FC67: Fmin67 = 75.00, Fmax067 = 501.00, Fnom67 = 376.00, a67 = -0.3041, RULFmin67 = 1401.00
FC68: Fmin68 = 77.00, Fmax068 = 510.00, Fnom68 = 383.00, a68 = -0.2968, RULFmin68 = 1459.00
FC69: Fmin69 = 71.00, Fmax069 = 476.00, Fnom69 = 357.00, a69 = -0.3099, RULFmin69 = 1307.00
FC70: Fmin70 = 79.00, Fmax070 = 524.00, Fnom70 = 393.00, a70 = -0.2513, RULFmin70 = 1771.00
FC71: Fmin71 = 76.00, Fmax071 = 509.00, Fnom71 = 382.00, a71 = -0.2705, RULFmin71 = 1601.00
FC72: Fmin72 = 78.00, Fmax072 = 522.00, Fnom72 = 392.00, a72 = -0.2944, RULFmin72 = 1508.00
FC73: Fmin73 = 77.00, Fmax073 = 510.00, Fnom73 = 383.00, a73 = -0.2970, RULFmin73 = 1458.00
FC74: Fmin74 = 72.00, Fmax074 = 483.00, Fnom74 = 362.00, a74 = -0.2361, RULFmin74 = 1741.00
FC75: Fmin75 = 73.00, Fmax075 = 486.00, Fnom75 = 365.00, a75 = -0.2880, RULFmin75 = 1434.00
FC76: Fmin76 = 78.00, Fmax076 = 523.00, Fnom76 = 392.00, a76 = -0.3336, RULFmin76 = 1334.00
FC77: Fmin77 = 75.00, Fmax077 = 501.00, Fnom77 = 376.00, a77 = -0.3225, RULFmin77 = 1321.00
FC78: Fmin78 = 75.00, Fmax078 = 503.00, Fnom78 = 377.00, a78 = -0.3113, RULFmin78 = 1375.00
FC79: Fmin79 = 78.00, Fmax079 = 522.00, Fnom79 = 392.00, a79 = -0.2523, RULFmin79 = 1760.00
FC80: Fmin80 = 73.00, Fmax080 = 487.00, Fnom80 = 365.00, a80 = -0.2683, RULFmin80 = 1543.00
FC81: Fmin81 = 73.00, Fmax081 = 489.00, Fnom81 = 367.00, a81 = -0.2400, RULFmin81 = 1733.00
FC82: Fmin82 = 77.00, Fmax082 = 514.00, Fnom82 = 386.00, a82 = -0.2955, RULFmin82 = 1479.00
FC83: Fmin83 = 72.00, Fmax083 = 480.00, Fnom83 = 360.00, a83 = -0.2443, RULFmin83 = 1670.00
FC84: Fmin84 = 72.00, Fmax084 = 483.00, Fnom84 = 362.00, a84 = -0.3249, RULFmin84 = 1265.00
FC85: Fmin85 = 75.00, Fmax085 = 499.00, Fnom85 = 374.00, a85 = -0.2795, RULFmin85 = 1517.00
FC86: Fmin86 = 72.00, Fmax086 = 483.00, Fnom86 = 362.00, a86 = -0.2473, RULFmin86 = 1662.00
FC87: Fmin87 = 74.00, Fmax087 = 491.00, Fnom87 = 368.00, a87 = -0.2543, RULFmin87 = 1640.00
FC88: Fmin88 = 76.00, Fmax088 = 508.00, Fnom88 = 381.00, a88 = -0.2493, RULFmin88 = 1733.00
FC89: Fmin89 = 74.00, Fmax089 = 492.00, Fnom89 = 369.00, a89 = -0.3078, RULFmin89 = 1358.00
FC90: Fmin90 = 75.00, Fmax090 = 497.00, Fnom90 = 373.00, a90 = -0.2894, RULFmin90 = 1458.00
FC91: Fmin91 = 75.00, Fmax091 = 503.00, Fnom91 = 377.00, a91 = -0.2731, RULFmin91 = 1567.00
FC92: Fmin92 = 77.00, Fmax092 = 514.00, Fnom92 = 386.00, a92 = -0.2818, RULFmin92 = 1551.00
FC93: Fmin93 = 72.00, Fmax093 = 478.00, Fnom93 = 359.00, a93 = -0.2624, RULFmin93 = 1547.00
FC94: Fmin94 = 72.00, Fmax094 = 483.00, Fnom94 = 362.00, a94 = -0.2886, RULFmin94 = 1424.00
FC95: Fmin95 = 77.00, Fmax095 = 512.00, Fnom95 = 384.00, a95 = -0.3066, RULFmin95 = 1419.00
FC96: Fmin96 = 74.00, Fmax096 = 490.00, Fnom96 = 368.00, a96 = -0.2840, RULFmin96 = 1465.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.2856, RULFmin97 = 1418.00
FC98: Fmin98 = 77.00, Fmax098 = 510.00, Fnom98 = 383.00, a98 = -0.3239, RULFmin98 = 1337.00
FC99: Fmin99 = 77.00, Fmax099 = 515.00, Fnom99 = 386.00, a99 = -0.2666, RULFmin99 = 1643.00
FC100: Fmin100 = 76.00, Fmax0100 = 504.00, Fnom100 = 378.00, a100 = -0.3290, RULFmin100 = 1301.00
FC101: Fmin101 = 73.00, Fmax0101 = 488.00, Fnom101 = 366.00, a101 = -0.3020, RULFmin101 = 1374.00
FC102: Fmin102 = 74.00, Fmax0102 = 490.00, Fnom102 = 368.00, a102 = -0.3045, RULFmin102 = 1366.00
FC103: Fmin103 = 75.00, Fmax0103 = 497.00, Fnom103 = 373.00, a103 = -0.2348, RULFmin103 = 1797.00
FC104: Fmin104 = 75.00, Fmax0104 = 501.00, Fnom104 = 376.00, a104 = -0.3411, RULFmin104 = 1249.00
FC105: Fmin105 = 76.00, Fmax0105 = 509.00, Fnom105 = 382.00, a105 = -0.3149, RULFmin105 = 1375.00
FC106: Fmin106 = 77.00, Fmax0106 = 514.00, Fnom106 = 386.00, a106 = -0.3612, RULFmin106 = 1210.00
FC107: Fmin107 = 78.00, Fmax0107 = 520.00, Fnom107 = 390.00, a107 = -0.3137, RULFmin107 = 1409.00
FC108: Fmin108 = 77.00, Fmax0108 = 512.00, Fnom108 = 384.00, a108 = -0.2821, RULFmin108 = 1542.00
FC109: Fmin109 = 75.00, Fmax0109 = 499.00, Fnom109 = 374.00, a109 = -0.2500, RULFmin109 = 1696.00
FC110: Fmin110 = 77.00, Fmax0110 = 513.00, Fnom110 = 385.00, a110 = -0.2966, RULFmin110 = 1470.00
FC111: Fmin111 = 71.00, Fmax0111 = 476.00, Fnom111 = 357.00, a111 = -0.2452, RULFmin111 = 1652.00
FC112: Fmin112 = 77.00, Fmax0112 = 510.00, Fnom112 = 383.00, a112 = -0.3181, RULFmin112 = 1361.00
FC113: Fmin113 = 72.00, Fmax0113 = 480.00, Fnom113 = 360.00, a113 = -0.3361, RULFmin113 = 1214.00
FC114: Fmin114 = 77.00, Fmax0114 = 513.00, Fnom114 = 385.00, a114 = -0.2448, RULFmin114 = 1781.00
FC115: Fmin115 = 72.00, Fmax0115 = 480.00, Fnom115 = 360.00, a115 = -0.2989, RULFmin115 = 1365.00
FC116: Fmin116 = 73.00, Fmax0116 = 484.00, Fnom116 = 363.00, a116 = -0.2491, RULFmin116 = 1650.00
FC117: Fmin117 = 77.00, Fmax0117 = 512.00, Fnom117 = 384.00, a117 = -0.2472, RULFmin117 = 1760.00
FC118: Fmin118 = 76.00, Fmax0118 = 509.00, Fnom118 = 382.00, a118 = -0.2410, RULFmin118 = 1797.00
FC119: Fmin119 = 74.00, Fmax0119 = 495.00, Fnom119 = 371.00, a119 = -0.2472, RULFmin119 = 1703.00
FC120: Fmin120 = 74.00, Fmax0120 = 492.00, Fnom120 = 369.00, a120 = -0.3438, RULFmin120 = 1216.00
FC121: Fmin121 = 77.00, Fmax0121 = 514.00, Fnom121 = 386.00, a121 = -0.2933, RULFmin121 = 1490.00
FC122: Fmin122 = 75.00, Fmax0122 = 499.00, Fnom122 = 374.00, a122 = -0.3257, RULFmin122 = 1302.00
FC123: Fmin123 = 79.00, Fmax0123 = 524.00, Fnom123 = 393.00, a123 = -0.2635, RULFmin123 = 1689.00
FC124: Fmin124 = 72.00, Fmax0124 = 480.00, Fnom124 = 360.00, a124 = -0.2558, RULFmin124 = 1595.00
FC125: Fmin125 = 72.00, Fmax0125 = 479.00, Fnom125 = 359.00, a125 = -0.2586, RULFmin125 = 1574.00
FC126: Fmin126 = 75.00, Fmax0126 = 502.00, Fnom126 = 377.00, a126 = -0.3235, RULFmin126 = 1320.00
FC127: Fmin127 = 78.00, Fmax0127 = 522.00, Fnom127 = 392.00, a127 = -0.3382, RULFmin127 = 1313.00
FC128: Fmin128 = 74.00, Fmax0128 = 494.00, Fnom128 = 371.00, a128 = -0.2834, RULFmin128 = 1482.00
FC129: Fmin129 = 77.00, Fmax0129 = 516.00, Fnom129 = 387.00, a129 = -0.2698, RULFmin129 = 1627.00
FC130: Fmin130 = 73.00, Fmax0130 = 486.00, Fnom130 = 365.00, a130 = -0.3331, RULFmin130 = 1240.00
FC131: Fmin131 = 72.00, Fmax0131 = 480.00, Fnom131 = 360.00, a131 = -0.2577, RULFmin131 = 1583.00
FC132: Fmin132 = 75.00, Fmax0132 = 503.00, Fnom132 = 377.00, a132 = -0.2844, RULFmin132 = 1505.00
FC133: Fmin133 = 74.00, Fmax0133 = 491.00, Fnom133 = 368.00, a133 = -0.2590, RULFmin133 = 1610.00
FC134: Fmin134 = 77.00, Fmax0134 = 510.00, Fnom134 = 383.00, a134 = -0.3538, RULFmin134 = 1224.00
FC135: Fmin135 = 75.00, Fmax0135 = 499.00, Fnom135 = 374.00, a135 = -0.3269, RULFmin135 = 1297.00
FC136: Fmin136 = 74.00, Fmax0136 = 493.00, Fnom136 = 370.00, a136 = -0.2984, RULFmin136 = 1404.00
FC137: Fmin137 = 74.00, Fmax0137 = 493.00, Fnom137 = 370.00, a137 = -0.2947, RULFmin137 = 1422.00
FC138: Fmin138 = 78.00, Fmax0138 = 522.00, Fnom138 = 392.00, a138 = -0.2574, RULFmin138 = 1725.00
FC139: Fmin139 = 74.00, Fmax0139 = 496.00, Fnom139 = 372.00, a139 = -0.2797, RULFmin139 = 1509.00
FC140: Fmin140 = 72.00, Fmax0140 = 480.00, Fnom140 = 360.00, a140 = -0.2620, RULFmin140 = 1557.00
FC141: Fmin141 = 78.00, Fmax0141 = 523.00, Fnom141 = 392.00, a141 = -0.2867, RULFmin141 = 1552.00
FC142: Fmin142 = 72.00, Fmax0142 = 478.00, Fnom142 = 359.00, a142 = -0.2367, RULFmin142 = 1715.00
FC143: Fmin143 = 78.00, Fmax0143 = 517.00, Fnom143 = 388.00, a143 = -0.2584, RULFmin143 = 1699.00
FC144: Fmin144 = 79.00, Fmax0144 = 525.00, Fnom144 = 394.00, a144 = -0.2859, RULFmin144 = 1560.00
FC145: Fmin145 = 74.00, Fmax0145 = 490.00, Fnom145 = 368.00, a145 = -0.2889, RULFmin145 = 1440.00
FC146: Fmin146 = 74.00, Fmax0146 = 496.00, Fnom146 = 372.00, a146 = -0.3209, RULFmin146 = 1315.00
FC147: Fmin147 = 72.00, Fmax0147 = 481.00, Fnom147 = 361.00, a147 = -0.3117, RULFmin147 = 1312.00
FC148: Fmin148 = 73.00, Fmax0148 = 484.00, Fnom148 = 363.00, a148 = -0.2515, RULFmin148 = 1634.00
FC149: Fmin149 = 76.00, Fmax0149 = 509.00, Fnom149 = 382.00, a149 = -0.2920, RULFmin149 = 1483.00
FC150: Fmin150 = 78.00, Fmax0150 = 517.00, Fnom150 = 388.00, a150 = -0.3326, RULFmin150 = 1320.00
FC151: Fmin151 = 74.00, Fmax0151 = 492.00, Fnom151 = 369.00, a151 = -0.2704, RULFmin151 = 1546.00
FC152: Fmin152 = 76.00, Fmax0152 = 506.00, Fnom152 = 380.00, a152 = -0.3386, RULFmin152 = 1270.00
FC153: Fmin153 = 74.00, Fmax0153 = 494.00, Fnom153 = 371.00, a153 = -0.3182, RULFmin153 = 1320.00
FC154: Fmin154 = 78.00, Fmax0154 = 518.00, Fnom154 = 389.00, a154 = -0.3123, RULFmin154 = 1409.00
FC155: Fmin155 = 73.00, Fmax0155 = 484.00, Fnom155 = 363.00, a155 = -0.3213, RULFmin155 = 1279.00
FC156: Fmin156 = 77.00, Fmax0156 = 516.00, Fnom156 = 387.00, a156 = -0.2578, RULFmin156 = 1703.00
FC157: Fmin157 = 75.00, Fmax0157 = 501.00, Fnom157 = 376.00, a157 = -0.2396, RULFmin157 = 1778.00
FC158: Fmin158 = 78.00, Fmax0158 = 519.00, Fnom158 = 389.00, a158 = -0.3577, RULFmin158 = 1233.00
FC159: Fmin159 = 72.00, Fmax0159 = 477.00, Fnom159 = 358.00, a159 = -0.2531, RULFmin159 = 1600.00
FC160: Fmin160 = 77.00, Fmax0160 = 516.00, Fnom160 = 387.00, a160 = -0.2662, RULFmin160 = 1649.00
FC161: Fmin161 = 74.00, Fmax0161 = 493.00, Fnom161 = 370.00, a161 = -0.2924, RULFmin161 = 1433.00
FC162: Fmin162 = 76.00, Fmax0162 = 504.00, Fnom162 = 378.00, a162 = -0.2670, RULFmin162 = 1603.00
FC163: Fmin163 = 71.00, Fmax0163 = 476.00, Fnom163 = 357.00, a163 = -0.2479, RULFmin163 = 1634.00
FC164: Fmin164 = 79.00, Fmax0164 = 525.00, Fnom164 = 394.00, a164 = -0.3653, RULFmin164 = 1221.00
FC165: Fmin165 = 73.00, Fmax0165 = 489.00, Fnom165 = 367.00, a165 = -0.3455, RULFmin165 = 1204.00
FC166: Fmin166 = 72.00, Fmax0166 = 480.00, Fnom166 = 360.00, a166 = -0.2923, RULFmin166 = 1396.00
FC167: Fmin167 = 74.00, Fmax0167 = 491.00, Fnom167 = 368.00, a167 = -0.2473, RULFmin167 = 1686.00
FC168: Fmin168 = 75.00, Fmax0168 = 502.00, Fnom168 = 377.00, a168 = -0.2696, RULFmin168 = 1584.00
FC169: Fmin169 = 74.00, Fmax0169 = 494.00, Fnom169 = 371.00, a169 = -0.2496, RULFmin169 = 1683.00
FC170: Fmin170 = 78.00, Fmax0170 = 521.00, Fnom170 = 391.00, a170 = -0.3257, RULFmin170 = 1360.00
FC171: Fmin171 = 76.00, Fmax0171 = 508.00, Fnom171 = 381.00, a171 = -0.2595, RULFmin171 = 1665.00
FC172: Fmin172 = 75.00, Fmax0172 = 497.00, Fnom172 = 373.00, a172 = -0.3067, RULFmin172 = 1376.00
FC173: Fmin173 = 74.00, Fmax0173 = 491.00, Fnom173 = 368.00, a173 = -0.2488, RULFmin173 = 1676.00
FC174: Fmin174 = 77.00, Fmax0174 = 511.00, Fnom174 = 383.00, a174 = -0.3517, RULFmin174 = 1234.00
FC175: Fmin175 = 72.00, Fmax0175 = 477.00, Fnom175 = 358.00, a175 = -0.2623, RULFmin175 = 1544.00
FC176: Fmin176 = 74.00, Fmax0176 = 495.00, Fnom176 = 371.00, a176 = -0.2623, RULFmin176 = 1605.00
FC177: Fmin177 = 72.00, Fmax0177 = 481.00, Fnom177 = 361.00, a177 = -0.2311, RULFmin177 = 1770.00
FC178: Fmin178 = 73.00, Fmax0178 = 484.00, Fnom178 = 363.00, a178 = -0.2631, RULFmin178 = 1562.00
FC179: Fmin179 = 77.00, Fmax0179 = 512.00, Fnom179 = 384.00, a179 = -0.2729, RULFmin179 = 1594.00
FC180: Fmin180 = 78.00, Fmax0180 = 517.00, Fnom180 = 388.00, a180 = -0.2468, RULFmin180 = 1779.00
FC181: Fmin181 = 75.00, Fmax0181 = 499.00, Fnom181 = 374.00, a181 = -0.2458, RULFmin181 = 1725.00
FC182: Fmin182 = 76.00, Fmax0182 = 508.00, Fnom182 = 381.00, a182 = -0.3021, RULFmin182 = 1430.00
FC183: Fmin183 = 79.00, Fmax0183 = 524.00, Fnom183 = 393.00, a183 = -0.2728, RULFmin183 = 1631.00
FC184: Fmin184 = 79.00, Fmax0184 = 525.00, Fnom184 = 394.00, a184 = -0.2658, RULFmin184 = 1678.00
FC185: Fmin185 = 76.00, Fmax0185 = 506.00, Fnom185 = 380.00, a185 = -0.3574, RULFmin185 = 1203.00
FC186: Fmin186 = 77.00, Fmax0186 = 515.00, Fnom186 = 386.00, a186 = -0.3144, RULFmin186 = 1393.00
FC187: Fmin187 = 74.00, Fmax0187 = 495.00, Fnom187 = 371.00, a187 = -0.2820, RULFmin187 = 1493.00
FC188: Fmin188 = 78.00, Fmax0188 = 521.00, Fnom188 = 391.00, a188 = -0.3613, RULFmin188 = 1226.00
FC189: Fmin189 = 75.00, Fmax0189 = 499.00, Fnom189 = 374.00, a189 = -0.2946, RULFmin189 = 1439.00
FC190: Fmin190 = 77.00, Fmax0190 = 514.00, Fnom190 = 386.00, a190 = -0.2455, RULFmin190 = 1780.00
FC191: Fmin191 = 75.00, Fmax0191 = 498.00, Fnom191 = 374.00, a191 = -0.2807, RULFmin191 = 1507.00
FC192: Fmin192 = 75.00, Fmax0192 = 502.00, Fnom192 = 377.00, a192 = -0.2686, RULFmin192 = 1590.00
FC193: Fmin193 = 73.00, Fmax0193 = 489.00, Fnom193 = 367.00, a193 = -0.2321, RULFmin193 = 1792.00
FC194: Fmin194 = 72.00, Fmax0194 = 479.00, Fnom194 = 359.00, a194 = -0.3253, RULFmin194 = 1251.00
FC195: Fmin195 = 74.00, Fmax0195 = 491.00, Fnom195 = 368.00, a195 = -0.2616, RULFmin195 = 1594.00
FC196: Fmin196 = 77.00, Fmax0196 = 510.00, Fnom196 = 383.00, a196 = -0.2556, RULFmin196 = 1694.00
FC197: Fmin197 = 75.00, Fmax0197 = 497.00, Fnom197 = 373.00, a197 = -0.2714, RULFmin197 = 1555.00
FC198: Fmin198 = 74.00, Fmax0198 = 494.00, Fnom198 = 371.00, a198 = -0.2455, RULFmin198 = 1711.00
FC199: Fmin199 = 77.00, Fmax0199 = 512.00, Fnom199 = 384.00, a199 = -0.3040, RULFmin199 = 1431.00
FC200: Fmin200 = 74.00, Fmax0200 = 495.00, Fnom200 = 371.00, a200 = -0.3274, RULFmin200 = 1286.00
FC201: Fmin201 = 77.00, Fmax0201 = 514.00, Fnom201 = 386.00, a201 = -0.3553, RULFmin201 = 1230.00
FC202: Fmin202 = 75.00, Fmax0202 = 499.00, Fnom202 = 374.00, a202 = -0.2515, RULFmin202 = 1686.00
FC203: Fmin203 = 72.00, Fmax0203 = 480.00, Fnom203 = 360.00, a203 = -0.2459, RULFmin203 = 1659.00
FC204: Fmin204 = 78.00, Fmax0204 = 521.00, Fnom204 = 391.00, a204 = -0.2675, RULFmin204 = 1656.00
FC205: Fmin205 = 72.00, Fmax0205 = 480.00, Fnom205 = 360.00, a205 = -0.2406, RULFmin205 = 1696.00
FC206: Fmin206 = 71.00, Fmax0206 = 475.00, Fnom206 = 356.00, a206 = -0.2754, RULFmin206 = 1467.00
FC207: Fmin207 = 73.00, Fmax0207 = 488.00, Fnom207 = 366.00, a207 = -0.2466, RULFmin207 = 1683.00
FC208: Fmin208 = 74.00, Fmax0208 = 491.00, Fnom208 = 368.00, a208 = -0.2436, RULFmin208 = 1712.00
FC209: Fmin209 = 73.00, Fmax0209 = 489.00, Fnom209 = 367.00, a209 = -0.2440, RULFmin209 = 1705.00
FC210: Fmin210 = 78.00, Fmax0210 = 517.00, Fnom210 = 388.00, a210 = -0.3341, RULFmin210 = 1314.00
FC211: Fmin211 = 77.00, Fmax0211 = 510.00, Fnom211 = 383.00, a211 = -0.3158, RULFmin211 = 1371.00
FC212: Fmin212 = 72.00, Fmax0212 = 477.00, Fnom212 = 358.00, a212 = -0.3199, RULFmin212 = 1266.00
FC213: Fmin213 = 73.00, Fmax0213 = 486.00, Fnom213 = 365.00, a213 = -0.2680, RULFmin213 = 1541.00
FC214: Fmin214 = 75.00, Fmax0214 = 498.00, Fnom214 = 374.00, a214 = -0.2510, RULFmin214 = 1685.00
FC215: Fmin215 = 76.00, Fmax0215 = 508.00, Fnom215 = 381.00, a215 = -0.2897, RULFmin215 = 1491.00
FC216: Fmin216 = 72.00, Fmax0216 = 477.00, Fnom216 = 358.00, a216 = -0.2309, RULFmin216 = 1754.00
FC217: Fmin217 = 73.00, Fmax0217 = 489.00, Fnom217 = 367.00, a217 = -0.2368, RULFmin217 = 1757.00
FC218: Fmin218 = 75.00, Fmax0218 = 502.00, Fnom218 = 377.00, a218 = -0.2481, RULFmin218 = 1721.00
FC219: Fmin219 = 71.00, Fmax0219 = 476.00, Fnom219 = 357.00, a219 = -0.2601, RULFmin219 = 1557.00
FC220: Fmin220 = 74.00, Fmax0220 = 494.00, Fnom220 = 371.00, a220 = -0.2612, RULFmin220 = 1608.00
FC221: Fmin221 = 77.00, Fmax0221 = 511.00, Fnom221 = 383.00, a221 = -0.2627, RULFmin221 = 1652.00
FC222: Fmin222 = 78.00, Fmax0222 = 517.00, Fnom222 = 388.00, a222 = -0.2582, RULFmin222 = 1700.00
FC223: Fmin223 = 74.00, Fmax0223 = 496.00, Fnom223 = 372.00, a223 = -0.3241, RULFmin223 = 1302.00
FC224: Fmin224 = 77.00, Fmax0224 = 512.00, Fnom224 = 384.00, a224 = -0.3601, RULFmin224 = 1208.00
FC225: Fmin225 = 75.00, Fmax0225 = 498.00, Fnom225 = 374.00, a225 = -0.2665, RULFmin225 = 1587.00
FC226: Fmin226 = 71.00, Fmax0226 = 475.00, Fnom226 = 356.00, a226 = -0.2651, RULFmin226 = 1524.00
FC227: Fmin227 = 76.00, Fmax0227 = 508.00, Fnom227 = 381.00, a227 = -0.2668, RULFmin227 = 1619.00
FC228: Fmin228 = 77.00, Fmax0228 = 510.00, Fnom228 = 383.00, a228 = -0.2453, RULFmin228 = 1765.00
FC229: Fmin229 = 75.00, Fmax0229 = 499.00, Fnom229 = 374.00, a229 = -0.3129, RULFmin229 = 1355.00
FC230: Fmin230 = 73.00, Fmax0230 = 487.00, Fnom230 = 365.00, a230 = -0.2816, RULFmin230 = 1470.00
FC231: Fmin231 = 73.00, Fmax0231 = 489.00, Fnom231 = 367.00, a231 = -0.2746, RULFmin231 = 1515.00
FC232: Fmin232 = 76.00, Fmax0232 = 509.00, Fnom232 = 382.00, a232 = -0.3186, RULFmin232 = 1359.00
FC233: Fmin233 = 78.00, Fmax0233 = 523.00, Fnom233 = 392.00, a233 = -0.2783, RULFmin233 = 1599.00
FC234: Fmin234 = 76.00, Fmax0234 = 506.00, Fnom234 = 380.00, a234 = -0.3468, RULFmin234 = 1240.00
FC235: Fmin235 = 75.00, Fmax0235 = 503.00, Fnom235 = 377.00, a235 = -0.3438, RULFmin235 = 1245.00
FC236: Fmin236 = 78.00, Fmax0236 = 522.00, Fnom236 = 392.00, a236 = -0.3258, RULFmin236 = 1363.00
FC237: Fmin237 = 75.00, Fmax0237 = 498.00, Fnom237 = 374.00, a237 = -0.3479, RULFmin237 = 1216.00
FC238: Fmin238 = 71.00, Fmax0238 = 475.00, Fnom238 = 356.00, a238 = -0.2516, RULFmin238 = 1606.00
FC239: Fmin239 = 77.00, Fmax0239 = 511.00, Fnom239 = 383.00, a239 = -0.3444, RULFmin239 = 1260.00
FC240: Fmin240 = 74.00, Fmax0240 = 491.00, Fnom240 = 368.00, a240 = -0.2603, RULFmin240 = 1602.00
FC241: Fmin241 = 74.00, Fmax0241 = 493.00, Fnom241 = 370.00, a241 = -0.3017, RULFmin241 = 1389.00
FC242: Fmin242 = 72.00, Fmax0242 = 483.00, Fnom242 = 362.00, a242 = -0.2361, RULFmin242 = 1741.00
FC243: Fmin243 = 74.00, Fmax0243 = 496.00, Fnom243 = 372.00, a243 = -0.2710, RULFmin243 = 1557.00
FC244: Fmin244 = 75.00, Fmax0244 = 503.00, Fnom244 = 377.00, a244 = -0.2730, RULFmin244 = 1568.00
FC245: Fmin245 = 74.00, Fmax0245 = 496.00, Fnom245 = 372.00, a245 = -0.2481, RULFmin245 = 1701.00
FC246: Fmin246 = 78.00, Fmax0246 = 519.00, Fnom246 = 389.00, a246 = -0.3033, RULFmin246 = 1454.00
FC247: Fmin247 = 72.00, Fmax0247 = 481.00, Fnom247 = 361.00, a247 = -0.2607, RULFmin247 = 1569.00
FC248: Fmin248 = 72.00, Fmax0248 = 483.00, Fnom248 = 362.00, a248 = -0.2303, RULFmin248 = 1785.00
FC249: Fmin249 = 78.00, Fmax0249 = 518.00, Fnom249 = 389.00, a249 = -0.2670, RULFmin249 = 1648.00
FC250: Fmin250 = 72.00, Fmax0250 = 480.00, Fnom250 = 360.00, a250 = -0.3072, RULFmin250 = 1328.00
FC251: Fmin251 = 72.00, Fmax0251 = 481.00, Fnom251 = 361.00, a251 = -0.2525, RULFmin251 = 1620.00
FC252: Fmin252 = 74.00, Fmax0252 = 494.00, Fnom252 = 371.00, a252 = -0.2491, RULFmin252 = 1686.00
FC253: Fmin253 = 72.00, Fmax0253 = 481.00, Fnom253 = 361.00, a253 = -0.2281, RULFmin253 = 1793.00
FC254: Fmin254 = 76.00, Fmax0254 = 509.00, Fnom254 = 382.00, a254 = -0.2660, RULFmin254 = 1628.00
FC255: Fmin255 = 75.00, Fmax0255 = 500.00, Fnom255 = 375.00, a255 = -0.2591, RULFmin255 = 1640.00
FC256: Fmin256 = 74.00, Fmax0256 = 492.00, Fnom256 = 369.00, a256 = -0.2446, RULFmin256 = 1709.00
FC257: Fmin257 = 74.00, Fmax0257 = 494.00, Fnom257 = 371.00, a257 = -0.2964, RULFmin257 = 1417.00
FC258: Fmin258 = 75.00, Fmax0258 = 500.00, Fnom258 = 375.00, a258 = -0.2843, RULFmin258 = 1495.00
FC259: Fmin259 = 73.00, Fmax0259 = 485.00, Fnom259 = 364.00, a259 = -0.2303, RULFmin259 = 1789.00
FC260: Fmin260 = 72.00, Fmax0260 = 478.00, Fnom260 = 359.00, a260 = -0.3039, RULFmin260 = 1336.00
FC261: Fmin261 = 77.00, Fmax0261 = 513.00, Fnom261 = 385.00, a261 = -0.2781, RULFmin261 = 1568.00
FC262: Fmin262 = 74.00, Fmax0262 = 491.00, Fnom262 = 368.00, a262 = -0.2697, RULFmin262 = 1546.00
FC263: Fmin263 = 72.00, Fmax0263 = 483.00, Fnom263 = 362.00, a263 = -0.3244, RULFmin263 = 1267.00
FC264: Fmin264 = 78.00, Fmax0264 = 521.00, Fnom264 = 391.00, a264 = -0.3137, RULFmin264 = 1412.00
FC265: Fmin265 = 78.00, Fmax0265 = 522.00, Fnom265 = 392.00, a265 = -0.3109, RULFmin265 = 1428.00
FC266: Fmin266 = 77.00, Fmax0266 = 515.00, Fnom266 = 386.00, a266 = -0.3067, RULFmin266 = 1428.00
FC267: Fmin267 = 78.00, Fmax0267 = 518.00, Fnom267 = 389.00, a267 = -0.2933, RULFmin267 = 1500.00
FC268: Fmin268 = 76.00, Fmax0268 = 506.00, Fnom268 = 380.00, a268 = -0.2401, RULFmin268 = 1791.00
FC269: Fmin269 = 73.00, Fmax0269 = 489.00, Fnom269 = 367.00, a269 = -0.2613, RULFmin269 = 1592.00
FC270: Fmin270 = 73.00, Fmax0270 = 486.00, Fnom270 = 365.00, a270 = -0.3105, RULFmin270 = 1330.00
FC271: Fmin271 = 72.00, Fmax0271 = 482.00, Fnom271 = 362.00, a271 = -0.2384, RULFmin271 = 1720.00
FC272: Fmin272 = 75.00, Fmax0272 = 498.00, Fnom272 = 374.00, a272 = -0.2568, RULFmin272 = 1647.00
FC273: Fmin273 = 77.00, Fmax0273 = 513.00, Fnom273 = 385.00, a273 = -0.3234, RULFmin273 = 1348.00
FC274: Fmin274 = 76.00, Fmax0274 = 504.00, Fnom274 = 378.00, a274 = -0.2890, RULFmin274 = 1481.00
FC275: Fmin275 = 75.00, Fmax0275 = 503.00, Fnom275 = 377.00, a275 = -0.2960, RULFmin275 = 1446.00
FC276: Fmin276 = 77.00, Fmax0276 = 512.00, Fnom276 = 384.00, a276 = -0.2693, RULFmin276 = 1615.00
FC277: Fmin277 = 78.00, Fmax0277 = 523.00, Fnom277 = 392.00, a277 = -0.3065, RULFmin277 = 1452.00
FC278: Fmin278 = 75.00, Fmax0278 = 498.00, Fnom278 = 374.00, a278 = -0.2946, RULFmin278 = 1436.00
FC279: Fmin279 = 77.00, Fmax0279 = 511.00, Fnom279 = 383.00, a279 = -0.3557, RULFmin279 = 1220.00
FC280: Fmin280 = 75.00, Fmax0280 = 497.00, Fnom280 = 373.00, a280 = -0.3089, RULFmin280 = 1366.00
FC281: Fmin281 = 76.00, Fmax0281 = 507.00, Fnom281 = 380.00, a281 = -0.2634, RULFmin281 = 1636.00
FC282: Fmin282 = 76.00, Fmax0282 = 506.00, Fnom282 = 380.00, a282 = -0.2552, RULFmin282 = 1685.00
FC283: Fmin283 = 71.00, Fmax0283 = 475.00, Fnom283 = 356.00, a283 = -0.3024, RULFmin283 = 1336.00
FC284: Fmin284 = 75.00, Fmax0284 = 499.00, Fnom284 = 374.00, a284 = -0.3425, RULFmin284 = 1238.00
FC285: Fmin285 = 79.00, Fmax0285 = 524.00, Fnom285 = 393.00, a285 = -0.2864, RULFmin285 = 1554.00
FC286: Fmin286 = 72.00, Fmax0286 = 479.00, Fnom286 = 359.00, a286 = -0.3269, RULFmin286 = 1245.00
FC287: Fmin287 = 74.00, Fmax0287 = 492.00, Fnom287 = 369.00, a287 = -0.3463, RULFmin287 = 1207.00
FC288: Fmin288 = 79.00, Fmax0288 = 525.00, Fnom288 = 394.00, a288 = -0.2989, RULFmin288 = 1492.00
FC289: Fmin289 = 74.00, Fmax0289 = 494.00, Fnom289 = 371.00, a289 = -0.2970, RULFmin289 = 1414.00
FC290: Fmin290 = 74.00, Fmax0290 = 491.00, Fnom290 = 368.00, a290 = -0.3035, RULFmin290 = 1374.00
FC291: Fmin291 = 79.00, Fmax0291 = 524.00, Fnom291 = 393.00, a291 = -0.3678, RULFmin291 = 1210.00
FC292: Fmin292 = 73.00, Fmax0292 = 488.00, Fnom292 = 366.00, a292 = -0.2743, RULFmin292 = 1513.00
FC293: Fmin293 = 74.00, Fmax0293 = 491.00, Fnom293 = 368.00, a293 = -0.2416, RULFmin293 = 1726.00
FC294: Fmin294 = 74.00, Fmax0294 = 495.00, Fnom294 = 371.00, a294 = -0.3199, RULFmin294 = 1316.00
FC295: Fmin295 = 72.00, Fmax0295 = 478.00, Fnom295 = 359.00, a295 = -0.2657, RULFmin295 = 1528.00
FC296: Fmin296 = 78.00, Fmax0296 = 517.00, Fnom296 = 388.00, a296 = -0.3055, RULFmin296 = 1437.00
FC297: Fmin297 = 74.00, Fmax0297 = 495.00, Fnom297 = 371.00, a297 = -0.2757, RULFmin297 = 1527.00
FC298: Fmin298 = 72.00, Fmax0298 = 482.00, Fnom298 = 362.00, a298 = -0.2752, RULFmin298 = 1490.00
FC299: Fmin299 = 76.00, Fmax0299 = 505.00, Fnom299 = 379.00, a299 = -0.3056, RULFmin299 = 1404.00
FC300: Fmin300 = 73.00, Fmax0300 = 487.00, Fnom300 = 365.00, a300 = -0.3377, RULFmin300 = 1226.00
FC301: Fmin301 = 72.00, Fmax0301 = 482.00, Fnom301 = 362.00, a301 = -0.3090, RULFmin301 = 1327.00
FC302: Fmin302 = 72.00, Fmax0302 = 478.00, Fnom302 = 359.00, a302 = -0.2598, RULFmin302 = 1563.00
FC303: Fmin303 = 78.00, Fmax0303 = 521.00, Fnom303 = 391.00, a303 = -0.2728, RULFmin303 = 1624.00
FC304: Fmin304 = 73.00, Fmax0304 = 487.00, Fnom304 = 365.00, a304 = -0.2889, RULFmin304 = 1433.00
FC305: Fmin305 = 75.00, Fmax0305 = 500.00, Fnom305 = 375.00, a305 = -0.3027, RULFmin305 = 1404.00
FC306: Fmin306 = 73.00, Fmax0306 = 485.00, Fnom306 = 364.00, a306 = -0.3070, RULFmin306 = 1342.00
FC307: Fmin307 = 75.00, Fmax0307 = 500.00, Fnom307 = 375.00, a307 = -0.2585, RULFmin307 = 1644.00
FC308: Fmin308 = 77.00, Fmax0308 = 512.00, Fnom308 = 384.00, a308 = -0.3012, RULFmin308 = 1444.00
FC309: Fmin309 = 76.00, Fmax0309 = 507.00, Fnom309 = 380.00, a309 = -0.2518, RULFmin309 = 1712.00
FC310: Fmin310 = 72.00, Fmax0310 = 480.00, Fnom310 = 360.00, a310 = -0.2492, RULFmin310 = 1637.00
FC311: Fmin311 = 72.00, Fmax0311 = 479.00, Fnom311 = 359.00, a311 = -0.2279, RULFmin311 = 1786.00
FC312: Fmin312 = 76.00, Fmax0312 = 509.00, Fnom312 = 382.00, a312 = -0.3003, RULFmin312 = 1442.00
FC313: Fmin313 = 73.00, Fmax0313 = 487.00, Fnom313 = 365.00, a313 = -0.2318, RULFmin313 = 1786.00
FC314: Fmin314 = 77.00, Fmax0314 = 514.00, Fnom314 = 386.00, a314 = -0.3354, RULFmin314 = 1303.00
FC315: Fmin315 = 73.00, Fmax0315 = 487.00, Fnom315 = 365.00, a315 = -0.2503, RULFmin315 = 1654.00
FC316: Fmin316 = 75.00, Fmax0316 = 499.00, Fnom316 = 374.00, a316 = -0.2704, RULFmin316 = 1568.00
FC317: Fmin317 = 75.00, Fmax0317 = 502.00, Fnom317 = 377.00, a317 = -0.3416, RULFmin317 = 1250.00
FC318: Fmin318 = 72.00, Fmax0318 = 483.00, Fnom318 = 362.00, a318 = -0.3081, RULFmin318 = 1334.00
FC319: Fmin319 = 75.00, Fmax0319 = 500.00, Fnom319 = 375.00, a319 = -0.2719, RULFmin319 = 1563.00
FC320: Fmin320 = 71.00, Fmax0320 = 475.00, Fnom320 = 356.00, a320 = -0.2367, RULFmin320 = 1707.00
FC321: Fmin321 = 74.00, Fmax0321 = 490.00, Fnom321 = 368.00, a321 = -0.2628, RULFmin321 = 1583.00
FC322: Fmin322 = 78.00, Fmax0322 = 521.00, Fnom322 = 391.00, a322 = -0.2582, RULFmin322 = 1716.00
FC323: Fmin323 = 72.00, Fmax0323 = 477.00, Fnom323 = 358.00, a323 = -0.2682, RULFmin323 = 1510.00
FC324: Fmin324 = 72.00, Fmax0324 = 481.00, Fnom324 = 361.00, a324 = -0.2779, RULFmin324 = 1472.00
FC325: Fmin325 = 78.00, Fmax0325 = 523.00, Fnom325 = 392.00, a325 = -0.2730, RULFmin325 = 1630.00
FC326: Fmin326 = 77.00, Fmax0326 = 511.00, Fnom326 = 383.00, a326 = -0.3261, RULFmin326 = 1331.00
FC327: Fmin327 = 75.00, Fmax0327 = 499.00, Fnom327 = 374.00, a327 = -0.3068, RULFmin327 = 1382.00
FC328: Fmin328 = 71.00, Fmax0328 = 475.00, Fnom328 = 356.00, a328 = -0.3277, RULFmin328 = 1233.00
FC329: Fmin329 = 74.00, Fmax0329 = 496.00, Fnom329 = 372.00, a329 = -0.3012, RULFmin329 = 1401.00
FC330: Fmin330 = 79.00, Fmax0330 = 525.00, Fnom330 = 394.00, a330 = -0.2861, RULFmin330 = 1559.00
FC331: Fmin331 = 77.00, Fmax0331 = 512.00, Fnom331 = 384.00, a331 = -0.2580, RULFmin331 = 1686.00
FC332: Fmin332 = 73.00, Fmax0332 = 488.00, Fnom332 = 366.00, a332 = -0.2718, RULFmin332 = 1527.00
FC333: Fmin333 = 72.00, Fmax0333 = 478.00, Fnom333 = 359.00, a333 = -0.2465, RULFmin333 = 1647.00
FC334: Fmin334 = 73.00, Fmax0334 = 485.00, Fnom334 = 364.00, a334 = -0.2634, RULFmin334 = 1564.00
FC335: Fmin335 = 78.00, Fmax0335 = 522.00, Fnom335 = 392.00, a335 = -0.3282, RULFmin335 = 1353.00
FC336: Fmin336 = 72.00, Fmax0336 = 478.00, Fnom336 = 359.00, a336 = -0.3066, RULFmin336 = 1324.00
FC337: Fmin337 = 72.00, Fmax0337 = 483.00, Fnom337 = 362.00, a337 = -0.2646, RULFmin337 = 1553.00
FC338: Fmin338 = 78.00, Fmax0338 = 523.00, Fnom338 = 392.00, a338 = -0.2766, RULFmin338 = 1609.00
FC339: Fmin339 = 77.00, Fmax0339 = 511.00, Fnom339 = 383.00, a339 = -0.3290, RULFmin339 = 1319.00
FC340: Fmin340 = 71.00, Fmax0340 = 475.00, Fnom340 = 356.00, a340 = -0.2634, RULFmin340 = 1534.00
FC341: Fmin341 = 73.00, Fmax0341 = 488.00, Fnom341 = 366.00, a341 = -0.3275, RULFmin341 = 1267.00
FC342: Fmin342 = 72.00, Fmax0342 = 481.00, Fnom342 = 361.00, a342 = -0.2479, RULFmin342 = 1650.00
FC343: Fmin343 = 76.00, Fmax0343 = 504.00, Fnom343 = 378.00, a343 = -0.2640, RULFmin343 = 1621.00
FC344: Fmin344 = 76.00, Fmax0344 = 506.00, Fnom344 = 380.00, a344 = -0.2816, RULFmin344 = 1527.00
FC345: Fmin345 = 77.00, Fmax0345 = 511.00, Fnom345 = 383.00, a345 = -0.2451, RULFmin345 = 1771.00
FC346: Fmin346 = 74.00, Fmax0346 = 496.00, Fnom346 = 372.00, a346 = -0.3269, RULFmin346 = 1291.00
FC347: Fmin347 = 76.00, Fmax0347 = 504.00, Fnom347 = 378.00, a347 = -0.2419, RULFmin347 = 1769.00
FC348: Fmin348 = 74.00, Fmax0348 = 491.00, Fnom348 = 368.00, a348 = -0.3026, RULFmin348 = 1378.00
FC349: Fmin349 = 72.00, Fmax0349 = 481.00, Fnom349 = 361.00, a349 = -0.2977, RULFmin349 = 1374.00
FC350: Fmin350 = 71.00, Fmax0350 = 475.00, Fnom350 = 356.00, a350 = -0.2596, RULFmin350 = 1556.00
FC351: Fmin351 = 78.00, Fmax0351 = 518.00, Fnom351 = 389.00, a351 = -0.3298, RULFmin351 = 1334.00
FC352: Fmin352 = 73.00, Fmax0352 = 486.00, Fnom352 = 365.00, a352 = -0.2349, RULFmin352 = 1758.00
FC353: Fmin353 = 77.00, Fmax0353 = 512.00, Fnom353 = 384.00, a353 = -0.2902, RULFmin353 = 1499.00
FC354: Fmin354 = 75.00, Fmax0354 = 503.00, Fnom354 = 377.00, a354 = -0.2581, RULFmin354 = 1658.00
FC355: Fmin355 = 73.00, Fmax0355 = 487.00, Fnom355 = 365.00, a355 = -0.2301, RULFmin355 = 1799.00
FC356: Fmin356 = 77.00, Fmax0356 = 512.00, Fnom356 = 384.00, a356 = -0.3072, RULFmin356 = 1416.00
FC357: Fmin357 = 76.00, Fmax0357 = 505.00, Fnom357 = 379.00, a357 = -0.2987, RULFmin357 = 1436.00
FC358: Fmin358 = 72.00, Fmax0358 = 483.00, Fnom358 = 362.00, a358 = -0.3009, RULFmin358 = 1366.00
FC359: Fmin359 = 74.00, Fmax0359 = 490.00, Fnom359 = 368.00, a359 = -0.3388, RULFmin359 = 1228.00
FC360: Fmin360 = 74.00, Fmax0360 = 490.00, Fnom360 = 368.00, a360 = -0.3415, RULFmin360 = 1218.00
FC361: Fmin361 = 72.00, Fmax0361 = 480.00, Fnom361 = 360.00, a361 = -0.2747, RULFmin361 = 1485.00
FC362: Fmin362 = 78.00, Fmax0362 = 522.00, Fnom362 = 392.00, a362 = -0.2483, RULFmin362 = 1788.00
FC363: Fmin363 = 72.00, Fmax0363 = 483.00, Fnom363 = 362.00, a363 = -0.2574, RULFmin363 = 1597.00
FC364: Fmin364 = 72.00, Fmax0364 = 477.00, Fnom364 = 358.00, a364 = -0.2626, RULFmin364 = 1542.00
FC365: Fmin365 = 72.00, Fmax0365 = 483.00, Fnom365 = 362.00, a365 = -0.2335, RULFmin365 = 1760.00
FC366: Fmin366 = 71.00, Fmax0366 = 476.00, Fnom366 = 357.00, a366 = -0.2673, RULFmin366 = 1515.00
FC367: Fmin367 = 75.00, Fmax0367 = 498.00, Fnom367 = 374.00, a367 = -0.2833, RULFmin367 = 1493.00
FC368: Fmin368 = 73.00, Fmax0368 = 488.00, Fnom368 = 366.00, a368 = -0.3215, RULFmin368 = 1291.00
FC369: Fmin369 = 72.00, Fmax0369 = 478.00, Fnom369 = 359.00, a369 = -0.2829, RULFmin369 = 1435.00
FC370: Fmin370 = 72.00, Fmax0370 = 478.00, Fnom370 = 359.00, a370 = -0.2730, RULFmin370 = 1487.00
FC371: Fmin371 = 73.00, Fmax0371 = 487.00, Fnom371 = 365.00, a371 = -0.2849, RULFmin371 = 1453.00
FC372: Fmin372 = 73.00, Fmax0372 = 489.00, Fnom372 = 367.00, a372 = -0.3281, RULFmin372 = 1268.00
FC373: Fmin373 = 76.00, Fmax0373 = 504.00, Fnom373 = 378.00, a373 = -0.2786, RULFmin373 = 1536.00
FC374: Fmin374 = 75.00, Fmax0374 = 500.00, Fnom374 = 375.00, a374 = -0.2540, RULFmin374 = 1673.00
FC375: Fmin375 = 72.00, Fmax0375 = 479.00, Fnom375 = 359.00, a375 = -0.2639, RULFmin375 = 1542.00
FC376: Fmin376 = 73.00, Fmax0376 = 485.00, Fnom376 = 364.00, a376 = -0.2601, RULFmin376 = 1584.00
FC377: Fmin377 = 78.00, Fmax0377 = 519.00, Fnom377 = 389.00, a377 = -0.3517, RULFmin377 = 1254.00
FC378: Fmin378 = 75.00, Fmax0378 = 500.00, Fnom378 = 375.00, a378 = -0.2562, RULFmin378 = 1659.00
FC379: Fmin379 = 76.00, Fmax0379 = 504.00, Fnom379 = 378.00, a379 = -0.2993, RULFmin379 = 1430.00
FC380: Fmin380 = 75.00, Fmax0380 = 500.00, Fnom380 = 375.00, a380 = -0.2619, RULFmin380 = 1623.00
FC381: Fmin381 = 74.00, Fmax0381 = 495.00, Fnom381 = 371.00, a381 = -0.3216, RULFmin381 = 1309.00
FC382: Fmin382 = 78.00, Fmax0382 = 523.00, Fnom382 = 392.00, a382 = -0.2490, RULFmin382 = 1787.00
FC383: Fmin383 = 72.00, Fmax0383 = 477.00, Fnom383 = 358.00, a383 = -0.2816, RULFmin383 = 1438.00
FC384: Fmin384 = 76.00, Fmax0384 = 504.00, Fnom384 = 378.00, a384 = -0.3192, RULFmin384 = 1341.00
FC385: Fmin385 = 74.00, Fmax0385 = 491.00, Fnom385 = 368.00, a385 = -0.2880, RULFmin385 = 1448.00
FC386: Fmin386 = 77.00, Fmax0386 = 516.00, Fnom386 = 387.00, a386 = -0.3147, RULFmin386 = 1395.00
FC387: Fmin387 = 77.00, Fmax0387 = 516.00, Fnom387 = 387.00, a387 = -0.3652, RULFmin387 = 1202.00
FC388: Fmin388 = 78.00, Fmax0388 = 519.00, Fnom388 = 389.00, a388 = -0.2890, RULFmin388 = 1526.00
FC389: Fmin389 = 75.00, Fmax0389 = 499.00, Fnom389 = 374.00, a389 = -0.2716, RULFmin389 = 1561.00
FC390: Fmin390 = 72.00, Fmax0390 = 481.00, Fnom390 = 361.00, a390 = -0.2272, RULFmin390 = 1800.00
FC391: Fmin391 = 79.00, Fmax0391 = 525.00, Fnom391 = 394.00, a391 = -0.3042, RULFmin391 = 1466.00
FC392: Fmin392 = 75.00, Fmax0392 = 501.00, Fnom392 = 376.00, a392 = -0.3333, RULFmin392 = 1278.00
FC393: Fmin393 = 72.00, Fmax0393 = 479.00, Fnom393 = 359.00, a393 = -0.2596, RULFmin393 = 1568.00
FC394: Fmin394 = 72.00, Fmax0394 = 481.00, Fnom394 = 361.00, a394 = -0.2805, RULFmin394 = 1458.00
FC395: Fmin395 = 74.00, Fmax0395 = 493.00, Fnom395 = 370.00, a395 = -0.2346, RULFmin395 = 1786.00
FC396: Fmin396 = 76.00, Fmax0396 = 508.00, Fnom396 = 381.00, a396 = -0.2700, RULFmin396 = 1600.00
FC397: Fmin397 = 72.00, Fmax0397 = 479.00, Fnom397 = 359.00, a397 = -0.2442, RULFmin397 = 1667.00
FC398: Fmin398 = 74.00, Fmax0398 = 495.00, Fnom398 = 371.00, a398 = -0.2671, RULFmin398 = 1576.00
FC399: Fmin399 = 72.00, Fmax0399 = 478.00, Fnom399 = 359.00, a399 = -0.2515, RULFmin399 = 1614.00
FC400: Fmin400 = 74.00, Fmax0400 = 491.00, Fnom400 = 368.00, a400 = -0.2517, RULFmin400 = 1657.00
FC401: Fmin401 = 71.00, Fmax0401 = 475.00, Fnom401 = 356.00, a401 = -0.3120, RULFmin401 = 1295.00
FC402: Fmin402 = 78.00, Fmax0402 = 519.00, Fnom402 = 389.00, a402 = -0.2691, RULFmin402 = 1639.00
FC403: Fmin403 = 72.00, Fmax0403 = 477.00, Fnom403 = 358.00, a403 = -0.2316, RULFmin403 = 1749.00
FC404: Fmin404 = 75.00, Fmax0404 = 501.00, Fnom404 = 376.00, a404 = -0.2779, RULFmin404 = 1533.00
FC405: Fmin405 = 76.00, Fmax0405 = 509.00, Fnom405 = 382.00, a405 = -0.3458, RULFmin405 = 1252.00
FC406: Fmin406 = 74.00, Fmax0406 = 493.00, Fnom406 = 370.00, a406 = -0.2654, RULFmin406 = 1579.00
FC407: Fmin407 = 73.00, Fmax0407 = 488.00, Fnom407 = 366.00, a407 = -0.2354, RULFmin407 = 1763.00
FC408: Fmin408 = 77.00, Fmax0408 = 510.00, Fnom408 = 383.00, a408 = -0.2535, RULFmin408 = 1708.00
FC409: Fmin409 = 74.00, Fmax0409 = 493.00, Fnom409 = 370.00, a409 = -0.3118, RULFmin409 = 1344.00
FC410: Fmin410 = 74.00, Fmax0410 = 491.00, Fnom410 = 368.00, a410 = -0.2491, RULFmin410 = 1674.00
FC411: Fmin411 = 78.00, Fmax0411 = 523.00, Fnom411 = 392.00, a411 = -0.3294, RULFmin411 = 1351.00
FC412: Fmin412 = 76.00, Fmax0412 = 508.00, Fnom412 = 381.00, a412 = -0.2610, RULFmin412 = 1655.00
FC413: Fmin413 = 72.00, Fmax0413 = 478.00, Fnom413 = 359.00, a413 = -0.3336, RULFmin413 = 1217.00
FC414: Fmin414 = 75.00, Fmax0414 = 498.00, Fnom414 = 374.00, a414 = -0.3323, RULFmin414 = 1273.00
FC415: Fmin415 = 73.00, Fmax0415 = 485.00, Fnom415 = 364.00, a415 = -0.2397, RULFmin415 = 1719.00
FC416: Fmin416 = 72.00, Fmax0416 = 481.00, Fnom416 = 361.00, a416 = -0.2821, RULFmin416 = 1450.00
FC417: Fmin417 = 74.00, Fmax0417 = 493.00, Fnom417 = 370.00, a417 = -0.2624, RULFmin417 = 1597.00
FC418: Fmin418 = 77.00, Fmax0418 = 516.00, Fnom418 = 387.00, a418 = -0.2545, RULFmin418 = 1725.00
FC419: Fmin419 = 77.00, Fmax0419 = 511.00, Fnom419 = 383.00, a419 = -0.3220, RULFmin419 = 1348.00
FC420: Fmin420 = 77.00, Fmax0420 = 515.00, Fnom420 = 386.00, a420 = -0.2712, RULFmin420 = 1615.00
FC421: Fmin421 = 72.00, Fmax0421 = 478.00, Fnom421 = 359.00, a421 = -0.2294, RULFmin421 = 1770.00
FC422: Fmin422 = 73.00, Fmax0422 = 489.00, Fnom422 = 367.00, a422 = -0.3137, RULFmin422 = 1326.00
FC423: Fmin423 = 78.00, Fmax0423 = 517.00, Fnom423 = 388.00, a423 = -0.2648, RULFmin423 = 1658.00
FC424: Fmin424 = 78.00, Fmax0424 = 518.00, Fnom424 = 389.00, a424 = -0.2693, RULFmin424 = 1634.00
FC425: Fmin425 = 72.00, Fmax0425 = 483.00, Fnom425 = 362.00, a425 = -0.2681, RULFmin425 = 1533.00
FC426: Fmin426 = 76.00, Fmax0426 = 508.00, Fnom426 = 381.00, a426 = -0.2578, RULFmin426 = 1676.00
FC427: Fmin427 = 73.00, Fmax0427 = 485.00, Fnom427 = 364.00, a427 = -0.2497, RULFmin427 = 1650.00
FC428: Fmin428 = 77.00, Fmax0428 = 516.00, Fnom428 = 387.00, a428 = -0.2725, RULFmin428 = 1611.00
FC429: Fmin429 = 76.00, Fmax0429 = 505.00, Fnom429 = 379.00, a429 = -0.2577, RULFmin429 = 1665.00
FC430: Fmin430 = 77.00, Fmax0430 = 511.00, Fnom430 = 383.00, a430 = -0.3163, RULFmin430 = 1372.00
FC431: Fmin431 = 77.00, Fmax0431 = 512.00, Fnom431 = 384.00, a431 = -0.2919, RULFmin431 = 1490.00
FC432: Fmin432 = 73.00, Fmax0432 = 488.00, Fnom432 = 366.00, a432 = -0.2508, RULFmin432 = 1655.00
FC433: Fmin433 = 72.00, Fmax0433 = 482.00, Fnom433 = 362.00, a433 = -0.2545, RULFmin433 = 1611.00
FC434: Fmin434 = 76.00, Fmax0434 = 506.00, Fnom434 = 380.00, a434 = -0.3285, RULFmin434 = 1309.00
FC435: Fmin435 = 74.00, Fmax0435 = 490.00, Fnom435 = 368.00, a435 = -0.2611, RULFmin435 = 1593.00
FC436: Fmin436 = 76.00, Fmax0436 = 509.00, Fnom436 = 382.00, a436 = -0.3467, RULFmin436 = 1249.00
FC437: Fmin437 = 75.00, Fmax0437 = 499.00, Fnom437 = 374.00, a437 = -0.2361, RULFmin437 = 1796.00
FC438: Fmin438 = 78.00, Fmax0438 = 522.00, Fnom438 = 392.00, a438 = -0.3167, RULFmin438 = 1402.00
FC439: Fmin439 = 78.00, Fmax0439 = 519.00, Fnom439 = 389.00, a439 = -0.2994, RULFmin439 = 1473.00
FC440: Fmin440 = 72.00, Fmax0440 = 479.00, Fnom440 = 359.00, a440 = -0.2728, RULFmin440 = 1492.00
FC441: Fmin441 = 78.00, Fmax0441 = 517.00, Fnom441 = 388.00, a441 = -0.3015, RULFmin441 = 1456.00
FC442: Fmin442 = 77.00, Fmax0442 = 516.00, Fnom442 = 387.00, a442 = -0.2599, RULFmin442 = 1689.00
FC443: Fmin443 = 74.00, Fmax0443 = 492.00, Fnom443 = 369.00, a443 = -0.2383, RULFmin443 = 1754.00
FC444: Fmin444 = 71.00, Fmax0444 = 476.00, Fnom444 = 357.00, a444 = -0.2797, RULFmin444 = 1448.00
FC445: Fmin445 = 75.00, Fmax0445 = 502.00, Fnom445 = 377.00, a445 = -0.3130, RULFmin445 = 1364.00
FC446: Fmin446 = 74.00, Fmax0446 = 493.00, Fnom446 = 370.00, a446 = -0.2397, RULFmin446 = 1748.00
FC447: Fmin447 = 76.00, Fmax0447 = 506.00, Fnom447 = 380.00, a447 = -0.3067, RULFmin447 = 1402.00
FC448: Fmin448 = 79.00, Fmax0448 = 524.00, Fnom448 = 393.00, a448 = -0.3402, RULFmin448 = 1308.00
FC449: Fmin449 = 75.00, Fmax0449 = 501.00, Fnom449 = 376.00, a449 = -0.2638, RULFmin449 = 1615.00
FC450: Fmin450 = 76.00, Fmax0450 = 509.00, Fnom450 = 382.00, a450 = -0.3147, RULFmin450 = 1376.00
FC451: Fmin451 = 74.00, Fmax0451 = 491.00, Fnom451 = 368.00, a451 = -0.2866, RULFmin451 = 1455.00
FC452: Fmin452 = 72.00, Fmax0452 = 479.00, Fnom452 = 359.00, a452 = -0.2383, RULFmin452 = 1708.00
FC453: Fmin453 = 76.00, Fmax0453 = 509.00, Fnom453 = 382.00, a453 = -0.3453, RULFmin453 = 1254.00
FC454: Fmin454 = 74.00, Fmax0454 = 494.00, Fnom454 = 371.00, a454 = -0.2471, RULFmin454 = 1700.00
FC455: Fmin455 = 73.00, Fmax0455 = 486.00, Fnom455 = 365.00, a455 = -0.3187, RULFmin455 = 1296.00
FC456: Fmin456 = 78.00, Fmax0456 = 517.00, Fnom456 = 388.00, a456 = -0.2703, RULFmin456 = 1624.00
FC457: Fmin457 = 77.00, Fmax0457 = 515.00, Fnom457 = 386.00, a457 = -0.3512, RULFmin457 = 1247.00
FC458: Fmin458 = 77.00, Fmax0458 = 514.00, Fnom458 = 386.00, a458 = -0.3099, RULFmin458 = 1410.00
FC459: Fmin459 = 76.00, Fmax0459 = 509.00, Fnom459 = 382.00, a459 = -0.2493, RULFmin459 = 1737.00
FC460: Fmin460 = 78.00, Fmax0460 = 521.00, Fnom460 = 391.00, a460 = -0.3030, RULFmin460 = 1462.00
FC461: Fmin461 = 78.00, Fmax0461 = 522.00, Fnom461 = 392.00, a461 = -0.2581, RULFmin461 = 1720.00
FC462: Fmin462 = 74.00, Fmax0462 = 495.00, Fnom462 = 371.00, a462 = -0.3180, RULFmin462 = 1324.00
FC463: Fmin463 = 72.00, Fmax0463 = 483.00, Fnom463 = 362.00, a463 = -0.3123, RULFmin463 = 1316.00
FC464: Fmin464 = 78.00, Fmax0464 = 521.00, Fnom464 = 391.00, a464 = -0.3005, RULFmin464 = 1474.00
FC465: Fmin465 = 79.00, Fmax0465 = 524.00, Fnom465 = 393.00, a465 = -0.2918, RULFmin465 = 1525.00
FC466: Fmin466 = 78.00, Fmax0466 = 519.00, Fnom466 = 389.00, a466 = -0.2753, RULFmin466 = 1602.00
FC467: Fmin467 = 75.00, Fmax0467 = 498.00, Fnom467 = 374.00, a467 = -0.2624, RULFmin467 = 1612.00
FC468: Fmin468 = 72.00, Fmax0468 = 479.00, Fnom468 = 359.00, a468 = -0.2752, RULFmin468 = 1479.00
FC469: Fmin469 = 75.00, Fmax0469 = 497.00, Fnom469 = 373.00, a469 = -0.2920, RULFmin469 = 1445.00
FC470: Fmin470 = 75.00, Fmax0470 = 498.00, Fnom470 = 374.00, a470 = -0.3431, RULFmin470 = 1233.00
FC471: Fmin471 = 72.00, Fmax0471 = 481.00, Fnom471 = 361.00, a471 = -0.2771, RULFmin471 = 1476.00
FC472: Fmin472 = 72.00, Fmax0472 = 481.00, Fnom472 = 361.00, a472 = -0.2687, RULFmin472 = 1522.00
FC473: Fmin473 = 76.00, Fmax0473 = 506.00, Fnom473 = 380.00, a473 = -0.3080, RULFmin473 = 1396.00
FC474: Fmin474 = 74.00, Fmax0474 = 491.00, Fnom474 = 368.00, a474 = -0.2386, RULFmin474 = 1748.00
FC475: Fmin475 = 72.00, Fmax0475 = 481.00, Fnom475 = 361.00, a475 = -0.3223, RULFmin475 = 1269.00
FC476: Fmin476 = 71.00, Fmax0476 = 476.00, Fnom476 = 357.00, a476 = -0.2974, RULFmin476 = 1362.00
FC477: Fmin477 = 76.00, Fmax0477 = 509.00, Fnom477 = 382.00, a477 = -0.3529, RULFmin477 = 1227.00
FC478: Fmin478 = 75.00, Fmax0478 = 500.00, Fnom478 = 375.00, a478 = -0.2864, RULFmin478 = 1484.00
FC479: Fmin479 = 73.00, Fmax0479 = 488.00, Fnom479 = 366.00, a479 = -0.2450, RULFmin479 = 1694.00
FC480: Fmin480 = 73.00, Fmax0480 = 486.00, Fnom480 = 365.00, a480 = -0.3333, RULFmin480 = 1239.00
FC481: Fmin481 = 72.00, Fmax0481 = 482.00, Fnom481 = 362.00, a481 = -0.2356, RULFmin481 = 1740.00
FC482: Fmin482 = 72.00, Fmax0482 = 481.00, Fnom482 = 361.00, a482 = -0.2921, RULFmin482 = 1400.00
FC483: Fmin483 = 76.00, Fmax0483 = 509.00, Fnom483 = 382.00, a483 = -0.2487, RULFmin483 = 1741.00
FC484: Fmin484 = 76.00, Fmax0484 = 509.00, Fnom484 = 382.00, a484 = -0.3253, RULFmin484 = 1331.00
FC485: Fmin485 = 74.00, Fmax0485 = 496.00, Fnom485 = 372.00, a485 = -0.2524, RULFmin485 = 1672.00
FC486: Fmin486 = 76.00, Fmax0486 = 508.00, Fnom486 = 381.00, a486 = -0.2641, RULFmin486 = 1636.00
FC487: Fmin487 = 71.00, Fmax0487 = 476.00, Fnom487 = 357.00, a487 = -0.3372, RULFmin487 = 1201.00
FC488: Fmin488 = 78.00, Fmax0488 = 523.00, Fnom488 = 392.00, a488 = -0.3035, RULFmin488 = 1466.00
FC489: Fmin489 = 75.00, Fmax0489 = 503.00, Fnom489 = 377.00, a489 = -0.3389, RULFmin489 = 1263.00
FC490: Fmin490 = 72.00, Fmax0490 = 482.00, Fnom490 = 362.00, a490 = -0.2334, RULFmin490 = 1757.00
FC491: Fmin491 = 73.00, Fmax0491 = 487.00, Fnom491 = 365.00, a491 = -0.2722, RULFmin491 = 1521.00
FC492: Fmin492 = 79.00, Fmax0492 = 524.00, Fnom492 = 393.00, a492 = -0.2717, RULFmin492 = 1638.00
FC493: Fmin493 = 75.00, Fmax0493 = 502.00, Fnom493 = 377.00, a493 = -0.2773, RULFmin493 = 1540.00
FC494: Fmin494 = 78.00, Fmax0494 = 518.00, Fnom494 = 389.00, a494 = -0.2639, RULFmin494 = 1667.00
FC495: Fmin495 = 71.00, Fmax0495 = 475.00, Fnom495 = 356.00, a495 = -0.3070, RULFmin495 = 1316.00
FC496: Fmin496 = 79.00, Fmax0496 = 525.00, Fnom496 = 394.00, a496 = -0.2997, RULFmin496 = 1488.00
FC497: Fmin497 = 78.00, Fmax0497 = 523.00, Fnom497 = 392.00, a497 = -0.3195, RULFmin497 = 1393.00
FC498: Fmin498 = 74.00, Fmax0498 = 494.00, Fnom498 = 371.00, a498 = -0.2491, RULFmin498 = 1686.00
FC499: Fmin499 = 75.00, Fmax0499 = 501.00, Fnom499 = 376.00, a499 = -0.2504, RULFmin499 = 1701.00
FC500: Fmin500 = 74.00, Fmax0500 = 491.00, Fnom500 = 368.00, a500 = -0.3062, RULFmin500 = 1362.00
Test 2:
FC1: Fmin1 = 72.00, Fmax01 = 478.00, Fnom1 = 359.00, a1 = -0.2725, RULFmin1 = 1490.00
FC2: Fmin2 = 74.00, Fmax02 = 490.00, Fnom2 = 368.00, a2 = -0.2865, RULFmin2 = 1452.00
FC3: Fmin3 = 76.00, Fmax03 = 506.00, Fnom3 = 380.00, a3 = -0.3263, RULFmin3 = 1318.00
FC4: Fmin4 = 72.00, Fmax04 = 481.00, Fnom4 = 361.00, a4 = -0.2888, RULFmin4 = 1416.00
FC5: Fmin5 = 75.00, Fmax05 = 502.00, Fnom5 = 377.00, a5 = -0.3365, RULFmin5 = 1269.00
FC6: Fmin6 = 72.00, Fmax06 = 477.00, Fnom6 = 358.00, a6 = -0.2897, RULFmin6 = 1398.00
FC7: Fmin7 = 74.00, Fmax07 = 494.00, Fnom7 = 371.00, a7 = -0.2419, RULFmin7 = 1736.00
FC8: Fmin8 = 75.00, Fmax08 = 499.00, Fnom8 = 374.00, a8 = -0.2574, RULFmin8 = 1647.00
FC9: Fmin9 = 76.00, Fmax09 = 506.00, Fnom9 = 380.00, a9 = -0.2694, RULFmin9 = 1596.00
FC10: Fmin10 = 76.00, Fmax010 = 505.00, Fnom10 = 379.00, a10 = -0.2858, RULFmin10 = 1501.00
FC11: Fmin11 = 78.00, Fmax011 = 519.00, Fnom11 = 389.00, a11 = -0.3500, RULFmin11 = 1260.00
FC12: Fmin12 = 75.00, Fmax012 = 498.00, Fnom12 = 374.00, a12 = -0.2519, RULFmin12 = 1679.00
FC13: Fmin13 = 75.00, Fmax013 = 502.00, Fnom13 = 377.00, a13 = -0.2939, RULFmin13 = 1453.00
FC14: Fmin14 = 72.00, Fmax014 = 480.00, Fnom14 = 360.00, a14 = -0.3192, RULFmin14 = 1278.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2493, RULFmin15 = 1693.00
FC16: Fmin16 = 72.00, Fmax016 = 481.00, Fnom16 = 361.00, a16 = -0.2752, RULFmin16 = 1486.00
FC17: Fmin17 = 76.00, Fmax017 = 506.00, Fnom17 = 380.00, a17 = -0.2720, RULFmin17 = 1581.00
FC18: Fmin18 = 73.00, Fmax018 = 487.00, Fnom18 = 365.00, a18 = -0.2887, RULFmin18 = 1434.00
FC19: Fmin19 = 73.00, Fmax019 = 489.00, Fnom19 = 367.00, a19 = -0.3140, RULFmin19 = 1325.00
FC20: Fmin20 = 71.00, Fmax020 = 476.00, Fnom20 = 357.00, a20 = -0.3204, RULFmin20 = 1264.00
FC21: Fmin21 = 77.00, Fmax021 = 516.00, Fnom21 = 387.00, a21 = -0.2869, RULFmin21 = 1530.00
FC22: Fmin22 = 72.00, Fmax022 = 483.00, Fnom22 = 362.00, a22 = -0.2700, RULFmin22 = 1522.00
FC23: Fmin23 = 79.00, Fmax023 = 525.00, Fnom23 = 394.00, a23 = -0.3147, RULFmin23 = 1417.00
FC24: Fmin24 = 77.00, Fmax024 = 514.00, Fnom24 = 386.00, a24 = -0.2617, RULFmin24 = 1670.00
FC25: Fmin25 = 77.00, Fmax025 = 515.00, Fnom25 = 386.00, a25 = -0.2972, RULFmin25 = 1474.00
FC26: Fmin26 = 74.00, Fmax026 = 490.00, Fnom26 = 368.00, a26 = -0.3084, RULFmin26 = 1349.00
FC27: Fmin27 = 76.00, Fmax027 = 508.00, Fnom27 = 381.00, a27 = -0.3448, RULFmin27 = 1253.00
FC28: Fmin28 = 78.00, Fmax028 = 521.00, Fnom28 = 391.00, a28 = -0.3284, RULFmin28 = 1349.00
FC29: Fmin29 = 72.00, Fmax029 = 480.00, Fnom29 = 360.00, a29 = -0.2818, RULFmin29 = 1448.00
FC30: Fmin30 = 74.00, Fmax030 = 491.00, Fnom30 = 368.00, a30 = -0.3026, RULFmin30 = 1378.00
FC31: Fmin31 = 76.00, Fmax031 = 506.00, Fnom31 = 380.00, a31 = -0.3011, RULFmin31 = 1428.00
FC32: Fmin32 = 79.00, Fmax032 = 524.00, Fnom32 = 393.00, a32 = -0.2781, RULFmin32 = 1600.00
FC33: Fmin33 = 74.00, Fmax033 = 490.00, Fnom33 = 368.00, a33 = -0.2312, RULFmin33 = 1799.00
FC34: Fmin34 = 73.00, Fmax034 = 487.00, Fnom34 = 365.00, a34 = -0.3120, RULFmin34 = 1327.00
FC35: Fmin35 = 76.00, Fmax035 = 505.00, Fnom35 = 379.00, a35 = -0.2417, RULFmin35 = 1775.00
FC36: Fmin36 = 74.00, Fmax036 = 490.00, Fnom36 = 368.00, a36 = -0.2775, RULFmin36 = 1499.00
FC37: Fmin37 = 75.00, Fmax037 = 503.00, Fnom37 = 377.00, a37 = -0.2745, RULFmin37 = 1559.00
FC38: Fmin38 = 76.00, Fmax038 = 509.00, Fnom38 = 382.00, a38 = -0.2681, RULFmin38 = 1615.00
FC39: Fmin39 = 73.00, Fmax039 = 489.00, Fnom39 = 367.00, a39 = -0.2552, RULFmin39 = 1630.00
FC40: Fmin40 = 75.00, Fmax040 = 501.00, Fnom40 = 376.00, a40 = -0.2565, RULFmin40 = 1661.00
FC41: Fmin41 = 73.00, Fmax041 = 488.00, Fnom41 = 366.00, a41 = -0.2573, RULFmin41 = 1613.00
FC42: Fmin42 = 78.00, Fmax042 = 522.00, Fnom42 = 392.00, a42 = -0.3566, RULFmin42 = 1245.00
FC43: Fmin43 = 79.00, Fmax043 = 525.00, Fnom43 = 394.00, a43 = -0.2538, RULFmin43 = 1757.00
FC44: Fmin44 = 79.00, Fmax044 = 524.00, Fnom44 = 393.00, a44 = -0.3589, RULFmin44 = 1240.00
FC45: Fmin45 = 74.00, Fmax045 = 491.00, Fnom45 = 368.00, a45 = -0.3198, RULFmin45 = 1304.00
FC46: Fmin46 = 77.00, Fmax046 = 514.00, Fnom46 = 386.00, a46 = -0.2487, RULFmin46 = 1757.00
FC47: Fmin47 = 73.00, Fmax047 = 485.00, Fnom47 = 364.00, a47 = -0.2613, RULFmin47 = 1577.00
FC48: Fmin48 = 73.00, Fmax048 = 486.00, Fnom48 = 365.00, a48 = -0.3172, RULFmin48 = 1302.00
FC49: Fmin49 = 77.00, Fmax049 = 514.00, Fnom49 = 386.00, a49 = -0.2896, RULFmin49 = 1509.00
FC50: Fmin50 = 71.00, Fmax050 = 476.00, Fnom50 = 357.00, a50 = -0.2630, RULFmin50 = 1540.00
FC51: Fmin51 = 76.00, Fmax051 = 505.00, Fnom51 = 379.00, a51 = -0.2994, RULFmin51 = 1433.00
FC52: Fmin52 = 75.00, Fmax052 = 499.00, Fnom52 = 374.00, a52 = -0.2590, RULFmin52 = 1637.00
FC53: Fmin53 = 73.00, Fmax053 = 487.00, Fnom53 = 365.00, a53 = -0.3396, RULFmin53 = 1219.00
FC54: Fmin54 = 78.00, Fmax054 = 523.00, Fnom54 = 392.00, a54 = -0.2813, RULFmin54 = 1582.00
FC55: Fmin55 = 76.00, Fmax055 = 505.00, Fnom55 = 379.00, a55 = -0.3032, RULFmin55 = 1415.00
FC56: Fmin56 = 79.00, Fmax056 = 524.00, Fnom56 = 393.00, a56 = -0.2884, RULFmin56 = 1543.00
FC57: Fmin57 = 75.00, Fmax057 = 498.00, Fnom57 = 374.00, a57 = -0.2437, RULFmin57 = 1736.00
FC58: Fmin58 = 74.00, Fmax058 = 494.00, Fnom58 = 371.00, a58 = -0.2692, RULFmin58 = 1560.00
FC59: Fmin59 = 72.00, Fmax059 = 480.00, Fnom59 = 360.00, a59 = -0.2368, RULFmin59 = 1723.00
FC60: Fmin60 = 78.00, Fmax060 = 520.00, Fnom60 = 390.00, a60 = -0.2727, RULFmin60 = 1621.00
FC61: Fmin61 = 71.00, Fmax061 = 476.00, Fnom61 = 357.00, a61 = -0.3009, RULFmin61 = 1346.00
FC62: Fmin62 = 73.00, Fmax062 = 484.00, Fnom62 = 363.00, a62 = -0.2864, RULFmin62 = 1435.00
FC63: Fmin63 = 78.00, Fmax063 = 520.00, Fnom63 = 390.00, a63 = -0.3536, RULFmin63 = 1250.00
FC64: Fmin64 = 76.00, Fmax064 = 506.00, Fnom64 = 380.00, a64 = -0.3583, RULFmin64 = 1200.00
FC65: Fmin65 = 78.00, Fmax065 = 517.00, Fnom65 = 388.00, a65 = -0.3380, RULFmin65 = 1299.00
FC66: Fmin66 = 71.00, Fmax066 = 476.00, Fnom66 = 357.00, a66 = -0.3078, RULFmin66 = 1316.00
FC67: Fmin67 = 77.00, Fmax067 = 515.00, Fnom67 = 386.00, a67 = -0.3271, RULFmin67 = 1339.00
FC68: Fmin68 = 71.00, Fmax068 = 476.00, Fnom68 = 357.00, a68 = -0.3194, RULFmin68 = 1268.00
FC69: Fmin69 = 79.00, Fmax069 = 525.00, Fnom69 = 394.00, a69 = -0.3517, RULFmin69 = 1268.00
FC70: Fmin70 = 78.00, Fmax070 = 517.00, Fnom70 = 388.00, a70 = -0.2803, RULFmin70 = 1566.00
FC71: Fmin71 = 75.00, Fmax071 = 502.00, Fnom71 = 377.00, a71 = -0.2387, RULFmin71 = 1789.00
FC72: Fmin72 = 73.00, Fmax072 = 484.00, Fnom72 = 363.00, a72 = -0.2605, RULFmin72 = 1578.00
FC73: Fmin73 = 77.00, Fmax073 = 512.00, Fnom73 = 384.00, a73 = -0.3239, RULFmin73 = 1343.00
FC74: Fmin74 = 76.00, Fmax074 = 504.00, Fnom74 = 378.00, a74 = -0.3170, RULFmin74 = 1350.00
FC75: Fmin75 = 76.00, Fmax075 = 505.00, Fnom75 = 379.00, a75 = -0.2406, RULFmin75 = 1783.00
FC76: Fmin76 = 77.00, Fmax076 = 514.00, Fnom76 = 386.00, a76 = -0.2465, RULFmin76 = 1773.00
FC77: Fmin77 = 72.00, Fmax077 = 478.00, Fnom77 = 359.00, a77 = -0.2408, RULFmin77 = 1686.00
FC78: Fmin78 = 71.00, Fmax078 = 476.00, Fnom78 = 357.00, a78 = -0.3041, RULFmin78 = 1332.00
FC79: Fmin79 = 72.00, Fmax079 = 479.00, Fnom79 = 359.00, a79 = -0.2552, RULFmin79 = 1595.00
FC80: Fmin80 = 75.00, Fmax080 = 502.00, Fnom80 = 377.00, a80 = -0.2443, RULFmin80 = 1748.00
FC81: Fmin81 = 78.00, Fmax081 = 517.00, Fnom81 = 388.00, a81 = -0.3163, RULFmin81 = 1388.00
FC82: Fmin82 = 76.00, Fmax082 = 505.00, Fnom82 = 379.00, a82 = -0.3440, RULFmin82 = 1247.00
FC83: Fmin83 = 79.00, Fmax083 = 525.00, Fnom83 = 394.00, a83 = -0.3641, RULFmin83 = 1225.00
FC84: Fmin84 = 72.00, Fmax084 = 482.00, Fnom84 = 362.00, a84 = -0.2742, RULFmin84 = 1495.00
FC85: Fmin85 = 76.00, Fmax085 = 507.00, Fnom85 = 380.00, a85 = -0.3001, RULFmin85 = 1436.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2321, RULFmin86 = 1758.00
FC87: Fmin87 = 77.00, Fmax087 = 514.00, Fnom87 = 386.00, a87 = -0.3388, RULFmin87 = 1290.00
FC88: Fmin88 = 72.00, Fmax088 = 479.00, Fnom88 = 359.00, a88 = -0.3175, RULFmin88 = 1282.00
FC89: Fmin89 = 79.00, Fmax089 = 524.00, Fnom89 = 393.00, a89 = -0.2813, RULFmin89 = 1582.00
FC90: Fmin90 = 74.00, Fmax090 = 491.00, Fnom90 = 368.00, a90 = -0.2541, RULFmin90 = 1641.00
FC91: Fmin91 = 74.00, Fmax091 = 490.00, Fnom91 = 368.00, a91 = -0.2703, RULFmin91 = 1539.00
FC92: Fmin92 = 72.00, Fmax092 = 478.00, Fnom92 = 359.00, a92 = -0.2376, RULFmin92 = 1709.00
FC93: Fmin93 = 76.00, Fmax093 = 508.00, Fnom93 = 381.00, a93 = -0.3283, RULFmin93 = 1316.00
FC94: Fmin94 = 79.00, Fmax094 = 525.00, Fnom94 = 394.00, a94 = -0.2906, RULFmin94 = 1535.00
FC95: Fmin95 = 75.00, Fmax095 = 503.00, Fnom95 = 377.00, a95 = -0.3402, RULFmin95 = 1258.00
FC96: Fmin96 = 76.00, Fmax096 = 506.00, Fnom96 = 380.00, a96 = -0.2900, RULFmin96 = 1483.00
FC97: Fmin97 = 77.00, Fmax097 = 512.00, Fnom97 = 384.00, a97 = -0.2697, RULFmin97 = 1613.00
FC98: Fmin98 = 75.00, Fmax098 = 498.00, Fnom98 = 374.00, a98 = -0.2434, RULFmin98 = 1738.00
FC99: Fmin99 = 74.00, Fmax099 = 490.00, Fnom99 = 368.00, a99 = -0.2421, RULFmin99 = 1718.00
FC100: Fmin100 = 74.00, Fmax0100 = 495.00, Fnom100 = 371.00, a100 = -0.2418, RULFmin100 = 1741.00
FC101: Fmin101 = 73.00, Fmax0101 = 487.00, Fnom101 = 365.00, a101 = -0.2945, RULFmin101 = 1406.00
FC102: Fmin102 = 73.00, Fmax0102 = 489.00, Fnom102 = 367.00, a102 = -0.3281, RULFmin102 = 1268.00
FC103: Fmin103 = 75.00, Fmax0103 = 499.00, Fnom103 = 374.00, a103 = -0.2500, RULFmin103 = 1696.00
FC104: Fmin104 = 73.00, Fmax0104 = 489.00, Fnom104 = 367.00, a104 = -0.2986, RULFmin104 = 1393.00
FC105: Fmin105 = 75.00, Fmax0105 = 498.00, Fnom105 = 374.00, a105 = -0.2833, RULFmin105 = 1493.00
FC106: Fmin106 = 76.00, Fmax0106 = 504.00, Fnom106 = 378.00, a106 = -0.2549, RULFmin106 = 1679.00
FC107: Fmin107 = 76.00, Fmax0107 = 504.00, Fnom107 = 378.00, a107 = -0.2380, RULFmin107 = 1798.00
FC108: Fmin108 = 72.00, Fmax0108 = 481.00, Fnom108 = 361.00, a108 = -0.2926, RULFmin108 = 1398.00
FC109: Fmin109 = 77.00, Fmax0109 = 515.00, Fnom109 = 386.00, a109 = -0.2918, RULFmin109 = 1501.00
FC110: Fmin110 = 71.00, Fmax0110 = 476.00, Fnom110 = 357.00, a110 = -0.2461, RULFmin110 = 1646.00
FC111: Fmin111 = 77.00, Fmax0111 = 514.00, Fnom111 = 386.00, a111 = -0.3218, RULFmin111 = 1358.00
FC112: Fmin112 = 74.00, Fmax0112 = 495.00, Fnom112 = 371.00, a112 = -0.3281, RULFmin112 = 1283.00
FC113: Fmin113 = 76.00, Fmax0113 = 505.00, Fnom113 = 379.00, a113 = -0.2944, RULFmin113 = 1457.00
FC114: Fmin114 = 72.00, Fmax0114 = 478.00, Fnom114 = 359.00, a114 = -0.2573, RULFmin114 = 1578.00
FC115: Fmin115 = 72.00, Fmax0115 = 482.00, Fnom115 = 362.00, a115 = -0.2316, RULFmin115 = 1770.00
FC116: Fmin116 = 73.00, Fmax0116 = 488.00, Fnom116 = 366.00, a116 = -0.2566, RULFmin116 = 1617.00
FC117: Fmin117 = 71.00, Fmax0117 = 476.00, Fnom117 = 357.00, a117 = -0.2286, RULFmin117 = 1772.00
FC118: Fmin118 = 78.00, Fmax0118 = 523.00, Fnom118 = 392.00, a118 = -0.2957, RULFmin118 = 1505.00
FC119: Fmin119 = 76.00, Fmax0119 = 507.00, Fnom119 = 380.00, a119 = -0.2868, RULFmin119 = 1503.00
FC120: Fmin120 = 75.00, Fmax0120 = 498.00, Fnom120 = 374.00, a120 = -0.2847, RULFmin120 = 1486.00
FC121: Fmin121 = 77.00, Fmax0121 = 512.00, Fnom121 = 384.00, a121 = -0.2548, RULFmin121 = 1707.00
FC122: Fmin122 = 73.00, Fmax0122 = 486.00, Fnom122 = 365.00, a122 = -0.2435, RULFmin122 = 1696.00
FC123: Fmin123 = 73.00, Fmax0123 = 488.00, Fnom123 = 366.00, a123 = -0.3245, RULFmin123 = 1279.00
FC124: Fmin124 = 72.00, Fmax0124 = 482.00, Fnom124 = 362.00, a124 = -0.2637, RULFmin124 = 1555.00
FC125: Fmin125 = 76.00, Fmax0125 = 507.00, Fnom125 = 380.00, a125 = -0.2740, RULFmin125 = 1573.00
FC126: Fmin126 = 75.00, Fmax0126 = 497.00, Fnom126 = 373.00, a126 = -0.2935, RULFmin126 = 1438.00
FC127: Fmin127 = 78.00, Fmax0127 = 518.00, Fnom127 = 389.00, a127 = -0.3583, RULFmin127 = 1228.00
FC128: Fmin128 = 71.00, Fmax0128 = 476.00, Fnom128 = 357.00, a128 = -0.2378, RULFmin128 = 1703.00
FC129: Fmin129 = 74.00, Fmax0129 = 494.00, Fnom129 = 371.00, a129 = -0.3118, RULFmin129 = 1347.00
FC130: Fmin130 = 77.00, Fmax0130 = 514.00, Fnom130 = 386.00, a130 = -0.3411, RULFmin130 = 1281.00
FC131: Fmin131 = 78.00, Fmax0131 = 517.00, Fnom131 = 388.00, a131 = -0.2688, RULFmin131 = 1633.00
FC132: Fmin132 = 76.00, Fmax0132 = 506.00, Fnom132 = 380.00, a132 = -0.2801, RULFmin132 = 1535.00
FC133: Fmin133 = 74.00, Fmax0133 = 492.00, Fnom133 = 369.00, a133 = -0.2324, RULFmin133 = 1799.00
FC134: Fmin134 = 78.00, Fmax0134 = 517.00, Fnom134 = 388.00, a134 = -0.3007, RULFmin134 = 1460.00
FC135: Fmin135 = 75.00, Fmax0135 = 501.00, Fnom135 = 376.00, a135 = -0.2940, RULFmin135 = 1449.00
FC136: Fmin136 = 77.00, Fmax0136 = 513.00, Fnom136 = 385.00, a136 = -0.2525, RULFmin136 = 1727.00
FC137: Fmin137 = 74.00, Fmax0137 = 494.00, Fnom137 = 371.00, a137 = -0.3328, RULFmin137 = 1262.00
FC138: Fmin138 = 74.00, Fmax0138 = 493.00, Fnom138 = 370.00, a138 = -0.2445, RULFmin138 = 1714.00
FC139: Fmin139 = 75.00, Fmax0139 = 502.00, Fnom139 = 377.00, a139 = -0.2451, RULFmin139 = 1742.00
FC140: Fmin140 = 72.00, Fmax0140 = 483.00, Fnom140 = 362.00, a140 = -0.2452, RULFmin140 = 1676.00
FC141: Fmin141 = 74.00, Fmax0141 = 490.00, Fnom141 = 368.00, a141 = -0.2899, RULFmin141 = 1435.00
FC142: Fmin142 = 75.00, Fmax0142 = 502.00, Fnom142 = 377.00, a142 = -0.2575, RULFmin142 = 1658.00
FC143: Fmin143 = 75.00, Fmax0143 = 498.00, Fnom143 = 374.00, a143 = -0.2812, RULFmin143 = 1504.00
FC144: Fmin144 = 77.00, Fmax0144 = 511.00, Fnom144 = 383.00, a144 = -0.2422, RULFmin144 = 1792.00
FC145: Fmin145 = 73.00, Fmax0145 = 487.00, Fnom145 = 365.00, a145 = -0.3341, RULFmin145 = 1239.00
FC146: Fmin146 = 75.00, Fmax0146 = 499.00, Fnom146 = 374.00, a146 = -0.2961, RULFmin146 = 1432.00
FC147: Fmin147 = 75.00, Fmax0147 = 498.00, Fnom147 = 374.00, a147 = -0.3048, RULFmin147 = 1388.00
FC148: Fmin148 = 73.00, Fmax0148 = 488.00, Fnom148 = 366.00, a148 = -0.2665, RULFmin148 = 1557.00
FC149: Fmin149 = 79.00, Fmax0149 = 525.00, Fnom149 = 394.00, a149 = -0.3011, RULFmin149 = 1481.00
FC150: Fmin150 = 73.00, Fmax0150 = 486.00, Fnom150 = 365.00, a150 = -0.2329, RULFmin150 = 1773.00
FC151: Fmin151 = 76.00, Fmax0151 = 507.00, Fnom151 = 380.00, a151 = -0.2555, RULFmin151 = 1687.00
FC152: Fmin152 = 78.00, Fmax0152 = 521.00, Fnom152 = 391.00, a152 = -0.2757, RULFmin152 = 1607.00
FC153: Fmin153 = 74.00, Fmax0153 = 495.00, Fnom153 = 371.00, a153 = -0.2475, RULFmin153 = 1701.00
FC154: Fmin154 = 74.00, Fmax0154 = 493.00, Fnom154 = 370.00, a154 = -0.2392, RULFmin154 = 1752.00
FC155: Fmin155 = 76.00, Fmax0155 = 505.00, Fnom155 = 379.00, a155 = -0.2390, RULFmin155 = 1795.00
FC156: Fmin156 = 74.00, Fmax0156 = 494.00, Fnom156 = 371.00, a156 = -0.3151, RULFmin156 = 1333.00
FC157: Fmin157 = 78.00, Fmax0157 = 520.00, Fnom157 = 390.00, a157 = -0.3338, RULFmin157 = 1324.00
FC158: Fmin158 = 74.00, Fmax0158 = 495.00, Fnom158 = 371.00, a158 = -0.2376, RULFmin158 = 1772.00
FC159: Fmin159 = 75.00, Fmax0159 = 502.00, Fnom159 = 377.00, a159 = -0.2933, RULFmin159 = 1456.00
FC160: Fmin160 = 72.00, Fmax0160 = 482.00, Fnom160 = 362.00, a160 = -0.3211, RULFmin160 = 1277.00
FC161: Fmin161 = 78.00, Fmax0161 = 520.00, Fnom161 = 390.00, a161 = -0.2482, RULFmin161 = 1781.00
FC162: Fmin162 = 75.00, Fmax0162 = 500.00, Fnom162 = 375.00, a162 = -0.2580, RULFmin162 = 1647.00
FC163: Fmin163 = 73.00, Fmax0163 = 484.00, Fnom163 = 363.00, a163 = -0.2788, RULFmin163 = 1474.00
FC164: Fmin164 = 71.00, Fmax0164 = 475.00, Fnom164 = 356.00, a164 = -0.2888, RULFmin164 = 1399.00
FC165: Fmin165 = 76.00, Fmax0165 = 507.00, Fnom165 = 380.00, a165 = -0.3033, RULFmin165 = 1421.00
FC166: Fmin166 = 79.00, Fmax0166 = 524.00, Fnom166 = 393.00, a166 = -0.2754, RULFmin166 = 1616.00
FC167: Fmin167 = 75.00, Fmax0167 = 502.00, Fnom167 = 377.00, a167 = -0.2742, RULFmin167 = 1557.00
FC168: Fmin168 = 72.00, Fmax0168 = 477.00, Fnom168 = 358.00, a168 = -0.2520, RULFmin168 = 1607.00
FC169: Fmin169 = 75.00, Fmax0169 = 503.00, Fnom169 = 377.00, a169 = -0.2569, RULFmin169 = 1666.00
FC170: Fmin170 = 72.00, Fmax0170 = 478.00, Fnom170 = 359.00, a170 = -0.3014, RULFmin170 = 1347.00
FC171: Fmin171 = 72.00, Fmax0171 = 478.00, Fnom171 = 359.00, a171 = -0.2474, RULFmin171 = 1641.00
FC172: Fmin172 = 74.00, Fmax0172 = 494.00, Fnom172 = 371.00, a172 = -0.3061, RULFmin172 = 1372.00
FC173: Fmin173 = 71.00, Fmax0173 = 476.00, Fnom173 = 357.00, a173 = -0.2971, RULFmin173 = 1363.00
FC174: Fmin174 = 77.00, Fmax0174 = 513.00, Fnom174 = 385.00, a174 = -0.2765, RULFmin174 = 1577.00
FC175: Fmin175 = 76.00, Fmax0175 = 507.00, Fnom175 = 380.00, a175 = -0.3437, RULFmin175 = 1254.00
FC176: Fmin176 = 78.00, Fmax0176 = 520.00, Fnom176 = 390.00, a176 = -0.2595, RULFmin176 = 1703.00
FC177: Fmin177 = 73.00, Fmax0177 = 489.00, Fnom177 = 367.00, a177 = -0.2416, RULFmin177 = 1722.00
FC178: Fmin178 = 76.00, Fmax0178 = 505.00, Fnom178 = 379.00, a178 = -0.3357, RULFmin178 = 1278.00
FC179: Fmin179 = 77.00, Fmax0179 = 510.00, Fnom179 = 383.00, a179 = -0.2806, RULFmin179 = 1543.00
FC180: Fmin180 = 72.00, Fmax0180 = 479.00, Fnom180 = 359.00, a180 = -0.3280, RULFmin180 = 1241.00
FC181: Fmin181 = 72.00, Fmax0181 = 477.00, Fnom181 = 358.00, a181 = -0.2941, RULFmin181 = 1377.00
FC182: Fmin182 = 76.00, Fmax0182 = 504.00, Fnom182 = 378.00, a182 = -0.2840, RULFmin182 = 1507.00
FC183: Fmin183 = 74.00, Fmax0183 = 495.00, Fnom183 = 371.00, a183 = -0.2737, RULFmin183 = 1538.00
FC184: Fmin184 = 72.00, Fmax0184 = 478.00, Fnom184 = 359.00, a184 = -0.3080, RULFmin184 = 1318.00
FC185: Fmin185 = 71.00, Fmax0185 = 476.00, Fnom185 = 357.00, a185 = -0.2517, RULFmin185 = 1609.00
FC186: Fmin186 = 74.00, Fmax0186 = 491.00, Fnom186 = 368.00, a186 = -0.3276, RULFmin186 = 1273.00
FC187: Fmin187 = 76.00, Fmax0187 = 507.00, Fnom187 = 380.00, a187 = -0.2476, RULFmin187 = 1741.00
FC188: Fmin188 = 73.00, Fmax0188 = 487.00, Fnom188 = 365.00, a188 = -0.2974, RULFmin188 = 1392.00
FC189: Fmin189 = 77.00, Fmax0189 = 513.00, Fnom189 = 385.00, a189 = -0.3539, RULFmin189 = 1232.00
FC190: Fmin190 = 73.00, Fmax0190 = 487.00, Fnom190 = 365.00, a190 = -0.2885, RULFmin190 = 1435.00
FC191: Fmin191 = 72.00, Fmax0191 = 480.00, Fnom191 = 360.00, a191 = -0.2345, RULFmin191 = 1740.00
FC192: Fmin192 = 76.00, Fmax0192 = 508.00, Fnom192 = 381.00, a192 = -0.2579, RULFmin192 = 1675.00
FC193: Fmin193 = 76.00, Fmax0193 = 508.00, Fnom193 = 381.00, a193 = -0.3570, RULFmin193 = 1210.00
FC194: Fmin194 = 75.00, Fmax0194 = 497.00, Fnom194 = 373.00, a194 = -0.2657, RULFmin194 = 1588.00
FC195: Fmin195 = 73.00, Fmax0195 = 486.00, Fnom195 = 365.00, a195 = -0.2714, RULFmin195 = 1522.00
FC196: Fmin196 = 78.00, Fmax0196 = 520.00, Fnom196 = 390.00, a196 = -0.3166, RULFmin196 = 1396.00
FC197: Fmin197 = 72.00, Fmax0197 = 480.00, Fnom197 = 360.00, a197 = -0.3353, RULFmin197 = 1217.00
FC198: Fmin198 = 76.00, Fmax0198 = 505.00, Fnom198 = 379.00, a198 = -0.2955, RULFmin198 = 1452.00
FC199: Fmin199 = 74.00, Fmax0199 = 493.00, Fnom199 = 370.00, a199 = -0.3395, RULFmin199 = 1234.00
FC200: Fmin200 = 76.00, Fmax0200 = 504.00, Fnom200 = 378.00, a200 = -0.3206, RULFmin200 = 1335.00
FC201: Fmin201 = 74.00, Fmax0201 = 496.00, Fnom201 = 372.00, a201 = -0.3166, RULFmin201 = 1333.00
FC202: Fmin202 = 77.00, Fmax0202 = 511.00, Fnom202 = 383.00, a202 = -0.2928, RULFmin202 = 1482.00
FC203: Fmin203 = 75.00, Fmax0203 = 497.00, Fnom203 = 373.00, a203 = -0.2499, RULFmin203 = 1689.00
FC204: Fmin204 = 73.00, Fmax0204 = 484.00, Fnom204 = 363.00, a204 = -0.2626, RULFmin204 = 1565.00
FC205: Fmin205 = 73.00, Fmax0205 = 485.00, Fnom205 = 364.00, a205 = -0.2631, RULFmin205 = 1566.00
FC206: Fmin206 = 75.00, Fmax0206 = 501.00, Fnom206 = 376.00, a206 = -0.2770, RULFmin206 = 1538.00
FC207: Fmin207 = 73.00, Fmax0207 = 484.00, Fnom207 = 363.00, a207 = -0.3047, RULFmin207 = 1349.00
FC208: Fmin208 = 76.00, Fmax0208 = 509.00, Fnom208 = 382.00, a208 = -0.2906, RULFmin208 = 1490.00
FC209: Fmin209 = 77.00, Fmax0209 = 512.00, Fnom209 = 384.00, a209 = -0.3372, RULFmin209 = 1290.00
FC210: Fmin210 = 73.00, Fmax0210 = 485.00, Fnom210 = 364.00, a210 = -0.3267, RULFmin210 = 1261.00
FC211: Fmin211 = 74.00, Fmax0211 = 494.00, Fnom211 = 371.00, a211 = -0.2445, RULFmin211 = 1718.00
FC212: Fmin212 = 71.00, Fmax0212 = 475.00, Fnom212 = 356.00, a212 = -0.3204, RULFmin212 = 1261.00
FC213: Fmin213 = 77.00, Fmax0213 = 515.00, Fnom213 = 386.00, a213 = -0.2817, RULFmin213 = 1555.00
FC214: Fmin214 = 75.00, Fmax0214 = 498.00, Fnom214 = 374.00, a214 = -0.3349, RULFmin214 = 1263.00
FC215: Fmin215 = 77.00, Fmax0215 = 511.00, Fnom215 = 383.00, a215 = -0.2687, RULFmin215 = 1615.00
FC216: Fmin216 = 73.00, Fmax0216 = 484.00, Fnom216 = 363.00, a216 = -0.3408, RULFmin216 = 1206.00
FC217: Fmin217 = 72.00, Fmax0217 = 482.00, Fnom217 = 362.00, a217 = -0.2861, RULFmin217 = 1433.00
FC218: Fmin218 = 73.00, Fmax0218 = 487.00, Fnom218 = 365.00, a218 = -0.2309, RULFmin218 = 1793.00
FC219: Fmin219 = 72.00, Fmax0219 = 481.00, Fnom219 = 361.00, a219 = -0.3210, RULFmin219 = 1274.00
FC220: Fmin220 = 77.00, Fmax0220 = 514.00, Fnom220 = 386.00, a220 = -0.2637, RULFmin220 = 1657.00
FC221: Fmin221 = 72.00, Fmax0221 = 483.00, Fnom221 = 362.00, a221 = -0.3147, RULFmin221 = 1306.00
FC222: Fmin222 = 77.00, Fmax0222 = 515.00, Fnom222 = 386.00, a222 = -0.3367, RULFmin222 = 1301.00
FC223: Fmin223 = 73.00, Fmax0223 = 485.00, Fnom223 = 364.00, a223 = -0.2353, RULFmin223 = 1751.00
FC224: Fmin224 = 78.00, Fmax0224 = 517.00, Fnom224 = 388.00, a224 = -0.3083, RULFmin224 = 1424.00
FC225: Fmin225 = 75.00, Fmax0225 = 499.00, Fnom225 = 374.00, a225 = -0.2527, RULFmin225 = 1678.00
FC226: Fmin226 = 72.00, Fmax0226 = 479.00, Fnom226 = 359.00, a226 = -0.2596, RULFmin226 = 1568.00
FC227: Fmin227 = 74.00, Fmax0227 = 492.00, Fnom227 = 369.00, a227 = -0.2632, RULFmin227 = 1588.00
FC228: Fmin228 = 77.00, Fmax0228 = 513.00, Fnom228 = 385.00, a228 = -0.2444, RULFmin228 = 1784.00
FC229: Fmin229 = 75.00, Fmax0229 = 503.00, Fnom229 = 377.00, a229 = -0.3561, RULFmin229 = 1202.00
FC230: Fmin230 = 74.00, Fmax0230 = 490.00, Fnom230 = 368.00, a230 = -0.2506, RULFmin230 = 1660.00
FC231: Fmin231 = 76.00, Fmax0231 = 505.00, Fnom231 = 379.00, a231 = -0.2734, RULFmin231 = 1569.00
FC232: Fmin232 = 74.00, Fmax0232 = 491.00, Fnom232 = 368.00, a232 = -0.2360, RULFmin232 = 1767.00
FC233: Fmin233 = 75.00, Fmax0233 = 498.00, Fnom233 = 374.00, a233 = -0.2366, RULFmin233 = 1788.00
FC234: Fmin234 = 77.00, Fmax0234 = 511.00, Fnom234 = 383.00, a234 = -0.3543, RULFmin234 = 1225.00
FC235: Fmin235 = 75.00, Fmax0235 = 498.00, Fnom235 = 374.00, a235 = -0.3032, RULFmin235 = 1395.00
FC236: Fmin236 = 79.00, Fmax0236 = 524.00, Fnom236 = 393.00, a236 = -0.3571, RULFmin236 = 1246.00
FC237: Fmin237 = 72.00, Fmax0237 = 481.00, Fnom237 = 361.00, a237 = -0.2509, RULFmin237 = 1630.00
FC238: Fmin238 = 74.00, Fmax0238 = 492.00, Fnom238 = 369.00, a238 = -0.2765, RULFmin238 = 1512.00
FC239: Fmin239 = 77.00, Fmax0239 = 514.00, Fnom239 = 386.00, a239 = -0.3035, RULFmin239 = 1440.00
FC240: Fmin240 = 73.00, Fmax0240 = 484.00, Fnom240 = 363.00, a240 = -0.2716, RULFmin240 = 1513.00
FC241: Fmin241 = 76.00, Fmax0241 = 509.00, Fnom241 = 382.00, a241 = -0.3073, RULFmin241 = 1409.00
FC242: Fmin242 = 73.00, Fmax0242 = 489.00, Fnom242 = 367.00, a242 = -0.2903, RULFmin242 = 1433.00
FC243: Fmin243 = 77.00, Fmax0243 = 516.00, Fnom243 = 387.00, a243 = -0.2697, RULFmin243 = 1628.00
FC244: Fmin244 = 73.00, Fmax0244 = 486.00, Fnom244 = 365.00, a244 = -0.3430, RULFmin244 = 1204.00
FC245: Fmin245 = 75.00, Fmax0245 = 499.00, Fnom245 = 374.00, a245 = -0.3162, RULFmin245 = 1341.00
FC246: Fmin246 = 78.00, Fmax0246 = 518.00, Fnom246 = 389.00, a246 = -0.3012, RULFmin246 = 1461.00
FC247: Fmin247 = 76.00, Fmax0247 = 506.00, Fnom247 = 380.00, a247 = -0.3287, RULFmin247 = 1308.00
FC248: Fmin248 = 75.00, Fmax0248 = 501.00, Fnom248 = 376.00, a248 = -0.2861, RULFmin248 = 1489.00
FC249: Fmin249 = 77.00, Fmax0249 = 512.00, Fnom249 = 384.00, a249 = -0.2606, RULFmin249 = 1669.00
FC250: Fmin250 = 76.00, Fmax0250 = 505.00, Fnom250 = 379.00, a250 = -0.3346, RULFmin250 = 1282.00
FC251: Fmin251 = 72.00, Fmax0251 = 479.00, Fnom251 = 359.00, a251 = -0.2739, RULFmin251 = 1486.00
FC252: Fmin252 = 76.00, Fmax0252 = 509.00, Fnom252 = 382.00, a252 = -0.2936, RULFmin252 = 1475.00
FC253: Fmin253 = 75.00, Fmax0253 = 501.00, Fnom253 = 376.00, a253 = -0.3282, RULFmin253 = 1298.00
FC254: Fmin254 = 75.00, Fmax0254 = 500.00, Fnom254 = 375.00, a254 = -0.2937, RULFmin254 = 1447.00
FC255: Fmin255 = 76.00, Fmax0255 = 505.00, Fnom255 = 379.00, a255 = -0.2570, RULFmin255 = 1669.00
FC256: Fmin256 = 77.00, Fmax0256 = 510.00, Fnom256 = 383.00, a256 = -0.3200, RULFmin256 = 1353.00
FC257: Fmin257 = 77.00, Fmax0257 = 515.00, Fnom257 = 386.00, a257 = -0.2824, RULFmin257 = 1551.00
FC258: Fmin258 = 78.00, Fmax0258 = 521.00, Fnom258 = 391.00, a258 = -0.3286, RULFmin258 = 1348.00
FC259: Fmin259 = 78.00, Fmax0259 = 517.00, Fnom259 = 388.00, a259 = -0.2646, RULFmin259 = 1659.00
FC260: Fmin260 = 73.00, Fmax0260 = 487.00, Fnom260 = 365.00, a260 = -0.2410, RULFmin260 = 1718.00
FC261: Fmin261 = 72.00, Fmax0261 = 483.00, Fnom261 = 362.00, a261 = -0.3024, RULFmin261 = 1359.00
FC262: Fmin262 = 77.00, Fmax0262 = 512.00, Fnom262 = 384.00, a262 = -0.3092, RULFmin262 = 1407.00
FC263: Fmin263 = 76.00, Fmax0263 = 509.00, Fnom263 = 382.00, a263 = -0.3058, RULFmin263 = 1416.00
FC264: Fmin264 = 74.00, Fmax0264 = 496.00, Fnom264 = 372.00, a264 = -0.2890, RULFmin264 = 1460.00
FC265: Fmin265 = 76.00, Fmax0265 = 508.00, Fnom265 = 381.00, a265 = -0.3450, RULFmin265 = 1252.00
FC266: Fmin266 = 72.00, Fmax0266 = 480.00, Fnom266 = 360.00, a266 = -0.3093, RULFmin266 = 1319.00
FC267: Fmin267 = 77.00, Fmax0267 = 511.00, Fnom267 = 383.00, a267 = -0.2901, RULFmin267 = 1496.00
FC268: Fmin268 = 74.00, Fmax0268 = 492.00, Fnom268 = 369.00, a268 = -0.2322, RULFmin268 = 1800.00
FC269: Fmin269 = 78.00, Fmax0269 = 518.00, Fnom269 = 389.00, a269 = -0.2718, RULFmin269 = 1619.00
FC270: Fmin270 = 72.00, Fmax0270 = 482.00, Fnom270 = 362.00, a270 = -0.2945, RULFmin270 = 1392.00
FC271: Fmin271 = 75.00, Fmax0271 = 502.00, Fnom271 = 377.00, a271 = -0.2440, RULFmin271 = 1750.00
FC272: Fmin272 = 76.00, Fmax0272 = 507.00, Fnom272 = 380.00, a272 = -0.2765, RULFmin272 = 1559.00
FC273: Fmin273 = 72.00, Fmax0273 = 480.00, Fnom273 = 360.00, a273 = -0.3002, RULFmin273 = 1359.00
FC274: Fmin274 = 76.00, Fmax0274 = 509.00, Fnom274 = 382.00, a274 = -0.3396, RULFmin274 = 1275.00
FC275: Fmin275 = 75.00, Fmax0275 = 502.00, Fnom275 = 377.00, a275 = -0.3328, RULFmin275 = 1283.00
FC276: Fmin276 = 74.00, Fmax0276 = 495.00, Fnom276 = 371.00, a276 = -0.2768, RULFmin276 = 1521.00
FC277: Fmin277 = 74.00, Fmax0277 = 490.00, Fnom277 = 368.00, a277 = -0.2818, RULFmin277 = 1476.00
FC278: Fmin278 = 74.00, Fmax0278 = 495.00, Fnom278 = 371.00, a278 = -0.2452, RULFmin278 = 1717.00
FC279: Fmin279 = 76.00, Fmax0279 = 508.00, Fnom279 = 381.00, a279 = -0.2578, RULFmin279 = 1676.00
FC280: Fmin280 = 78.00, Fmax0280 = 519.00, Fnom280 = 389.00, a280 = -0.2901, RULFmin280 = 1520.00
FC281: Fmin281 = 74.00, Fmax0281 = 492.00, Fnom281 = 369.00, a281 = -0.2446, RULFmin281 = 1709.00
FC282: Fmin282 = 73.00, Fmax0282 = 486.00, Fnom282 = 365.00, a282 = -0.2528, RULFmin282 = 1634.00
FC283: Fmin283 = 73.00, Fmax0283 = 489.00, Fnom283 = 367.00, a283 = -0.3222, RULFmin283 = 1291.00
FC284: Fmin284 = 78.00, Fmax0284 = 522.00, Fnom284 = 392.00, a284 = -0.2547, RULFmin284 = 1743.00
FC285: Fmin285 = 71.00, Fmax0285 = 475.00, Fnom285 = 356.00, a285 = -0.2782, RULFmin285 = 1452.00
FC286: Fmin286 = 74.00, Fmax0286 = 492.00, Fnom286 = 369.00, a286 = -0.2579, RULFmin286 = 1621.00
FC287: Fmin287 = 78.00, Fmax0287 = 518.00, Fnom287 = 389.00, a287 = -0.2520, RULFmin287 = 1746.00
FC288: Fmin288 = 73.00, Fmax0288 = 485.00, Fnom288 = 364.00, a288 = -0.2304, RULFmin288 = 1788.00
FC289: Fmin289 = 73.00, Fmax0289 = 488.00, Fnom289 = 366.00, a289 = -0.2506, RULFmin289 = 1656.00
FC290: Fmin290 = 72.00, Fmax0290 = 483.00, Fnom290 = 362.00, a290 = -0.3069, RULFmin290 = 1339.00
FC291: Fmin291 = 74.00, Fmax0291 = 490.00, Fnom291 = 368.00, a291 = -0.3008, RULFmin291 = 1383.00
FC292: Fmin292 = 74.00, Fmax0292 = 493.00, Fnom292 = 370.00, a292 = -0.2371, RULFmin292 = 1767.00
FC293: Fmin293 = 72.00, Fmax0293 = 482.00, Fnom293 = 362.00, a293 = -0.2830, RULFmin293 = 1449.00
FC294: Fmin294 = 76.00, Fmax0294 = 508.00, Fnom294 = 381.00, a294 = -0.3214, RULFmin294 = 1344.00
FC295: Fmin295 = 71.00, Fmax0295 = 476.00, Fnom295 = 357.00, a295 = -0.2554, RULFmin295 = 1586.00
FC296: Fmin296 = 79.00, Fmax0296 = 524.00, Fnom296 = 393.00, a296 = -0.2754, RULFmin296 = 1616.00
FC297: Fmin297 = 73.00, Fmax0297 = 489.00, Fnom297 = 367.00, a297 = -0.3207, RULFmin297 = 1297.00
FC298: Fmin298 = 75.00, Fmax0298 = 498.00, Fnom298 = 374.00, a298 = -0.2903, RULFmin298 = 1457.00
FC299: Fmin299 = 73.00, Fmax0299 = 488.00, Fnom299 = 366.00, a299 = -0.3323, RULFmin299 = 1249.00
FC300: Fmin300 = 77.00, Fmax0300 = 511.00, Fnom300 = 383.00, a300 = -0.2477, RULFmin300 = 1752.00
FC301: Fmin301 = 76.00, Fmax0301 = 506.00, Fnom301 = 380.00, a301 = -0.3263, RULFmin301 = 1318.00
FC302: Fmin302 = 75.00, Fmax0302 = 503.00, Fnom302 = 377.00, a302 = -0.3225, RULFmin302 = 1327.00
FC303: Fmin303 = 79.00, Fmax0303 = 524.00, Fnom303 = 393.00, a303 = -0.3311, RULFmin303 = 1344.00
FC304: Fmin304 = 78.00, Fmax0304 = 522.00, Fnom304 = 392.00, a304 = -0.3151, RULFmin304 = 1409.00
FC305: Fmin305 = 73.00, Fmax0305 = 489.00, Fnom305 = 367.00, a305 = -0.2834, RULFmin305 = 1468.00
FC306: Fmin306 = 75.00, Fmax0306 = 497.00, Fnom306 = 373.00, a306 = -0.3241, RULFmin306 = 1302.00
FC307: Fmin307 = 72.00, Fmax0307 = 480.00, Fnom307 = 360.00, a307 = -0.2529, RULFmin307 = 1613.00
FC308: Fmin308 = 73.00, Fmax0308 = 488.00, Fnom308 = 366.00, a308 = -0.3444, RULFmin308 = 1205.00
FC309: Fmin309 = 77.00, Fmax0309 = 514.00, Fnom309 = 386.00, a309 = -0.3088, RULFmin309 = 1415.00
FC310: Fmin310 = 75.00, Fmax0310 = 501.00, Fnom310 = 376.00, a310 = -0.2944, RULFmin310 = 1447.00
FC311: Fmin311 = 74.00, Fmax0311 = 495.00, Fnom311 = 371.00, a311 = -0.2755, RULFmin311 = 1528.00
FC312: Fmin312 = 74.00, Fmax0312 = 496.00, Fnom312 = 372.00, a312 = -0.3038, RULFmin312 = 1389.00
FC313: Fmin313 = 75.00, Fmax0313 = 497.00, Fnom313 = 373.00, a313 = -0.3392, RULFmin313 = 1244.00
FC314: Fmin314 = 76.00, Fmax0314 = 504.00, Fnom314 = 378.00, a314 = -0.2551, RULFmin314 = 1678.00
FC315: Fmin315 = 73.00, Fmax0315 = 488.00, Fnom315 = 366.00, a315 = -0.3291, RULFmin315 = 1261.00
FC316: Fmin316 = 73.00, Fmax0316 = 488.00, Fnom316 = 366.00, a316 = -0.2950, RULFmin316 = 1407.00
FC317: Fmin317 = 74.00, Fmax0317 = 495.00, Fnom317 = 371.00, a317 = -0.2928, RULFmin317 = 1438.00
FC318: Fmin318 = 74.00, Fmax0318 = 493.00, Fnom318 = 370.00, a318 = -0.2803, RULFmin318 = 1495.00
FC319: Fmin319 = 75.00, Fmax0319 = 502.00, Fnom319 = 377.00, a319 = -0.3172, RULFmin319 = 1346.00
FC320: Fmin320 = 77.00, Fmax0320 = 512.00, Fnom320 = 384.00, a320 = -0.3500, RULFmin320 = 1243.00
FC321: Fmin321 = 72.00, Fmax0321 = 479.00, Fnom321 = 359.00, a321 = -0.2990, RULFmin321 = 1361.00
FC322: Fmin322 = 75.00, Fmax0322 = 501.00, Fnom322 = 376.00, a322 = -0.2804, RULFmin322 = 1519.00
FC323: Fmin323 = 72.00, Fmax0323 = 483.00, Fnom323 = 362.00, a323 = -0.3157, RULFmin323 = 1302.00
FC324: Fmin324 = 75.00, Fmax0324 = 502.00, Fnom324 = 377.00, a324 = -0.3526, RULFmin324 = 1211.00
FC325: Fmin325 = 79.00, Fmax0325 = 525.00, Fnom325 = 394.00, a325 = -0.3528, RULFmin325 = 1264.00
FC326: Fmin326 = 76.00, Fmax0326 = 507.00, Fnom326 = 380.00, a326 = -0.3226, RULFmin326 = 1336.00
FC327: Fmin327 = 75.00, Fmax0327 = 497.00, Fnom327 = 373.00, a327 = -0.3098, RULFmin327 = 1362.00
FC328: Fmin328 = 77.00, Fmax0328 = 515.00, Fnom328 = 386.00, a328 = -0.3515, RULFmin328 = 1246.00
FC329: Fmin329 = 74.00, Fmax0329 = 494.00, Fnom329 = 371.00, a329 = -0.2905, RULFmin329 = 1446.00
FC330: Fmin330 = 76.00, Fmax0330 = 505.00, Fnom330 = 379.00, a330 = -0.2895, RULFmin330 = 1482.00
FC331: Fmin331 = 76.00, Fmax0331 = 508.00, Fnom331 = 381.00, a331 = -0.3527, RULFmin331 = 1225.00
FC332: Fmin332 = 76.00, Fmax0332 = 509.00, Fnom332 = 382.00, a332 = -0.2992, RULFmin332 = 1447.00
FC333: Fmin333 = 75.00, Fmax0333 = 503.00, Fnom333 = 377.00, a333 = -0.3250, RULFmin333 = 1317.00
FC334: Fmin334 = 72.00, Fmax0334 = 483.00, Fnom334 = 362.00, a334 = -0.2919, RULFmin334 = 1408.00
FC335: Fmin335 = 79.00, Fmax0335 = 524.00, Fnom335 = 393.00, a335 = -0.2480, RULFmin335 = 1794.00
FC336: Fmin336 = 77.00, Fmax0336 = 510.00, Fnom336 = 383.00, a336 = -0.3017, RULFmin336 = 1435.00
FC337: Fmin337 = 77.00, Fmax0337 = 512.00, Fnom337 = 384.00, a337 = -0.3583, RULFmin337 = 1214.00
FC338: Fmin338 = 73.00, Fmax0338 = 484.00, Fnom338 = 363.00, a338 = -0.3350, RULFmin338 = 1227.00
FC339: Fmin339 = 77.00, Fmax0339 = 515.00, Fnom339 = 386.00, a339 = -0.3487, RULFmin339 = 1256.00
FC340: Fmin340 = 73.00, Fmax0340 = 487.00, Fnom340 = 365.00, a340 = -0.2924, RULFmin340 = 1416.00
FC341: Fmin341 = 73.00, Fmax0341 = 484.00, Fnom341 = 363.00, a341 = -0.2645, RULFmin341 = 1554.00
FC342: Fmin342 = 77.00, Fmax0342 = 516.00, Fnom342 = 387.00, a342 = -0.3311, RULFmin342 = 1326.00
FC343: Fmin343 = 75.00, Fmax0343 = 501.00, Fnom343 = 376.00, a343 = -0.3071, RULFmin343 = 1387.00
FC344: Fmin344 = 76.00, Fmax0344 = 508.00, Fnom344 = 381.00, a344 = -0.3013, RULFmin344 = 1434.00
FC345: Fmin345 = 73.00, Fmax0345 = 488.00, Fnom345 = 366.00, a345 = -0.2789, RULFmin345 = 1488.00
FC346: Fmin346 = 72.00, Fmax0346 = 478.00, Fnom346 = 359.00, a346 = -0.2654, RULFmin346 = 1530.00
FC347: Fmin347 = 77.00, Fmax0347 = 515.00, Fnom347 = 386.00, a347 = -0.3232, RULFmin347 = 1355.00
FC348: Fmin348 = 74.00, Fmax0348 = 490.00, Fnom348 = 368.00, a348 = -0.3093, RULFmin348 = 1345.00
FC349: Fmin349 = 72.00, Fmax0349 = 481.00, Fnom349 = 361.00, a349 = -0.3352, RULFmin349 = 1220.00
FC350: Fmin350 = 78.00, Fmax0350 = 521.00, Fnom350 = 391.00, a350 = -0.2700, RULFmin350 = 1641.00
FC351: Fmin351 = 72.00, Fmax0351 = 482.00, Fnom351 = 362.00, a351 = -0.2388, RULFmin351 = 1717.00
FC352: Fmin352 = 78.00, Fmax0352 = 519.00, Fnom352 = 389.00, a352 = -0.2650, RULFmin352 = 1664.00
FC353: Fmin353 = 77.00, Fmax0353 = 510.00, Fnom353 = 383.00, a353 = -0.2776, RULFmin353 = 1560.00
FC354: Fmin354 = 71.00, Fmax0354 = 475.00, Fnom354 = 356.00, a354 = -0.3293, RULFmin354 = 1227.00
FC355: Fmin355 = 74.00, Fmax0355 = 496.00, Fnom355 = 372.00, a355 = -0.2579, RULFmin355 = 1636.00
FC356: Fmin356 = 71.00, Fmax0356 = 475.00, Fnom356 = 356.00, a356 = -0.2448, RULFmin356 = 1650.00
FC357: Fmin357 = 75.00, Fmax0357 = 502.00, Fnom357 = 377.00, a357 = -0.2984, RULFmin357 = 1431.00
FC358: Fmin358 = 75.00, Fmax0358 = 498.00, Fnom358 = 374.00, a358 = -0.3341, RULFmin358 = 1266.00
FC359: Fmin359 = 75.00, Fmax0359 = 498.00, Fnom359 = 374.00, a359 = -0.3190, RULFmin359 = 1326.00
FC360: Fmin360 = 78.00, Fmax0360 = 522.00, Fnom360 = 392.00, a360 = -0.3675, RULFmin360 = 1208.00
FC361: Fmin361 = 77.00, Fmax0361 = 516.00, Fnom361 = 387.00, a361 = -0.2682, RULFmin361 = 1637.00
FC362: Fmin362 = 77.00, Fmax0362 = 511.00, Fnom362 = 383.00, a362 = -0.3401, RULFmin362 = 1276.00
FC363: Fmin363 = 78.00, Fmax0363 = 519.00, Fnom363 = 389.00, a363 = -0.3594, RULFmin363 = 1227.00
FC364: Fmin364 = 79.00, Fmax0364 = 524.00, Fnom364 = 393.00, a364 = -0.2799, RULFmin364 = 1590.00
FC365: Fmin365 = 79.00, Fmax0365 = 525.00, Fnom365 = 394.00, a365 = -0.3065, RULFmin365 = 1455.00
FC366: Fmin366 = 75.00, Fmax0366 = 502.00, Fnom366 = 377.00, a366 = -0.3457, RULFmin366 = 1235.00
FC367: Fmin367 = 72.00, Fmax0367 = 481.00, Fnom367 = 361.00, a367 = -0.2730, RULFmin367 = 1498.00
FC368: Fmin368 = 75.00, Fmax0368 = 497.00, Fnom368 = 373.00, a368 = -0.2479, RULFmin368 = 1702.00
FC369: Fmin369 = 78.00, Fmax0369 = 520.00, Fnom369 = 390.00, a369 = -0.2594, RULFmin369 = 1704.00
FC370: Fmin370 = 78.00, Fmax0370 = 520.00, Fnom370 = 390.00, a370 = -0.2577, RULFmin370 = 1715.00
FC371: Fmin371 = 77.00, Fmax0371 = 514.00, Fnom371 = 386.00, a371 = -0.3582, RULFmin371 = 1220.00
FC372: Fmin372 = 73.00, Fmax0372 = 489.00, Fnom372 = 367.00, a372 = -0.2337, RULFmin372 = 1780.00
FC373: Fmin373 = 79.00, Fmax0373 = 525.00, Fnom373 = 394.00, a373 = -0.3487, RULFmin373 = 1279.00
FC374: Fmin374 = 75.00, Fmax0374 = 500.00, Fnom374 = 375.00, a374 = -0.3042, RULFmin374 = 1397.00
FC375: Fmin375 = 75.00, Fmax0375 = 500.00, Fnom375 = 375.00, a375 = -0.3188, RULFmin375 = 1333.00
FC376: Fmin376 = 76.00, Fmax0376 = 509.00, Fnom376 = 382.00, a376 = -0.2626, RULFmin376 = 1649.00
FC377: Fmin377 = 78.00, Fmax0377 = 522.00, Fnom377 = 392.00, a377 = -0.2699, RULFmin377 = 1645.00
FC378: Fmin378 = 78.00, Fmax0378 = 519.00, Fnom378 = 389.00, a378 = -0.2692, RULFmin378 = 1638.00
FC379: Fmin379 = 74.00, Fmax0379 = 491.00, Fnom379 = 368.00, a379 = -0.2472, RULFmin379 = 1687.00
FC380: Fmin380 = 71.00, Fmax0380 = 476.00, Fnom380 = 357.00, a380 = -0.2805, RULFmin380 = 1444.00
FC381: Fmin381 = 72.00, Fmax0381 = 482.00, Fnom381 = 362.00, a381 = -0.2680, RULFmin381 = 1530.00
FC382: Fmin382 = 74.00, Fmax0382 = 490.00, Fnom382 = 368.00, a382 = -0.2668, RULFmin382 = 1559.00
FC383: Fmin383 = 74.00, Fmax0383 = 492.00, Fnom383 = 369.00, a383 = -0.2752, RULFmin383 = 1519.00
FC384: Fmin384 = 75.00, Fmax0384 = 498.00, Fnom384 = 374.00, a384 = -0.2713, RULFmin384 = 1559.00
FC385: Fmin385 = 72.00, Fmax0385 = 481.00, Fnom385 = 361.00, a385 = -0.2540, RULFmin385 = 1610.00
FC386: Fmin386 = 78.00, Fmax0386 = 521.00, Fnom386 = 391.00, a386 = -0.2983, RULFmin386 = 1485.00
FC387: Fmin387 = 76.00, Fmax0387 = 509.00, Fnom387 = 382.00, a387 = -0.2924, RULFmin387 = 1481.00
FC388: Fmin388 = 75.00, Fmax0388 = 503.00, Fnom388 = 377.00, a388 = -0.3331, RULFmin388 = 1285.00
FC389: Fmin389 = 73.00, Fmax0389 = 488.00, Fnom389 = 366.00, a389 = -0.2444, RULFmin389 = 1698.00
FC390: Fmin390 = 74.00, Fmax0390 = 495.00, Fnom390 = 371.00, a390 = -0.3001, RULFmin390 = 1403.00
FC391: Fmin391 = 77.00, Fmax0391 = 510.00, Fnom391 = 383.00, a391 = -0.3129, RULFmin391 = 1384.00
FC392: Fmin392 = 75.00, Fmax0392 = 497.00, Fnom392 = 373.00, a392 = -0.2445, RULFmin392 = 1726.00
FC393: Fmin393 = 72.00, Fmax0393 = 482.00, Fnom393 = 362.00, a393 = -0.2399, RULFmin393 = 1709.00
FC394: Fmin394 = 79.00, Fmax0394 = 524.00, Fnom394 = 393.00, a394 = -0.3636, RULFmin394 = 1224.00
FC395: Fmin395 = 75.00, Fmax0395 = 503.00, Fnom395 = 377.00, a395 = -0.2589, RULFmin395 = 1653.00
FC396: Fmin396 = 77.00, Fmax0396 = 511.00, Fnom396 = 383.00, a396 = -0.2876, RULFmin396 = 1509.00
FC397: Fmin397 = 73.00, Fmax0397 = 489.00, Fnom397 = 367.00, a397 = -0.3452, RULFmin397 = 1205.00
FC398: Fmin398 = 78.00, Fmax0398 = 519.00, Fnom398 = 389.00, a398 = -0.2934, RULFmin398 = 1503.00
FC399: Fmin399 = 78.00, Fmax0399 = 523.00, Fnom399 = 392.00, a399 = -0.3693, RULFmin399 = 1205.00
FC400: Fmin400 = 77.00, Fmax0400 = 515.00, Fnom400 = 386.00, a400 = -0.2452, RULFmin400 = 1786.00
FC401: Fmin401 = 74.00, Fmax0401 = 491.00, Fnom401 = 368.00, a401 = -0.3181, RULFmin401 = 1311.00
FC402: Fmin402 = 72.00, Fmax0402 = 480.00, Fnom402 = 360.00, a402 = -0.2991, RULFmin402 = 1364.00
FC403: Fmin403 = 73.00, Fmax0403 = 487.00, Fnom403 = 365.00, a403 = -0.3101, RULFmin403 = 1335.00
FC404: Fmin404 = 78.00, Fmax0404 = 521.00, Fnom404 = 391.00, a404 = -0.2809, RULFmin404 = 1577.00
FC405: Fmin405 = 73.00, Fmax0405 = 487.00, Fnom405 = 365.00, a405 = -0.3219, RULFmin405 = 1286.00
FC406: Fmin406 = 76.00, Fmax0406 = 506.00, Fnom406 = 380.00, a406 = -0.3069, RULFmin406 = 1401.00
FC407: Fmin407 = 74.00, Fmax0407 = 493.00, Fnom407 = 370.00, a407 = -0.2852, RULFmin407 = 1469.00
FC408: Fmin408 = 72.00, Fmax0408 = 480.00, Fnom408 = 360.00, a408 = -0.2473, RULFmin408 = 1650.00
FC409: Fmin409 = 77.00, Fmax0409 = 513.00, Fnom409 = 385.00, a409 = -0.3562, RULFmin409 = 1224.00
FC410: Fmin410 = 74.00, Fmax0410 = 491.00, Fnom410 = 368.00, a410 = -0.3128, RULFmin410 = 1333.00
FC411: Fmin411 = 74.00, Fmax0411 = 492.00, Fnom411 = 369.00, a411 = -0.2364, RULFmin411 = 1768.00
FC412: Fmin412 = 75.00, Fmax0412 = 497.00, Fnom412 = 373.00, a412 = -0.3092, RULFmin412 = 1365.00
FC413: Fmin413 = 75.00, Fmax0413 = 501.00, Fnom413 = 376.00, a413 = -0.2470, RULFmin413 = 1725.00
FC414: Fmin414 = 76.00, Fmax0414 = 506.00, Fnom414 = 380.00, a414 = -0.3063, RULFmin414 = 1404.00
FC415: Fmin415 = 75.00, Fmax0415 = 500.00, Fnom415 = 375.00, a415 = -0.2905, RULFmin415 = 1463.00
FC416: Fmin416 = 72.00, Fmax0416 = 480.00, Fnom416 = 360.00, a416 = -0.2569, RULFmin416 = 1588.00
FC417: Fmin417 = 72.00, Fmax0417 = 478.00, Fnom417 = 359.00, a417 = -0.2373, RULFmin417 = 1711.00
FC418: Fmin418 = 76.00, Fmax0418 = 505.00, Fnom418 = 379.00, a418 = -0.3320, RULFmin418 = 1292.00
FC419: Fmin419 = 77.00, Fmax0419 = 510.00, Fnom419 = 383.00, a419 = -0.2864, RULFmin419 = 1512.00
FC420: Fmin420 = 71.00, Fmax0420 = 476.00, Fnom420 = 357.00, a420 = -0.2322, RULFmin420 = 1744.00
FC421: Fmin421 = 79.00, Fmax0421 = 524.00, Fnom421 = 393.00, a421 = -0.2730, RULFmin421 = 1630.00
FC422: Fmin422 = 76.00, Fmax0422 = 506.00, Fnom422 = 380.00, a422 = -0.3071, RULFmin422 = 1400.00
FC423: Fmin423 = 78.00, Fmax0423 = 517.00, Fnom423 = 388.00, a423 = -0.2479, RULFmin423 = 1771.00
FC424: Fmin424 = 72.00, Fmax0424 = 480.00, Fnom424 = 360.00, a424 = -0.2851, RULFmin424 = 1431.00
FC425: Fmin425 = 76.00, Fmax0425 = 505.00, Fnom425 = 379.00, a425 = -0.2843, RULFmin425 = 1509.00
FC426: Fmin426 = 75.00, Fmax0426 = 499.00, Fnom426 = 374.00, a426 = -0.2797, RULFmin426 = 1516.00
FC427: Fmin427 = 76.00, Fmax0427 = 509.00, Fnom427 = 382.00, a427 = -0.2860, RULFmin427 = 1514.00
FC428: Fmin428 = 78.00, Fmax0428 = 520.00, Fnom428 = 390.00, a428 = -0.3150, RULFmin428 = 1403.00
FC429: Fmin429 = 77.00, Fmax0429 = 513.00, Fnom429 = 385.00, a429 = -0.2928, RULFmin429 = 1489.00
FC430: Fmin430 = 78.00, Fmax0430 = 519.00, Fnom430 = 389.00, a430 = -0.2519, RULFmin430 = 1751.00
FC431: Fmin431 = 73.00, Fmax0431 = 489.00, Fnom431 = 367.00, a431 = -0.3178, RULFmin431 = 1309.00
FC432: Fmin432 = 73.00, Fmax0432 = 486.00, Fnom432 = 365.00, a432 = -0.2594, RULFmin432 = 1592.00
FC433: Fmin433 = 74.00, Fmax0433 = 491.00, Fnom433 = 368.00, a433 = -0.3026, RULFmin433 = 1378.00
FC434: Fmin434 = 72.00, Fmax0434 = 477.00, Fnom434 = 358.00, a434 = -0.3207, RULFmin434 = 1263.00
FC435: Fmin435 = 79.00, Fmax0435 = 525.00, Fnom435 = 394.00, a435 = -0.3474, RULFmin435 = 1284.00
FC436: Fmin436 = 73.00, Fmax0436 = 484.00, Fnom436 = 363.00, a436 = -0.3249, RULFmin436 = 1265.00
FC437: Fmin437 = 74.00, Fmax0437 = 493.00, Fnom437 = 370.00, a437 = -0.2705, RULFmin437 = 1549.00
FC438: Fmin438 = 73.00, Fmax0438 = 488.00, Fnom438 = 366.00, a438 = -0.2469, RULFmin438 = 1681.00
FC439: Fmin439 = 74.00, Fmax0439 = 491.00, Fnom439 = 368.00, a439 = -0.3475, RULFmin439 = 1200.00
FC440: Fmin440 = 72.00, Fmax0440 = 481.00, Fnom440 = 361.00, a440 = -0.2872, RULFmin440 = 1424.00
FC441: Fmin441 = 75.00, Fmax0441 = 500.00, Fnom441 = 375.00, a441 = -0.2441, RULFmin441 = 1741.00
FC442: Fmin442 = 76.00, Fmax0442 = 504.00, Fnom442 = 378.00, a442 = -0.2424, RULFmin442 = 1766.00
FC443: Fmin443 = 72.00, Fmax0443 = 483.00, Fnom443 = 362.00, a443 = -0.2591, RULFmin443 = 1586.00
FC444: Fmin444 = 74.00, Fmax0444 = 493.00, Fnom444 = 370.00, a444 = -0.2659, RULFmin444 = 1576.00
FC445: Fmin445 = 72.00, Fmax0445 = 479.00, Fnom445 = 359.00, a445 = -0.2390, RULFmin445 = 1703.00
FC446: Fmin446 = 76.00, Fmax0446 = 504.00, Fnom446 = 378.00, a446 = -0.3483, RULFmin446 = 1229.00
FC447: Fmin447 = 78.00, Fmax0447 = 519.00, Fnom447 = 389.00, a447 = -0.2532, RULFmin447 = 1742.00
FC448: Fmin448 = 77.00, Fmax0448 = 515.00, Fnom448 = 386.00, a448 = -0.2986, RULFmin448 = 1467.00
FC449: Fmin449 = 76.00, Fmax0449 = 505.00, Fnom449 = 379.00, a449 = -0.2549, RULFmin449 = 1683.00
FC450: Fmin450 = 73.00, Fmax0450 = 487.00, Fnom450 = 365.00, a450 = -0.2581, RULFmin450 = 1604.00
FC451: Fmin451 = 73.00, Fmax0451 = 485.00, Fnom451 = 364.00, a451 = -0.3093, RULFmin451 = 1332.00
FC452: Fmin452 = 73.00, Fmax0452 = 486.00, Fnom452 = 365.00, a452 = -0.2806, RULFmin452 = 1472.00
FC453: Fmin453 = 75.00, Fmax0453 = 503.00, Fnom453 = 377.00, a453 = -0.2888, RULFmin453 = 1482.00
FC454: Fmin454 = 75.00, Fmax0454 = 499.00, Fnom454 = 374.00, a454 = -0.2378, RULFmin454 = 1783.00
FC455: Fmin455 = 77.00, Fmax0455 = 511.00, Fnom455 = 383.00, a455 = -0.2445, RULFmin455 = 1775.00
FC456: Fmin456 = 73.00, Fmax0456 = 488.00, Fnom456 = 366.00, a456 = -0.3250, RULFmin456 = 1277.00
FC457: Fmin457 = 79.00, Fmax0457 = 524.00, Fnom457 = 393.00, a457 = -0.3447, RULFmin457 = 1291.00
FC458: Fmin458 = 72.00, Fmax0458 = 477.00, Fnom458 = 358.00, a458 = -0.2755, RULFmin458 = 1470.00
FC459: Fmin459 = 78.00, Fmax0459 = 517.00, Fnom459 = 388.00, a459 = -0.2653, RULFmin459 = 1655.00
FC460: Fmin460 = 76.00, Fmax0460 = 506.00, Fnom460 = 380.00, a460 = -0.2781, RULFmin460 = 1546.00
FC461: Fmin461 = 78.00, Fmax0461 = 517.00, Fnom461 = 388.00, a461 = -0.2596, RULFmin461 = 1691.00
FC462: Fmin462 = 76.00, Fmax0462 = 506.00, Fnom462 = 380.00, a462 = -0.3525, RULFmin462 = 1220.00
FC463: Fmin463 = 75.00, Fmax0463 = 503.00, Fnom463 = 377.00, a463 = -0.2569, RULFmin463 = 1666.00
FC464: Fmin464 = 72.00, Fmax0464 = 477.00, Fnom464 = 358.00, a464 = -0.2791, RULFmin464 = 1451.00
FC465: Fmin465 = 74.00, Fmax0465 = 494.00, Fnom465 = 371.00, a465 = -0.2597, RULFmin465 = 1617.00
FC466: Fmin466 = 73.00, Fmax0466 = 487.00, Fnom466 = 365.00, a466 = -0.2336, RULFmin466 = 1772.00
FC467: Fmin467 = 73.00, Fmax0467 = 487.00, Fnom467 = 365.00, a467 = -0.2695, RULFmin467 = 1536.00
FC468: Fmin468 = 75.00, Fmax0468 = 501.00, Fnom468 = 376.00, a468 = -0.2543, RULFmin468 = 1675.00
FC469: Fmin469 = 74.00, Fmax0469 = 496.00, Fnom469 = 372.00, a469 = -0.2982, RULFmin469 = 1415.00
FC470: Fmin470 = 75.00, Fmax0470 = 503.00, Fnom470 = 377.00, a470 = -0.2644, RULFmin470 = 1619.00
FC471: Fmin471 = 78.00, Fmax0471 = 521.00, Fnom471 = 391.00, a471 = -0.2480, RULFmin471 = 1786.00
FC472: Fmin472 = 77.00, Fmax0472 = 516.00, Fnom472 = 387.00, a472 = -0.3013, RULFmin472 = 1457.00
FC473: Fmin473 = 76.00, Fmax0473 = 506.00, Fnom473 = 380.00, a473 = -0.3091, RULFmin473 = 1391.00
FC474: Fmin474 = 78.00, Fmax0474 = 521.00, Fnom474 = 391.00, a474 = -0.2985, RULFmin474 = 1484.00
FC475: Fmin475 = 77.00, Fmax0475 = 512.00, Fnom475 = 384.00, a475 = -0.2781, RULFmin475 = 1564.00
FC476: Fmin476 = 74.00, Fmax0476 = 491.00, Fnom476 = 368.00, a476 = -0.2453, RULFmin476 = 1700.00
FC477: Fmin477 = 77.00, Fmax0477 = 510.00, Fnom477 = 383.00, a477 = -0.2808, RULFmin477 = 1542.00
FC478: Fmin478 = 75.00, Fmax0478 = 499.00, Fnom478 = 374.00, a478 = -0.2655, RULFmin478 = 1597.00
FC479: Fmin479 = 77.00, Fmax0479 = 514.00, Fnom479 = 386.00, a479 = -0.3037, RULFmin479 = 1439.00
FC480: Fmin480 = 75.00, Fmax0480 = 498.00, Fnom480 = 374.00, a480 = -0.2866, RULFmin480 = 1476.00
FC481: Fmin481 = 76.00, Fmax0481 = 507.00, Fnom481 = 380.00, a481 = -0.2918, RULFmin481 = 1477.00
FC482: Fmin482 = 75.00, Fmax0482 = 499.00, Fnom482 = 374.00, a482 = -0.2635, RULFmin482 = 1609.00
FC483: Fmin483 = 76.00, Fmax0483 = 504.00, Fnom483 = 378.00, a483 = -0.2603, RULFmin483 = 1644.00
FC484: Fmin484 = 72.00, Fmax0484 = 482.00, Fnom484 = 362.00, a484 = -0.2486, RULFmin484 = 1649.00
FC485: Fmin485 = 75.00, Fmax0485 = 497.00, Fnom485 = 373.00, a485 = -0.3214, RULFmin485 = 1313.00
FC486: Fmin486 = 77.00, Fmax0486 = 513.00, Fnom486 = 385.00, a486 = -0.2636, RULFmin486 = 1654.00
FC487: Fmin487 = 78.00, Fmax0487 = 521.00, Fnom487 = 391.00, a487 = -0.3030, RULFmin487 = 1462.00
FC488: Fmin488 = 78.00, Fmax0488 = 520.00, Fnom488 = 390.00, a488 = -0.3226, RULFmin488 = 1370.00
FC489: Fmin489 = 77.00, Fmax0489 = 513.00, Fnom489 = 385.00, a489 = -0.2711, RULFmin489 = 1608.00
FC490: Fmin490 = 77.00, Fmax0490 = 510.00, Fnom490 = 383.00, a490 = -0.2803, RULFmin490 = 1545.00
FC491: Fmin491 = 72.00, Fmax0491 = 477.00, Fnom491 = 358.00, a491 = -0.3243, RULFmin491 = 1249.00
FC492: Fmin492 = 72.00, Fmax0492 = 481.00, Fnom492 = 361.00, a492 = -0.2888, RULFmin492 = 1416.00
FC493: Fmin493 = 73.00, Fmax0493 = 489.00, Fnom493 = 367.00, a493 = -0.2887, RULFmin493 = 1441.00
FC494: Fmin494 = 78.00, Fmax0494 = 519.00, Fnom494 = 389.00, a494 = -0.3306, RULFmin494 = 1334.00
FC495: Fmin495 = 74.00, Fmax0495 = 495.00, Fnom495 = 371.00, a495 = -0.2536, RULFmin495 = 1660.00
FC496: Fmin496 = 75.00, Fmax0496 = 500.00, Fnom496 = 375.00, a496 = -0.3295, RULFmin496 = 1290.00
FC497: Fmin497 = 71.00, Fmax0497 = 476.00, Fnom497 = 357.00, a497 = -0.2533, RULFmin497 = 1599.00
FC498: Fmin498 = 72.00, Fmax0498 = 483.00, Fnom498 = 362.00, a498 = -0.3033, RULFmin498 = 1355.00
FC499: Fmin499 = 73.00, Fmax0499 = 489.00, Fnom499 = 367.00, a499 = -0.3149, RULFmin499 = 1321.00
FC500: Fmin500 = 78.00, Fmax0500 = 521.00, Fnom500 = 391.00, a500 = -0.2626, RULFmin500 = 1687.00
Test 3:
FC1: Fmin1 = 75.00, Fmax01 = 497.00, Fnom1 = 373.00, a1 = -0.3161, RULFmin1 = 1335.00
FC2: Fmin2 = 74.00, Fmax02 = 491.00, Fnom2 = 368.00, a2 = -0.2823, RULFmin2 = 1477.00
FC3: Fmin3 = 71.00, Fmax03 = 476.00, Fnom3 = 357.00, a3 = -0.2905, RULFmin3 = 1394.00
FC4: Fmin4 = 75.00, Fmax04 = 499.00, Fnom4 = 374.00, a4 = -0.2430, RULFmin4 = 1745.00
FC5: Fmin5 = 74.00, Fmax05 = 491.00, Fnom5 = 368.00, a5 = -0.2424, RULFmin5 = 1720.00
FC6: Fmin6 = 77.00, Fmax06 = 515.00, Fnom6 = 386.00, a6 = -0.2606, RULFmin6 = 1681.00
FC7: Fmin7 = 76.00, Fmax07 = 507.00, Fnom7 = 380.00, a7 = -0.2522, RULFmin7 = 1709.00
FC8: Fmin8 = 72.00, Fmax08 = 479.00, Fnom8 = 359.00, a8 = -0.3035, RULFmin8 = 1341.00
FC9: Fmin9 = 74.00, Fmax09 = 490.00, Fnom9 = 368.00, a9 = -0.3366, RULFmin9 = 1236.00
FC10: Fmin10 = 73.00, Fmax010 = 486.00, Fnom10 = 365.00, a10 = -0.2870, RULFmin10 = 1439.00
FC11: Fmin11 = 78.00, Fmax011 = 517.00, Fnom11 = 388.00, a11 = -0.2902, RULFmin11 = 1513.00
FC12: Fmin12 = 72.00, Fmax012 = 478.00, Fnom12 = 359.00, a12 = -0.2675, RULFmin12 = 1518.00
FC13: Fmin13 = 76.00, Fmax013 = 506.00, Fnom13 = 380.00, a13 = -0.3290, RULFmin13 = 1307.00
FC14: Fmin14 = 72.00, Fmax014 = 482.00, Fnom14 = 362.00, a14 = -0.2742, RULFmin14 = 1495.00
FC15: Fmin15 = 72.00, Fmax015 = 481.00, Fnom15 = 361.00, a15 = -0.2356, RULFmin15 = 1736.00
FC16: Fmin16 = 78.00, Fmax016 = 520.00, Fnom16 = 390.00, a16 = -0.2648, RULFmin16 = 1669.00
FC17: Fmin17 = 74.00, Fmax017 = 490.00, Fnom17 = 368.00, a17 = -0.2316, RULFmin17 = 1796.00
FC18: Fmin18 = 77.00, Fmax018 = 516.00, Fnom18 = 387.00, a18 = -0.3427, RULFmin18 = 1281.00
FC19: Fmin19 = 71.00, Fmax019 = 476.00, Fnom19 = 357.00, a19 = -0.2744, RULFmin19 = 1476.00
FC20: Fmin20 = 75.00, Fmax020 = 500.00, Fnom20 = 375.00, a20 = -0.2482, RULFmin20 = 1712.00
FC21: Fmin21 = 72.00, Fmax021 = 480.00, Fnom21 = 360.00, a21 = -0.3296, RULFmin21 = 1238.00
FC22: Fmin22 = 77.00, Fmax022 = 516.00, Fnom22 = 387.00, a22 = -0.2764, RULFmin22 = 1588.00
FC23: Fmin23 = 77.00, Fmax023 = 510.00, Fnom23 = 383.00, a23 = -0.2450, RULFmin23 = 1767.00
FC24: Fmin24 = 74.00, Fmax024 = 490.00, Fnom24 = 368.00, a24 = -0.2503, RULFmin24 = 1662.00
FC25: Fmin25 = 78.00, Fmax025 = 517.00, Fnom25 = 388.00, a25 = -0.2770, RULFmin25 = 1585.00
FC26: Fmin26 = 79.00, Fmax026 = 525.00, Fnom26 = 394.00, a26 = -0.2960, RULFmin26 = 1507.00
FC27: Fmin27 = 73.00, Fmax027 = 485.00, Fnom27 = 364.00, a27 = -0.3121, RULFmin27 = 1320.00
FC28: Fmin28 = 73.00, Fmax028 = 489.00, Fnom28 = 367.00, a28 = -0.3100, RULFmin28 = 1342.00
FC29: Fmin29 = 72.00, Fmax029 = 477.00, Fnom29 = 358.00, a29 = -0.2615, RULFmin29 = 1549.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.3275, RULFmin30 = 1264.00
FC31: Fmin31 = 78.00, Fmax031 = 518.00, Fnom31 = 389.00, a31 = -0.3129, RULFmin31 = 1406.00
FC32: Fmin32 = 75.00, Fmax032 = 500.00, Fnom32 = 375.00, a32 = -0.3336, RULFmin32 = 1274.00
FC33: Fmin33 = 76.00, Fmax033 = 508.00, Fnom33 = 381.00, a33 = -0.2746, RULFmin33 = 1573.00
FC34: Fmin34 = 73.00, Fmax034 = 486.00, Fnom34 = 365.00, a34 = -0.3162, RULFmin34 = 1306.00
FC35: Fmin35 = 75.00, Fmax035 = 498.00, Fnom35 = 374.00, a35 = -0.3234, RULFmin35 = 1308.00
FC36: Fmin36 = 74.00, Fmax036 = 496.00, Fnom36 = 372.00, a36 = -0.3379, RULFmin36 = 1249.00
FC37: Fmin37 = 72.00, Fmax037 = 479.00, Fnom37 = 359.00, a37 = -0.2574, RULFmin37 = 1581.00
FC38: Fmin38 = 73.00, Fmax038 = 489.00, Fnom38 = 367.00, a38 = -0.2450, RULFmin38 = 1698.00
FC39: Fmin39 = 77.00, Fmax039 = 511.00, Fnom39 = 383.00, a39 = -0.2742, RULFmin39 = 1583.00
FC40: Fmin40 = 76.00, Fmax040 = 504.00, Fnom40 = 378.00, a40 = -0.2539, RULFmin40 = 1686.00
FC41: Fmin41 = 78.00, Fmax041 = 517.00, Fnom41 = 388.00, a41 = -0.3064, RULFmin41 = 1433.00
FC42: Fmin42 = 72.00, Fmax042 = 482.00, Fnom42 = 362.00, a42 = -0.3123, RULFmin42 = 1313.00
FC43: Fmin43 = 72.00, Fmax043 = 478.00, Fnom43 = 359.00, a43 = -0.2286, RULFmin43 = 1776.00
FC44: Fmin44 = 78.00, Fmax044 = 523.00, Fnom44 = 392.00, a44 = -0.2842, RULFmin44 = 1566.00
FC45: Fmin45 = 77.00, Fmax045 = 513.00, Fnom45 = 385.00, a45 = -0.2922, RULFmin45 = 1492.00
FC46: Fmin46 = 77.00, Fmax046 = 512.00, Fnom46 = 384.00, a46 = -0.3364, RULFmin46 = 1293.00
FC47: Fmin47 = 74.00, Fmax047 = 494.00, Fnom47 = 371.00, a47 = -0.2348, RULFmin47 = 1789.00
FC48: Fmin48 = 74.00, Fmax048 = 494.00, Fnom48 = 371.00, a48 = -0.2415, RULFmin48 = 1739.00
FC49: Fmin49 = 72.00, Fmax049 = 477.00, Fnom49 = 358.00, a49 = -0.3301, RULFmin49 = 1227.00
FC50: Fmin50 = 73.00, Fmax050 = 488.00, Fnom50 = 366.00, a50 = -0.3020, RULFmin50 = 1374.00
FC51: Fmin51 = 77.00, Fmax051 = 516.00, Fnom51 = 387.00, a51 = -0.2566, RULFmin51 = 1711.00
FC52: Fmin52 = 76.00, Fmax052 = 507.00, Fnom52 = 380.00, a52 = -0.2612, RULFmin52 = 1650.00
FC53: Fmin53 = 76.00, Fmax053 = 506.00, Fnom53 = 380.00, a53 = -0.2898, RULFmin53 = 1484.00
FC54: Fmin54 = 73.00, Fmax054 = 487.00, Fnom54 = 365.00, a54 = -0.3344, RULFmin54 = 1238.00
FC55: Fmin55 = 76.00, Fmax055 = 504.00, Fnom55 = 378.00, a55 = -0.2865, RULFmin55 = 1494.00
FC56: Fmin56 = 75.00, Fmax056 = 502.00, Fnom56 = 377.00, a56 = -0.3108, RULFmin56 = 1374.00
FC57: Fmin57 = 72.00, Fmax057 = 477.00, Fnom57 = 358.00, a57 = -0.2534, RULFmin57 = 1598.00
FC58: Fmin58 = 74.00, Fmax058 = 496.00, Fnom58 = 372.00, a58 = -0.2347, RULFmin58 = 1798.00
FC59: Fmin59 = 77.00, Fmax059 = 514.00, Fnom59 = 386.00, a59 = -0.3419, RULFmin59 = 1278.00
FC60: Fmin60 = 71.00, Fmax060 = 476.00, Fnom60 = 357.00, a60 = -0.2297, RULFmin60 = 1763.00
FC61: Fmin61 = 77.00, Fmax061 = 512.00, Fnom61 = 384.00, a61 = -0.2526, RULFmin61 = 1722.00
FC62: Fmin62 = 74.00, Fmax062 = 492.00, Fnom62 = 369.00, a62 = -0.3184, RULFmin62 = 1313.00
FC63: Fmin63 = 76.00, Fmax063 = 505.00, Fnom63 = 379.00, a63 = -0.3344, RULFmin63 = 1283.00
FC64: Fmin64 = 76.00, Fmax064 = 507.00, Fnom64 = 380.00, a64 = -0.3559, RULFmin64 = 1211.00
FC65: Fmin65 = 76.00, Fmax065 = 508.00, Fnom65 = 381.00, a65 = -0.2835, RULFmin65 = 1524.00
FC66: Fmin66 = 72.00, Fmax066 = 477.00, Fnom66 = 358.00, a66 = -0.3336, RULFmin66 = 1214.00
FC67: Fmin67 = 73.00, Fmax067 = 489.00, Fnom67 = 367.00, a67 = -0.2509, RULFmin67 = 1658.00
FC68: Fmin68 = 77.00, Fmax068 = 510.00, Fnom68 = 383.00, a68 = -0.2596, RULFmin68 = 1668.00
FC69: Fmin69 = 77.00, Fmax069 = 512.00, Fnom69 = 384.00, a69 = -0.2715, RULFmin69 = 1602.00
FC70: Fmin70 = 75.00, Fmax070 = 502.00, Fnom70 = 377.00, a70 = -0.2412, RULFmin70 = 1770.00
FC71: Fmin71 = 73.00, Fmax071 = 488.00, Fnom71 = 366.00, a71 = -0.3212, RULFmin71 = 1292.00
FC72: Fmin72 = 78.00, Fmax072 = 520.00, Fnom72 = 390.00, a72 = -0.2705, RULFmin72 = 1634.00
FC73: Fmin73 = 79.00, Fmax073 = 524.00, Fnom73 = 393.00, a73 = -0.2928, RULFmin73 = 1520.00
FC74: Fmin74 = 78.00, Fmax074 = 519.00, Fnom74 = 389.00, a74 = -0.2614, RULFmin74 = 1687.00
FC75: Fmin75 = 78.00, Fmax075 = 517.00, Fnom75 = 388.00, a75 = -0.3403, RULFmin75 = 1290.00
FC76: Fmin76 = 72.00, Fmax076 = 477.00, Fnom76 = 358.00, a76 = -0.2258, RULFmin76 = 1794.00
FC77: Fmin77 = 77.00, Fmax077 = 513.00, Fnom77 = 385.00, a77 = -0.3251, RULFmin77 = 1341.00
FC78: Fmin78 = 72.00, Fmax078 = 481.00, Fnom78 = 361.00, a78 = -0.2351, RULFmin78 = 1740.00
FC79: Fmin79 = 78.00, Fmax079 = 517.00, Fnom79 = 388.00, a79 = -0.2499, RULFmin79 = 1757.00
FC80: Fmin80 = 76.00, Fmax080 = 505.00, Fnom80 = 379.00, a80 = -0.2745, RULFmin80 = 1563.00
FC81: Fmin81 = 74.00, Fmax081 = 496.00, Fnom81 = 372.00, a81 = -0.2695, RULFmin81 = 1566.00
FC82: Fmin82 = 78.00, Fmax082 = 519.00, Fnom82 = 389.00, a82 = -0.2617, RULFmin82 = 1685.00
FC83: Fmin83 = 77.00, Fmax083 = 512.00, Fnom83 = 384.00, a83 = -0.3349, RULFmin83 = 1299.00
FC84: Fmin84 = 77.00, Fmax084 = 514.00, Fnom84 = 386.00, a84 = -0.2908, RULFmin84 = 1503.00
FC85: Fmin85 = 74.00, Fmax085 = 493.00, Fnom85 = 370.00, a85 = -0.2329, RULFmin85 = 1799.00
FC86: Fmin86 = 77.00, Fmax086 = 516.00, Fnom86 = 387.00, a86 = -0.2752, RULFmin86 = 1595.00
FC87: Fmin87 = 77.00, Fmax087 = 512.00, Fnom87 = 384.00, a87 = -0.3171, RULFmin87 = 1372.00
FC88: Fmin88 = 73.00, Fmax088 = 485.00, Fnom88 = 364.00, a88 = -0.2461, RULFmin88 = 1674.00
FC89: Fmin89 = 73.00, Fmax089 = 485.00, Fnom89 = 364.00, a89 = -0.2633, RULFmin89 = 1565.00
FC90: Fmin90 = 76.00, Fmax090 = 506.00, Fnom90 = 380.00, a90 = -0.2457, RULFmin90 = 1750.00
FC91: Fmin91 = 76.00, Fmax091 = 507.00, Fnom91 = 380.00, a91 = -0.2887, RULFmin91 = 1493.00
FC92: Fmin92 = 76.00, Fmax092 = 509.00, Fnom92 = 382.00, a92 = -0.2561, RULFmin92 = 1691.00
FC93: Fmin93 = 78.00, Fmax093 = 519.00, Fnom93 = 389.00, a93 = -0.2558, RULFmin93 = 1724.00
FC94: Fmin94 = 78.00, Fmax094 = 519.00, Fnom94 = 389.00, a94 = -0.3328, RULFmin94 = 1325.00
FC95: Fmin95 = 78.00, Fmax095 = 523.00, Fnom95 = 392.00, a95 = -0.2644, RULFmin95 = 1683.00
FC96: Fmin96 = 77.00, Fmax096 = 515.00, Fnom96 = 386.00, a96 = -0.3521, RULFmin96 = 1244.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.3336, RULFmin97 = 1214.00
FC98: Fmin98 = 77.00, Fmax098 = 512.00, Fnom98 = 384.00, a98 = -0.2963, RULFmin98 = 1468.00
FC99: Fmin99 = 79.00, Fmax099 = 524.00, Fnom99 = 393.00, a99 = -0.2687, RULFmin99 = 1656.00
FC100: Fmin100 = 72.00, Fmax0100 = 480.00, Fnom100 = 360.00, a100 = -0.2492, RULFmin100 = 1637.00
FC101: Fmin101 = 75.00, Fmax0101 = 501.00, Fnom101 = 376.00, a101 = -0.3269, RULFmin101 = 1303.00
FC102: Fmin102 = 78.00, Fmax0102 = 521.00, Fnom102 = 391.00, a102 = -0.2555, RULFmin102 = 1734.00
FC103: Fmin103 = 75.00, Fmax0103 = 500.00, Fnom103 = 375.00, a103 = -0.2468, RULFmin103 = 1722.00
FC104: Fmin104 = 72.00, Fmax0104 = 477.00, Fnom104 = 358.00, a104 = -0.2483, RULFmin104 = 1631.00
FC105: Fmin105 = 72.00, Fmax0105 = 479.00, Fnom105 = 359.00, a105 = -0.3136, RULFmin105 = 1298.00
FC106: Fmin106 = 72.00, Fmax0106 = 481.00, Fnom106 = 361.00, a106 = -0.2764, RULFmin106 = 1480.00
FC107: Fmin107 = 75.00, Fmax0107 = 501.00, Fnom107 = 376.00, a107 = -0.3193, RULFmin107 = 1334.00
FC108: Fmin108 = 72.00, Fmax0108 = 481.00, Fnom108 = 361.00, a108 = -0.2819, RULFmin108 = 1451.00
FC109: Fmin109 = 74.00, Fmax0109 = 492.00, Fnom109 = 369.00, a109 = -0.2442, RULFmin109 = 1712.00
FC110: Fmin110 = 77.00, Fmax0110 = 515.00, Fnom110 = 386.00, a110 = -0.3165, RULFmin110 = 1384.00
FC111: Fmin111 = 76.00, Fmax0111 = 504.00, Fnom111 = 378.00, a111 = -0.2487, RULFmin111 = 1721.00
FC112: Fmin112 = 72.00, Fmax0112 = 480.00, Fnom112 = 360.00, a112 = -0.2586, RULFmin112 = 1578.00
FC113: Fmin113 = 73.00, Fmax0113 = 487.00, Fnom113 = 365.00, a113 = -0.2873, RULFmin113 = 1441.00
FC114: Fmin114 = 72.00, Fmax0114 = 480.00, Fnom114 = 360.00, a114 = -0.2587, RULFmin114 = 1577.00
FC115: Fmin115 = 71.00, Fmax0115 = 475.00, Fnom115 = 356.00, a115 = -0.2875, RULFmin115 = 1405.00
FC116: Fmin116 = 78.00, Fmax0116 = 518.00, Fnom116 = 389.00, a116 = -0.3127, RULFmin116 = 1407.00
FC117: Fmin117 = 73.00, Fmax0117 = 487.00, Fnom117 = 365.00, a117 = -0.3136, RULFmin117 = 1320.00
FC118: Fmin118 = 75.00, Fmax0118 = 499.00, Fnom118 = 374.00, a118 = -0.2789, RULFmin118 = 1520.00
FC119: Fmin119 = 73.00, Fmax0119 = 488.00, Fnom119 = 366.00, a119 = -0.2450, RULFmin119 = 1694.00
FC120: Fmin120 = 77.00, Fmax0120 = 516.00, Fnom120 = 387.00, a120 = -0.2483, RULFmin120 = 1768.00
FC121: Fmin121 = 74.00, Fmax0121 = 490.00, Fnom121 = 368.00, a121 = -0.2762, RULFmin121 = 1506.00
FC122: Fmin122 = 71.00, Fmax0122 = 475.00, Fnom122 = 356.00, a122 = -0.3110, RULFmin122 = 1299.00
FC123: Fmin123 = 77.00, Fmax0123 = 515.00, Fnom123 = 386.00, a123 = -0.2609, RULFmin123 = 1679.00
FC124: Fmin124 = 79.00, Fmax0124 = 525.00, Fnom124 = 394.00, a124 = -0.2971, RULFmin124 = 1501.00
FC125: Fmin125 = 74.00, Fmax0125 = 490.00, Fnom125 = 368.00, a125 = -0.2456, RULFmin125 = 1694.00
FC126: Fmin126 = 78.00, Fmax0126 = 519.00, Fnom126 = 389.00, a126 = -0.2988, RULFmin126 = 1476.00
FC127: Fmin127 = 73.00, Fmax0127 = 486.00, Fnom127 = 365.00, a127 = -0.2958, RULFmin127 = 1396.00
FC128: Fmin128 = 77.00, Fmax0128 = 516.00, Fnom128 = 387.00, a128 = -0.3537, RULFmin128 = 1241.00
FC129: Fmin129 = 73.00, Fmax0129 = 486.00, Fnom129 = 365.00, a129 = -0.3162, RULFmin129 = 1306.00
FC130: Fmin130 = 74.00, Fmax0130 = 490.00, Fnom130 = 368.00, a130 = -0.3054, RULFmin130 = 1362.00
FC131: Fmin131 = 75.00, Fmax0131 = 499.00, Fnom131 = 374.00, a131 = -0.2692, RULFmin131 = 1575.00
FC132: Fmin132 = 76.00, Fmax0132 = 505.00, Fnom132 = 379.00, a132 = -0.2581, RULFmin132 = 1662.00
FC133: Fmin133 = 76.00, Fmax0133 = 504.00, Fnom133 = 378.00, a133 = -0.3170, RULFmin133 = 1350.00
FC134: Fmin134 = 72.00, Fmax0134 = 479.00, Fnom134 = 359.00, a134 = -0.2547, RULFmin134 = 1598.00
FC135: Fmin135 = 73.00, Fmax0135 = 489.00, Fnom135 = 367.00, a135 = -0.2986, RULFmin135 = 1393.00
FC136: Fmin136 = 79.00, Fmax0136 = 524.00, Fnom136 = 393.00, a136 = -0.2708, RULFmin136 = 1643.00
FC137: Fmin137 = 73.00, Fmax0137 = 486.00, Fnom137 = 365.00, a137 = -0.2505, RULFmin137 = 1649.00
FC138: Fmin138 = 75.00, Fmax0138 = 500.00, Fnom138 = 375.00, a138 = -0.2891, RULFmin138 = 1470.00
FC139: Fmin139 = 78.00, Fmax0139 = 519.00, Fnom139 = 389.00, a139 = -0.3424, RULFmin139 = 1288.00
FC140: Fmin140 = 72.00, Fmax0140 = 481.00, Fnom140 = 361.00, a140 = -0.3275, RULFmin140 = 1249.00
FC141: Fmin141 = 73.00, Fmax0141 = 489.00, Fnom141 = 367.00, a141 = -0.3382, RULFmin141 = 1230.00
FC142: Fmin142 = 74.00, Fmax0142 = 491.00, Fnom142 = 368.00, a142 = -0.2491, RULFmin142 = 1674.00
FC143: Fmin143 = 77.00, Fmax0143 = 511.00, Fnom143 = 383.00, a143 = -0.2969, RULFmin143 = 1462.00
FC144: Fmin144 = 78.00, Fmax0144 = 520.00, Fnom144 = 390.00, a144 = -0.2661, RULFmin144 = 1661.00
FC145: Fmin145 = 77.00, Fmax0145 = 515.00, Fnom145 = 386.00, a145 = -0.3507, RULFmin145 = 1249.00
FC146: Fmin146 = 72.00, Fmax0146 = 483.00, Fnom146 = 362.00, a146 = -0.2866, RULFmin146 = 1434.00
FC147: Fmin147 = 72.00, Fmax0147 = 477.00, Fnom147 = 358.00, a147 = -0.2266, RULFmin147 = 1787.00
FC148: Fmin148 = 78.00, Fmax0148 = 521.00, Fnom148 = 391.00, a148 = -0.2709, RULFmin148 = 1635.00
FC149: Fmin149 = 76.00, Fmax0149 = 509.00, Fnom149 = 382.00, a149 = -0.3543, RULFmin149 = 1222.00
FC150: Fmin150 = 76.00, Fmax0150 = 504.00, Fnom150 = 378.00, a150 = -0.2932, RULFmin150 = 1460.00
FC151: Fmin151 = 77.00, Fmax0151 = 516.00, Fnom151 = 387.00, a151 = -0.2479, RULFmin151 = 1771.00
FC152: Fmin152 = 78.00, Fmax0152 = 521.00, Fnom152 = 391.00, a152 = -0.3382, RULFmin152 = 1310.00
FC153: Fmin153 = 76.00, Fmax0153 = 508.00, Fnom153 = 381.00, a153 = -0.2947, RULFmin153 = 1466.00
FC154: Fmin154 = 75.00, Fmax0154 = 502.00, Fnom154 = 377.00, a154 = -0.2881, RULFmin154 = 1482.00
FC155: Fmin155 = 76.00, Fmax0155 = 508.00, Fnom155 = 381.00, a155 = -0.2872, RULFmin155 = 1504.00
FC156: Fmin156 = 78.00, Fmax0156 = 523.00, Fnom156 = 392.00, a156 = -0.2553, RULFmin156 = 1743.00
FC157: Fmin157 = 78.00, Fmax0157 = 521.00, Fnom157 = 391.00, a157 = -0.2669, RULFmin157 = 1660.00
FC158: Fmin158 = 78.00, Fmax0158 = 518.00, Fnom158 = 389.00, a158 = -0.3615, RULFmin158 = 1217.00
FC159: Fmin159 = 79.00, Fmax0159 = 524.00, Fnom159 = 393.00, a159 = -0.3436, RULFmin159 = 1295.00
FC160: Fmin160 = 72.00, Fmax0160 = 481.00, Fnom160 = 361.00, a160 = -0.2342, RULFmin160 = 1746.00
FC161: Fmin161 = 75.00, Fmax0161 = 500.00, Fnom161 = 375.00, a161 = -0.2772, RULFmin161 = 1533.00
FC162: Fmin162 = 75.00, Fmax0162 = 501.00, Fnom162 = 376.00, a162 = -0.3045, RULFmin162 = 1399.00
FC163: Fmin163 = 79.00, Fmax0163 = 525.00, Fnom163 = 394.00, a163 = -0.3234, RULFmin163 = 1379.00
FC164: Fmin164 = 71.00, Fmax0164 = 476.00, Fnom164 = 357.00, a164 = -0.2578, RULFmin164 = 1571.00
FC165: Fmin165 = 73.00, Fmax0165 = 484.00, Fnom165 = 363.00, a165 = -0.2394, RULFmin165 = 1717.00
FC166: Fmin166 = 75.00, Fmax0166 = 498.00, Fnom166 = 374.00, a166 = -0.2524, RULFmin166 = 1676.00
FC167: Fmin167 = 74.00, Fmax0167 = 494.00, Fnom167 = 371.00, a167 = -0.2358, RULFmin167 = 1781.00
FC168: Fmin168 = 75.00, Fmax0168 = 499.00, Fnom168 = 374.00, a168 = -0.2732, RULFmin168 = 1552.00
FC169: Fmin169 = 72.00, Fmax0169 = 479.00, Fnom169 = 359.00, a169 = -0.2265, RULFmin169 = 1797.00
FC170: Fmin170 = 73.00, Fmax0170 = 484.00, Fnom170 = 363.00, a170 = -0.2804, RULFmin170 = 1466.00
FC171: Fmin171 = 74.00, Fmax0171 = 496.00, Fnom171 = 372.00, a171 = -0.3279, RULFmin171 = 1287.00
FC172: Fmin172 = 73.00, Fmax0172 = 485.00, Fnom172 = 364.00, a172 = -0.2455, RULFmin172 = 1678.00
FC173: Fmin173 = 72.00, Fmax0173 = 482.00, Fnom173 = 362.00, a173 = -0.2690, RULFmin173 = 1524.00
FC174: Fmin174 = 71.00, Fmax0174 = 476.00, Fnom174 = 357.00, a174 = -0.2881, RULFmin174 = 1406.00
FC175: Fmin175 = 72.00, Fmax0175 = 480.00, Fnom175 = 360.00, a175 = -0.2646, RULFmin175 = 1542.00
FC176: Fmin176 = 79.00, Fmax0176 = 525.00, Fnom176 = 394.00, a176 = -0.3093, RULFmin176 = 1442.00
FC177: Fmin177 = 74.00, Fmax0177 = 495.00, Fnom177 = 371.00, a177 = -0.2445, RULFmin177 = 1722.00
FC178: Fmin178 = 76.00, Fmax0178 = 508.00, Fnom178 = 381.00, a178 = -0.2601, RULFmin178 = 1661.00
FC179: Fmin179 = 72.00, Fmax0179 = 483.00, Fnom179 = 362.00, a179 = -0.2974, RULFmin179 = 1382.00
FC180: Fmin180 = 73.00, Fmax0180 = 488.00, Fnom180 = 366.00, a180 = -0.2307, RULFmin180 = 1799.00
FC181: Fmin181 = 75.00, Fmax0181 = 501.00, Fnom181 = 376.00, a181 = -0.2540, RULFmin181 = 1677.00
FC182: Fmin182 = 72.00, Fmax0182 = 479.00, Fnom182 = 359.00, a182 = -0.2817, RULFmin182 = 1445.00
FC183: Fmin183 = 74.00, Fmax0183 = 495.00, Fnom183 = 371.00, a183 = -0.2656, RULFmin183 = 1585.00
FC184: Fmin184 = 76.00, Fmax0184 = 507.00, Fnom184 = 380.00, a184 = -0.2526, RULFmin184 = 1706.00
FC185: Fmin185 = 78.00, Fmax0185 = 519.00, Fnom185 = 389.00, a185 = -0.3088, RULFmin185 = 1428.00
FC186: Fmin186 = 78.00, Fmax0186 = 520.00, Fnom186 = 390.00, a186 = -0.2582, RULFmin186 = 1712.00
FC187: Fmin187 = 78.00, Fmax0187 = 517.00, Fnom187 = 388.00, a187 = -0.3558, RULFmin187 = 1234.00
FC188: Fmin188 = 78.00, Fmax0188 = 521.00, Fnom188 = 391.00, a188 = -0.2716, RULFmin188 = 1631.00
FC189: Fmin189 = 75.00, Fmax0189 = 501.00, Fnom189 = 376.00, a189 = -0.3279, RULFmin189 = 1299.00
FC190: Fmin190 = 77.00, Fmax0190 = 514.00, Fnom190 = 386.00, a190 = -0.3269, RULFmin190 = 1337.00
FC191: Fmin191 = 74.00, Fmax0191 = 491.00, Fnom191 = 368.00, a191 = -0.2966, RULFmin191 = 1406.00
FC192: Fmin192 = 74.00, Fmax0192 = 495.00, Fnom192 = 371.00, a192 = -0.3093, RULFmin192 = 1361.00
FC193: Fmin193 = 78.00, Fmax0193 = 519.00, Fnom193 = 389.00, a193 = -0.2818, RULFmin193 = 1565.00
FC194: Fmin194 = 75.00, Fmax0194 = 502.00, Fnom194 = 377.00, a194 = -0.2980, RULFmin194 = 1433.00
FC195: Fmin195 = 72.00, Fmax0195 = 482.00, Fnom195 = 362.00, a195 = -0.2479, RULFmin195 = 1654.00
FC196: Fmin196 = 77.00, Fmax0196 = 511.00, Fnom196 = 383.00, a196 = -0.3161, RULFmin196 = 1373.00
FC197: Fmin197 = 78.00, Fmax0197 = 521.00, Fnom197 = 391.00, a197 = -0.2469, RULFmin197 = 1794.00
FC198: Fmin198 = 74.00, Fmax0198 = 493.00, Fnom198 = 370.00, a198 = -0.3291, RULFmin198 = 1273.00
FC199: Fmin199 = 77.00, Fmax0199 = 511.00, Fnom199 = 383.00, a199 = -0.2653, RULFmin199 = 1636.00
FC200: Fmin200 = 75.00, Fmax0200 = 502.00, Fnom200 = 377.00, a200 = -0.2440, RULFmin200 = 1750.00
FC201: Fmin201 = 71.00, Fmax0201 = 476.00, Fnom201 = 357.00, a201 = -0.2292, RULFmin201 = 1767.00
FC202: Fmin202 = 78.00, Fmax0202 = 521.00, Fnom202 = 391.00, a202 = -0.2518, RULFmin202 = 1759.00
FC203: Fmin203 = 77.00, Fmax0203 = 510.00, Fnom203 = 383.00, a203 = -0.3133, RULFmin203 = 1382.00
FC204: Fmin204 = 74.00, Fmax0204 = 490.00, Fnom204 = 368.00, a204 = -0.3125, RULFmin204 = 1331.00
FC205: Fmin205 = 72.00, Fmax0205 = 478.00, Fnom205 = 359.00, a205 = -0.2523, RULFmin205 = 1609.00
FC206: Fmin206 = 72.00, Fmax0206 = 479.00, Fnom206 = 359.00, a206 = -0.2956, RULFmin206 = 1377.00
FC207: Fmin207 = 74.00, Fmax0207 = 492.00, Fnom207 = 369.00, a207 = -0.3466, RULFmin207 = 1206.00
FC208: Fmin208 = 73.00, Fmax0208 = 488.00, Fnom208 = 366.00, a208 = -0.2808, RULFmin208 = 1478.00
FC209: Fmin209 = 73.00, Fmax0209 = 486.00, Fnom209 = 365.00, a209 = -0.2757, RULFmin209 = 1498.00
FC210: Fmin210 = 76.00, Fmax0210 = 509.00, Fnom210 = 382.00, a210 = -0.3140, RULFmin210 = 1379.00
FC211: Fmin211 = 77.00, Fmax0211 = 512.00, Fnom211 = 384.00, a211 = -0.3254, RULFmin211 = 1337.00
FC212: Fmin212 = 76.00, Fmax0212 = 507.00, Fnom212 = 380.00, a212 = -0.2657, RULFmin212 = 1622.00
FC213: Fmin213 = 74.00, Fmax0213 = 490.00, Fnom213 = 368.00, a213 = -0.2554, RULFmin213 = 1629.00
FC214: Fmin214 = 79.00, Fmax0214 = 524.00, Fnom214 = 393.00, a214 = -0.2781, RULFmin214 = 1600.00
FC215: Fmin215 = 74.00, Fmax0215 = 494.00, Fnom215 = 371.00, a215 = -0.3006, RULFmin215 = 1397.00
FC216: Fmin216 = 72.00, Fmax0216 = 483.00, Fnom216 = 362.00, a216 = -0.3033, RULFmin216 = 1355.00
FC217: Fmin217 = 72.00, Fmax0217 = 479.00, Fnom217 = 359.00, a217 = -0.2966, RULFmin217 = 1372.00
FC218: Fmin218 = 72.00, Fmax0218 = 479.00, Fnom218 = 359.00, a218 = -0.2631, RULFmin218 = 1547.00
FC219: Fmin219 = 78.00, Fmax0219 = 518.00, Fnom219 = 389.00, a219 = -0.2608, RULFmin219 = 1687.00
FC220: Fmin220 = 78.00, Fmax0220 = 522.00, Fnom220 = 392.00, a220 = -0.2894, RULFmin220 = 1534.00
FC221: Fmin221 = 73.00, Fmax0221 = 485.00, Fnom221 = 364.00, a221 = -0.2636, RULFmin221 = 1563.00
FC222: Fmin222 = 77.00, Fmax0222 = 516.00, Fnom222 = 387.00, a222 = -0.2997, RULFmin222 = 1465.00
FC223: Fmin223 = 75.00, Fmax0223 = 499.00, Fnom223 = 374.00, a223 = -0.2378, RULFmin223 = 1783.00
FC224: Fmin224 = 75.00, Fmax0224 = 497.00, Fnom224 = 373.00, a224 = -0.3511, RULFmin224 = 1202.00
FC225: Fmin225 = 72.00, Fmax0225 = 478.00, Fnom225 = 359.00, a225 = -0.2269, RULFmin225 = 1789.00
FC226: Fmin226 = 77.00, Fmax0226 = 512.00, Fnom226 = 384.00, a226 = -0.2506, RULFmin226 = 1736.00
FC227: Fmin227 = 78.00, Fmax0227 = 518.00, Fnom227 = 389.00, a227 = -0.3150, RULFmin227 = 1397.00
FC228: Fmin228 = 74.00, Fmax0228 = 493.00, Fnom228 = 370.00, a228 = -0.2523, RULFmin228 = 1661.00
FC229: Fmin229 = 76.00, Fmax0229 = 504.00, Fnom229 = 378.00, a229 = -0.2878, RULFmin229 = 1487.00
FC230: Fmin230 = 77.00, Fmax0230 = 512.00, Fnom230 = 384.00, a230 = -0.2953, RULFmin230 = 1473.00
FC231: Fmin231 = 73.00, Fmax0231 = 485.00, Fnom231 = 364.00, a231 = -0.3267, RULFmin231 = 1261.00
FC232: Fmin232 = 78.00, Fmax0232 = 523.00, Fnom232 = 392.00, a232 = -0.2607, RULFmin232 = 1707.00
FC233: Fmin233 = 78.00, Fmax0233 = 520.00, Fnom233 = 390.00, a233 = -0.2927, RULFmin233 = 1510.00
FC234: Fmin234 = 77.00, Fmax0234 = 513.00, Fnom234 = 385.00, a234 = -0.3438, RULFmin234 = 1268.00
FC235: Fmin235 = 76.00, Fmax0235 = 509.00, Fnom235 = 382.00, a235 = -0.2540, RULFmin235 = 1705.00
FC236: Fmin236 = 76.00, Fmax0236 = 509.00, Fnom236 = 382.00, a236 = -0.3318, RULFmin236 = 1305.00
FC237: Fmin237 = 74.00, Fmax0237 = 496.00, Fnom237 = 372.00, a237 = -0.3234, RULFmin237 = 1305.00
FC238: Fmin238 = 77.00, Fmax0238 = 513.00, Fnom238 = 385.00, a238 = -0.3447, RULFmin238 = 1265.00
FC239: Fmin239 = 77.00, Fmax0239 = 513.00, Fnom239 = 385.00, a239 = -0.2685, RULFmin239 = 1624.00
FC240: Fmin240 = 75.00, Fmax0240 = 501.00, Fnom240 = 376.00, a240 = -0.3142, RULFmin240 = 1356.00
FC241: Fmin241 = 79.00, Fmax0241 = 524.00, Fnom241 = 393.00, a241 = -0.2882, RULFmin241 = 1544.00
FC242: Fmin242 = 72.00, Fmax0242 = 482.00, Fnom242 = 362.00, a242 = -0.3015, RULFmin242 = 1360.00
FC243: Fmin243 = 74.00, Fmax0243 = 494.00, Fnom243 = 371.00, a243 = -0.2460, RULFmin243 = 1707.00
FC244: Fmin244 = 77.00, Fmax0244 = 511.00, Fnom244 = 383.00, a244 = -0.2453, RULFmin244 = 1769.00
FC245: Fmin245 = 72.00, Fmax0245 = 480.00, Fnom245 = 360.00, a245 = -0.3203, RULFmin245 = 1274.00
FC246: Fmin246 = 73.00, Fmax0246 = 486.00, Fnom246 = 365.00, a246 = -0.2376, RULFmin246 = 1738.00
FC247: Fmin247 = 79.00, Fmax0247 = 525.00, Fnom247 = 394.00, a247 = -0.3220, RULFmin247 = 1385.00
FC248: Fmin248 = 76.00, Fmax0248 = 505.00, Fnom248 = 379.00, a248 = -0.3575, RULFmin248 = 1200.00
FC249: Fmin249 = 71.00, Fmax0249 = 476.00, Fnom249 = 357.00, a249 = -0.2668, RULFmin249 = 1518.00
FC250: Fmin250 = 76.00, Fmax0250 = 508.00, Fnom250 = 381.00, a250 = -0.2901, RULFmin250 = 1489.00
FC251: Fmin251 = 78.00, Fmax0251 = 522.00, Fnom251 = 392.00, a251 = -0.2610, RULFmin251 = 1701.00
FC252: Fmin252 = 78.00, Fmax0252 = 517.00, Fnom252 = 388.00, a252 = -0.3313, RULFmin252 = 1325.00
FC253: Fmin253 = 72.00, Fmax0253 = 483.00, Fnom253 = 362.00, a253 = -0.2346, RULFmin253 = 1752.00
FC254: Fmin254 = 72.00, Fmax0254 = 479.00, Fnom254 = 359.00, a254 = -0.2358, RULFmin254 = 1726.00
FC255: Fmin255 = 74.00, Fmax0255 = 495.00, Fnom255 = 371.00, a255 = -0.2539, RULFmin255 = 1658.00
FC256: Fmin256 = 77.00, Fmax0256 = 512.00, Fnom256 = 384.00, a256 = -0.2743, RULFmin256 = 1586.00
FC257: Fmin257 = 78.00, Fmax0257 = 519.00, Fnom257 = 389.00, a257 = -0.3627, RULFmin257 = 1216.00
FC258: Fmin258 = 72.00, Fmax0258 = 483.00, Fnom258 = 362.00, a258 = -0.2800, RULFmin258 = 1468.00
FC259: Fmin259 = 73.00, Fmax0259 = 485.00, Fnom259 = 364.00, a259 = -0.3155, RULFmin259 = 1306.00
FC260: Fmin260 = 75.00, Fmax0260 = 502.00, Fnom260 = 377.00, a260 = -0.2963, RULFmin260 = 1441.00
FC261: Fmin261 = 78.00, Fmax0261 = 520.00, Fnom261 = 390.00, a261 = -0.3260, RULFmin261 = 1356.00
FC262: Fmin262 = 73.00, Fmax0262 = 484.00, Fnom262 = 363.00, a262 = -0.2444, RULFmin262 = 1682.00
FC263: Fmin263 = 75.00, Fmax0263 = 503.00, Fnom263 = 377.00, a263 = -0.2867, RULFmin263 = 1493.00
FC264: Fmin264 = 75.00, Fmax0264 = 499.00, Fnom264 = 374.00, a264 = -0.3484, RULFmin264 = 1217.00
FC265: Fmin265 = 78.00, Fmax0265 = 517.00, Fnom265 = 388.00, a265 = -0.2972, RULFmin265 = 1477.00
FC266: Fmin266 = 74.00, Fmax0266 = 495.00, Fnom266 = 371.00, a266 = -0.2759, RULFmin266 = 1526.00
FC267: Fmin267 = 71.00, Fmax0267 = 475.00, Fnom267 = 356.00, a267 = -0.2880, RULFmin267 = 1403.00
FC268: Fmin268 = 74.00, Fmax0268 = 490.00, Fnom268 = 368.00, a268 = -0.3253, RULFmin268 = 1279.00
FC269: Fmin269 = 73.00, Fmax0269 = 489.00, Fnom269 = 367.00, a269 = -0.2399, RULFmin269 = 1734.00
FC270: Fmin270 = 74.00, Fmax0270 = 493.00, Fnom270 = 370.00, a270 = -0.3191, RULFmin270 = 1313.00
FC271: Fmin271 = 78.00, Fmax0271 = 521.00, Fnom271 = 391.00, a271 = -0.3605, RULFmin271 = 1229.00
FC272: Fmin272 = 77.00, Fmax0272 = 515.00, Fnom272 = 386.00, a272 = -0.2623, RULFmin272 = 1670.00
FC273: Fmin273 = 74.00, Fmax0273 = 490.00, Fnom273 = 368.00, a273 = -0.2691, RULFmin273 = 1546.00
FC274: Fmin274 = 72.00, Fmax0274 = 477.00, Fnom274 = 358.00, a274 = -0.3022, RULFmin274 = 1340.00
FC275: Fmin275 = 77.00, Fmax0275 = 514.00, Fnom275 = 386.00, a275 = -0.2909, RULFmin275 = 1502.00
FC276: Fmin276 = 77.00, Fmax0276 = 512.00, Fnom276 = 384.00, a276 = -0.2588, RULFmin276 = 1681.00
FC277: Fmin277 = 75.00, Fmax0277 = 501.00, Fnom277 = 376.00, a277 = -0.3357, RULFmin277 = 1269.00
FC278: Fmin278 = 72.00, Fmax0278 = 481.00, Fnom278 = 361.00, a278 = -0.2764, RULFmin278 = 1480.00
FC279: Fmin279 = 76.00, Fmax0279 = 505.00, Fnom279 = 379.00, a279 = -0.2617, RULFmin279 = 1639.00
FC280: Fmin280 = 74.00, Fmax0280 = 496.00, Fnom280 = 372.00, a280 = -0.3051, RULFmin280 = 1383.00
FC281: Fmin281 = 73.00, Fmax0281 = 488.00, Fnom281 = 366.00, a281 = -0.2774, RULFmin281 = 1496.00
FC282: Fmin282 = 72.00, Fmax0282 = 479.00, Fnom282 = 359.00, a282 = -0.2284, RULFmin282 = 1782.00
FC283: Fmin283 = 76.00, Fmax0283 = 509.00, Fnom283 = 382.00, a283 = -0.2471, RULFmin283 = 1752.00
FC284: Fmin284 = 71.00, Fmax0284 = 476.00, Fnom284 = 357.00, a284 = -0.2447, RULFmin284 = 1655.00
FC285: Fmin285 = 74.00, Fmax0285 = 495.00, Fnom285 = 371.00, a285 = -0.3146, RULFmin285 = 1338.00
FC286: Fmin286 = 72.00, Fmax0286 = 480.00, Fnom286 = 360.00, a286 = -0.2609, RULFmin286 = 1564.00
FC287: Fmin287 = 79.00, Fmax0287 = 525.00, Fnom287 = 394.00, a287 = -0.2708, RULFmin287 = 1647.00
FC288: Fmin288 = 78.00, Fmax0288 = 521.00, Fnom288 = 391.00, a288 = -0.3316, RULFmin288 = 1336.00
FC289: Fmin289 = 73.00, Fmax0289 = 486.00, Fnom289 = 365.00, a289 = -0.2302, RULFmin289 = 1794.00
FC290: Fmin290 = 79.00, Fmax0290 = 524.00, Fnom290 = 393.00, a290 = -0.3067, RULFmin290 = 1451.00
FC291: Fmin291 = 77.00, Fmax0291 = 516.00, Fnom291 = 387.00, a291 = -0.3102, RULFmin291 = 1415.00
FC292: Fmin292 = 75.00, Fmax0292 = 503.00, Fnom292 = 377.00, a292 = -0.3466, RULFmin292 = 1235.00
FC293: Fmin293 = 79.00, Fmax0293 = 525.00, Fnom293 = 394.00, a293 = -0.3501, RULFmin293 = 1274.00
FC294: Fmin294 = 76.00, Fmax0294 = 507.00, Fnom294 = 380.00, a294 = -0.2402, RULFmin294 = 1794.00
FC295: Fmin295 = 78.00, Fmax0295 = 517.00, Fnom295 = 388.00, a295 = -0.2936, RULFmin295 = 1495.00
FC296: Fmin296 = 71.00, Fmax0296 = 476.00, Fnom296 = 357.00, a296 = -0.3025, RULFmin296 = 1339.00
FC297: Fmin297 = 73.00, Fmax0297 = 489.00, Fnom297 = 367.00, a297 = -0.2620, RULFmin297 = 1588.00
FC298: Fmin298 = 73.00, Fmax0298 = 489.00, Fnom298 = 367.00, a298 = -0.2482, RULFmin298 = 1676.00
FC299: Fmin299 = 72.00, Fmax0299 = 483.00, Fnom299 = 362.00, a299 = -0.3425, RULFmin299 = 1200.00
FC300: Fmin300 = 78.00, Fmax0300 = 523.00, Fnom300 = 392.00, a300 = -0.2644, RULFmin300 = 1683.00
FC301: Fmin301 = 78.00, Fmax0301 = 519.00, Fnom301 = 389.00, a301 = -0.3364, RULFmin301 = 1311.00
FC302: Fmin302 = 74.00, Fmax0302 = 490.00, Fnom302 = 368.00, a302 = -0.2329, RULFmin302 = 1786.00
FC303: Fmin303 = 78.00, Fmax0303 = 520.00, Fnom303 = 390.00, a303 = -0.2707, RULFmin303 = 1633.00
FC304: Fmin304 = 71.00, Fmax0304 = 476.00, Fnom304 = 357.00, a304 = -0.2885, RULFmin304 = 1404.00
FC305: Fmin305 = 71.00, Fmax0305 = 476.00, Fnom305 = 357.00, a305 = -0.2263, RULFmin305 = 1790.00
FC306: Fmin306 = 78.00, Fmax0306 = 521.00, Fnom306 = 391.00, a306 = -0.2506, RULFmin306 = 1768.00
FC307: Fmin307 = 77.00, Fmax0307 = 511.00, Fnom307 = 383.00, a307 = -0.2773, RULFmin307 = 1565.00
FC308: Fmin308 = 75.00, Fmax0308 = 499.00, Fnom308 = 374.00, a308 = -0.2709, RULFmin308 = 1565.00
FC309: Fmin309 = 72.00, Fmax0309 = 481.00, Fnom309 = 361.00, a309 = -0.2567, RULFmin309 = 1593.00
FC310: Fmin310 = 72.00, Fmax0310 = 478.00, Fnom310 = 359.00, a310 = -0.2611, RULFmin310 = 1555.00
FC311: Fmin311 = 72.00, Fmax0311 = 479.00, Fnom311 = 359.00, a311 = -0.3175, RULFmin311 = 1282.00
FC312: Fmin312 = 75.00, Fmax0312 = 502.00, Fnom312 = 377.00, a312 = -0.2408, RULFmin312 = 1773.00
FC313: Fmin313 = 72.00, Fmax0313 = 481.00, Fnom313 = 361.00, a313 = -0.3163, RULFmin313 = 1293.00
FC314: Fmin314 = 75.00, Fmax0314 = 502.00, Fnom314 = 377.00, a314 = -0.2414, RULFmin314 = 1769.00
FC315: Fmin315 = 75.00, Fmax0315 = 501.00, Fnom315 = 376.00, a315 = -0.2594, RULFmin315 = 1642.00
FC316: Fmin316 = 77.00, Fmax0316 = 510.00, Fnom316 = 383.00, a316 = -0.2671, RULFmin316 = 1621.00
FC317: Fmin317 = 76.00, Fmax0317 = 509.00, Fnom317 = 382.00, a317 = -0.3349, RULFmin317 = 1293.00
FC318: Fmin318 = 79.00, Fmax0318 = 524.00, Fnom318 = 393.00, a318 = -0.2639, RULFmin318 = 1686.00
FC319: Fmin319 = 78.00, Fmax0319 = 519.00, Fnom319 = 389.00, a319 = -0.3654, RULFmin319 = 1207.00
FC320: Fmin320 = 73.00, Fmax0320 = 487.00, Fnom320 = 365.00, a320 = -0.3301, RULFmin320 = 1254.00
FC321: Fmin321 = 78.00, Fmax0321 = 521.00, Fnom321 = 391.00, a321 = -0.3286, RULFmin321 = 1348.00
FC322: Fmin322 = 72.00, Fmax0322 = 481.00, Fnom322 = 361.00, a322 = -0.2878, RULFmin322 = 1421.00
FC323: Fmin323 = 72.00, Fmax0323 = 481.00, Fnom323 = 361.00, a323 = -0.2506, RULFmin323 = 1632.00
FC324: Fmin324 = 71.00, Fmax0324 = 475.00, Fnom324 = 356.00, a324 = -0.2326, RULFmin324 = 1737.00
FC325: Fmin325 = 75.00, Fmax0325 = 500.00, Fnom325 = 375.00, a325 = -0.3071, RULFmin325 = 1384.00
FC326: Fmin326 = 72.00, Fmax0326 = 477.00, Fnom326 = 358.00, a326 = -0.3199, RULFmin326 = 1266.00
FC327: Fmin327 = 73.00, Fmax0327 = 486.00, Fnom327 = 365.00, a327 = -0.2528, RULFmin327 = 1634.00
FC328: Fmin328 = 74.00, Fmax0328 = 496.00, Fnom328 = 372.00, a328 = -0.2416, RULFmin328 = 1747.00
FC329: Fmin329 = 74.00, Fmax0329 = 493.00, Fnom329 = 370.00, a329 = -0.3492, RULFmin329 = 1200.00
FC330: Fmin330 = 77.00, Fmax0330 = 512.00, Fnom330 = 384.00, a330 = -0.2434, RULFmin330 = 1787.00
FC331: Fmin331 = 78.00, Fmax0331 = 517.00, Fnom331 = 388.00, a331 = -0.2970, RULFmin331 = 1478.00
FC332: Fmin332 = 77.00, Fmax0332 = 510.00, Fnom332 = 383.00, a332 = -0.2480, RULFmin332 = 1746.00
FC333: Fmin333 = 76.00, Fmax0333 = 509.00, Fnom333 = 382.00, a333 = -0.3067, RULFmin333 = 1412.00
FC334: Fmin334 = 72.00, Fmax0334 = 479.00, Fnom334 = 359.00, a334 = -0.2403, RULFmin334 = 1694.00
FC335: Fmin335 = 74.00, Fmax0335 = 495.00, Fnom335 = 371.00, a335 = -0.3029, RULFmin335 = 1390.00
FC336: Fmin336 = 76.00, Fmax0336 = 509.00, Fnom336 = 382.00, a336 = -0.3256, RULFmin336 = 1330.00
FC337: Fmin337 = 74.00, Fmax0337 = 493.00, Fnom337 = 370.00, a337 = -0.3056, RULFmin337 = 1371.00
FC338: Fmin338 = 77.00, Fmax0338 = 514.00, Fnom338 = 386.00, a338 = -0.2728, RULFmin338 = 1602.00
FC339: Fmin339 = 72.00, Fmax0339 = 478.00, Fnom339 = 359.00, a339 = -0.2404, RULFmin339 = 1689.00
FC340: Fmin340 = 73.00, Fmax0340 = 486.00, Fnom340 = 365.00, a340 = -0.2515, RULFmin340 = 1642.00
FC341: Fmin341 = 73.00, Fmax0341 = 485.00, Fnom341 = 364.00, a341 = -0.2644, RULFmin341 = 1558.00
FC342: Fmin342 = 72.00, Fmax0342 = 480.00, Fnom342 = 360.00, a342 = -0.3124, RULFmin342 = 1306.00
FC343: Fmin343 = 77.00, Fmax0343 = 516.00, Fnom343 = 387.00, a343 = -0.2823, RULFmin343 = 1555.00
FC344: Fmin344 = 74.00, Fmax0344 = 496.00, Fnom344 = 372.00, a344 = -0.3312, RULFmin344 = 1274.00
FC345: Fmin345 = 74.00, Fmax0345 = 491.00, Fnom345 = 368.00, a345 = -0.3135, RULFmin345 = 1330.00
FC346: Fmin346 = 74.00, Fmax0346 = 490.00, Fnom346 = 368.00, a346 = -0.2723, RULFmin346 = 1528.00
FC347: Fmin347 = 77.00, Fmax0347 = 515.00, Fnom347 = 386.00, a347 = -0.2629, RULFmin347 = 1666.00
FC348: Fmin348 = 78.00, Fmax0348 = 522.00, Fnom348 = 392.00, a348 = -0.2770, RULFmin348 = 1603.00
FC349: Fmin349 = 74.00, Fmax0349 = 493.00, Fnom349 = 370.00, a349 = -0.2487, RULFmin349 = 1685.00
FC350: Fmin350 = 76.00, Fmax0350 = 507.00, Fnom350 = 380.00, a350 = -0.3426, RULFmin350 = 1258.00
FC351: Fmin351 = 75.00, Fmax0351 = 500.00, Fnom351 = 375.00, a351 = -0.3165, RULFmin351 = 1343.00
FC352: Fmin352 = 78.00, Fmax0352 = 519.00, Fnom352 = 389.00, a352 = -0.3272, RULFmin352 = 1348.00
FC353: Fmin353 = 73.00, Fmax0353 = 484.00, Fnom353 = 363.00, a353 = -0.3065, RULFmin353 = 1341.00
FC354: Fmin354 = 75.00, Fmax0354 = 499.00, Fnom354 = 374.00, a354 = -0.3365, RULFmin354 = 1260.00
FC355: Fmin355 = 77.00, Fmax0355 = 511.00, Fnom355 = 383.00, a355 = -0.2756, RULFmin355 = 1575.00
FC356: Fmin356 = 75.00, Fmax0356 = 501.00, Fnom356 = 376.00, a356 = -0.3368, RULFmin356 = 1265.00
FC357: Fmin357 = 74.00, Fmax0357 = 492.00, Fnom357 = 369.00, a357 = -0.2515, RULFmin357 = 1662.00
FC358: Fmin358 = 76.00, Fmax0358 = 507.00, Fnom358 = 380.00, a358 = -0.2561, RULFmin358 = 1683.00
FC359: Fmin359 = 72.00, Fmax0359 = 479.00, Fnom359 = 359.00, a359 = -0.3217, RULFmin359 = 1265.00
FC360: Fmin360 = 76.00, Fmax0360 = 509.00, Fnom360 = 382.00, a360 = -0.2926, RULFmin360 = 1480.00
FC361: Fmin361 = 72.00, Fmax0361 = 483.00, Fnom361 = 362.00, a361 = -0.3130, RULFmin361 = 1313.00
FC362: Fmin362 = 71.00, Fmax0362 = 475.00, Fnom362 = 356.00, a362 = -0.3051, RULFmin362 = 1324.00
FC363: Fmin363 = 73.00, Fmax0363 = 484.00, Fnom363 = 363.00, a363 = -0.2650, RULFmin363 = 1551.00
FC364: Fmin364 = 74.00, Fmax0364 = 490.00, Fnom364 = 368.00, a364 = -0.3068, RULFmin364 = 1356.00
FC365: Fmin365 = 73.00, Fmax0365 = 489.00, Fnom365 = 367.00, a365 = -0.2460, RULFmin365 = 1691.00
FC366: Fmin366 = 77.00, Fmax0366 = 510.00, Fnom366 = 383.00, a366 = -0.2411, RULFmin366 = 1796.00
FC367: Fmin367 = 77.00, Fmax0367 = 510.00, Fnom367 = 383.00, a367 = -0.3140, RULFmin367 = 1379.00
FC368: Fmin368 = 71.00, Fmax0368 = 476.00, Fnom368 = 357.00, a368 = -0.2858, RULFmin368 = 1417.00
FC369: Fmin369 = 79.00, Fmax0369 = 524.00, Fnom369 = 393.00, a369 = -0.3082, RULFmin369 = 1444.00
FC370: Fmin370 = 74.00, Fmax0370 = 491.00, Fnom370 = 368.00, a370 = -0.3347, RULFmin370 = 1246.00
FC371: Fmin371 = 77.00, Fmax0371 = 510.00, Fnom371 = 383.00, a371 = -0.2658, RULFmin371 = 1629.00
FC372: Fmin372 = 75.00, Fmax0372 = 503.00, Fnom372 = 377.00, a372 = -0.2966, RULFmin372 = 1443.00
FC373: Fmin373 = 73.00, Fmax0373 = 489.00, Fnom373 = 367.00, a373 = -0.2436, RULFmin373 = 1708.00
FC374: Fmin374 = 71.00, Fmax0374 = 476.00, Fnom374 = 357.00, a374 = -0.2509, RULFmin374 = 1614.00
FC375: Fmin375 = 76.00, Fmax0375 = 507.00, Fnom375 = 380.00, a375 = -0.2756, RULFmin375 = 1564.00
FC376: Fmin376 = 75.00, Fmax0376 = 499.00, Fnom376 = 374.00, a376 = -0.3339, RULFmin376 = 1270.00
FC377: Fmin377 = 73.00, Fmax0377 = 489.00, Fnom377 = 367.00, a377 = -0.2459, RULFmin377 = 1692.00
FC378: Fmin378 = 78.00, Fmax0378 = 521.00, Fnom378 = 391.00, a378 = -0.3679, RULFmin378 = 1204.00
FC379: Fmin379 = 77.00, Fmax0379 = 510.00, Fnom379 = 383.00, a379 = -0.2754, RULFmin379 = 1572.00
FC380: Fmin380 = 77.00, Fmax0380 = 514.00, Fnom380 = 386.00, a380 = -0.2775, RULFmin380 = 1575.00
FC381: Fmin381 = 77.00, Fmax0381 = 511.00, Fnom381 = 383.00, a381 = -0.2757, RULFmin381 = 1574.00
FC382: Fmin382 = 73.00, Fmax0382 = 484.00, Fnom382 = 363.00, a382 = -0.3323, RULFmin382 = 1237.00
FC383: Fmin383 = 72.00, Fmax0383 = 483.00, Fnom383 = 362.00, a383 = -0.2455, RULFmin383 = 1674.00
FC384: Fmin384 = 74.00, Fmax0384 = 491.00, Fnom384 = 368.00, a384 = -0.2701, RULFmin384 = 1544.00
FC385: Fmin385 = 77.00, Fmax0385 = 516.00, Fnom385 = 387.00, a385 = -0.2575, RULFmin385 = 1705.00
FC386: Fmin386 = 77.00, Fmax0386 = 512.00, Fnom386 = 384.00, a386 = -0.2945, RULFmin386 = 1477.00
FC387: Fmin387 = 78.00, Fmax0387 = 519.00, Fnom387 = 389.00, a387 = -0.2462, RULFmin387 = 1791.00
FC388: Fmin388 = 77.00, Fmax0388 = 513.00, Fnom388 = 385.00, a388 = -0.2690, RULFmin388 = 1621.00
FC389: Fmin389 = 76.00, Fmax0389 = 504.00, Fnom389 = 378.00, a389 = -0.2485, RULFmin389 = 1722.00
FC390: Fmin390 = 75.00, Fmax0390 = 498.00, Fnom390 = 374.00, a390 = -0.3259, RULFmin390 = 1298.00
FC391: Fmin391 = 73.00, Fmax0391 = 485.00, Fnom391 = 364.00, a391 = -0.2542, RULFmin391 = 1621.00
FC392: Fmin392 = 73.00, Fmax0392 = 487.00, Fnom392 = 365.00, a392 = -0.2545, RULFmin392 = 1627.00
FC393: Fmin393 = 72.00, Fmax0393 = 477.00, Fnom393 = 358.00, a393 = -0.2480, RULFmin393 = 1633.00
FC394: Fmin394 = 76.00, Fmax0394 = 505.00, Fnom394 = 379.00, a394 = -0.2739, RULFmin394 = 1566.00
FC395: Fmin395 = 72.00, Fmax0395 = 483.00, Fnom395 = 362.00, a395 = -0.2934, RULFmin395 = 1401.00
FC396: Fmin396 = 76.00, Fmax0396 = 509.00, Fnom396 = 382.00, a396 = -0.2689, RULFmin396 = 1610.00
FC397: Fmin397 = 77.00, Fmax0397 = 516.00, Fnom397 = 387.00, a397 = -0.2524, RULFmin397 = 1739.00
FC398: Fmin398 = 71.00, Fmax0398 = 475.00, Fnom398 = 356.00, a398 = -0.3089, RULFmin398 = 1308.00
FC399: Fmin399 = 78.00, Fmax0399 = 517.00, Fnom399 = 388.00, a399 = -0.3566, RULFmin399 = 1231.00
FC400: Fmin400 = 75.00, Fmax0400 = 501.00, Fnom400 = 376.00, a400 = -0.3078, RULFmin400 = 1384.00
FC401: Fmin401 = 71.00, Fmax0401 = 475.00, Fnom401 = 356.00, a401 = -0.2331, RULFmin401 = 1733.00
FC402: Fmin402 = 77.00, Fmax0402 = 513.00, Fnom402 = 385.00, a402 = -0.3510, RULFmin402 = 1242.00
FC403: Fmin403 = 75.00, Fmax0403 = 497.00, Fnom403 = 373.00, a403 = -0.3019, RULFmin403 = 1398.00
FC404: Fmin404 = 78.00, Fmax0404 = 522.00, Fnom404 = 392.00, a404 = -0.2799, RULFmin404 = 1586.00
FC405: Fmin405 = 77.00, Fmax0405 = 511.00, Fnom405 = 383.00, a405 = -0.2691, RULFmin405 = 1613.00
FC406: Fmin406 = 73.00, Fmax0406 = 487.00, Fnom406 = 365.00, a406 = -0.2317, RULFmin406 = 1787.00
FC407: Fmin407 = 71.00, Fmax0407 = 476.00, Fnom407 = 357.00, a407 = -0.3159, RULFmin407 = 1282.00
FC408: Fmin408 = 71.00, Fmax0408 = 475.00, Fnom408 = 356.00, a408 = -0.2790, RULFmin408 = 1448.00
FC409: Fmin409 = 79.00, Fmax0409 = 524.00, Fnom409 = 393.00, a409 = -0.3624, RULFmin409 = 1228.00
FC410: Fmin410 = 77.00, Fmax0410 = 514.00, Fnom410 = 386.00, a410 = -0.3244, RULFmin410 = 1347.00
FC411: Fmin411 = 74.00, Fmax0411 = 493.00, Fnom411 = 370.00, a411 = -0.2999, RULFmin411 = 1397.00
FC412: Fmin412 = 76.00, Fmax0412 = 508.00, Fnom412 = 381.00, a412 = -0.2719, RULFmin412 = 1589.00
FC413: Fmin413 = 74.00, Fmax0413 = 490.00, Fnom413 = 368.00, a413 = -0.2361, RULFmin413 = 1762.00
FC414: Fmin414 = 78.00, Fmax0414 = 520.00, Fnom414 = 390.00, a414 = -0.2801, RULFmin414 = 1578.00
FC415: Fmin415 = 72.00, Fmax0415 = 480.00, Fnom415 = 360.00, a415 = -0.2360, RULFmin415 = 1729.00
FC416: Fmin416 = 77.00, Fmax0416 = 516.00, Fnom416 = 387.00, a416 = -0.3613, RULFmin416 = 1215.00
FC417: Fmin417 = 73.00, Fmax0417 = 489.00, Fnom417 = 367.00, a417 = -0.3413, RULFmin417 = 1219.00
FC418: Fmin418 = 78.00, Fmax0418 = 518.00, Fnom418 = 389.00, a418 = -0.2638, RULFmin418 = 1668.00
FC419: Fmin419 = 71.00, Fmax0419 = 475.00, Fnom419 = 356.00, a419 = -0.3063, RULFmin419 = 1319.00
FC420: Fmin420 = 73.00, Fmax0420 = 485.00, Fnom420 = 364.00, a420 = -0.2455, RULFmin420 = 1678.00
FC421: Fmin421 = 76.00, Fmax0421 = 507.00, Fnom421 = 380.00, a421 = -0.3396, RULFmin421 = 1269.00
FC422: Fmin422 = 76.00, Fmax0422 = 504.00, Fnom422 = 378.00, a422 = -0.3500, RULFmin422 = 1223.00
FC423: Fmin423 = 73.00, Fmax0423 = 485.00, Fnom423 = 364.00, a423 = -0.2387, RULFmin423 = 1726.00
FC424: Fmin424 = 78.00, Fmax0424 = 521.00, Fnom424 = 391.00, a424 = -0.2847, RULFmin424 = 1556.00
FC425: Fmin425 = 78.00, Fmax0425 = 522.00, Fnom425 = 392.00, a425 = -0.2676, RULFmin425 = 1659.00
FC426: Fmin426 = 74.00, Fmax0426 = 492.00, Fnom426 = 369.00, a426 = -0.3009, RULFmin426 = 1389.00
FC427: Fmin427 = 73.00, Fmax0427 = 484.00, Fnom427 = 363.00, a427 = -0.2601, RULFmin427 = 1580.00
FC428: Fmin428 = 74.00, Fmax0428 = 494.00, Fnom428 = 371.00, a428 = -0.3302, RULFmin428 = 1272.00
FC429: Fmin429 = 72.00, Fmax0429 = 479.00, Fnom429 = 359.00, a429 = -0.3133, RULFmin429 = 1299.00
FC430: Fmin430 = 76.00, Fmax0430 = 507.00, Fnom430 = 380.00, a430 = -0.3541, RULFmin430 = 1217.00
FC431: Fmin431 = 73.00, Fmax0431 = 488.00, Fnom431 = 366.00, a431 = -0.3242, RULFmin431 = 1280.00
FC432: Fmin432 = 72.00, Fmax0432 = 481.00, Fnom432 = 361.00, a432 = -0.3005, RULFmin432 = 1361.00
FC433: Fmin433 = 76.00, Fmax0433 = 507.00, Fnom433 = 380.00, a433 = -0.2503, RULFmin433 = 1722.00
FC434: Fmin434 = 76.00, Fmax0434 = 506.00, Fnom434 = 380.00, a434 = -0.3290, RULFmin434 = 1307.00
FC435: Fmin435 = 74.00, Fmax0435 = 493.00, Fnom435 = 370.00, a435 = -0.2363, RULFmin435 = 1773.00
FC436: Fmin436 = 78.00, Fmax0436 = 518.00, Fnom436 = 389.00, a436 = -0.3523, RULFmin436 = 1249.00
FC437: Fmin437 = 75.00, Fmax0437 = 502.00, Fnom437 = 377.00, a437 = -0.2406, RULFmin437 = 1775.00
FC438: Fmin438 = 74.00, Fmax0438 = 493.00, Fnom438 = 370.00, a438 = -0.3395, RULFmin438 = 1234.00
FC439: Fmin439 = 72.00, Fmax0439 = 483.00, Fnom439 = 362.00, a439 = -0.3293, RULFmin439 = 1248.00
FC440: Fmin440 = 72.00, Fmax0440 = 479.00, Fnom440 = 359.00, a440 = -0.3386, RULFmin440 = 1202.00
FC441: Fmin441 = 76.00, Fmax0441 = 504.00, Fnom441 = 378.00, a441 = -0.2989, RULFmin441 = 1432.00
FC442: Fmin442 = 72.00, Fmax0442 = 479.00, Fnom442 = 359.00, a442 = -0.2614, RULFmin442 = 1557.00
FC443: Fmin443 = 72.00, Fmax0443 = 480.00, Fnom443 = 360.00, a443 = -0.2837, RULFmin443 = 1438.00
FC444: Fmin444 = 75.00, Fmax0444 = 499.00, Fnom444 = 374.00, a444 = -0.3294, RULFmin444 = 1287.00
FC445: Fmin445 = 75.00, Fmax0445 = 502.00, Fnom445 = 377.00, a445 = -0.2986, RULFmin445 = 1430.00
FC446: Fmin446 = 79.00, Fmax0446 = 525.00, Fnom446 = 394.00, a446 = -0.2667, RULFmin446 = 1672.00
FC447: Fmin447 = 71.00, Fmax0447 = 476.00, Fnom447 = 357.00, a447 = -0.3020, RULFmin447 = 1341.00
FC448: Fmin448 = 73.00, Fmax0448 = 487.00, Fnom448 = 365.00, a448 = -0.2460, RULFmin448 = 1683.00
FC449: Fmin449 = 72.00, Fmax0449 = 482.00, Fnom449 = 362.00, a449 = -0.2789, RULFmin449 = 1470.00
FC450: Fmin450 = 75.00, Fmax0450 = 497.00, Fnom450 = 373.00, a450 = -0.3058, RULFmin450 = 1380.00
FC451: Fmin451 = 76.00, Fmax0451 = 507.00, Fnom451 = 380.00, a451 = -0.2553, RULFmin451 = 1688.00
FC452: Fmin452 = 72.00, Fmax0452 = 477.00, Fnom452 = 358.00, a452 = -0.2270, RULFmin452 = 1784.00
FC453: Fmin453 = 72.00, Fmax0453 = 480.00, Fnom453 = 360.00, a453 = -0.2605, RULFmin453 = 1566.00
FC454: Fmin454 = 77.00, Fmax0454 = 515.00, Fnom454 = 386.00, a454 = -0.2575, RULFmin454 = 1701.00
FC455: Fmin455 = 79.00, Fmax0455 = 524.00, Fnom455 = 393.00, a455 = -0.3183, RULFmin455 = 1398.00
FC456: Fmin456 = 75.00, Fmax0456 = 500.00, Fnom456 = 375.00, a456 = -0.3006, RULFmin456 = 1414.00
FC457: Fmin457 = 73.00, Fmax0457 = 484.00, Fnom457 = 363.00, a457 = -0.2664, RULFmin457 = 1543.00
FC458: Fmin458 = 72.00, Fmax0458 = 477.00, Fnom458 = 358.00, a458 = -0.3237, RULFmin458 = 1251.00
FC459: Fmin459 = 75.00, Fmax0459 = 497.00, Fnom459 = 373.00, a459 = -0.2756, RULFmin459 = 1531.00
FC460: Fmin460 = 79.00, Fmax0460 = 524.00, Fnom460 = 393.00, a460 = -0.2738, RULFmin460 = 1625.00
FC461: Fmin461 = 78.00, Fmax0461 = 519.00, Fnom461 = 389.00, a461 = -0.3264, RULFmin461 = 1351.00
FC462: Fmin462 = 74.00, Fmax0462 = 491.00, Fnom462 = 368.00, a462 = -0.3077, RULFmin462 = 1355.00
FC463: Fmin463 = 76.00, Fmax0463 = 507.00, Fnom463 = 380.00, a463 = -0.2400, RULFmin463 = 1796.00
FC464: Fmin464 = 76.00, Fmax0464 = 506.00, Fnom464 = 380.00, a464 = -0.3539, RULFmin464 = 1215.00
FC465: Fmin465 = 72.00, Fmax0465 = 480.00, Fnom465 = 360.00, a465 = -0.3068, RULFmin465 = 1330.00
FC466: Fmin466 = 76.00, Fmax0466 = 508.00, Fnom466 = 381.00, a466 = -0.2459, RULFmin466 = 1757.00
FC467: Fmin467 = 75.00, Fmax0467 = 499.00, Fnom467 = 374.00, a467 = -0.2389, RULFmin467 = 1775.00
FC468: Fmin468 = 74.00, Fmax0468 = 491.00, Fnom468 = 368.00, a468 = -0.2689, RULFmin468 = 1551.00
FC469: Fmin469 = 73.00, Fmax0469 = 487.00, Fnom469 = 365.00, a469 = -0.3168, RULFmin469 = 1307.00
FC470: Fmin470 = 73.00, Fmax0470 = 488.00, Fnom470 = 366.00, a470 = -0.2384, RULFmin470 = 1741.00
FC471: Fmin471 = 77.00, Fmax0471 = 513.00, Fnom471 = 385.00, a471 = -0.3266, RULFmin471 = 1335.00
FC472: Fmin472 = 73.00, Fmax0472 = 488.00, Fnom472 = 366.00, a472 = -0.2444, RULFmin472 = 1698.00
FC473: Fmin473 = 72.00, Fmax0473 = 480.00, Fnom473 = 360.00, a473 = -0.3124, RULFmin473 = 1306.00
FC474: Fmin474 = 74.00, Fmax0474 = 491.00, Fnom474 = 368.00, a474 = -0.3255, RULFmin474 = 1281.00
FC475: Fmin475 = 75.00, Fmax0475 = 497.00, Fnom475 = 373.00, a475 = -0.2575, RULFmin475 = 1639.00
FC476: Fmin476 = 78.00, Fmax0476 = 520.00, Fnom476 = 390.00, a476 = -0.2835, RULFmin476 = 1559.00
FC477: Fmin477 = 75.00, Fmax0477 = 499.00, Fnom477 = 374.00, a477 = -0.3439, RULFmin477 = 1233.00
FC478: Fmin478 = 75.00, Fmax0478 = 497.00, Fnom478 = 373.00, a478 = -0.3229, RULFmin478 = 1307.00
FC479: Fmin479 = 74.00, Fmax0479 = 496.00, Fnom479 = 372.00, a479 = -0.2396, RULFmin479 = 1761.00
FC480: Fmin480 = 75.00, Fmax0480 = 498.00, Fnom480 = 374.00, a480 = -0.2387, RULFmin480 = 1772.00
FC481: Fmin481 = 76.00, Fmax0481 = 507.00, Fnom481 = 380.00, a481 = -0.2552, RULFmin481 = 1689.00
FC482: Fmin482 = 78.00, Fmax0482 = 523.00, Fnom482 = 392.00, a482 = -0.3108, RULFmin482 = 1432.00
FC483: Fmin483 = 73.00, Fmax0483 = 487.00, Fnom483 = 365.00, a483 = -0.2576, RULFmin483 = 1607.00
FC484: Fmin484 = 71.00, Fmax0484 = 476.00, Fnom484 = 357.00, a484 = -0.2359, RULFmin484 = 1717.00
FC485: Fmin485 = 73.00, Fmax0485 = 489.00, Fnom485 = 367.00, a485 = -0.2708, RULFmin485 = 1536.00
FC486: Fmin486 = 72.00, Fmax0486 = 483.00, Fnom486 = 362.00, a486 = -0.2299, RULFmin486 = 1788.00
FC487: Fmin487 = 75.00, Fmax0487 = 502.00, Fnom487 = 377.00, a487 = -0.3460, RULFmin487 = 1234.00
FC488: Fmin488 = 76.00, Fmax0488 = 504.00, Fnom488 = 378.00, a488 = -0.2467, RULFmin488 = 1735.00
FC489: Fmin489 = 76.00, Fmax0489 = 504.00, Fnom489 = 378.00, a489 = -0.3255, RULFmin489 = 1315.00
FC490: Fmin490 = 78.00, Fmax0490 = 517.00, Fnom490 = 388.00, a490 = -0.2946, RULFmin490 = 1490.00
FC491: Fmin491 = 75.00, Fmax0491 = 497.00, Fnom491 = 373.00, a491 = -0.2710, RULFmin491 = 1557.00
FC492: Fmin492 = 78.00, Fmax0492 = 522.00, Fnom492 = 392.00, a492 = -0.3502, RULFmin492 = 1268.00
FC493: Fmin493 = 72.00, Fmax0493 = 477.00, Fnom493 = 358.00, a493 = -0.2508, RULFmin493 = 1615.00
FC494: Fmin494 = 72.00, Fmax0494 = 482.00, Fnom494 = 362.00, a494 = -0.2778, RULFmin494 = 1476.00
FC495: Fmin495 = 75.00, Fmax0495 = 501.00, Fnom495 = 376.00, a495 = -0.2648, RULFmin495 = 1609.00
FC496: Fmin496 = 78.00, Fmax0496 = 521.00, Fnom496 = 391.00, a496 = -0.3384, RULFmin496 = 1309.00
FC497: Fmin497 = 72.00, Fmax0497 = 478.00, Fnom497 = 359.00, a497 = -0.2626, RULFmin497 = 1546.00
FC498: Fmin498 = 75.00, Fmax0498 = 501.00, Fnom498 = 376.00, a498 = -0.3333, RULFmin498 = 1278.00
FC499: Fmin499 = 72.00, Fmax0499 = 483.00, Fnom499 = 362.00, a499 = -0.2692, RULFmin499 = 1527.00
FC500: Fmin500 = 73.00, Fmax0500 = 489.00, Fnom500 = 367.00, a500 = -0.2919, RULFmin500 = 1425.00
Test 4:
FC1: Fmin1 = 75.00, Fmax01 = 500.00, Fnom1 = 375.00, a1 = -0.2927, RULFmin1 = 1452.00
FC2: Fmin2 = 77.00, Fmax02 = 510.00, Fnom2 = 383.00, a2 = -0.2448, RULFmin2 = 1769.00
FC3: Fmin3 = 75.00, Fmax03 = 499.00, Fnom3 = 374.00, a3 = -0.2389, RULFmin3 = 1775.00
FC4: Fmin4 = 74.00, Fmax04 = 491.00, Fnom4 = 368.00, a4 = -0.2752, RULFmin4 = 1515.00
FC5: Fmin5 = 72.00, Fmax05 = 480.00, Fnom5 = 360.00, a5 = -0.2421, RULFmin5 = 1685.00
FC6: Fmin6 = 76.00, Fmax06 = 505.00, Fnom6 = 379.00, a6 = -0.2942, RULFmin6 = 1458.00
FC7: Fmin7 = 75.00, Fmax07 = 499.00, Fnom7 = 374.00, a7 = -0.2506, RULFmin7 = 1692.00
FC8: Fmin8 = 72.00, Fmax08 = 479.00, Fnom8 = 359.00, a8 = -0.2826, RULFmin8 = 1440.00
FC9: Fmin9 = 71.00, Fmax09 = 476.00, Fnom9 = 357.00, a9 = -0.3082, RULFmin9 = 1314.00
FC10: Fmin10 = 71.00, Fmax010 = 475.00, Fnom10 = 356.00, a10 = -0.2811, RULFmin10 = 1437.00
FC11: Fmin11 = 73.00, Fmax011 = 488.00, Fnom11 = 366.00, a11 = -0.2365, RULFmin11 = 1755.00
FC12: Fmin12 = 75.00, Fmax012 = 497.00, Fnom12 = 373.00, a12 = -0.2999, RULFmin12 = 1407.00
FC13: Fmin13 = 74.00, Fmax013 = 495.00, Fnom13 = 371.00, a13 = -0.2818, RULFmin13 = 1494.00
FC14: Fmin14 = 74.00, Fmax014 = 493.00, Fnom14 = 370.00, a14 = -0.3398, RULFmin14 = 1233.00
FC15: Fmin15 = 74.00, Fmax015 = 496.00, Fnom15 = 372.00, a15 = -0.3023, RULFmin15 = 1396.00
FC16: Fmin16 = 72.00, Fmax016 = 480.00, Fnom16 = 360.00, a16 = -0.2421, RULFmin16 = 1685.00
FC17: Fmin17 = 71.00, Fmax017 = 476.00, Fnom17 = 357.00, a17 = -0.2876, RULFmin17 = 1408.00
FC18: Fmin18 = 75.00, Fmax018 = 497.00, Fnom18 = 373.00, a18 = -0.2558, RULFmin18 = 1650.00
FC19: Fmin19 = 74.00, Fmax019 = 495.00, Fnom19 = 371.00, a19 = -0.2862, RULFmin19 = 1471.00
FC20: Fmin20 = 78.00, Fmax020 = 523.00, Fnom20 = 392.00, a20 = -0.2673, RULFmin20 = 1665.00
FC21: Fmin21 = 76.00, Fmax021 = 505.00, Fnom21 = 379.00, a21 = -0.2496, RULFmin21 = 1719.00
FC22: Fmin22 = 75.00, Fmax022 = 503.00, Fnom22 = 377.00, a22 = -0.2534, RULFmin22 = 1689.00
FC23: Fmin23 = 78.00, Fmax023 = 522.00, Fnom23 = 392.00, a23 = -0.2823, RULFmin23 = 1573.00
FC24: Fmin24 = 72.00, Fmax024 = 481.00, Fnom24 = 361.00, a24 = -0.3082, RULFmin24 = 1327.00
FC25: Fmin25 = 78.00, Fmax025 = 521.00, Fnom25 = 391.00, a25 = -0.3113, RULFmin25 = 1423.00
FC26: Fmin26 = 77.00, Fmax026 = 514.00, Fnom26 = 386.00, a26 = -0.3344, RULFmin26 = 1307.00
FC27: Fmin27 = 77.00, Fmax027 = 510.00, Fnom27 = 383.00, a27 = -0.2516, RULFmin27 = 1721.00
FC28: Fmin28 = 74.00, Fmax028 = 494.00, Fnom28 = 371.00, a28 = -0.3165, RULFmin28 = 1327.00
FC29: Fmin29 = 76.00, Fmax029 = 504.00, Fnom29 = 378.00, a29 = -0.3092, RULFmin29 = 1384.00
FC30: Fmin30 = 76.00, Fmax030 = 504.00, Fnom30 = 378.00, a30 = -0.3230, RULFmin30 = 1325.00
FC31: Fmin31 = 72.00, Fmax031 = 483.00, Fnom31 = 362.00, a31 = -0.3325, RULFmin31 = 1236.00
FC32: Fmin32 = 76.00, Fmax032 = 505.00, Fnom32 = 379.00, a32 = -0.3230, RULFmin32 = 1328.00
FC33: Fmin33 = 74.00, Fmax033 = 493.00, Fnom33 = 370.00, a33 = -0.2655, RULFmin33 = 1578.00
FC34: Fmin34 = 75.00, Fmax034 = 500.00, Fnom34 = 375.00, a34 = -0.2678, RULFmin34 = 1587.00
FC35: Fmin35 = 77.00, Fmax035 = 512.00, Fnom35 = 384.00, a35 = -0.2525, RULFmin35 = 1723.00
FC36: Fmin36 = 77.00, Fmax036 = 512.00, Fnom36 = 384.00, a36 = -0.3406, RULFmin36 = 1277.00
FC37: Fmin37 = 79.00, Fmax037 = 525.00, Fnom37 = 394.00, a37 = -0.2503, RULFmin37 = 1782.00
FC38: Fmin38 = 76.00, Fmax038 = 507.00, Fnom38 = 380.00, a38 = -0.2473, RULFmin38 = 1743.00
FC39: Fmin39 = 74.00, Fmax039 = 491.00, Fnom39 = 368.00, a39 = -0.3002, RULFmin39 = 1389.00
FC40: Fmin40 = 74.00, Fmax040 = 496.00, Fnom40 = 372.00, a40 = -0.3318, RULFmin40 = 1272.00
FC41: Fmin41 = 76.00, Fmax041 = 505.00, Fnom41 = 379.00, a41 = -0.3548, RULFmin41 = 1209.00
FC42: Fmin42 = 75.00, Fmax042 = 501.00, Fnom42 = 376.00, a42 = -0.3323, RULFmin42 = 1282.00
FC43: Fmin43 = 71.00, Fmax043 = 476.00, Fnom43 = 357.00, a43 = -0.2580, RULFmin43 = 1570.00
FC44: Fmin44 = 74.00, Fmax044 = 491.00, Fnom44 = 368.00, a44 = -0.2896, RULFmin44 = 1440.00
FC45: Fmin45 = 76.00, Fmax045 = 507.00, Fnom45 = 380.00, a45 = -0.2672, RULFmin45 = 1613.00
FC46: Fmin46 = 74.00, Fmax046 = 494.00, Fnom46 = 371.00, a46 = -0.2378, RULFmin46 = 1766.00
FC47: Fmin47 = 79.00, Fmax047 = 524.00, Fnom47 = 393.00, a47 = -0.3624, RULFmin47 = 1228.00
FC48: Fmin48 = 78.00, Fmax048 = 518.00, Fnom48 = 389.00, a48 = -0.2619, RULFmin48 = 1680.00
FC49: Fmin49 = 73.00, Fmax049 = 485.00, Fnom49 = 364.00, a49 = -0.2725, RULFmin49 = 1512.00
FC50: Fmin50 = 72.00, Fmax050 = 483.00, Fnom50 = 362.00, a50 = -0.2657, RULFmin50 = 1547.00
FC51: Fmin51 = 77.00, Fmax051 = 513.00, Fnom51 = 385.00, a51 = -0.2553, RULFmin51 = 1708.00
FC52: Fmin52 = 76.00, Fmax052 = 509.00, Fnom52 = 382.00, a52 = -0.3170, RULFmin52 = 1366.00
FC53: Fmin53 = 78.00, Fmax053 = 523.00, Fnom53 = 392.00, a53 = -0.3341, RULFmin53 = 1332.00
FC54: Fmin54 = 77.00, Fmax054 = 515.00, Fnom54 = 386.00, a54 = -0.2972, RULFmin54 = 1474.00
FC55: Fmin55 = 75.00, Fmax055 = 503.00, Fnom55 = 377.00, a55 = -0.2906, RULFmin55 = 1473.00
FC56: Fmin56 = 73.00, Fmax056 = 486.00, Fnom56 = 365.00, a56 = -0.2965, RULFmin56 = 1393.00
FC57: Fmin57 = 78.00, Fmax057 = 522.00, Fnom57 = 392.00, a57 = -0.3073, RULFmin57 = 1445.00
FC58: Fmin58 = 74.00, Fmax058 = 495.00, Fnom58 = 371.00, a58 = -0.2743, RULFmin58 = 1535.00
FC59: Fmin59 = 74.00, Fmax059 = 493.00, Fnom59 = 370.00, a59 = -0.3143, RULFmin59 = 1333.00
FC60: Fmin60 = 78.00, Fmax060 = 520.00, Fnom60 = 390.00, a60 = -0.3377, RULFmin60 = 1309.00
FC61: Fmin61 = 74.00, Fmax061 = 495.00, Fnom61 = 371.00, a61 = -0.2856, RULFmin61 = 1474.00
FC62: Fmin62 = 75.00, Fmax062 = 503.00, Fnom62 = 377.00, a62 = -0.3095, RULFmin62 = 1383.00
FC63: Fmin63 = 73.00, Fmax063 = 485.00, Fnom63 = 364.00, a63 = -0.3023, RULFmin63 = 1363.00
FC64: Fmin64 = 74.00, Fmax064 = 490.00, Fnom64 = 368.00, a64 = -0.2582, RULFmin64 = 1611.00
FC65: Fmin65 = 77.00, Fmax065 = 516.00, Fnom65 = 387.00, a65 = -0.3122, RULFmin65 = 1406.00
FC66: Fmin66 = 78.00, Fmax066 = 518.00, Fnom66 = 389.00, a66 = -0.3264, RULFmin66 = 1348.00
FC67: Fmin67 = 77.00, Fmax067 = 513.00, Fnom67 = 385.00, a67 = -0.2905, RULFmin67 = 1501.00
FC68: Fmin68 = 73.00, Fmax068 = 487.00, Fnom68 = 365.00, a68 = -0.3257, RULFmin68 = 1271.00
FC69: Fmin69 = 75.00, Fmax069 = 502.00, Fnom69 = 377.00, a69 = -0.2667, RULFmin69 = 1601.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2613, RULFmin70 = 1676.00
FC71: Fmin71 = 78.00, Fmax071 = 520.00, Fnom71 = 390.00, a71 = -0.3178, RULFmin71 = 1391.00
FC72: Fmin72 = 73.00, Fmax072 = 488.00, Fnom72 = 366.00, a72 = -0.3086, RULFmin72 = 1345.00
FC73: Fmin73 = 78.00, Fmax073 = 517.00, Fnom73 = 388.00, a73 = -0.2962, RULFmin73 = 1482.00
FC74: Fmin74 = 74.00, Fmax074 = 490.00, Fnom74 = 368.00, a74 = -0.2433, RULFmin74 = 1710.00
FC75: Fmin75 = 76.00, Fmax075 = 508.00, Fnom75 = 381.00, a75 = -0.3036, RULFmin75 = 1423.00
FC76: Fmin76 = 74.00, Fmax076 = 496.00, Fnom76 = 372.00, a76 = -0.2441, RULFmin76 = 1729.00
FC77: Fmin77 = 75.00, Fmax077 = 503.00, Fnom77 = 377.00, a77 = -0.3008, RULFmin77 = 1423.00
FC78: Fmin78 = 76.00, Fmax078 = 507.00, Fnom78 = 380.00, a78 = -0.3101, RULFmin78 = 1390.00
FC79: Fmin79 = 79.00, Fmax079 = 525.00, Fnom79 = 394.00, a79 = -0.3270, RULFmin79 = 1364.00
FC80: Fmin80 = 73.00, Fmax080 = 489.00, Fnom80 = 367.00, a80 = -0.2324, RULFmin80 = 1790.00
FC81: Fmin81 = 72.00, Fmax081 = 478.00, Fnom81 = 359.00, a81 = -0.2964, RULFmin81 = 1370.00
FC82: Fmin82 = 77.00, Fmax082 = 516.00, Fnom82 = 387.00, a82 = -0.2754, RULFmin82 = 1594.00
FC83: Fmin83 = 74.00, Fmax083 = 496.00, Fnom83 = 372.00, a83 = -0.2753, RULFmin83 = 1533.00
FC84: Fmin84 = 78.00, Fmax084 = 520.00, Fnom84 = 390.00, a84 = -0.2769, RULFmin84 = 1596.00
FC85: Fmin85 = 79.00, Fmax085 = 525.00, Fnom85 = 394.00, a85 = -0.3571, RULFmin85 = 1249.00
FC86: Fmin86 = 78.00, Fmax086 = 517.00, Fnom86 = 388.00, a86 = -0.3446, RULFmin86 = 1274.00
FC87: Fmin87 = 77.00, Fmax087 = 513.00, Fnom87 = 385.00, a87 = -0.3513, RULFmin87 = 1241.00
FC88: Fmin88 = 76.00, Fmax088 = 505.00, Fnom88 = 379.00, a88 = -0.3204, RULFmin88 = 1339.00
FC89: Fmin89 = 72.00, Fmax089 = 481.00, Fnom89 = 361.00, a89 = -0.3317, RULFmin89 = 1233.00
FC90: Fmin90 = 73.00, Fmax090 = 486.00, Fnom90 = 365.00, a90 = -0.2422, RULFmin90 = 1705.00
FC91: Fmin91 = 78.00, Fmax091 = 519.00, Fnom91 = 389.00, a91 = -0.2594, RULFmin91 = 1700.00
FC92: Fmin92 = 75.00, Fmax092 = 498.00, Fnom92 = 374.00, a92 = -0.2962, RULFmin92 = 1428.00
FC93: Fmin93 = 78.00, Fmax093 = 523.00, Fnom93 = 392.00, a93 = -0.3015, RULFmin93 = 1476.00
FC94: Fmin94 = 71.00, Fmax094 = 476.00, Fnom94 = 357.00, a94 = -0.2351, RULFmin94 = 1723.00
FC95: Fmin95 = 73.00, Fmax095 = 484.00, Fnom95 = 363.00, a95 = -0.2436, RULFmin95 = 1687.00
FC96: Fmin96 = 71.00, Fmax096 = 476.00, Fnom96 = 357.00, a96 = -0.2663, RULFmin96 = 1521.00
FC97: Fmin97 = 73.00, Fmax097 = 487.00, Fnom97 = 365.00, a97 = -0.2356, RULFmin97 = 1757.00
FC98: Fmin98 = 77.00, Fmax098 = 514.00, Fnom98 = 386.00, a98 = -0.3244, RULFmin98 = 1347.00
FC99: Fmin99 = 76.00, Fmax099 = 506.00, Fnom99 = 380.00, a99 = -0.3030, RULFmin99 = 1419.00
FC100: Fmin100 = 76.00, Fmax0100 = 504.00, Fnom100 = 378.00, a100 = -0.2386, RULFmin100 = 1794.00
FC101: Fmin101 = 74.00, Fmax0101 = 496.00, Fnom101 = 372.00, a101 = -0.3459, RULFmin101 = 1220.00
FC102: Fmin102 = 77.00, Fmax0102 = 513.00, Fnom102 = 385.00, a102 = -0.3482, RULFmin102 = 1252.00
FC103: Fmin103 = 75.00, Fmax0103 = 498.00, Fnom103 = 374.00, a103 = -0.2971, RULFmin103 = 1424.00
FC104: Fmin104 = 71.00, Fmax0104 = 475.00, Fnom104 = 356.00, a104 = -0.2568, RULFmin104 = 1573.00
FC105: Fmin105 = 74.00, Fmax0105 = 496.00, Fnom105 = 372.00, a105 = -0.3021, RULFmin105 = 1397.00
FC106: Fmin106 = 72.00, Fmax0106 = 477.00, Fnom106 = 358.00, a106 = -0.2302, RULFmin106 = 1759.00
FC107: Fmin107 = 72.00, Fmax0107 = 483.00, Fnom107 = 362.00, a107 = -0.3315, RULFmin107 = 1240.00
FC108: Fmin108 = 77.00, Fmax0108 = 510.00, Fnom108 = 383.00, a108 = -0.3375, RULFmin108 = 1283.00
FC109: Fmin109 = 75.00, Fmax0109 = 500.00, Fnom109 = 375.00, a109 = -0.3176, RULFmin109 = 1338.00
FC110: Fmin110 = 73.00, Fmax0110 = 485.00, Fnom110 = 364.00, a110 = -0.2488, RULFmin110 = 1656.00
FC111: Fmin111 = 75.00, Fmax0111 = 501.00, Fnom111 = 376.00, a111 = -0.2373, RULFmin111 = 1795.00
FC112: Fmin112 = 75.00, Fmax0112 = 498.00, Fnom112 = 374.00, a112 = -0.3360, RULFmin112 = 1259.00
FC113: Fmin113 = 75.00, Fmax0113 = 499.00, Fnom113 = 374.00, a113 = -0.3522, RULFmin113 = 1204.00
FC114: Fmin114 = 78.00, Fmax0114 = 517.00, Fnom114 = 388.00, a114 = -0.2849, RULFmin114 = 1541.00
FC115: Fmin115 = 72.00, Fmax0115 = 478.00, Fnom115 = 359.00, a115 = -0.3121, RULFmin115 = 1301.00
FC116: Fmin116 = 78.00, Fmax0116 = 521.00, Fnom116 = 391.00, a116 = -0.2791, RULFmin116 = 1587.00
FC117: Fmin117 = 77.00, Fmax0117 = 516.00, Fnom117 = 387.00, a117 = -0.3515, RULFmin117 = 1249.00
FC118: Fmin118 = 78.00, Fmax0118 = 522.00, Fnom118 = 392.00, a118 = -0.2555, RULFmin118 = 1738.00
FC119: Fmin119 = 72.00, Fmax0119 = 482.00, Fnom119 = 362.00, a119 = -0.2887, RULFmin119 = 1420.00
FC120: Fmin120 = 72.00, Fmax0120 = 481.00, Fnom120 = 361.00, a120 = -0.2622, RULFmin120 = 1560.00
FC121: Fmin121 = 78.00, Fmax0121 = 518.00, Fnom121 = 389.00, a121 = -0.3589, RULFmin121 = 1226.00
FC122: Fmin122 = 78.00, Fmax0122 = 517.00, Fnom122 = 388.00, a122 = -0.2569, RULFmin122 = 1709.00
FC123: Fmin123 = 78.00, Fmax0123 = 522.00, Fnom123 = 392.00, a123 = -0.2673, RULFmin123 = 1661.00
FC124: Fmin124 = 77.00, Fmax0124 = 510.00, Fnom124 = 383.00, a124 = -0.2808, RULFmin124 = 1542.00
FC125: Fmin125 = 76.00, Fmax0125 = 507.00, Fnom125 = 380.00, a125 = -0.2875, RULFmin125 = 1499.00
FC126: Fmin126 = 78.00, Fmax0126 = 523.00, Fnom126 = 392.00, a126 = -0.2586, RULFmin126 = 1721.00
FC127: Fmin127 = 71.00, Fmax0127 = 476.00, Fnom127 = 357.00, a127 = -0.2266, RULFmin127 = 1787.00
FC128: Fmin128 = 78.00, Fmax0128 = 523.00, Fnom128 = 392.00, a128 = -0.3460, RULFmin128 = 1286.00
FC129: Fmin129 = 76.00, Fmax0129 = 506.00, Fnom129 = 380.00, a129 = -0.2504, RULFmin129 = 1717.00
FC130: Fmin130 = 72.00, Fmax0130 = 483.00, Fnom130 = 362.00, a130 = -0.3162, RULFmin130 = 1300.00
FC131: Fmin131 = 75.00, Fmax0131 = 503.00, Fnom131 = 377.00, a131 = -0.3511, RULFmin131 = 1219.00
FC132: Fmin132 = 77.00, Fmax0132 = 513.00, Fnom132 = 385.00, a132 = -0.2863, RULFmin132 = 1523.00
FC133: Fmin133 = 75.00, Fmax0133 = 501.00, Fnom133 = 376.00, a133 = -0.3191, RULFmin133 = 1335.00
FC134: Fmin134 = 78.00, Fmax0134 = 523.00, Fnom134 = 392.00, a134 = -0.3574, RULFmin134 = 1245.00
FC135: Fmin135 = 77.00, Fmax0135 = 516.00, Fnom135 = 387.00, a135 = -0.3318, RULFmin135 = 1323.00
FC136: Fmin136 = 76.00, Fmax0136 = 507.00, Fnom136 = 380.00, a136 = -0.2908, RULFmin136 = 1482.00
FC137: Fmin137 = 76.00, Fmax0137 = 505.00, Fnom137 = 379.00, a137 = -0.2793, RULFmin137 = 1536.00
FC138: Fmin138 = 72.00, Fmax0138 = 483.00, Fnom138 = 362.00, a138 = -0.3419, RULFmin138 = 1202.00
FC139: Fmin139 = 72.00, Fmax0139 = 482.00, Fnom139 = 362.00, a139 = -0.2550, RULFmin139 = 1608.00
FC140: Fmin140 = 78.00, Fmax0140 = 519.00, Fnom140 = 389.00, a140 = -0.3657, RULFmin140 = 1206.00
FC141: Fmin141 = 73.00, Fmax0141 = 487.00, Fnom141 = 365.00, a141 = -0.2346, RULFmin141 = 1765.00
FC142: Fmin142 = 78.00, Fmax0142 = 519.00, Fnom142 = 389.00, a142 = -0.2684, RULFmin142 = 1643.00
FC143: Fmin143 = 73.00, Fmax0143 = 489.00, Fnom143 = 367.00, a143 = -0.2314, RULFmin143 = 1798.00
FC144: Fmin144 = 78.00, Fmax0144 = 517.00, Fnom144 = 388.00, a144 = -0.2683, RULFmin144 = 1636.00
FC145: Fmin145 = 74.00, Fmax0145 = 494.00, Fnom145 = 371.00, a145 = -0.3081, RULFmin145 = 1363.00
FC146: Fmin146 = 77.00, Fmax0146 = 514.00, Fnom146 = 386.00, a146 = -0.2559, RULFmin146 = 1708.00
FC147: Fmin147 = 78.00, Fmax0147 = 523.00, Fnom147 = 392.00, a147 = -0.2829, RULFmin147 = 1573.00
FC148: Fmin148 = 72.00, Fmax0148 = 478.00, Fnom148 = 359.00, a148 = -0.2833, RULFmin148 = 1433.00
FC149: Fmin149 = 76.00, Fmax0149 = 504.00, Fnom149 = 378.00, a149 = -0.3189, RULFmin149 = 1342.00
FC150: Fmin150 = 76.00, Fmax0150 = 506.00, Fnom150 = 380.00, a150 = -0.2739, RULFmin150 = 1570.00
FC151: Fmin151 = 76.00, Fmax0151 = 505.00, Fnom151 = 379.00, a151 = -0.2802, RULFmin151 = 1531.00
FC152: Fmin152 = 73.00, Fmax0152 = 485.00, Fnom152 = 364.00, a152 = -0.2479, RULFmin152 = 1662.00
FC153: Fmin153 = 76.00, Fmax0153 = 507.00, Fnom153 = 380.00, a153 = -0.3524, RULFmin153 = 1223.00
FC154: Fmin154 = 76.00, Fmax0154 = 507.00, Fnom154 = 380.00, a154 = -0.3052, RULFmin154 = 1412.00
FC155: Fmin155 = 71.00, Fmax0155 = 475.00, Fnom155 = 356.00, a155 = -0.2573, RULFmin155 = 1570.00
FC156: Fmin156 = 78.00, Fmax0156 = 520.00, Fnom156 = 390.00, a156 = -0.2976, RULFmin156 = 1485.00
FC157: Fmin157 = 74.00, Fmax0157 = 496.00, Fnom157 = 372.00, a157 = -0.3320, RULFmin157 = 1271.00
FC158: Fmin158 = 73.00, Fmax0158 = 485.00, Fnom158 = 364.00, a158 = -0.2990, RULFmin158 = 1378.00
FC159: Fmin159 = 74.00, Fmax0159 = 491.00, Fnom159 = 368.00, a159 = -0.2670, RULFmin159 = 1562.00
FC160: Fmin160 = 74.00, Fmax0160 = 491.00, Fnom160 = 368.00, a160 = -0.2937, RULFmin160 = 1420.00
FC161: Fmin161 = 78.00, Fmax0161 = 521.00, Fnom161 = 391.00, a161 = -0.2774, RULFmin161 = 1597.00
FC162: Fmin162 = 79.00, Fmax0162 = 525.00, Fnom162 = 394.00, a162 = -0.2598, RULFmin162 = 1717.00
FC163: Fmin163 = 78.00, Fmax0163 = 518.00, Fnom163 = 389.00, a163 = -0.2513, RULFmin163 = 1751.00
FC164: Fmin164 = 78.00, Fmax0164 = 517.00, Fnom164 = 388.00, a164 = -0.3473, RULFmin164 = 1264.00
FC165: Fmin165 = 76.00, Fmax0165 = 508.00, Fnom165 = 381.00, a165 = -0.3410, RULFmin165 = 1267.00
FC166: Fmin166 = 74.00, Fmax0166 = 493.00, Fnom166 = 370.00, a166 = -0.3043, RULFmin166 = 1377.00
FC167: Fmin167 = 78.00, Fmax0167 = 519.00, Fnom167 = 389.00, a167 = -0.2880, RULFmin167 = 1531.00
FC168: Fmin168 = 72.00, Fmax0168 = 480.00, Fnom168 = 360.00, a168 = -0.2776, RULFmin168 = 1470.00
FC169: Fmin169 = 78.00, Fmax0169 = 517.00, Fnom169 = 388.00, a169 = -0.2820, RULFmin169 = 1557.00
FC170: Fmin170 = 72.00, Fmax0170 = 480.00, Fnom170 = 360.00, a170 = -0.2345, RULFmin170 = 1740.00
FC171: Fmin171 = 76.00, Fmax0171 = 504.00, Fnom171 = 378.00, a171 = -0.2644, RULFmin171 = 1619.00
FC172: Fmin172 = 72.00, Fmax0172 = 479.00, Fnom172 = 359.00, a172 = -0.2415, RULFmin172 = 1685.00
FC173: Fmin173 = 78.00, Fmax0173 = 519.00, Fnom173 = 389.00, a173 = -0.3387, RULFmin173 = 1302.00
FC174: Fmin174 = 73.00, Fmax0174 = 487.00, Fnom174 = 365.00, a174 = -0.2334, RULFmin174 = 1774.00
FC175: Fmin175 = 76.00, Fmax0175 = 506.00, Fnom175 = 380.00, a175 = -0.2389, RULFmin175 = 1800.00
FC176: Fmin176 = 78.00, Fmax0176 = 518.00, Fnom176 = 389.00, a176 = -0.2993, RULFmin176 = 1470.00
FC177: Fmin177 = 77.00, Fmax0177 = 512.00, Fnom177 = 384.00, a177 = -0.2943, RULFmin177 = 1478.00
FC178: Fmin178 = 75.00, Fmax0178 = 500.00, Fnom178 = 375.00, a178 = -0.2688, RULFmin178 = 1581.00
FC179: Fmin179 = 73.00, Fmax0179 = 487.00, Fnom179 = 365.00, a179 = -0.2381, RULFmin179 = 1739.00
FC180: Fmin180 = 78.00, Fmax0180 = 519.00, Fnom180 = 389.00, a180 = -0.3289, RULFmin180 = 1341.00
FC181: Fmin181 = 78.00, Fmax0181 = 520.00, Fnom181 = 390.00, a181 = -0.2710, RULFmin181 = 1631.00
FC182: Fmin182 = 72.00, Fmax0182 = 482.00, Fnom182 = 362.00, a182 = -0.2988, RULFmin182 = 1372.00
FC183: Fmin183 = 77.00, Fmax0183 = 513.00, Fnom183 = 385.00, a183 = -0.2930, RULFmin183 = 1488.00
FC184: Fmin184 = 78.00, Fmax0184 = 518.00, Fnom184 = 389.00, a184 = -0.2462, RULFmin184 = 1787.00
FC185: Fmin185 = 74.00, Fmax0185 = 496.00, Fnom185 = 372.00, a185 = -0.3462, RULFmin185 = 1219.00
FC186: Fmin186 = 73.00, Fmax0186 = 485.00, Fnom186 = 364.00, a186 = -0.2297, RULFmin186 = 1794.00
FC187: Fmin187 = 75.00, Fmax0187 = 498.00, Fnom187 = 374.00, a187 = -0.3219, RULFmin187 = 1314.00
FC188: Fmin188 = 77.00, Fmax0188 = 515.00, Fnom188 = 386.00, a188 = -0.3641, RULFmin188 = 1203.00
FC189: Fmin189 = 76.00, Fmax0189 = 508.00, Fnom189 = 381.00, a189 = -0.3273, RULFmin189 = 1320.00
FC190: Fmin190 = 73.00, Fmax0190 = 485.00, Fnom190 = 364.00, a190 = -0.2388, RULFmin190 = 1725.00
FC191: Fmin191 = 72.00, Fmax0191 = 483.00, Fnom191 = 362.00, a191 = -0.2631, RULFmin191 = 1562.00
FC192: Fmin192 = 72.00, Fmax0192 = 478.00, Fnom192 = 359.00, a192 = -0.2626, RULFmin192 = 1546.00
FC193: Fmin193 = 78.00, Fmax0193 = 522.00, Fnom193 = 392.00, a193 = -0.2493, RULFmin193 = 1781.00
FC194: Fmin194 = 75.00, Fmax0194 = 499.00, Fnom194 = 374.00, a194 = -0.3061, RULFmin194 = 1385.00
FC195: Fmin195 = 74.00, Fmax0195 = 493.00, Fnom195 = 370.00, a195 = -0.2561, RULFmin195 = 1636.00
FC196: Fmin196 = 74.00, Fmax0196 = 494.00, Fnom196 = 371.00, a196 = -0.2529, RULFmin196 = 1661.00
FC197: Fmin197 = 75.00, Fmax0197 = 502.00, Fnom197 = 377.00, a197 = -0.2694, RULFmin197 = 1585.00
FC198: Fmin198 = 77.00, Fmax0198 = 513.00, Fnom198 = 385.00, a198 = -0.2497, RULFmin198 = 1746.00
FC199: Fmin199 = 78.00, Fmax0199 = 522.00, Fnom199 = 392.00, a199 = -0.2533, RULFmin199 = 1753.00
FC200: Fmin200 = 75.00, Fmax0200 = 498.00, Fnom200 = 374.00, a200 = -0.2410, RULFmin200 = 1755.00
FC201: Fmin201 = 72.00, Fmax0201 = 478.00, Fnom201 = 359.00, a201 = -0.3130, RULFmin201 = 1297.00
FC202: Fmin202 = 73.00, Fmax0202 = 487.00, Fnom202 = 365.00, a202 = -0.2805, RULFmin202 = 1476.00
FC203: Fmin203 = 79.00, Fmax0203 = 524.00, Fnom203 = 393.00, a203 = -0.2738, RULFmin203 = 1625.00
FC204: Fmin204 = 73.00, Fmax0204 = 488.00, Fnom204 = 366.00, a204 = -0.2767, RULFmin204 = 1500.00
FC205: Fmin205 = 74.00, Fmax0205 = 492.00, Fnom205 = 369.00, a205 = -0.2342, RULFmin205 = 1785.00
FC206: Fmin206 = 77.00, Fmax0206 = 514.00, Fnom206 = 386.00, a206 = -0.2812, RULFmin206 = 1554.00
FC207: Fmin207 = 73.00, Fmax0207 = 486.00, Fnom207 = 365.00, a207 = -0.3122, RULFmin207 = 1323.00
FC208: Fmin208 = 75.00, Fmax0208 = 502.00, Fnom208 = 377.00, a208 = -0.2652, RULFmin208 = 1610.00
FC209: Fmin209 = 75.00, Fmax0209 = 500.00, Fnom209 = 375.00, a209 = -0.3091, RULFmin209 = 1375.00
FC210: Fmin210 = 78.00, Fmax0210 = 520.00, Fnom210 = 390.00, a210 = -0.2750, RULFmin210 = 1607.00
FC211: Fmin211 = 73.00, Fmax0211 = 489.00, Fnom211 = 367.00, a211 = -0.2554, RULFmin211 = 1629.00
FC212: Fmin212 = 74.00, Fmax0212 = 493.00, Fnom212 = 370.00, a212 = -0.2329, RULFmin212 = 1799.00
FC213: Fmin213 = 77.00, Fmax0213 = 514.00, Fnom213 = 386.00, a213 = -0.2601, RULFmin213 = 1680.00
FC214: Fmin214 = 73.00, Fmax0214 = 485.00, Fnom214 = 364.00, a214 = -0.2345, RULFmin214 = 1757.00
FC215: Fmin215 = 78.00, Fmax0215 = 523.00, Fnom215 = 392.00, a215 = -0.2733, RULFmin215 = 1628.00
FC216: Fmin216 = 73.00, Fmax0216 = 486.00, Fnom216 = 365.00, a216 = -0.3077, RULFmin216 = 1342.00
FC217: Fmin217 = 75.00, Fmax0217 = 497.00, Fnom217 = 373.00, a217 = -0.3180, RULFmin217 = 1327.00
FC218: Fmin218 = 71.00, Fmax0218 = 476.00, Fnom218 = 357.00, a218 = -0.2702, RULFmin218 = 1499.00
FC219: Fmin219 = 72.00, Fmax0219 = 482.00, Fnom219 = 362.00, a219 = -0.3218, RULFmin219 = 1274.00
FC220: Fmin220 = 72.00, Fmax0220 = 481.00, Fnom220 = 361.00, a220 = -0.3283, RULFmin220 = 1246.00
FC221: Fmin221 = 72.00, Fmax0221 = 483.00, Fnom221 = 362.00, a221 = -0.3083, RULFmin221 = 1333.00
FC222: Fmin222 = 78.00, Fmax0222 = 520.00, Fnom222 = 390.00, a222 = -0.3316, RULFmin222 = 1333.00
FC223: Fmin223 = 75.00, Fmax0223 = 503.00, Fnom223 = 377.00, a223 = -0.3097, RULFmin223 = 1382.00
FC224: Fmin224 = 76.00, Fmax0224 = 505.00, Fnom224 = 379.00, a224 = -0.2616, RULFmin224 = 1640.00
FC225: Fmin225 = 76.00, Fmax0225 = 504.00, Fnom225 = 378.00, a225 = -0.3097, RULFmin225 = 1382.00
FC226: Fmin226 = 79.00, Fmax0226 = 525.00, Fnom226 = 394.00, a226 = -0.3504, RULFmin226 = 1273.00
FC227: Fmin227 = 72.00, Fmax0227 = 478.00, Fnom227 = 359.00, a227 = -0.3182, RULFmin227 = 1276.00
FC228: Fmin228 = 73.00, Fmax0228 = 488.00, Fnom228 = 366.00, a228 = -0.3352, RULFmin228 = 1238.00
FC229: Fmin229 = 78.00, Fmax0229 = 520.00, Fnom229 = 390.00, a229 = -0.3162, RULFmin229 = 1398.00
FC230: Fmin230 = 74.00, Fmax0230 = 494.00, Fnom230 = 371.00, a230 = -0.2476, RULFmin230 = 1696.00
FC231: Fmin231 = 77.00, Fmax0231 = 516.00, Fnom231 = 387.00, a231 = -0.3223, RULFmin231 = 1362.00
FC232: Fmin232 = 79.00, Fmax0232 = 524.00, Fnom232 = 393.00, a232 = -0.2912, RULFmin232 = 1528.00
FC233: Fmin233 = 75.00, Fmax0233 = 498.00, Fnom233 = 374.00, a233 = -0.2927, RULFmin233 = 1445.00
FC234: Fmin234 = 72.00, Fmax0234 = 478.00, Fnom234 = 359.00, a234 = -0.2376, RULFmin234 = 1709.00
FC235: Fmin235 = 77.00, Fmax0235 = 512.00, Fnom235 = 384.00, a235 = -0.2501, RULFmin235 = 1739.00
FC236: Fmin236 = 77.00, Fmax0236 = 516.00, Fnom236 = 387.00, a236 = -0.3520, RULFmin236 = 1247.00
FC237: Fmin237 = 71.00, Fmax0237 = 475.00, Fnom237 = 356.00, a237 = -0.2494, RULFmin237 = 1620.00
FC238: Fmin238 = 72.00, Fmax0238 = 477.00, Fnom238 = 358.00, a238 = -0.3094, RULFmin238 = 1309.00
FC239: Fmin239 = 76.00, Fmax0239 = 505.00, Fnom239 = 379.00, a239 = -0.2638, RULFmin239 = 1626.00
FC240: Fmin240 = 73.00, Fmax0240 = 488.00, Fnom240 = 366.00, a240 = -0.2633, RULFmin240 = 1576.00
FC241: Fmin241 = 77.00, Fmax0241 = 514.00, Fnom241 = 386.00, a241 = -0.3183, RULFmin241 = 1373.00
FC242: Fmin242 = 75.00, Fmax0242 = 500.00, Fnom242 = 375.00, a242 = -0.2899, RULFmin242 = 1466.00
FC243: Fmin243 = 75.00, Fmax0243 = 501.00, Fnom243 = 376.00, a243 = -0.2848, RULFmin243 = 1496.00
FC244: Fmin244 = 73.00, Fmax0244 = 489.00, Fnom244 = 367.00, a244 = -0.3188, RULFmin244 = 1305.00
FC245: Fmin245 = 79.00, Fmax0245 = 524.00, Fnom245 = 393.00, a245 = -0.2704, RULFmin245 = 1646.00
FC246: Fmin246 = 74.00, Fmax0246 = 493.00, Fnom246 = 370.00, a246 = -0.2478, RULFmin246 = 1691.00
FC247: Fmin247 = 78.00, Fmax0247 = 518.00, Fnom247 = 389.00, a247 = -0.3184, RULFmin247 = 1382.00
FC248: Fmin248 = 76.00, Fmax0248 = 506.00, Fnom248 = 380.00, a248 = -0.2408, RULFmin248 = 1786.00
FC249: Fmin249 = 78.00, Fmax0249 = 519.00, Fnom249 = 389.00, a249 = -0.2529, RULFmin249 = 1744.00
FC250: Fmin250 = 76.00, Fmax0250 = 507.00, Fnom250 = 380.00, a250 = -0.2553, RULFmin250 = 1688.00
FC251: Fmin251 = 76.00, Fmax0251 = 506.00, Fnom251 = 380.00, a251 = -0.3459, RULFmin251 = 1243.00
FC252: Fmin252 = 74.00, Fmax0252 = 494.00, Fnom252 = 371.00, a252 = -0.3360, RULFmin252 = 1250.00
FC253: Fmin253 = 73.00, Fmax0253 = 488.00, Fnom253 = 366.00, a253 = -0.2534, RULFmin253 = 1638.00
FC254: Fmin254 = 78.00, Fmax0254 = 520.00, Fnom254 = 390.00, a254 = -0.2912, RULFmin254 = 1518.00
FC255: Fmin255 = 73.00, Fmax0255 = 488.00, Fnom255 = 366.00, a255 = -0.2931, RULFmin255 = 1416.00
FC256: Fmin256 = 72.00, Fmax0256 = 481.00, Fnom256 = 361.00, a256 = -0.2644, RULFmin256 = 1547.00
FC257: Fmin257 = 77.00, Fmax0257 = 514.00, Fnom257 = 386.00, a257 = -0.2961, RULFmin257 = 1476.00
FC258: Fmin258 = 73.00, Fmax0258 = 484.00, Fnom258 = 363.00, a258 = -0.2635, RULFmin258 = 1560.00
FC259: Fmin259 = 76.00, Fmax0259 = 504.00, Fnom259 = 378.00, a259 = -0.2920, RULFmin259 = 1466.00
FC260: Fmin260 = 79.00, Fmax0260 = 525.00, Fnom260 = 394.00, a260 = -0.2690, RULFmin260 = 1658.00
FC261: Fmin261 = 79.00, Fmax0261 = 525.00, Fnom261 = 394.00, a261 = -0.2706, RULFmin261 = 1648.00
FC262: Fmin262 = 71.00, Fmax0262 = 476.00, Fnom262 = 357.00, a262 = -0.3222, RULFmin262 = 1257.00
FC263: Fmin263 = 78.00, Fmax0263 = 519.00, Fnom263 = 389.00, a263 = -0.3654, RULFmin263 = 1207.00
FC264: Fmin264 = 71.00, Fmax0264 = 476.00, Fnom264 = 357.00, a264 = -0.2549, RULFmin264 = 1589.00
FC265: Fmin265 = 78.00, Fmax0265 = 518.00, Fnom265 = 389.00, a265 = -0.3419, RULFmin265 = 1287.00
FC266: Fmin266 = 79.00, Fmax0266 = 524.00, Fnom266 = 393.00, a266 = -0.2557, RULFmin266 = 1740.00
FC267: Fmin267 = 75.00, Fmax0267 = 500.00, Fnom267 = 375.00, a267 = -0.3349, RULFmin267 = 1269.00
FC268: Fmin268 = 78.00, Fmax0268 = 520.00, Fnom268 = 390.00, a268 = -0.3341, RULFmin268 = 1323.00
FC269: Fmin269 = 77.00, Fmax0269 = 512.00, Fnom269 = 384.00, a269 = -0.2460, RULFmin269 = 1768.00
FC270: Fmin270 = 78.00, Fmax0270 = 523.00, Fnom270 = 392.00, a270 = -0.2792, RULFmin270 = 1594.00
FC271: Fmin271 = 74.00, Fmax0271 = 490.00, Fnom271 = 368.00, a271 = -0.2509, RULFmin271 = 1658.00
FC272: Fmin272 = 72.00, Fmax0272 = 483.00, Fnom272 = 362.00, a272 = -0.2290, RULFmin272 = 1795.00
FC273: Fmin273 = 77.00, Fmax0273 = 512.00, Fnom273 = 384.00, a273 = -0.2908, RULFmin273 = 1496.00
FC274: Fmin274 = 79.00, Fmax0274 = 525.00, Fnom274 = 394.00, a274 = -0.2991, RULFmin274 = 1491.00
FC275: Fmin275 = 78.00, Fmax0275 = 519.00, Fnom275 = 389.00, a275 = -0.2814, RULFmin275 = 1567.00
FC276: Fmin276 = 72.00, Fmax0276 = 482.00, Fnom276 = 362.00, a276 = -0.2505, RULFmin276 = 1637.00
FC277: Fmin277 = 73.00, Fmax0277 = 488.00, Fnom277 = 366.00, a277 = -0.2399, RULFmin277 = 1730.00
FC278: Fmin278 = 72.00, Fmax0278 = 478.00, Fnom278 = 359.00, a278 = -0.2553, RULFmin278 = 1590.00
FC279: Fmin279 = 71.00, Fmax0279 = 476.00, Fnom279 = 357.00, a279 = -0.2329, RULFmin279 = 1739.00
FC280: Fmin280 = 76.00, Fmax0280 = 506.00, Fnom280 = 380.00, a280 = -0.2669, RULFmin280 = 1611.00
FC281: Fmin281 = 73.00, Fmax0281 = 486.00, Fnom281 = 365.00, a281 = -0.3433, RULFmin281 = 1203.00
FC282: Fmin282 = 71.00, Fmax0282 = 475.00, Fnom282 = 356.00, a282 = -0.2506, RULFmin282 = 1612.00
FC283: Fmin283 = 77.00, Fmax0283 = 513.00, Fnom283 = 385.00, a283 = -0.3553, RULFmin283 = 1227.00
FC284: Fmin284 = 76.00, Fmax0284 = 507.00, Fnom284 = 380.00, a284 = -0.2672, RULFmin284 = 1613.00
FC285: Fmin285 = 79.00, Fmax0285 = 525.00, Fnom285 = 394.00, a285 = -0.3656, RULFmin285 = 1220.00
FC286: Fmin286 = 75.00, Fmax0286 = 498.00, Fnom286 = 374.00, a286 = -0.3097, RULFmin286 = 1366.00
FC287: Fmin287 = 77.00, Fmax0287 = 515.00, Fnom287 = 386.00, a287 = -0.3430, RULFmin287 = 1277.00
FC288: Fmin288 = 71.00, Fmax0288 = 475.00, Fnom288 = 356.00, a288 = -0.2402, RULFmin288 = 1682.00
FC289: Fmin289 = 76.00, Fmax0289 = 505.00, Fnom289 = 379.00, a289 = -0.2860, RULFmin289 = 1500.00
FC290: Fmin290 = 74.00, Fmax0290 = 492.00, Fnom290 = 369.00, a290 = -0.3289, RULFmin290 = 1271.00
FC291: Fmin291 = 71.00, Fmax0291 = 475.00, Fnom291 = 356.00, a291 = -0.2249, RULFmin291 = 1796.00
FC292: Fmin292 = 72.00, Fmax0292 = 481.00, Fnom292 = 361.00, a292 = -0.2597, RULFmin292 = 1575.00
FC293: Fmin293 = 73.00, Fmax0293 = 485.00, Fnom293 = 364.00, a293 = -0.2388, RULFmin293 = 1725.00
FC294: Fmin294 = 78.00, Fmax0294 = 521.00, Fnom294 = 391.00, a294 = -0.3527, RULFmin294 = 1256.00
FC295: Fmin295 = 78.00, Fmax0295 = 518.00, Fnom295 = 389.00, a295 = -0.2797, RULFmin295 = 1573.00
FC296: Fmin296 = 71.00, Fmax0296 = 475.00, Fnom296 = 356.00, a296 = -0.2354, RULFmin296 = 1716.00
FC297: Fmin297 = 77.00, Fmax0297 = 511.00, Fnom297 = 383.00, a297 = -0.3175, RULFmin297 = 1367.00
FC298: Fmin298 = 77.00, Fmax0298 = 516.00, Fnom298 = 387.00, a298 = -0.2744, RULFmin298 = 1600.00
FC299: Fmin299 = 74.00, Fmax0299 = 493.00, Fnom299 = 370.00, a299 = -0.2463, RULFmin299 = 1701.00
FC300: Fmin300 = 72.00, Fmax0300 = 482.00, Fnom300 = 362.00, a300 = -0.2982, RULFmin300 = 1375.00
FC301: Fmin301 = 71.00, Fmax0301 = 475.00, Fnom301 = 356.00, a301 = -0.3181, RULFmin301 = 1270.00
FC302: Fmin302 = 77.00, Fmax0302 = 515.00, Fnom302 = 386.00, a302 = -0.3249, RULFmin302 = 1348.00
FC303: Fmin303 = 73.00, Fmax0303 = 487.00, Fnom303 = 365.00, a303 = -0.3046, RULFmin303 = 1359.00
FC304: Fmin304 = 77.00, Fmax0304 = 513.00, Fnom304 = 385.00, a304 = -0.2430, RULFmin304 = 1794.00
FC305: Fmin305 = 75.00, Fmax0305 = 500.00, Fnom305 = 375.00, a305 = -0.2396, RULFmin305 = 1774.00
FC306: Fmin306 = 76.00, Fmax0306 = 505.00, Fnom306 = 379.00, a306 = -0.2583, RULFmin306 = 1661.00
FC307: Fmin307 = 78.00, Fmax0307 = 523.00, Fnom307 = 392.00, a307 = -0.2723, RULFmin307 = 1634.00
FC308: Fmin308 = 71.00, Fmax0308 = 475.00, Fnom308 = 356.00, a308 = -0.2498, RULFmin308 = 1617.00
FC309: Fmin309 = 71.00, Fmax0309 = 476.00, Fnom309 = 357.00, a309 = -0.2375, RULFmin309 = 1705.00
FC310: Fmin310 = 76.00, Fmax0310 = 504.00, Fnom310 = 378.00, a310 = -0.2922, RULFmin310 = 1465.00
FC311: Fmin311 = 79.00, Fmax0311 = 524.00, Fnom311 = 393.00, a311 = -0.2778, RULFmin311 = 1602.00
FC312: Fmin312 = 78.00, Fmax0312 = 517.00, Fnom312 = 388.00, a312 = -0.3053, RULFmin312 = 1438.00
FC313: Fmin313 = 74.00, Fmax0313 = 495.00, Fnom313 = 371.00, a313 = -0.2479, RULFmin313 = 1698.00
FC314: Fmin314 = 78.00, Fmax0314 = 517.00, Fnom314 = 388.00, a314 = -0.3216, RULFmin314 = 1365.00
FC315: Fmin315 = 73.00, Fmax0315 = 487.00, Fnom315 = 365.00, a315 = -0.3424, RULFmin315 = 1209.00
FC316: Fmin316 = 73.00, Fmax0316 = 484.00, Fnom316 = 363.00, a316 = -0.2868, RULFmin316 = 1433.00
FC317: Fmin317 = 75.00, Fmax0317 = 502.00, Fnom317 = 377.00, a317 = -0.2381, RULFmin317 = 1793.00
FC318: Fmin318 = 73.00, Fmax0318 = 489.00, Fnom318 = 367.00, a318 = -0.2976, RULFmin318 = 1398.00
FC319: Fmin319 = 73.00, Fmax0319 = 485.00, Fnom319 = 364.00, a319 = -0.2675, RULFmin319 = 1540.00
FC320: Fmin320 = 76.00, Fmax0320 = 508.00, Fnom320 = 381.00, a320 = -0.2851, RULFmin320 = 1515.00
FC321: Fmin321 = 78.00, Fmax0321 = 521.00, Fnom321 = 391.00, a321 = -0.3331, RULFmin321 = 1330.00
FC322: Fmin322 = 72.00, Fmax0322 = 482.00, Fnom322 = 362.00, a322 = -0.3028, RULFmin322 = 1354.00
FC323: Fmin323 = 74.00, Fmax0323 = 496.00, Fnom323 = 372.00, a323 = -0.2656, RULFmin323 = 1589.00
FC324: Fmin324 = 73.00, Fmax0324 = 486.00, Fnom324 = 365.00, a324 = -0.2698, RULFmin324 = 1531.00
FC325: Fmin325 = 71.00, Fmax0325 = 476.00, Fnom325 = 357.00, a325 = -0.2421, RULFmin325 = 1673.00
FC326: Fmin326 = 72.00, Fmax0326 = 478.00, Fnom326 = 359.00, a326 = -0.2414, RULFmin326 = 1682.00
FC327: Fmin327 = 72.00, Fmax0327 = 480.00, Fnom327 = 360.00, a327 = -0.3045, RULFmin327 = 1340.00
FC328: Fmin328 = 72.00, Fmax0328 = 482.00, Fnom328 = 362.00, a328 = -0.2939, RULFmin328 = 1395.00
FC329: Fmin329 = 72.00, Fmax0329 = 478.00, Fnom329 = 359.00, a329 = -0.2714, RULFmin329 = 1496.00
FC330: Fmin330 = 78.00, Fmax0330 = 517.00, Fnom330 = 388.00, a330 = -0.3167, RULFmin330 = 1386.00
FC331: Fmin331 = 74.00, Fmax0331 = 495.00, Fnom331 = 371.00, a331 = -0.2545, RULFmin331 = 1654.00
FC332: Fmin332 = 74.00, Fmax0332 = 496.00, Fnom332 = 372.00, a332 = -0.3387, RULFmin332 = 1246.00
FC333: Fmin333 = 74.00, Fmax0333 = 492.00, Fnom333 = 369.00, a333 = -0.2626, RULFmin333 = 1592.00
FC334: Fmin334 = 77.00, Fmax0334 = 514.00, Fnom334 = 386.00, a334 = -0.3220, RULFmin334 = 1357.00
FC335: Fmin335 = 74.00, Fmax0335 = 495.00, Fnom335 = 371.00, a335 = -0.3066, RULFmin335 = 1373.00
FC336: Fmin336 = 72.00, Fmax0336 = 482.00, Fnom336 = 362.00, a336 = -0.2309, RULFmin336 = 1776.00
FC337: Fmin337 = 78.00, Fmax0337 = 517.00, Fnom337 = 388.00, a337 = -0.3518, RULFmin337 = 1248.00
FC338: Fmin338 = 79.00, Fmax0338 = 524.00, Fnom338 = 393.00, a338 = -0.3323, RULFmin338 = 1339.00
FC339: Fmin339 = 76.00, Fmax0339 = 505.00, Fnom339 = 379.00, a339 = -0.3359, RULFmin339 = 1277.00
FC340: Fmin340 = 72.00, Fmax0340 = 483.00, Fnom340 = 362.00, a340 = -0.2613, RULFmin340 = 1573.00
FC341: Fmin341 = 78.00, Fmax0341 = 517.00, Fnom341 = 388.00, a341 = -0.2496, RULFmin341 = 1759.00
FC342: Fmin342 = 72.00, Fmax0342 = 477.00, Fnom342 = 358.00, a342 = -0.3181, RULFmin342 = 1273.00
FC343: Fmin343 = 74.00, Fmax0343 = 490.00, Fnom343 = 368.00, a343 = -0.2549, RULFmin343 = 1632.00
FC344: Fmin344 = 76.00, Fmax0344 = 505.00, Fnom344 = 379.00, a344 = -0.2638, RULFmin344 = 1626.00
FC345: Fmin345 = 79.00, Fmax0345 = 525.00, Fnom345 = 394.00, a345 = -0.3361, RULFmin345 = 1327.00
FC346: Fmin346 = 74.00, Fmax0346 = 495.00, Fnom346 = 371.00, a346 = -0.3279, RULFmin346 = 1284.00
FC347: Fmin347 = 71.00, Fmax0347 = 475.00, Fnom347 = 356.00, a347 = -0.2572, RULFmin347 = 1571.00
FC348: Fmin348 = 76.00, Fmax0348 = 504.00, Fnom348 = 378.00, a348 = -0.2490, RULFmin348 = 1719.00
FC349: Fmin349 = 78.00, Fmax0349 = 519.00, Fnom349 = 389.00, a349 = -0.3534, RULFmin349 = 1248.00
FC350: Fmin350 = 78.00, Fmax0350 = 521.00, Fnom350 = 391.00, a350 = -0.2802, RULFmin350 = 1581.00
FC351: Fmin351 = 77.00, Fmax0351 = 510.00, Fnom351 = 383.00, a351 = -0.2828, RULFmin351 = 1531.00
FC352: Fmin352 = 72.00, Fmax0352 = 479.00, Fnom352 = 359.00, a352 = -0.2473, RULFmin352 = 1646.00
FC353: Fmin353 = 75.00, Fmax0353 = 500.00, Fnom353 = 375.00, a353 = -0.2985, RULFmin353 = 1424.00
FC354: Fmin354 = 78.00, Fmax0354 = 517.00, Fnom354 = 388.00, a354 = -0.3440, RULFmin354 = 1276.00
FC355: Fmin355 = 76.00, Fmax0355 = 504.00, Fnom355 = 378.00, a355 = -0.3225, RULFmin355 = 1327.00
FC356: Fmin356 = 74.00, Fmax0356 = 496.00, Fnom356 = 372.00, a356 = -0.2584, RULFmin356 = 1633.00
FC357: Fmin357 = 77.00, Fmax0357 = 516.00, Fnom357 = 387.00, a357 = -0.2576, RULFmin357 = 1704.00
FC358: Fmin358 = 74.00, Fmax0358 = 496.00, Fnom358 = 372.00, a358 = -0.2961, RULFmin358 = 1425.00
FC359: Fmin359 = 78.00, Fmax0359 = 519.00, Fnom359 = 389.00, a359 = -0.3065, RULFmin359 = 1439.00
FC360: Fmin360 = 77.00, Fmax0360 = 516.00, Fnom360 = 387.00, a360 = -0.2851, RULFmin360 = 1540.00
FC361: Fmin361 = 76.00, Fmax0361 = 508.00, Fnom361 = 381.00, a361 = -0.3221, RULFmin361 = 1341.00
FC362: Fmin362 = 75.00, Fmax0362 = 503.00, Fnom362 = 377.00, a362 = -0.3460, RULFmin362 = 1237.00
FC363: Fmin363 = 75.00, Fmax0363 = 500.00, Fnom363 = 375.00, a363 = -0.2577, RULFmin363 = 1649.00
FC364: Fmin364 = 73.00, Fmax0364 = 487.00, Fnom364 = 365.00, a364 = -0.3358, RULFmin364 = 1233.00
FC365: Fmin365 = 76.00, Fmax0365 = 504.00, Fnom365 = 378.00, a365 = -0.3514, RULFmin365 = 1218.00
FC366: Fmin366 = 75.00, Fmax0366 = 498.00, Fnom366 = 374.00, a366 = -0.2676, RULFmin366 = 1581.00
FC367: Fmin367 = 77.00, Fmax0367 = 513.00, Fnom367 = 385.00, a367 = -0.3254, RULFmin367 = 1340.00
FC368: Fmin368 = 73.00, Fmax0368 = 486.00, Fnom368 = 365.00, a368 = -0.3098, RULFmin368 = 1333.00
FC369: Fmin369 = 74.00, Fmax0369 = 494.00, Fnom369 = 371.00, a369 = -0.2823, RULFmin369 = 1488.00
FC370: Fmin370 = 71.00, Fmax0370 = 475.00, Fnom370 = 356.00, a370 = -0.3311, RULFmin370 = 1220.00
FC371: Fmin371 = 74.00, Fmax0371 = 495.00, Fnom371 = 371.00, a371 = -0.3243, RULFmin371 = 1298.00
FC372: Fmin372 = 74.00, Fmax0372 = 495.00, Fnom372 = 371.00, a372 = -0.3379, RULFmin372 = 1246.00
FC373: Fmin373 = 72.00, Fmax0373 = 480.00, Fnom373 = 360.00, a373 = -0.2764, RULFmin373 = 1476.00
FC374: Fmin374 = 74.00, Fmax0374 = 495.00, Fnom374 = 371.00, a374 = -0.3221, RULFmin374 = 1307.00
FC375: Fmin375 = 72.00, Fmax0375 = 477.00, Fnom375 = 358.00, a375 = -0.2878, RULFmin375 = 1407.00
FC376: Fmin376 = 77.00, Fmax0376 = 512.00, Fnom376 = 384.00, a376 = -0.2866, RULFmin376 = 1518.00
FC377: Fmin377 = 77.00, Fmax0377 = 516.00, Fnom377 = 387.00, a377 = -0.2978, RULFmin377 = 1474.00
FC378: Fmin378 = 73.00, Fmax0378 = 487.00, Fnom378 = 365.00, a378 = -0.2500, RULFmin378 = 1656.00
FC379: Fmin379 = 71.00, Fmax0379 = 475.00, Fnom379 = 356.00, a379 = -0.3333, RULFmin379 = 1212.00
FC380: Fmin380 = 72.00, Fmax0380 = 482.00, Fnom380 = 362.00, a380 = -0.3328, RULFmin380 = 1232.00
FC381: Fmin381 = 72.00, Fmax0381 = 478.00, Fnom381 = 359.00, a381 = -0.2578, RULFmin381 = 1575.00
FC382: Fmin382 = 78.00, Fmax0382 = 522.00, Fnom382 = 392.00, a382 = -0.2784, RULFmin382 = 1595.00
FC383: Fmin383 = 77.00, Fmax0383 = 516.00, Fnom383 = 387.00, a383 = -0.3616, RULFmin383 = 1214.00
FC384: Fmin384 = 75.00, Fmax0384 = 503.00, Fnom384 = 377.00, a384 = -0.2588, RULFmin384 = 1654.00
FC385: Fmin385 = 72.00, Fmax0385 = 482.00, Fnom385 = 362.00, a385 = -0.2640, RULFmin385 = 1553.00
FC386: Fmin386 = 72.00, Fmax0386 = 482.00, Fnom386 = 362.00, a386 = -0.2640, RULFmin386 = 1553.00
FC387: Fmin387 = 73.00, Fmax0387 = 488.00, Fnom387 = 366.00, a387 = -0.2747, RULFmin387 = 1511.00
FC388: Fmin388 = 75.00, Fmax0388 = 501.00, Fnom388 = 376.00, a388 = -0.2620, RULFmin388 = 1626.00
FC389: Fmin389 = 76.00, Fmax0389 = 507.00, Fnom389 = 380.00, a389 = -0.3193, RULFmin389 = 1350.00
FC390: Fmin390 = 75.00, Fmax0390 = 499.00, Fnom390 = 374.00, a390 = -0.2408, RULFmin390 = 1761.00
FC391: Fmin391 = 72.00, Fmax0391 = 477.00, Fnom391 = 358.00, a391 = -0.2456, RULFmin391 = 1649.00
FC392: Fmin392 = 78.00, Fmax0392 = 521.00, Fnom392 = 391.00, a392 = -0.2618, RULFmin392 = 1692.00
FC393: Fmin393 = 72.00, Fmax0393 = 481.00, Fnom393 = 361.00, a393 = -0.2316, RULFmin393 = 1766.00
FC394: Fmin394 = 78.00, Fmax0394 = 521.00, Fnom394 = 391.00, a394 = -0.3429, RULFmin394 = 1292.00
FC395: Fmin395 = 73.00, Fmax0395 = 485.00, Fnom395 = 364.00, a395 = -0.2771, RULFmin395 = 1487.00
FC396: Fmin396 = 74.00, Fmax0396 = 490.00, Fnom396 = 368.00, a396 = -0.3390, RULFmin396 = 1227.00
FC397: Fmin397 = 74.00, Fmax0397 = 492.00, Fnom397 = 369.00, a397 = -0.2478, RULFmin397 = 1687.00
FC398: Fmin398 = 75.00, Fmax0398 = 503.00, Fnom398 = 377.00, a398 = -0.2709, RULFmin398 = 1580.00
FC399: Fmin399 = 73.00, Fmax0399 = 488.00, Fnom399 = 366.00, a399 = -0.2552, RULFmin399 = 1626.00
FC400: Fmin400 = 76.00, Fmax0400 = 507.00, Fnom400 = 380.00, a400 = -0.2552, RULFmin400 = 1689.00
FC401: Fmin401 = 77.00, Fmax0401 = 514.00, Fnom401 = 386.00, a401 = -0.2559, RULFmin401 = 1708.00
FC402: Fmin402 = 72.00, Fmax0402 = 478.00, Fnom402 = 359.00, a402 = -0.2635, RULFmin402 = 1541.00
FC403: Fmin403 = 74.00, Fmax0403 = 494.00, Fnom403 = 371.00, a403 = -0.2504, RULFmin403 = 1677.00
FC404: Fmin404 = 75.00, Fmax0404 = 499.00, Fnom404 = 374.00, a404 = -0.3207, RULFmin404 = 1322.00
FC405: Fmin405 = 74.00, Fmax0405 = 495.00, Fnom405 = 371.00, a405 = -0.2589, RULFmin405 = 1626.00
FC406: Fmin406 = 74.00, Fmax0406 = 494.00, Fnom406 = 371.00, a406 = -0.3379, RULFmin406 = 1243.00
FC407: Fmin407 = 72.00, Fmax0407 = 482.00, Fnom407 = 362.00, a407 = -0.2468, RULFmin407 = 1661.00
FC408: Fmin408 = 77.00, Fmax0408 = 516.00, Fnom408 = 387.00, a408 = -0.3333, RULFmin408 = 1317.00
FC409: Fmin409 = 78.00, Fmax0409 = 518.00, Fnom409 = 389.00, a409 = -0.2605, RULFmin409 = 1689.00
FC410: Fmin410 = 76.00, Fmax0410 = 504.00, Fnom410 = 378.00, a410 = -0.3196, RULFmin410 = 1339.00
FC411: Fmin411 = 78.00, Fmax0411 = 518.00, Fnom411 = 389.00, a411 = -0.3492, RULFmin411 = 1260.00
FC412: Fmin412 = 76.00, Fmax0412 = 505.00, Fnom412 = 379.00, a412 = -0.2910, RULFmin412 = 1474.00
FC413: Fmin413 = 77.00, Fmax0413 = 512.00, Fnom413 = 384.00, a413 = -0.2516, RULFmin413 = 1729.00
FC414: Fmin414 = 73.00, Fmax0414 = 484.00, Fnom414 = 363.00, a414 = -0.2836, RULFmin414 = 1449.00
FC415: Fmin415 = 77.00, Fmax0415 = 514.00, Fnom415 = 386.00, a415 = -0.3336, RULFmin415 = 1310.00
FC416: Fmin416 = 76.00, Fmax0416 = 505.00, Fnom416 = 379.00, a416 = -0.2549, RULFmin416 = 1683.00
FC417: Fmin417 = 75.00, Fmax0417 = 500.00, Fnom417 = 375.00, a417 = -0.3242, RULFmin417 = 1311.00
FC418: Fmin418 = 75.00, Fmax0418 = 500.00, Fnom418 = 375.00, a418 = -0.3292, RULFmin418 = 1291.00
FC419: Fmin419 = 78.00, Fmax0419 = 517.00, Fnom419 = 388.00, a419 = -0.2766, RULFmin419 = 1587.00
FC420: Fmin420 = 77.00, Fmax0420 = 512.00, Fnom420 = 384.00, a420 = -0.3068, RULFmin420 = 1418.00
FC421: Fmin421 = 72.00, Fmax0421 = 482.00, Fnom421 = 362.00, a421 = -0.3246, RULFmin421 = 1263.00
FC422: Fmin422 = 72.00, Fmax0422 = 482.00, Fnom422 = 362.00, a422 = -0.2438, RULFmin422 = 1682.00
FC423: Fmin423 = 76.00, Fmax0423 = 504.00, Fnom423 = 378.00, a423 = -0.2968, RULFmin423 = 1442.00
FC424: Fmin424 = 72.00, Fmax0424 = 480.00, Fnom424 = 360.00, a424 = -0.2808, RULFmin424 = 1453.00
FC425: Fmin425 = 78.00, Fmax0425 = 518.00, Fnom425 = 389.00, a425 = -0.2803, RULFmin425 = 1570.00
FC426: Fmin426 = 72.00, Fmax0426 = 479.00, Fnom426 = 359.00, a426 = -0.2701, RULFmin426 = 1507.00
FC427: Fmin427 = 73.00, Fmax0427 = 487.00, Fnom427 = 365.00, a427 = -0.2722, RULFmin427 = 1521.00
FC428: Fmin428 = 74.00, Fmax0428 = 496.00, Fnom428 = 372.00, a428 = -0.2405, RULFmin428 = 1755.00
FC429: Fmin429 = 74.00, Fmax0429 = 494.00, Fnom429 = 371.00, a429 = -0.2445, RULFmin429 = 1718.00
FC430: Fmin430 = 74.00, Fmax0430 = 496.00, Fnom430 = 372.00, a430 = -0.2528, RULFmin430 = 1669.00
FC431: Fmin431 = 73.00, Fmax0431 = 488.00, Fnom431 = 366.00, a431 = -0.2831, RULFmin431 = 1466.00
FC432: Fmin432 = 73.00, Fmax0432 = 487.00, Fnom432 = 365.00, a432 = -0.2494, RULFmin432 = 1660.00
FC433: Fmin433 = 75.00, Fmax0433 = 503.00, Fnom433 = 377.00, a433 = -0.3500, RULFmin433 = 1223.00
FC434: Fmin434 = 73.00, Fmax0434 = 489.00, Fnom434 = 367.00, a434 = -0.2724, RULFmin434 = 1527.00
FC435: Fmin435 = 74.00, Fmax0435 = 490.00, Fnom435 = 368.00, a435 = -0.2473, RULFmin435 = 1682.00
FC436: Fmin436 = 75.00, Fmax0436 = 503.00, Fnom436 = 377.00, a436 = -0.3147, RULFmin436 = 1360.00
FC437: Fmin437 = 74.00, Fmax0437 = 490.00, Fnom437 = 368.00, a437 = -0.3019, RULFmin437 = 1378.00
FC438: Fmin438 = 72.00, Fmax0438 = 483.00, Fnom438 = 362.00, a438 = -0.2512, RULFmin438 = 1636.00
FC439: Fmin439 = 72.00, Fmax0439 = 478.00, Fnom439 = 359.00, a439 = -0.3240, RULFmin439 = 1253.00
FC440: Fmin440 = 76.00, Fmax0440 = 508.00, Fnom440 = 381.00, a440 = -0.2535, RULFmin440 = 1704.00
FC441: Fmin441 = 74.00, Fmax0441 = 490.00, Fnom441 = 368.00, a441 = -0.2905, RULFmin441 = 1432.00
FC442: Fmin442 = 73.00, Fmax0442 = 484.00, Fnom442 = 363.00, a442 = -0.2864, RULFmin442 = 1435.00
FC443: Fmin443 = 74.00, Fmax0443 = 496.00, Fnom443 = 372.00, a443 = -0.2531, RULFmin443 = 1667.00
FC444: Fmin444 = 78.00, Fmax0444 = 522.00, Fnom444 = 392.00, a444 = -0.2848, RULFmin444 = 1559.00
FC445: Fmin445 = 74.00, Fmax0445 = 492.00, Fnom445 = 369.00, a445 = -0.3001, RULFmin445 = 1393.00
FC446: Fmin446 = 79.00, Fmax0446 = 525.00, Fnom446 = 394.00, a446 = -0.2763, RULFmin446 = 1614.00
FC447: Fmin447 = 71.00, Fmax0447 = 475.00, Fnom447 = 356.00, a447 = -0.3301, RULFmin447 = 1224.00
FC448: Fmin448 = 76.00, Fmax0448 = 505.00, Fnom448 = 379.00, a448 = -0.2809, RULFmin448 = 1527.00
FC449: Fmin449 = 72.00, Fmax0449 = 481.00, Fnom449 = 361.00, a449 = -0.3309, RULFmin449 = 1236.00
FC450: Fmin450 = 77.00, Fmax0450 = 511.00, Fnom450 = 383.00, a450 = -0.3396, RULFmin450 = 1278.00
FC451: Fmin451 = 72.00, Fmax0451 = 483.00, Fnom451 = 362.00, a451 = -0.2333, RULFmin451 = 1762.00
FC452: Fmin452 = 73.00, Fmax0452 = 484.00, Fnom452 = 363.00, a452 = -0.2785, RULFmin452 = 1476.00
FC453: Fmin453 = 71.00, Fmax0453 = 476.00, Fnom453 = 357.00, a453 = -0.3375, RULFmin453 = 1200.00
FC454: Fmin454 = 77.00, Fmax0454 = 516.00, Fnom454 = 387.00, a454 = -0.2931, RULFmin454 = 1498.00
FC455: Fmin455 = 72.00, Fmax0455 = 477.00, Fnom455 = 358.00, a455 = -0.2881, RULFmin455 = 1406.00
FC456: Fmin456 = 72.00, Fmax0456 = 481.00, Fnom456 = 361.00, a456 = -0.2505, RULFmin456 = 1633.00
FC457: Fmin457 = 74.00, Fmax0457 = 495.00, Fnom457 = 371.00, a457 = -0.2990, RULFmin457 = 1408.00
FC458: Fmin458 = 71.00, Fmax0458 = 475.00, Fnom458 = 356.00, a458 = -0.2523, RULFmin458 = 1601.00
FC459: Fmin459 = 74.00, Fmax0459 = 495.00, Fnom459 = 371.00, a459 = -0.2623, RULFmin459 = 1605.00
FC460: Fmin460 = 78.00, Fmax0460 = 517.00, Fnom460 = 388.00, a460 = -0.3526, RULFmin460 = 1245.00
FC461: Fmin461 = 74.00, Fmax0461 = 492.00, Fnom461 = 369.00, a461 = -0.2950, RULFmin461 = 1417.00
FC462: Fmin462 = 76.00, Fmax0462 = 506.00, Fnom462 = 380.00, a462 = -0.2512, RULFmin462 = 1712.00
FC463: Fmin463 = 72.00, Fmax0463 = 481.00, Fnom463 = 361.00, a463 = -0.2280, RULFmin463 = 1794.00
FC464: Fmin464 = 74.00, Fmax0464 = 495.00, Fnom464 = 371.00, a464 = -0.3428, RULFmin464 = 1228.00
FC465: Fmin465 = 73.00, Fmax0465 = 484.00, Fnom465 = 363.00, a465 = -0.2934, RULFmin465 = 1401.00
FC466: Fmin466 = 74.00, Fmax0466 = 492.00, Fnom466 = 369.00, a466 = -0.3065, RULFmin466 = 1364.00
FC467: Fmin467 = 76.00, Fmax0467 = 505.00, Fnom467 = 379.00, a467 = -0.3260, RULFmin467 = 1316.00
FC468: Fmin468 = 73.00, Fmax0468 = 485.00, Fnom468 = 364.00, a468 = -0.2682, RULFmin468 = 1536.00
FC469: Fmin469 = 73.00, Fmax0469 = 487.00, Fnom469 = 365.00, a469 = -0.2722, RULFmin469 = 1521.00
FC470: Fmin470 = 75.00, Fmax0470 = 502.00, Fnom470 = 377.00, a470 = -0.3441, RULFmin470 = 1241.00
FC471: Fmin471 = 76.00, Fmax0471 = 507.00, Fnom471 = 380.00, a471 = -0.3365, RULFmin471 = 1281.00
FC472: Fmin472 = 75.00, Fmax0472 = 498.00, Fnom472 = 374.00, a472 = -0.2402, RULFmin472 = 1761.00
FC473: Fmin473 = 78.00, Fmax0473 = 522.00, Fnom473 = 392.00, a473 = -0.3549, RULFmin473 = 1251.00
FC474: Fmin474 = 77.00, Fmax0474 = 511.00, Fnom474 = 383.00, a474 = -0.2586, RULFmin474 = 1678.00
FC475: Fmin475 = 75.00, Fmax0475 = 501.00, Fnom475 = 376.00, a475 = -0.3285, RULFmin475 = 1297.00
FC476: Fmin476 = 73.00, Fmax0476 = 487.00, Fnom476 = 365.00, a476 = -0.2913, RULFmin476 = 1421.00
FC477: Fmin477 = 78.00, Fmax0477 = 520.00, Fnom477 = 390.00, a477 = -0.2506, RULFmin477 = 1764.00
FC478: Fmin478 = 72.00, Fmax0478 = 483.00, Fnom478 = 362.00, a478 = -0.3024, RULFmin478 = 1359.00
FC479: Fmin479 = 77.00, Fmax0479 = 512.00, Fnom479 = 384.00, a479 = -0.3129, RULFmin479 = 1390.00
FC480: Fmin480 = 73.00, Fmax0480 = 487.00, Fnom480 = 365.00, a480 = -0.2346, RULFmin480 = 1765.00
FC481: Fmin481 = 77.00, Fmax0481 = 516.00, Fnom481 = 387.00, a481 = -0.2982, RULFmin481 = 1472.00
FC482: Fmin482 = 75.00, Fmax0482 = 500.00, Fnom482 = 375.00, a482 = -0.2422, RULFmin482 = 1755.00
FC483: Fmin483 = 74.00, Fmax0483 = 492.00, Fnom483 = 369.00, a483 = -0.2404, RULFmin483 = 1739.00
FC484: Fmin484 = 76.00, Fmax0484 = 505.00, Fnom484 = 379.00, a484 = -0.2572, RULFmin484 = 1668.00
FC485: Fmin485 = 73.00, Fmax0485 = 486.00, Fnom485 = 365.00, a485 = -0.3182, RULFmin485 = 1298.00
FC486: Fmin486 = 76.00, Fmax0486 = 507.00, Fnom486 = 380.00, a486 = -0.2638, RULFmin486 = 1634.00
FC487: Fmin487 = 77.00, Fmax0487 = 514.00, Fnom487 = 386.00, a487 = -0.3298, RULFmin487 = 1325.00
FC488: Fmin488 = 79.00, Fmax0488 = 524.00, Fnom488 = 393.00, a488 = -0.2985, RULFmin488 = 1491.00
FC489: Fmin489 = 78.00, Fmax0489 = 520.00, Fnom489 = 390.00, a489 = -0.2925, RULFmin489 = 1511.00
FC490: Fmin490 = 73.00, Fmax0490 = 484.00, Fnom490 = 363.00, a490 = -0.2972, RULFmin490 = 1383.00
FC491: Fmin491 = 78.00, Fmax0491 = 521.00, Fnom491 = 391.00, a491 = -0.2600, RULFmin491 = 1704.00
FC492: Fmin492 = 75.00, Fmax0492 = 497.00, Fnom492 = 373.00, a492 = -0.2599, RULFmin492 = 1624.00
FC493: Fmin493 = 73.00, Fmax0493 = 485.00, Fnom493 = 364.00, a493 = -0.2953, RULFmin493 = 1395.00
FC494: Fmin494 = 79.00, Fmax0494 = 524.00, Fnom494 = 393.00, a494 = -0.2492, RULFmin494 = 1786.00
FC495: Fmin495 = 76.00, Fmax0495 = 507.00, Fnom495 = 380.00, a495 = -0.2623, RULFmin495 = 1643.00
FC496: Fmin496 = 72.00, Fmax0496 = 477.00, Fnom496 = 358.00, a496 = -0.2415, RULFmin496 = 1677.00
FC497: Fmin497 = 76.00, Fmax0497 = 505.00, Fnom497 = 379.00, a497 = -0.2544, RULFmin497 = 1686.00
FC498: Fmin498 = 76.00, Fmax0498 = 507.00, Fnom498 = 380.00, a498 = -0.2821, RULFmin498 = 1528.00
FC499: Fmin499 = 78.00, Fmax0499 = 519.00, Fnom499 = 389.00, a499 = -0.3207, RULFmin499 = 1375.00
FC500: Fmin500 = 72.00, Fmax0500 = 480.00, Fnom500 = 360.00, a500 = -0.2443, RULFmin500 = 1670.00
Test 5:
FC1: Fmin1 = 76.00, Fmax01 = 509.00, Fnom1 = 382.00, a1 = -0.2994, RULFmin1 = 1446.00
FC2: Fmin2 = 76.00, Fmax02 = 507.00, Fnom2 = 380.00, a2 = -0.2852, RULFmin2 = 1511.00
FC3: Fmin3 = 73.00, Fmax03 = 487.00, Fnom3 = 365.00, a3 = -0.2309, RULFmin3 = 1793.00
FC4: Fmin4 = 79.00, Fmax04 = 525.00, Fnom4 = 394.00, a4 = -0.3431, RULFmin4 = 1300.00
FC5: Fmin5 = 75.00, Fmax05 = 501.00, Fnom5 = 376.00, a5 = -0.3305, RULFmin5 = 1289.00
FC6: Fmin6 = 71.00, Fmax06 = 475.00, Fnom6 = 356.00, a6 = -0.2457, RULFmin6 = 1644.00
FC7: Fmin7 = 77.00, Fmax07 = 515.00, Fnom7 = 386.00, a7 = -0.3286, RULFmin7 = 1333.00
FC8: Fmin8 = 78.00, Fmax08 = 521.00, Fnom8 = 391.00, a8 = -0.2882, RULFmin8 = 1537.00
FC9: Fmin9 = 78.00, Fmax09 = 522.00, Fnom9 = 392.00, a9 = -0.2586, RULFmin9 = 1717.00
FC10: Fmin10 = 77.00, Fmax010 = 512.00, Fnom10 = 384.00, a10 = -0.3336, RULFmin10 = 1304.00
FC11: Fmin11 = 75.00, Fmax011 = 499.00, Fnom11 = 374.00, a11 = -0.2672, RULFmin11 = 1587.00
FC12: Fmin12 = 72.00, Fmax012 = 477.00, Fnom12 = 358.00, a12 = -0.3174, RULFmin12 = 1276.00
FC13: Fmin13 = 77.00, Fmax013 = 514.00, Fnom13 = 386.00, a13 = -0.2785, RULFmin13 = 1569.00
FC14: Fmin14 = 77.00, Fmax014 = 515.00, Fnom14 = 386.00, a14 = -0.3393, RULFmin14 = 1291.00
FC15: Fmin15 = 72.00, Fmax015 = 477.00, Fnom15 = 358.00, a15 = -0.2523, RULFmin15 = 1605.00
FC16: Fmin16 = 75.00, Fmax016 = 502.00, Fnom16 = 377.00, a16 = -0.2534, RULFmin16 = 1685.00
FC17: Fmin17 = 77.00, Fmax017 = 510.00, Fnom17 = 383.00, a17 = -0.2464, RULFmin17 = 1757.00
FC18: Fmin18 = 73.00, Fmax018 = 484.00, Fnom18 = 363.00, a18 = -0.2468, RULFmin18 = 1665.00
FC19: Fmin19 = 74.00, Fmax019 = 491.00, Fnom19 = 368.00, a19 = -0.2656, RULFmin19 = 1570.00
FC20: Fmin20 = 73.00, Fmax020 = 487.00, Fnom20 = 365.00, a20 = -0.2709, RULFmin20 = 1528.00
FC21: Fmin21 = 72.00, Fmax021 = 483.00, Fnom21 = 362.00, a21 = -0.2641, RULFmin21 = 1556.00
FC22: Fmin22 = 73.00, Fmax022 = 484.00, Fnom22 = 363.00, a22 = -0.2333, RULFmin22 = 1762.00
FC23: Fmin23 = 75.00, Fmax023 = 498.00, Fnom23 = 374.00, a23 = -0.3070, RULFmin23 = 1378.00
FC24: Fmin24 = 73.00, Fmax024 = 485.00, Fnom24 = 364.00, a24 = -0.2822, RULFmin24 = 1460.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2702, RULFmin25 = 1547.00
FC26: Fmin26 = 72.00, Fmax026 = 479.00, Fnom26 = 359.00, a26 = -0.3200, RULFmin26 = 1272.00
FC27: Fmin27 = 75.00, Fmax027 = 499.00, Fnom27 = 374.00, a27 = -0.2855, RULFmin27 = 1485.00
FC28: Fmin28 = 75.00, Fmax028 = 499.00, Fnom28 = 374.00, a28 = -0.3331, RULFmin28 = 1273.00
FC29: Fmin29 = 73.00, Fmax029 = 484.00, Fnom29 = 363.00, a29 = -0.2297, RULFmin29 = 1789.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.2751, RULFmin30 = 1505.00
FC31: Fmin31 = 76.00, Fmax031 = 508.00, Fnom31 = 381.00, a31 = -0.2734, RULFmin31 = 1580.00
FC32: Fmin32 = 74.00, Fmax032 = 496.00, Fnom32 = 372.00, a32 = -0.2542, RULFmin32 = 1660.00
FC33: Fmin33 = 73.00, Fmax033 = 485.00, Fnom33 = 364.00, a33 = -0.2535, RULFmin33 = 1625.00
FC34: Fmin34 = 78.00, Fmax034 = 518.00, Fnom34 = 389.00, a34 = -0.2486, RULFmin34 = 1770.00
FC35: Fmin35 = 76.00, Fmax035 = 506.00, Fnom35 = 380.00, a35 = -0.3067, RULFmin35 = 1402.00
FC36: Fmin36 = 75.00, Fmax036 = 500.00, Fnom36 = 375.00, a36 = -0.3109, RULFmin36 = 1367.00
FC37: Fmin37 = 73.00, Fmax037 = 486.00, Fnom37 = 365.00, a37 = -0.2357, RULFmin37 = 1752.00
FC38: Fmin38 = 72.00, Fmax038 = 481.00, Fnom38 = 361.00, a38 = -0.3144, RULFmin38 = 1301.00
FC39: Fmin39 = 78.00, Fmax039 = 522.00, Fnom39 = 392.00, a39 = -0.2468, RULFmin39 = 1799.00
FC40: Fmin40 = 71.00, Fmax040 = 475.00, Fnom40 = 356.00, a40 = -0.2765, RULFmin40 = 1461.00
FC41: Fmin41 = 75.00, Fmax041 = 497.00, Fnom41 = 373.00, a41 = -0.3212, RULFmin41 = 1314.00
FC42: Fmin42 = 75.00, Fmax042 = 498.00, Fnom42 = 374.00, a42 = -0.2447, RULFmin42 = 1729.00
FC43: Fmin43 = 71.00, Fmax043 = 475.00, Fnom43 = 356.00, a43 = -0.2623, RULFmin43 = 1540.00
FC44: Fmin44 = 74.00, Fmax044 = 491.00, Fnom44 = 368.00, a44 = -0.2343, RULFmin44 = 1780.00
FC45: Fmin45 = 75.00, Fmax045 = 502.00, Fnom45 = 377.00, a45 = -0.2708, RULFmin45 = 1577.00
FC46: Fmin46 = 75.00, Fmax046 = 500.00, Fnom46 = 375.00, a46 = -0.3004, RULFmin46 = 1415.00
FC47: Fmin47 = 76.00, Fmax047 = 505.00, Fnom47 = 379.00, a47 = -0.3493, RULFmin47 = 1228.00
FC48: Fmin48 = 77.00, Fmax048 = 514.00, Fnom48 = 386.00, a48 = -0.3155, RULFmin48 = 1385.00
FC49: Fmin49 = 72.00, Fmax049 = 480.00, Fnom49 = 360.00, a49 = -0.2900, RULFmin49 = 1407.00
FC50: Fmin50 = 72.00, Fmax050 = 483.00, Fnom50 = 362.00, a50 = -0.2466, RULFmin50 = 1667.00
FC51: Fmin51 = 72.00, Fmax051 = 480.00, Fnom51 = 360.00, a51 = -0.2760, RULFmin51 = 1478.00
FC52: Fmin52 = 72.00, Fmax052 = 479.00, Fnom52 = 359.00, a52 = -0.2343, RULFmin52 = 1737.00
FC53: Fmin53 = 78.00, Fmax053 = 520.00, Fnom53 = 390.00, a53 = -0.2501, RULFmin53 = 1767.00
FC54: Fmin54 = 78.00, Fmax054 = 518.00, Fnom54 = 389.00, a54 = -0.3523, RULFmin54 = 1249.00
FC55: Fmin55 = 75.00, Fmax055 = 502.00, Fnom55 = 377.00, a55 = -0.3397, RULFmin55 = 1257.00
FC56: Fmin56 = 76.00, Fmax056 = 509.00, Fnom56 = 382.00, a56 = -0.2858, RULFmin56 = 1515.00
FC57: Fmin57 = 75.00, Fmax057 = 499.00, Fnom57 = 374.00, a57 = -0.2764, RULFmin57 = 1534.00
FC58: Fmin58 = 73.00, Fmax058 = 489.00, Fnom58 = 367.00, a58 = -0.2478, RULFmin58 = 1679.00
FC59: Fmin59 = 78.00, Fmax059 = 520.00, Fnom59 = 390.00, a59 = -0.3291, RULFmin59 = 1343.00
FC60: Fmin60 = 75.00, Fmax060 = 502.00, Fnom60 = 377.00, a60 = -0.2755, RULFmin60 = 1550.00
FC61: Fmin61 = 77.00, Fmax061 = 511.00, Fnom61 = 383.00, a61 = -0.3018, RULFmin61 = 1438.00
FC62: Fmin62 = 76.00, Fmax062 = 505.00, Fnom62 = 379.00, a62 = -0.2398, RULFmin62 = 1789.00
FC63: Fmin63 = 73.00, Fmax063 = 485.00, Fnom63 = 364.00, a63 = -0.3307, RULFmin63 = 1246.00
FC64: Fmin64 = 74.00, Fmax064 = 491.00, Fnom64 = 368.00, a64 = -0.2670, RULFmin64 = 1562.00
FC65: Fmin65 = 77.00, Fmax065 = 512.00, Fnom65 = 384.00, a65 = -0.3497, RULFmin65 = 1244.00
FC66: Fmin66 = 78.00, Fmax066 = 522.00, Fnom66 = 392.00, a66 = -0.3116, RULFmin66 = 1425.00
FC67: Fmin67 = 75.00, Fmax067 = 502.00, Fnom67 = 377.00, a67 = -0.2780, RULFmin67 = 1536.00
FC68: Fmin68 = 74.00, Fmax068 = 496.00, Fnom68 = 372.00, a68 = -0.2453, RULFmin68 = 1720.00
FC69: Fmin69 = 73.00, Fmax069 = 484.00, Fnom69 = 363.00, a69 = -0.2727, RULFmin69 = 1507.00
FC70: Fmin70 = 76.00, Fmax070 = 506.00, Fnom70 = 380.00, a70 = -0.2470, RULFmin70 = 1741.00
FC71: Fmin71 = 75.00, Fmax071 = 501.00, Fnom71 = 376.00, a71 = -0.2876, RULFmin71 = 1481.00
FC72: Fmin72 = 75.00, Fmax072 = 502.00, Fnom72 = 377.00, a72 = -0.3427, RULFmin72 = 1246.00
FC73: Fmin73 = 72.00, Fmax073 = 479.00, Fnom73 = 359.00, a73 = -0.2294, RULFmin73 = 1774.00
FC74: Fmin74 = 77.00, Fmax074 = 510.00, Fnom74 = 383.00, a74 = -0.3181, RULFmin74 = 1361.00
FC75: Fmin75 = 76.00, Fmax075 = 509.00, Fnom75 = 382.00, a75 = -0.3593, RULFmin75 = 1205.00
FC76: Fmin76 = 76.00, Fmax076 = 504.00, Fnom76 = 378.00, a76 = -0.2724, RULFmin76 = 1571.00
FC77: Fmin77 = 77.00, Fmax077 = 513.00, Fnom77 = 385.00, a77 = -0.2837, RULFmin77 = 1537.00
FC78: Fmin78 = 76.00, Fmax078 = 504.00, Fnom78 = 378.00, a78 = -0.2428, RULFmin78 = 1763.00
FC79: Fmin79 = 73.00, Fmax079 = 487.00, Fnom79 = 365.00, a79 = -0.3315, RULFmin79 = 1249.00
FC80: Fmin80 = 71.00, Fmax080 = 476.00, Fnom80 = 357.00, a80 = -0.2542, RULFmin80 = 1593.00
FC81: Fmin81 = 76.00, Fmax081 = 504.00, Fnom81 = 378.00, a81 = -0.2458, RULFmin81 = 1741.00
FC82: Fmin82 = 74.00, Fmax082 = 494.00, Fnom82 = 371.00, a82 = -0.3336, RULFmin82 = 1259.00
FC83: Fmin83 = 77.00, Fmax083 = 515.00, Fnom83 = 386.00, a83 = -0.3387, RULFmin83 = 1293.00
FC84: Fmin84 = 73.00, Fmax084 = 487.00, Fnom84 = 365.00, a84 = -0.2769, RULFmin84 = 1495.00
FC85: Fmin85 = 72.00, Fmax085 = 478.00, Fnom85 = 359.00, a85 = -0.2461, RULFmin85 = 1650.00
FC86: Fmin86 = 77.00, Fmax086 = 512.00, Fnom86 = 384.00, a86 = -0.2684, RULFmin86 = 1621.00
FC87: Fmin87 = 74.00, Fmax087 = 491.00, Fnom87 = 368.00, a87 = -0.2706, RULFmin87 = 1541.00
FC88: Fmin88 = 79.00, Fmax088 = 525.00, Fnom88 = 394.00, a88 = -0.2756, RULFmin88 = 1618.00
FC89: Fmin89 = 77.00, Fmax089 = 511.00, Fnom89 = 383.00, a89 = -0.2826, RULFmin89 = 1536.00
FC90: Fmin90 = 72.00, Fmax090 = 481.00, Fnom90 = 361.00, a90 = -0.2414, RULFmin90 = 1694.00
FC91: Fmin91 = 77.00, Fmax091 = 514.00, Fnom91 = 386.00, a91 = -0.2985, RULFmin91 = 1464.00
FC92: Fmin92 = 74.00, Fmax092 = 491.00, Fnom92 = 368.00, a92 = -0.2508, RULFmin92 = 1663.00
FC93: Fmin93 = 77.00, Fmax093 = 512.00, Fnom93 = 384.00, a93 = -0.3336, RULFmin93 = 1304.00
FC94: Fmin94 = 72.00, Fmax094 = 479.00, Fnom94 = 359.00, a94 = -0.2609, RULFmin94 = 1560.00
FC95: Fmin95 = 74.00, Fmax095 = 493.00, Fnom95 = 370.00, a95 = -0.2337, RULFmin95 = 1793.00
FC96: Fmin96 = 78.00, Fmax096 = 517.00, Fnom96 = 388.00, a96 = -0.3400, RULFmin96 = 1291.00
FC97: Fmin97 = 73.00, Fmax097 = 489.00, Fnom97 = 367.00, a97 = -0.3135, RULFmin97 = 1327.00
FC98: Fmin98 = 73.00, Fmax098 = 486.00, Fnom98 = 365.00, a98 = -0.3237, RULFmin98 = 1276.00
FC99: Fmin99 = 77.00, Fmax099 = 510.00, Fnom99 = 383.00, a99 = -0.3336, RULFmin99 = 1298.00
FC100: Fmin100 = 73.00, Fmax0100 = 487.00, Fnom100 = 365.00, a100 = -0.2715, RULFmin100 = 1525.00
FC101: Fmin101 = 75.00, Fmax0101 = 501.00, Fnom101 = 376.00, a101 = -0.2388, RULFmin101 = 1784.00
FC102: Fmin102 = 76.00, Fmax0102 = 504.00, Fnom102 = 378.00, a102 = -0.2490, RULFmin102 = 1719.00
FC103: Fmin103 = 71.00, Fmax0103 = 476.00, Fnom103 = 357.00, a103 = -0.2724, RULFmin103 = 1487.00
FC104: Fmin104 = 74.00, Fmax0104 = 495.00, Fnom104 = 371.00, a104 = -0.2648, RULFmin104 = 1590.00
FC105: Fmin105 = 78.00, Fmax0105 = 518.00, Fnom105 = 389.00, a105 = -0.3125, RULFmin105 = 1408.00
FC106: Fmin106 = 72.00, Fmax0106 = 482.00, Fnom106 = 362.00, a106 = -0.2362, RULFmin106 = 1736.00
FC107: Fmin107 = 75.00, Fmax0107 = 501.00, Fnom107 = 376.00, a107 = -0.2373, RULFmin107 = 1795.00
FC108: Fmin108 = 75.00, Fmax0108 = 500.00, Fnom108 = 375.00, a108 = -0.3392, RULFmin108 = 1253.00
FC109: Fmin109 = 73.00, Fmax0109 = 485.00, Fnom109 = 364.00, a109 = -0.2797, RULFmin109 = 1473.00
FC110: Fmin110 = 73.00, Fmax0110 = 487.00, Fnom110 = 365.00, a110 = -0.3175, RULFmin110 = 1304.00
FC111: Fmin111 = 77.00, Fmax0111 = 512.00, Fnom111 = 384.00, a111 = -0.2465, RULFmin111 = 1765.00
FC112: Fmin112 = 77.00, Fmax0112 = 510.00, Fnom112 = 383.00, a112 = -0.3470, RULFmin112 = 1248.00
FC113: Fmin113 = 71.00, Fmax0113 = 475.00, Fnom113 = 356.00, a113 = -0.3317, RULFmin113 = 1218.00
FC114: Fmin114 = 72.00, Fmax0114 = 482.00, Fnom114 = 362.00, a114 = -0.2696, RULFmin114 = 1521.00
FC115: Fmin115 = 72.00, Fmax0115 = 481.00, Fnom115 = 361.00, a115 = -0.2999, RULFmin115 = 1364.00
FC116: Fmin116 = 75.00, Fmax0116 = 499.00, Fnom116 = 374.00, a116 = -0.2370, RULFmin116 = 1789.00
FC117: Fmin117 = 77.00, Fmax0117 = 515.00, Fnom117 = 386.00, a117 = -0.2581, RULFmin117 = 1697.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2426, RULFmin118 = 1678.00
FC119: Fmin119 = 78.00, Fmax0119 = 521.00, Fnom119 = 391.00, a119 = -0.3491, RULFmin119 = 1269.00
FC120: Fmin120 = 76.00, Fmax0120 = 504.00, Fnom120 = 378.00, a120 = -0.2908, RULFmin120 = 1472.00
FC121: Fmin121 = 72.00, Fmax0121 = 479.00, Fnom121 = 359.00, a121 = -0.2678, RULFmin121 = 1520.00
FC122: Fmin122 = 73.00, Fmax0122 = 488.00, Fnom122 = 366.00, a122 = -0.3374, RULFmin122 = 1230.00
FC123: Fmin123 = 73.00, Fmax0123 = 485.00, Fnom123 = 364.00, a123 = -0.2455, RULFmin123 = 1678.00
FC124: Fmin124 = 79.00, Fmax0124 = 525.00, Fnom124 = 394.00, a124 = -0.2625, RULFmin124 = 1699.00
FC125: Fmin125 = 78.00, Fmax0125 = 517.00, Fnom125 = 388.00, a125 = -0.3385, RULFmin125 = 1297.00
FC126: Fmin126 = 76.00, Fmax0126 = 505.00, Fnom126 = 379.00, a126 = -0.2830, RULFmin126 = 1516.00
FC127: Fmin127 = 77.00, Fmax0127 = 512.00, Fnom127 = 384.00, a127 = -0.2750, RULFmin127 = 1582.00
FC128: Fmin128 = 73.00, Fmax0128 = 486.00, Fnom128 = 365.00, a128 = -0.2542, RULFmin128 = 1625.00
FC129: Fmin129 = 76.00, Fmax0129 = 507.00, Fnom129 = 380.00, a129 = -0.3504, RULFmin129 = 1230.00
FC130: Fmin130 = 78.00, Fmax0130 = 521.00, Fnom130 = 391.00, a130 = -0.3164, RULFmin130 = 1400.00
FC131: Fmin131 = 74.00, Fmax0131 = 495.00, Fnom131 = 371.00, a131 = -0.2736, RULFmin131 = 1539.00
FC132: Fmin132 = 72.00, Fmax0132 = 478.00, Fnom132 = 359.00, a132 = -0.2671, RULFmin132 = 1520.00
FC133: Fmin133 = 74.00, Fmax0133 = 494.00, Fnom133 = 371.00, a133 = -0.2899, RULFmin133 = 1449.00
FC134: Fmin134 = 78.00, Fmax0134 = 520.00, Fnom134 = 390.00, a134 = -0.2550, RULFmin134 = 1733.00
FC135: Fmin135 = 79.00, Fmax0135 = 525.00, Fnom135 = 394.00, a135 = -0.2927, RULFmin135 = 1524.00
FC136: Fmin136 = 76.00, Fmax0136 = 507.00, Fnom136 = 380.00, a136 = -0.2709, RULFmin136 = 1591.00
FC137: Fmin137 = 74.00, Fmax0137 = 496.00, Fnom137 = 372.00, a137 = -0.3083, RULFmin137 = 1369.00
FC138: Fmin138 = 74.00, Fmax0138 = 491.00, Fnom138 = 368.00, a138 = -0.2968, RULFmin138 = 1405.00
FC139: Fmin139 = 75.00, Fmax0139 = 503.00, Fnom139 = 377.00, a139 = -0.2871, RULFmin139 = 1491.00
FC140: Fmin140 = 72.00, Fmax0140 = 483.00, Fnom140 = 362.00, a140 = -0.2526, RULFmin140 = 1627.00
FC141: Fmin141 = 77.00, Fmax0141 = 512.00, Fnom141 = 384.00, a141 = -0.2459, RULFmin141 = 1769.00
FC142: Fmin142 = 73.00, Fmax0142 = 487.00, Fnom142 = 365.00, a142 = -0.2987, RULFmin142 = 1386.00
FC143: Fmin143 = 78.00, Fmax0143 = 517.00, Fnom143 = 388.00, a143 = -0.3167, RULFmin143 = 1386.00
FC144: Fmin144 = 74.00, Fmax0144 = 495.00, Fnom144 = 371.00, a144 = -0.2979, RULFmin144 = 1413.00
FC145: Fmin145 = 78.00, Fmax0145 = 517.00, Fnom145 = 388.00, a145 = -0.2527, RULFmin145 = 1737.00
FC146: Fmin146 = 72.00, Fmax0146 = 477.00, Fnom146 = 358.00, a146 = -0.2385, RULFmin146 = 1698.00
FC147: Fmin147 = 74.00, Fmax0147 = 492.00, Fnom147 = 369.00, a147 = -0.2564, RULFmin147 = 1630.00
FC148: Fmin148 = 73.00, Fmax0148 = 487.00, Fnom148 = 365.00, a148 = -0.2915, RULFmin148 = 1420.00
FC149: Fmin149 = 77.00, Fmax0149 = 516.00, Fnom149 = 387.00, a149 = -0.2535, RULFmin149 = 1732.00
FC150: Fmin150 = 72.00, Fmax0150 = 481.00, Fnom150 = 361.00, a150 = -0.2850, RULFmin150 = 1435.00
FC151: Fmin151 = 77.00, Fmax0151 = 515.00, Fnom151 = 386.00, a151 = -0.3197, RULFmin151 = 1370.00
FC152: Fmin152 = 75.00, Fmax0152 = 503.00, Fnom152 = 377.00, a152 = -0.2912, RULFmin152 = 1470.00
FC153: Fmin153 = 77.00, Fmax0153 = 512.00, Fnom153 = 384.00, a153 = -0.2806, RULFmin153 = 1550.00
FC154: Fmin154 = 73.00, Fmax0154 = 487.00, Fnom154 = 365.00, a154 = -0.3080, RULFmin154 = 1344.00
FC155: Fmin155 = 75.00, Fmax0155 = 499.00, Fnom155 = 374.00, a155 = -0.2482, RULFmin155 = 1708.00
FC156: Fmin156 = 78.00, Fmax0156 = 520.00, Fnom156 = 390.00, a156 = -0.3434, RULFmin156 = 1287.00
FC157: Fmin157 = 78.00, Fmax0157 = 518.00, Fnom157 = 389.00, a157 = -0.2895, RULFmin157 = 1520.00
FC158: Fmin158 = 73.00, Fmax0158 = 489.00, Fnom158 = 367.00, a158 = -0.3068, RULFmin158 = 1356.00
FC159: Fmin159 = 74.00, Fmax0159 = 496.00, Fnom159 = 372.00, a159 = -0.2705, RULFmin159 = 1560.00
FC160: Fmin160 = 75.00, Fmax0160 = 498.00, Fnom160 = 374.00, a160 = -0.2693, RULFmin160 = 1571.00
FC161: Fmin161 = 77.00, Fmax0161 = 511.00, Fnom161 = 383.00, a161 = -0.3346, RULFmin161 = 1297.00
FC162: Fmin162 = 72.00, Fmax0162 = 483.00, Fnom162 = 362.00, a162 = -0.2313, RULFmin162 = 1777.00
FC163: Fmin163 = 78.00, Fmax0163 = 522.00, Fnom163 = 392.00, a163 = -0.2950, RULFmin163 = 1505.00
FC164: Fmin164 = 75.00, Fmax0164 = 499.00, Fnom164 = 374.00, a164 = -0.3247, RULFmin164 = 1306.00
FC165: Fmin165 = 73.00, Fmax0165 = 489.00, Fnom165 = 367.00, a165 = -0.2314, RULFmin165 = 1798.00
FC166: Fmin166 = 73.00, Fmax0166 = 488.00, Fnom166 = 366.00, a166 = -0.2864, RULFmin166 = 1449.00
FC167: Fmin167 = 79.00, Fmax0167 = 525.00, Fnom167 = 394.00, a167 = -0.3154, RULFmin167 = 1414.00
FC168: Fmin168 = 73.00, Fmax0168 = 489.00, Fnom168 = 367.00, a168 = -0.2381, RULFmin168 = 1747.00
FC169: Fmin169 = 72.00, Fmax0169 = 483.00, Fnom169 = 362.00, a169 = -0.2603, RULFmin169 = 1579.00
FC170: Fmin170 = 75.00, Fmax0170 = 500.00, Fnom170 = 375.00, a170 = -0.3326, RULFmin170 = 1278.00
FC171: Fmin171 = 75.00, Fmax0171 = 498.00, Fnom171 = 374.00, a171 = -0.2434, RULFmin171 = 1738.00
FC172: Fmin172 = 77.00, Fmax0172 = 513.00, Fnom172 = 385.00, a172 = -0.2878, RULFmin172 = 1515.00
FC173: Fmin173 = 72.00, Fmax0173 = 481.00, Fnom173 = 361.00, a173 = -0.3132, RULFmin173 = 1306.00
FC174: Fmin174 = 78.00, Fmax0174 = 520.00, Fnom174 = 390.00, a174 = -0.2919, RULFmin174 = 1514.00
FC175: Fmin175 = 78.00, Fmax0175 = 517.00, Fnom175 = 388.00, a175 = -0.3193, RULFmin175 = 1375.00
FC176: Fmin176 = 72.00, Fmax0176 = 477.00, Fnom176 = 358.00, a176 = -0.3043, RULFmin176 = 1331.00
FC177: Fmin177 = 72.00, Fmax0177 = 482.00, Fnom177 = 362.00, a177 = -0.2374, RULFmin177 = 1727.00
FC178: Fmin178 = 75.00, Fmax0178 = 501.00, Fnom178 = 376.00, a178 = -0.3151, RULFmin178 = 1352.00
FC179: Fmin179 = 75.00, Fmax0179 = 503.00, Fnom179 = 377.00, a179 = -0.3053, RULFmin179 = 1402.00
FC180: Fmin180 = 78.00, Fmax0180 = 521.00, Fnom180 = 391.00, a180 = -0.3304, RULFmin180 = 1341.00
FC181: Fmin181 = 76.00, Fmax0181 = 506.00, Fnom181 = 380.00, a181 = -0.2601, RULFmin181 = 1653.00
FC182: Fmin182 = 75.00, Fmax0182 = 503.00, Fnom182 = 377.00, a182 = -0.2888, RULFmin182 = 1482.00
FC183: Fmin183 = 76.00, Fmax0183 = 507.00, Fnom183 = 380.00, a183 = -0.2497, RULFmin183 = 1726.00
FC184: Fmin184 = 73.00, Fmax0184 = 489.00, Fnom184 = 367.00, a184 = -0.2447, RULFmin184 = 1700.00
FC185: Fmin185 = 73.00, Fmax0185 = 489.00, Fnom185 = 367.00, a185 = -0.2798, RULFmin185 = 1487.00
FC186: Fmin186 = 76.00, Fmax0186 = 504.00, Fnom186 = 378.00, a186 = -0.2910, RULFmin186 = 1471.00
FC187: Fmin187 = 78.00, Fmax0187 = 523.00, Fnom187 = 392.00, a187 = -0.2963, RULFmin187 = 1502.00
FC188: Fmin188 = 77.00, Fmax0188 = 514.00, Fnom188 = 386.00, a188 = -0.2470, RULFmin188 = 1769.00
FC189: Fmin189 = 72.00, Fmax0189 = 479.00, Fnom189 = 359.00, a189 = -0.2343, RULFmin189 = 1737.00
FC190: Fmin190 = 77.00, Fmax0190 = 510.00, Fnom190 = 383.00, a190 = -0.2473, RULFmin190 = 1751.00
FC191: Fmin191 = 72.00, Fmax0191 = 480.00, Fnom191 = 360.00, a191 = -0.2399, RULFmin191 = 1701.00
FC192: Fmin192 = 76.00, Fmax0192 = 507.00, Fnom192 = 380.00, a192 = -0.2759, RULFmin192 = 1562.00
FC193: Fmin193 = 75.00, Fmax0193 = 502.00, Fnom193 = 377.00, a193 = -0.2679, RULFmin193 = 1594.00
FC194: Fmin194 = 78.00, Fmax0194 = 518.00, Fnom194 = 389.00, a194 = -0.3105, RULFmin194 = 1417.00
FC195: Fmin195 = 72.00, Fmax0195 = 482.00, Fnom195 = 362.00, a195 = -0.2373, RULFmin195 = 1728.00
FC196: Fmin196 = 75.00, Fmax0196 = 498.00, Fnom196 = 374.00, a196 = -0.3115, RULFmin196 = 1358.00
FC197: Fmin197 = 75.00, Fmax0197 = 502.00, Fnom197 = 377.00, a197 = -0.3059, RULFmin197 = 1396.00
FC198: Fmin198 = 77.00, Fmax0198 = 514.00, Fnom198 = 386.00, a198 = -0.2500, RULFmin198 = 1748.00
FC199: Fmin199 = 75.00, Fmax0199 = 499.00, Fnom199 = 374.00, a199 = -0.2912, RULFmin199 = 1456.00
FC200: Fmin200 = 72.00, Fmax0200 = 478.00, Fnom200 = 359.00, a200 = -0.2594, RULFmin200 = 1565.00
FC201: Fmin201 = 74.00, Fmax0201 = 492.00, Fnom201 = 369.00, a201 = -0.2497, RULFmin201 = 1674.00
FC202: Fmin202 = 74.00, Fmax0202 = 494.00, Fnom202 = 371.00, a202 = -0.3043, RULFmin202 = 1380.00
FC203: Fmin203 = 74.00, Fmax0203 = 491.00, Fnom203 = 368.00, a203 = -0.2900, RULFmin203 = 1438.00
FC204: Fmin204 = 72.00, Fmax0204 = 481.00, Fnom204 = 361.00, a204 = -0.3277, RULFmin204 = 1248.00
FC205: Fmin205 = 73.00, Fmax0205 = 486.00, Fnom205 = 365.00, a205 = -0.2634, RULFmin205 = 1568.00
FC206: Fmin206 = 77.00, Fmax0206 = 516.00, Fnom206 = 387.00, a206 = -0.2630, RULFmin206 = 1669.00
FC207: Fmin207 = 77.00, Fmax0207 = 513.00, Fnom207 = 385.00, a207 = -0.3134, RULFmin207 = 1391.00
FC208: Fmin208 = 76.00, Fmax0208 = 505.00, Fnom208 = 379.00, a208 = -0.2609, RULFmin208 = 1644.00
FC209: Fmin209 = 74.00, Fmax0209 = 491.00, Fnom209 = 368.00, a209 = -0.2633, RULFmin209 = 1584.00
FC210: Fmin210 = 72.00, Fmax0210 = 482.00, Fnom210 = 362.00, a210 = -0.3166, RULFmin210 = 1295.00
FC211: Fmin211 = 75.00, Fmax0211 = 503.00, Fnom211 = 377.00, a211 = -0.2652, RULFmin211 = 1614.00
FC212: Fmin212 = 75.00, Fmax0212 = 499.00, Fnom212 = 374.00, a212 = -0.2667, RULFmin212 = 1590.00
FC213: Fmin213 = 71.00, Fmax0213 = 476.00, Fnom213 = 357.00, a213 = -0.3000, RULFmin213 = 1350.00
FC214: Fmin214 = 72.00, Fmax0214 = 481.00, Fnom214 = 361.00, a214 = -0.2286, RULFmin214 = 1789.00
FC215: Fmin215 = 73.00, Fmax0215 = 486.00, Fnom215 = 365.00, a215 = -0.2400, RULFmin215 = 1721.00
FC216: Fmin216 = 77.00, Fmax0216 = 512.00, Fnom216 = 384.00, a216 = -0.3417, RULFmin216 = 1273.00
FC217: Fmin217 = 74.00, Fmax0217 = 496.00, Fnom217 = 372.00, a217 = -0.2664, RULFmin217 = 1584.00
FC218: Fmin218 = 78.00, Fmax0218 = 517.00, Fnom218 = 388.00, a218 = -0.3652, RULFmin218 = 1202.00
FC219: Fmin219 = 78.00, Fmax0219 = 518.00, Fnom219 = 389.00, a219 = -0.2853, RULFmin219 = 1542.00
FC220: Fmin220 = 77.00, Fmax0220 = 511.00, Fnom220 = 383.00, a220 = -0.3147, RULFmin220 = 1379.00
FC221: Fmin221 = 76.00, Fmax0221 = 507.00, Fnom221 = 380.00, a221 = -0.3375, RULFmin221 = 1277.00
FC222: Fmin222 = 76.00, Fmax0222 = 506.00, Fnom222 = 380.00, a222 = -0.2951, RULFmin222 = 1457.00
FC223: Fmin223 = 74.00, Fmax0223 = 493.00, Fnom223 = 370.00, a223 = -0.3426, RULFmin223 = 1223.00
FC224: Fmin224 = 71.00, Fmax0224 = 475.00, Fnom224 = 356.00, a224 = -0.2590, RULFmin224 = 1560.00
FC225: Fmin225 = 76.00, Fmax0225 = 507.00, Fnom225 = 380.00, a225 = -0.2453, RULFmin225 = 1757.00
FC226: Fmin226 = 76.00, Fmax0226 = 505.00, Fnom226 = 379.00, a226 = -0.3399, RULFmin226 = 1262.00
FC227: Fmin227 = 74.00, Fmax0227 = 490.00, Fnom227 = 368.00, a227 = -0.3325, RULFmin227 = 1251.00
FC228: Fmin228 = 77.00, Fmax0228 = 512.00, Fnom228 = 384.00, a228 = -0.2640, RULFmin228 = 1648.00
FC229: Fmin229 = 72.00, Fmax0229 = 478.00, Fnom229 = 359.00, a229 = -0.3087, RULFmin229 = 1315.00
FC230: Fmin230 = 72.00, Fmax0230 = 482.00, Fnom230 = 362.00, a230 = -0.3055, RULFmin230 = 1342.00
FC231: Fmin231 = 71.00, Fmax0231 = 476.00, Fnom231 = 357.00, a231 = -0.2530, RULFmin231 = 1601.00
FC232: Fmin232 = 71.00, Fmax0232 = 476.00, Fnom232 = 357.00, a232 = -0.3256, RULFmin232 = 1244.00
FC233: Fmin233 = 76.00, Fmax0233 = 506.00, Fnom233 = 380.00, a233 = -0.2553, RULFmin233 = 1684.00
FC234: Fmin234 = 75.00, Fmax0234 = 500.00, Fnom234 = 375.00, a234 = -0.2577, RULFmin234 = 1649.00
FC235: Fmin235 = 73.00, Fmax0235 = 487.00, Fnom235 = 365.00, a235 = -0.2699, RULFmin235 = 1534.00
FC236: Fmin236 = 78.00, Fmax0236 = 521.00, Fnom236 = 391.00, a236 = -0.3028, RULFmin236 = 1463.00
FC237: Fmin237 = 74.00, Fmax0237 = 495.00, Fnom237 = 371.00, a237 = -0.2481, RULFmin237 = 1697.00
FC238: Fmin238 = 72.00, Fmax0238 = 481.00, Fnom238 = 361.00, a238 = -0.2311, RULFmin238 = 1770.00
FC239: Fmin239 = 74.00, Fmax0239 = 492.00, Fnom239 = 369.00, a239 = -0.3167, RULFmin239 = 1320.00
FC240: Fmin240 = 79.00, Fmax0240 = 524.00, Fnom240 = 393.00, a240 = -0.2949, RULFmin240 = 1509.00
FC241: Fmin241 = 73.00, Fmax0241 = 487.00, Fnom241 = 365.00, a241 = -0.3182, RULFmin241 = 1301.00
FC242: Fmin242 = 71.00, Fmax0242 = 475.00, Fnom242 = 356.00, a242 = -0.2479, RULFmin242 = 1630.00
FC243: Fmin243 = 78.00, Fmax0243 = 518.00, Fnom243 = 389.00, a243 = -0.3492, RULFmin243 = 1260.00
FC244: Fmin244 = 71.00, Fmax0244 = 475.00, Fnom244 = 356.00, a244 = -0.2244, RULFmin244 = 1800.00
FC245: Fmin245 = 76.00, Fmax0245 = 504.00, Fnom245 = 378.00, a245 = -0.2914, RULFmin245 = 1469.00
FC246: Fmin246 = 78.00, Fmax0246 = 522.00, Fnom246 = 392.00, a246 = -0.2660, RULFmin246 = 1669.00
FC247: Fmin247 = 77.00, Fmax0247 = 515.00, Fnom247 = 386.00, a247 = -0.2903, RULFmin247 = 1509.00
FC248: Fmin248 = 77.00, Fmax0248 = 514.00, Fnom248 = 386.00, a248 = -0.3223, RULFmin248 = 1356.00
FC249: Fmin249 = 73.00, Fmax0249 = 487.00, Fnom249 = 365.00, a249 = -0.2799, RULFmin249 = 1479.00
FC250: Fmin250 = 75.00, Fmax0250 = 497.00, Fnom250 = 373.00, a250 = -0.2355, RULFmin250 = 1792.00
FC251: Fmin251 = 72.00, Fmax0251 = 479.00, Fnom251 = 359.00, a251 = -0.3251, RULFmin251 = 1252.00
FC252: Fmin252 = 77.00, Fmax0252 = 514.00, Fnom252 = 386.00, a252 = -0.2828, RULFmin252 = 1545.00
FC253: Fmin253 = 77.00, Fmax0253 = 511.00, Fnom253 = 383.00, a253 = -0.2440, RULFmin253 = 1779.00
FC254: Fmin254 = 75.00, Fmax0254 = 501.00, Fnom254 = 376.00, a254 = -0.2936, RULFmin254 = 1451.00
FC255: Fmin255 = 73.00, Fmax0255 = 487.00, Fnom255 = 365.00, a255 = -0.2803, RULFmin255 = 1477.00
FC256: Fmin256 = 72.00, Fmax0256 = 479.00, Fnom256 = 359.00, a256 = -0.3261, RULFmin256 = 1248.00
FC257: Fmin257 = 72.00, Fmax0257 = 481.00, Fnom257 = 361.00, a257 = -0.2432, RULFmin257 = 1682.00
FC258: Fmin258 = 74.00, Fmax0258 = 492.00, Fnom258 = 369.00, a258 = -0.2752, RULFmin258 = 1519.00
FC259: Fmin259 = 77.00, Fmax0259 = 513.00, Fnom259 = 385.00, a259 = -0.3528, RULFmin259 = 1236.00
FC260: Fmin260 = 76.00, Fmax0260 = 508.00, Fnom260 = 381.00, a260 = -0.2470, RULFmin260 = 1749.00
FC261: Fmin261 = 72.00, Fmax0261 = 482.00, Fnom261 = 362.00, a261 = -0.3104, RULFmin261 = 1321.00
FC262: Fmin262 = 74.00, Fmax0262 = 494.00, Fnom262 = 371.00, a262 = -0.2481, RULFmin262 = 1693.00
FC263: Fmin263 = 74.00, Fmax0263 = 493.00, Fnom263 = 370.00, a263 = -0.3281, RULFmin263 = 1277.00
FC264: Fmin264 = 73.00, Fmax0264 = 488.00, Fnom264 = 366.00, a264 = -0.2825, RULFmin264 = 1469.00
FC265: Fmin265 = 72.00, Fmax0265 = 477.00, Fnom265 = 358.00, a265 = -0.2414, RULFmin265 = 1678.00
FC266: Fmin266 = 73.00, Fmax0266 = 485.00, Fnom266 = 364.00, a266 = -0.3283, RULFmin266 = 1255.00
FC267: Fmin267 = 72.00, Fmax0267 = 480.00, Fnom267 = 360.00, a267 = -0.2804, RULFmin267 = 1455.00
FC268: Fmin268 = 78.00, Fmax0268 = 523.00, Fnom268 = 392.00, a268 = -0.2979, RULFmin268 = 1494.00
FC269: Fmin269 = 72.00, Fmax0269 = 478.00, Fnom269 = 359.00, a269 = -0.2456, RULFmin269 = 1653.00
FC270: Fmin270 = 77.00, Fmax0270 = 514.00, Fnom270 = 386.00, a270 = -0.3395, RULFmin270 = 1287.00
FC271: Fmin271 = 74.00, Fmax0271 = 495.00, Fnom271 = 371.00, a271 = -0.3382, RULFmin271 = 1245.00
FC272: Fmin272 = 78.00, Fmax0272 = 518.00, Fnom272 = 389.00, a272 = -0.2657, RULFmin272 = 1656.00
FC273: Fmin273 = 74.00, Fmax0273 = 490.00, Fnom273 = 368.00, a273 = -0.2824, RULFmin273 = 1473.00
FC274: Fmin274 = 75.00, Fmax0274 = 502.00, Fnom274 = 377.00, a274 = -0.3063, RULFmin274 = 1394.00
FC275: Fmin275 = 73.00, Fmax0275 = 489.00, Fnom275 = 367.00, a275 = -0.2714, RULFmin275 = 1533.00
FC276: Fmin276 = 72.00, Fmax0276 = 478.00, Fnom276 = 359.00, a276 = -0.3194, RULFmin276 = 1271.00
FC277: Fmin277 = 74.00, Fmax0277 = 494.00, Fnom277 = 371.00, a277 = -0.2561, RULFmin277 = 1640.00
FC278: Fmin278 = 73.00, Fmax0278 = 489.00, Fnom278 = 367.00, a278 = -0.3304, RULFmin278 = 1259.00
FC279: Fmin279 = 74.00, Fmax0279 = 491.00, Fnom279 = 368.00, a279 = -0.3253, RULFmin279 = 1282.00
FC280: Fmin280 = 76.00, Fmax0280 = 504.00, Fnom280 = 378.00, a280 = -0.2613, RULFmin280 = 1638.00
FC281: Fmin281 = 74.00, Fmax0281 = 495.00, Fnom281 = 371.00, a281 = -0.2913, RULFmin281 = 1445.00
FC282: Fmin282 = 74.00, Fmax0282 = 496.00, Fnom282 = 372.00, a282 = -0.2513, RULFmin282 = 1679.00
FC283: Fmin283 = 75.00, Fmax0283 = 500.00, Fnom283 = 375.00, a283 = -0.2372, RULFmin283 = 1792.00
FC284: Fmin284 = 78.00, Fmax0284 = 519.00, Fnom284 = 389.00, a284 = -0.2697, RULFmin284 = 1635.00
FC285: Fmin285 = 74.00, Fmax0285 = 492.00, Fnom285 = 369.00, a285 = -0.3049, RULFmin285 = 1371.00
FC286: Fmin286 = 76.00, Fmax0286 = 506.00, Fnom286 = 380.00, a286 = -0.3143, RULFmin286 = 1368.00
FC287: Fmin287 = 78.00, Fmax0287 = 518.00, Fnom287 = 389.00, a287 = -0.3569, RULFmin287 = 1233.00
FC288: Fmin288 = 71.00, Fmax0288 = 475.00, Fnom288 = 356.00, a288 = -0.2932, RULFmin288 = 1378.00
FC289: Fmin289 = 73.00, Fmax0289 = 488.00, Fnom289 = 366.00, a289 = -0.2473, RULFmin289 = 1678.00
FC290: Fmin290 = 73.00, Fmax0290 = 488.00, Fnom290 = 366.00, a290 = -0.2376, RULFmin290 = 1747.00
FC291: Fmin291 = 76.00, Fmax0291 = 507.00, Fnom291 = 380.00, a291 = -0.2738, RULFmin291 = 1574.00
FC292: Fmin292 = 75.00, Fmax0292 = 502.00, Fnom292 = 377.00, a292 = -0.2579, RULFmin292 = 1656.00
FC293: Fmin293 = 73.00, Fmax0293 = 487.00, Fnom293 = 365.00, a293 = -0.2454, RULFmin293 = 1687.00
FC294: Fmin294 = 77.00, Fmax0294 = 512.00, Fnom294 = 384.00, a294 = -0.2988, RULFmin294 = 1456.00
FC295: Fmin295 = 79.00, Fmax0295 = 525.00, Fnom295 = 394.00, a295 = -0.2583, RULFmin295 = 1727.00
FC296: Fmin296 = 72.00, Fmax0296 = 477.00, Fnom296 = 358.00, a296 = -0.2375, RULFmin296 = 1705.00
FC297: Fmin297 = 76.00, Fmax0297 = 506.00, Fnom297 = 380.00, a297 = -0.2510, RULFmin297 = 1713.00
FC298: Fmin298 = 72.00, Fmax0298 = 481.00, Fnom298 = 361.00, a298 = -0.2945, RULFmin298 = 1389.00
FC299: Fmin299 = 77.00, Fmax0299 = 510.00, Fnom299 = 383.00, a299 = -0.2722, RULFmin299 = 1591.00
FC300: Fmin300 = 75.00, Fmax0300 = 501.00, Fnom300 = 376.00, a300 = -0.3512, RULFmin300 = 1213.00
FC301: Fmin301 = 72.00, Fmax0301 = 477.00, Fnom301 = 358.00, a301 = -0.2357, RULFmin301 = 1718.00
FC302: Fmin302 = 73.00, Fmax0302 = 485.00, Fnom302 = 364.00, a302 = -0.2594, RULFmin302 = 1588.00
FC303: Fmin303 = 74.00, Fmax0303 = 493.00, Fnom303 = 370.00, a303 = -0.2468, RULFmin303 = 1698.00
FC304: Fmin304 = 75.00, Fmax0304 = 499.00, Fnom304 = 374.00, a304 = -0.2469, RULFmin304 = 1717.00
FC305: Fmin305 = 75.00, Fmax0305 = 501.00, Fnom305 = 376.00, a305 = -0.2416, RULFmin305 = 1763.00
FC306: Fmin306 = 78.00, Fmax0306 = 522.00, Fnom306 = 392.00, a306 = -0.3127, RULFmin306 = 1420.00
FC307: Fmin307 = 75.00, Fmax0307 = 502.00, Fnom307 = 377.00, a307 = -0.2516, RULFmin307 = 1697.00
FC308: Fmin308 = 72.00, Fmax0308 = 477.00, Fnom308 = 358.00, a308 = -0.2673, RULFmin308 = 1515.00
FC309: Fmin309 = 77.00, Fmax0309 = 510.00, Fnom309 = 383.00, a309 = -0.2792, RULFmin309 = 1551.00
FC310: Fmin310 = 72.00, Fmax0310 = 481.00, Fnom310 = 361.00, a310 = -0.2280, RULFmin310 = 1794.00
FC311: Fmin311 = 72.00, Fmax0311 = 480.00, Fnom311 = 360.00, a311 = -0.3160, RULFmin311 = 1291.00
FC312: Fmin312 = 77.00, Fmax0312 = 516.00, Fnom312 = 387.00, a312 = -0.2482, RULFmin312 = 1769.00
FC313: Fmin313 = 76.00, Fmax0313 = 506.00, Fnom313 = 380.00, a313 = -0.2755, RULFmin313 = 1561.00
FC314: Fmin314 = 77.00, Fmax0314 = 513.00, Fnom314 = 385.00, a314 = -0.2680, RULFmin314 = 1627.00
FC315: Fmin315 = 78.00, Fmax0315 = 522.00, Fnom315 = 392.00, a315 = -0.3248, RULFmin315 = 1367.00
FC316: Fmin316 = 72.00, Fmax0316 = 482.00, Fnom316 = 362.00, a316 = -0.2402, RULFmin316 = 1707.00
FC317: Fmin317 = 77.00, Fmax0317 = 512.00, Fnom317 = 384.00, a317 = -0.2641, RULFmin317 = 1647.00
FC318: Fmin318 = 73.00, Fmax0318 = 488.00, Fnom318 = 366.00, a318 = -0.2607, RULFmin318 = 1592.00
FC319: Fmin319 = 77.00, Fmax0319 = 515.00, Fnom319 = 386.00, a319 = -0.3216, RULFmin319 = 1362.00
FC320: Fmin320 = 72.00, Fmax0320 = 479.00, Fnom320 = 359.00, a320 = -0.2418, RULFmin320 = 1683.00
FC321: Fmin321 = 72.00, Fmax0321 = 480.00, Fnom321 = 360.00, a321 = -0.2502, RULFmin321 = 1631.00
FC322: Fmin322 = 73.00, Fmax0322 = 489.00, Fnom322 = 367.00, a322 = -0.2521, RULFmin322 = 1650.00
FC323: Fmin323 = 74.00, Fmax0323 = 494.00, Fnom323 = 371.00, a323 = -0.3488, RULFmin323 = 1204.00
FC324: Fmin324 = 76.00, Fmax0324 = 506.00, Fnom324 = 380.00, a324 = -0.2963, RULFmin324 = 1451.00
FC325: Fmin325 = 78.00, Fmax0325 = 519.00, Fnom325 = 389.00, a325 = -0.3321, RULFmin325 = 1328.00
FC326: Fmin326 = 74.00, Fmax0326 = 495.00, Fnom326 = 371.00, a326 = -0.2469, RULFmin326 = 1705.00
FC327: Fmin327 = 74.00, Fmax0327 = 496.00, Fnom327 = 372.00, a327 = -0.3425, RULFmin327 = 1232.00
FC328: Fmin328 = 76.00, Fmax0328 = 509.00, Fnom328 = 382.00, a328 = -0.2747, RULFmin328 = 1576.00
FC329: Fmin329 = 73.00, Fmax0329 = 485.00, Fnom329 = 364.00, a329 = -0.3003, RULFmin329 = 1372.00
FC330: Fmin330 = 73.00, Fmax0330 = 484.00, Fnom330 = 363.00, a330 = -0.2860, RULFmin330 = 1437.00
FC331: Fmin331 = 72.00, Fmax0331 = 478.00, Fnom331 = 359.00, a331 = -0.2497, RULFmin331 = 1626.00
FC332: Fmin332 = 72.00, Fmax0332 = 481.00, Fnom332 = 361.00, a332 = -0.3342, RULFmin332 = 1224.00
FC333: Fmin333 = 77.00, Fmax0333 = 512.00, Fnom333 = 384.00, a333 = -0.2455, RULFmin333 = 1772.00
FC334: Fmin334 = 79.00, Fmax0334 = 525.00, Fnom334 = 394.00, a334 = -0.3557, RULFmin334 = 1254.00
FC335: Fmin335 = 71.00, Fmax0335 = 475.00, Fnom335 = 356.00, a335 = -0.2955, RULFmin335 = 1367.00
FC336: Fmin336 = 77.00, Fmax0336 = 512.00, Fnom336 = 384.00, a336 = -0.2539, RULFmin336 = 1713.00
FC337: Fmin337 = 77.00, Fmax0337 = 512.00, Fnom337 = 384.00, a337 = -0.2873, RULFmin337 = 1514.00
FC338: Fmin338 = 79.00, Fmax0338 = 524.00, Fnom338 = 393.00, a338 = -0.2500, RULFmin338 = 1780.00
FC339: Fmin339 = 78.00, Fmax0339 = 521.00, Fnom339 = 391.00, a339 = -0.2510, RULFmin339 = 1765.00
FC340: Fmin340 = 77.00, Fmax0340 = 513.00, Fnom340 = 385.00, a340 = -0.2565, RULFmin340 = 1700.00
FC341: Fmin341 = 77.00, Fmax0341 = 516.00, Fnom341 = 387.00, a341 = -0.2847, RULFmin341 = 1542.00
FC342: Fmin342 = 75.00, Fmax0342 = 497.00, Fnom342 = 373.00, a342 = -0.2838, RULFmin342 = 1487.00
FC343: Fmin343 = 75.00, Fmax0343 = 501.00, Fnom343 = 376.00, a343 = -0.2499, RULFmin343 = 1705.00
FC344: Fmin344 = 75.00, Fmax0344 = 500.00, Fnom344 = 375.00, a344 = -0.3254, RULFmin344 = 1306.00
FC345: Fmin345 = 77.00, Fmax0345 = 510.00, Fnom345 = 383.00, a345 = -0.2741, RULFmin345 = 1580.00
FC346: Fmin346 = 74.00, Fmax0346 = 492.00, Fnom346 = 369.00, a346 = -0.2622, RULFmin346 = 1594.00
FC347: Fmin347 = 75.00, Fmax0347 = 499.00, Fnom347 = 374.00, a347 = -0.2402, RULFmin347 = 1765.00
FC348: Fmin348 = 76.00, Fmax0348 = 504.00, Fnom348 = 378.00, a348 = -0.3225, RULFmin348 = 1327.00
FC349: Fmin349 = 78.00, Fmax0349 = 523.00, Fnom349 = 392.00, a349 = -0.2858, RULFmin349 = 1557.00
FC350: Fmin350 = 77.00, Fmax0350 = 511.00, Fnom350 = 383.00, a350 = -0.3163, RULFmin350 = 1372.00
FC351: Fmin351 = 78.00, Fmax0351 = 520.00, Fnom351 = 390.00, a351 = -0.2580, RULFmin351 = 1713.00
FC352: Fmin352 = 76.00, Fmax0352 = 508.00, Fnom352 = 381.00, a352 = -0.2692, RULFmin352 = 1605.00
FC353: Fmin353 = 73.00, Fmax0353 = 488.00, Fnom353 = 366.00, a353 = -0.2778, RULFmin353 = 1494.00
FC354: Fmin354 = 78.00, Fmax0354 = 517.00, Fnom354 = 388.00, a354 = -0.3515, RULFmin354 = 1249.00
FC355: Fmin355 = 71.00, Fmax0355 = 475.00, Fnom355 = 356.00, a355 = -0.2519, RULFmin355 = 1604.00
FC356: Fmin356 = 76.00, Fmax0356 = 505.00, Fnom356 = 379.00, a356 = -0.3252, RULFmin356 = 1319.00
FC357: Fmin357 = 71.00, Fmax0357 = 475.00, Fnom357 = 356.00, a357 = -0.2632, RULFmin357 = 1535.00
FC358: Fmin358 = 77.00, Fmax0358 = 511.00, Fnom358 = 383.00, a358 = -0.3526, RULFmin358 = 1231.00
FC359: Fmin359 = 76.00, Fmax0359 = 509.00, Fnom359 = 382.00, a359 = -0.3222, RULFmin359 = 1344.00
FC360: Fmin360 = 78.00, Fmax0360 = 518.00, Fnom360 = 389.00, a360 = -0.2967, RULFmin360 = 1483.00
FC361: Fmin361 = 75.00, Fmax0361 = 501.00, Fnom361 = 376.00, a361 = -0.2817, RULFmin361 = 1512.00
FC362: Fmin362 = 78.00, Fmax0362 = 518.00, Fnom362 = 389.00, a362 = -0.2523, RULFmin362 = 1744.00
FC363: Fmin363 = 73.00, Fmax0363 = 484.00, Fnom363 = 363.00, a363 = -0.2718, RULFmin363 = 1512.00
FC364: Fmin364 = 78.00, Fmax0364 = 522.00, Fnom364 = 392.00, a364 = -0.2541, RULFmin364 = 1747.00
FC365: Fmin365 = 73.00, Fmax0365 = 487.00, Fnom365 = 365.00, a365 = -0.3252, RULFmin365 = 1273.00
FC366: Fmin366 = 75.00, Fmax0366 = 502.00, Fnom366 = 377.00, a366 = -0.2925, RULFmin366 = 1460.00
FC367: Fmin367 = 74.00, Fmax0367 = 493.00, Fnom367 = 370.00, a367 = -0.2735, RULFmin367 = 1532.00
FC368: Fmin368 = 76.00, Fmax0368 = 506.00, Fnom368 = 380.00, a368 = -0.2609, RULFmin368 = 1648.00
FC369: Fmin369 = 72.00, Fmax0369 = 478.00, Fnom369 = 359.00, a369 = -0.3199, RULFmin369 = 1269.00
FC370: Fmin370 = 71.00, Fmax0370 = 476.00, Fnom370 = 357.00, a370 = -0.2355, RULFmin370 = 1720.00
FC371: Fmin371 = 73.00, Fmax0371 = 489.00, Fnom371 = 367.00, a371 = -0.2978, RULFmin371 = 1397.00
FC372: Fmin372 = 75.00, Fmax0372 = 500.00, Fnom372 = 375.00, a372 = -0.2543, RULFmin372 = 1671.00
FC373: Fmin373 = 75.00, Fmax0373 = 500.00, Fnom373 = 375.00, a373 = -0.3172, RULFmin373 = 1340.00
FC374: Fmin374 = 72.00, Fmax0374 = 481.00, Fnom374 = 361.00, a374 = -0.2790, RULFmin374 = 1466.00
FC375: Fmin375 = 78.00, Fmax0375 = 519.00, Fnom375 = 389.00, a375 = -0.2746, RULFmin375 = 1606.00
FC376: Fmin376 = 79.00, Fmax0376 = 525.00, Fnom376 = 394.00, a376 = -0.2679, RULFmin376 = 1665.00
FC377: Fmin377 = 75.00, Fmax0377 = 500.00, Fnom377 = 375.00, a377 = -0.2927, RULFmin377 = 1452.00
FC378: Fmin378 = 73.00, Fmax0378 = 487.00, Fnom378 = 365.00, a378 = -0.3026, RULFmin378 = 1368.00
FC379: Fmin379 = 79.00, Fmax0379 = 525.00, Fnom379 = 394.00, a379 = -0.3358, RULFmin379 = 1328.00
FC380: Fmin380 = 77.00, Fmax0380 = 511.00, Fnom380 = 383.00, a380 = -0.2469, RULFmin380 = 1758.00
FC381: Fmin381 = 77.00, Fmax0381 = 513.00, Fnom381 = 385.00, a381 = -0.3375, RULFmin381 = 1292.00
FC382: Fmin382 = 78.00, Fmax0382 = 522.00, Fnom382 = 392.00, a382 = -0.2547, RULFmin382 = 1743.00
FC383: Fmin383 = 74.00, Fmax0383 = 490.00, Fnom383 = 368.00, a383 = -0.3225, RULFmin383 = 1290.00
FC384: Fmin384 = 75.00, Fmax0384 = 502.00, Fnom384 = 377.00, a384 = -0.3503, RULFmin384 = 1219.00
FC385: Fmin385 = 72.00, Fmax0385 = 483.00, Fnom385 = 362.00, a385 = -0.2735, RULFmin385 = 1503.00
FC386: Fmin386 = 74.00, Fmax0386 = 494.00, Fnom386 = 371.00, a386 = -0.2354, RULFmin386 = 1784.00
FC387: Fmin387 = 73.00, Fmax0387 = 485.00, Fnom387 = 364.00, a387 = -0.3405, RULFmin387 = 1210.00
FC388: Fmin388 = 78.00, Fmax0388 = 519.00, Fnom388 = 389.00, a388 = -0.2709, RULFmin388 = 1628.00
FC389: Fmin389 = 74.00, Fmax0389 = 491.00, Fnom389 = 368.00, a389 = -0.2784, RULFmin389 = 1498.00
FC390: Fmin390 = 72.00, Fmax0390 = 480.00, Fnom390 = 360.00, a390 = -0.2542, RULFmin390 = 1605.00
FC391: Fmin391 = 72.00, Fmax0391 = 481.00, Fnom391 = 361.00, a391 = -0.3190, RULFmin391 = 1282.00
FC392: Fmin392 = 74.00, Fmax0392 = 495.00, Fnom392 = 371.00, a392 = -0.3035, RULFmin392 = 1387.00
FC393: Fmin393 = 76.00, Fmax0393 = 509.00, Fnom393 = 382.00, a393 = -0.2735, RULFmin393 = 1583.00
FC394: Fmin394 = 77.00, Fmax0394 = 512.00, Fnom394 = 384.00, a394 = -0.2965, RULFmin394 = 1467.00
FC395: Fmin395 = 72.00, Fmax0395 = 483.00, Fnom395 = 362.00, a395 = -0.2679, RULFmin395 = 1534.00
FC396: Fmin396 = 72.00, Fmax0396 = 482.00, Fnom396 = 362.00, a396 = -0.3320, RULFmin396 = 1235.00
FC397: Fmin397 = 74.00, Fmax0397 = 493.00, Fnom397 = 370.00, a397 = -0.2367, RULFmin397 = 1770.00
FC398: Fmin398 = 76.00, Fmax0398 = 504.00, Fnom398 = 378.00, a398 = -0.3057, RULFmin398 = 1400.00
FC399: Fmin399 = 73.00, Fmax0399 = 485.00, Fnom399 = 364.00, a399 = -0.2469, RULFmin399 = 1669.00
FC400: Fmin400 = 77.00, Fmax0400 = 511.00, Fnom400 = 383.00, a400 = -0.3560, RULFmin400 = 1219.00
FC401: Fmin401 = 73.00, Fmax0401 = 485.00, Fnom401 = 364.00, a401 = -0.3077, RULFmin401 = 1339.00
FC402: Fmin402 = 77.00, Fmax0402 = 513.00, Fnom402 = 385.00, a402 = -0.2539, RULFmin402 = 1717.00
FC403: Fmin403 = 72.00, Fmax0403 = 478.00, Fnom403 = 359.00, a403 = -0.3372, RULFmin403 = 1204.00
FC404: Fmin404 = 73.00, Fmax0404 = 488.00, Fnom404 = 366.00, a404 = -0.2396, RULFmin404 = 1732.00
FC405: Fmin405 = 74.00, Fmax0405 = 491.00, Fnom405 = 368.00, a405 = -0.3006, RULFmin405 = 1387.00
FC406: Fmin406 = 76.00, Fmax0406 = 507.00, Fnom406 = 380.00, a406 = -0.2960, RULFmin406 = 1456.00
FC407: Fmin407 = 76.00, Fmax0407 = 509.00, Fnom407 = 382.00, a407 = -0.3579, RULFmin407 = 1210.00
FC408: Fmin408 = 72.00, Fmax0408 = 480.00, Fnom408 = 360.00, a408 = -0.2440, RULFmin408 = 1672.00
FC409: Fmin409 = 77.00, Fmax0409 = 515.00, Fnom409 = 386.00, a409 = -0.2940, RULFmin409 = 1490.00
FC410: Fmin410 = 73.00, Fmax0410 = 489.00, Fnom410 = 367.00, a410 = -0.2466, RULFmin410 = 1687.00
FC411: Fmin411 = 74.00, Fmax0411 = 492.00, Fnom411 = 369.00, a411 = -0.2536, RULFmin411 = 1648.00
FC412: Fmin412 = 73.00, Fmax0412 = 486.00, Fnom412 = 365.00, a412 = -0.2670, RULFmin412 = 1547.00
FC413: Fmin413 = 78.00, Fmax0413 = 517.00, Fnom413 = 388.00, a413 = -0.3223, RULFmin413 = 1362.00
FC414: Fmin414 = 78.00, Fmax0414 = 520.00, Fnom414 = 390.00, a414 = -0.2970, RULFmin414 = 1488.00
FC415: Fmin415 = 76.00, Fmax0415 = 508.00, Fnom415 = 381.00, a415 = -0.3212, RULFmin415 = 1345.00
FC416: Fmin416 = 76.00, Fmax0416 = 508.00, Fnom416 = 381.00, a416 = -0.2796, RULFmin416 = 1545.00
FC417: Fmin417 = 76.00, Fmax0417 = 505.00, Fnom417 = 379.00, a417 = -0.2443, RULFmin417 = 1756.00
FC418: Fmin418 = 75.00, Fmax0418 = 497.00, Fnom418 = 373.00, a418 = -0.2487, RULFmin418 = 1697.00
FC419: Fmin419 = 73.00, Fmax0419 = 489.00, Fnom419 = 367.00, a419 = -0.2396, RULFmin419 = 1736.00
FC420: Fmin420 = 78.00, Fmax0420 = 520.00, Fnom420 = 390.00, a420 = -0.2642, RULFmin420 = 1673.00
FC421: Fmin421 = 79.00, Fmax0421 = 525.00, Fnom421 = 394.00, a421 = -0.2952, RULFmin421 = 1511.00
FC422: Fmin422 = 77.00, Fmax0422 = 511.00, Fnom422 = 383.00, a422 = -0.3125, RULFmin422 = 1389.00
FC423: Fmin423 = 75.00, Fmax0423 = 499.00, Fnom423 = 374.00, a423 = -0.2382, RULFmin423 = 1780.00
FC424: Fmin424 = 77.00, Fmax0424 = 512.00, Fnom424 = 384.00, a424 = -0.2955, RULFmin424 = 1472.00
FC425: Fmin425 = 77.00, Fmax0425 = 511.00, Fnom425 = 383.00, a425 = -0.2930, RULFmin425 = 1481.00
FC426: Fmin426 = 77.00, Fmax0426 = 516.00, Fnom426 = 387.00, a426 = -0.2487, RULFmin426 = 1765.00
FC427: Fmin427 = 73.00, Fmax0427 = 488.00, Fnom427 = 366.00, a427 = -0.2518, RULFmin427 = 1648.00
FC428: Fmin428 = 76.00, Fmax0428 = 504.00, Fnom428 = 378.00, a428 = -0.3500, RULFmin428 = 1223.00
FC429: Fmin429 = 77.00, Fmax0429 = 513.00, Fnom429 = 385.00, a429 = -0.2683, RULFmin429 = 1625.00
FC430: Fmin430 = 76.00, Fmax0430 = 507.00, Fnom430 = 380.00, a430 = -0.3169, RULFmin430 = 1360.00
FC431: Fmin431 = 76.00, Fmax0431 = 508.00, Fnom431 = 381.00, a431 = -0.3106, RULFmin431 = 1391.00
FC432: Fmin432 = 72.00, Fmax0432 = 482.00, Fnom432 = 362.00, a432 = -0.3400, RULFmin432 = 1206.00
FC433: Fmin433 = 78.00, Fmax0433 = 519.00, Fnom433 = 389.00, a433 = -0.2938, RULFmin433 = 1501.00
FC434: Fmin434 = 74.00, Fmax0434 = 490.00, Fnom434 = 368.00, a434 = -0.2526, RULFmin434 = 1647.00
FC435: Fmin435 = 78.00, Fmax0435 = 521.00, Fnom435 = 391.00, a435 = -0.3253, RULFmin435 = 1362.00
FC436: Fmin436 = 73.00, Fmax0436 = 489.00, Fnom436 = 367.00, a436 = -0.2437, RULFmin436 = 1707.00
FC437: Fmin437 = 72.00, Fmax0437 = 480.00, Fnom437 = 360.00, a437 = -0.2358, RULFmin437 = 1730.00
FC438: Fmin438 = 75.00, Fmax0438 = 499.00, Fnom438 = 374.00, a438 = -0.2668, RULFmin438 = 1589.00
FC439: Fmin439 = 75.00, Fmax0439 = 502.00, Fnom439 = 377.00, a439 = -0.2545, RULFmin439 = 1678.00
FC440: Fmin440 = 78.00, Fmax0440 = 520.00, Fnom440 = 390.00, a440 = -0.2756, RULFmin440 = 1604.00
FC441: Fmin441 = 76.00, Fmax0441 = 505.00, Fnom441 = 379.00, a441 = -0.3062, RULFmin441 = 1401.00
FC442: Fmin442 = 71.00, Fmax0442 = 475.00, Fnom442 = 356.00, a442 = -0.2551, RULFmin442 = 1584.00
FC443: Fmin443 = 77.00, Fmax0443 = 515.00, Fnom443 = 386.00, a443 = -0.3620, RULFmin443 = 1210.00
FC444: Fmin444 = 73.00, Fmax0444 = 485.00, Fnom444 = 364.00, a444 = -0.2789, RULFmin444 = 1477.00
FC445: Fmin445 = 77.00, Fmax0445 = 511.00, Fnom445 = 383.00, a445 = -0.3534, RULFmin445 = 1228.00
FC446: Fmin446 = 78.00, Fmax0446 = 520.00, Fnom446 = 390.00, a446 = -0.2546, RULFmin446 = 1736.00
FC447: Fmin447 = 71.00, Fmax0447 = 475.00, Fnom447 = 356.00, a447 = -0.3103, RULFmin447 = 1302.00
FC448: Fmin448 = 73.00, Fmax0448 = 485.00, Fnom448 = 364.00, a448 = -0.3199, RULFmin448 = 1288.00
FC449: Fmin449 = 78.00, Fmax0449 = 523.00, Fnom449 = 392.00, a449 = -0.2565, RULFmin449 = 1735.00
FC450: Fmin450 = 72.00, Fmax0450 = 481.00, Fnom450 = 361.00, a450 = -0.3098, RULFmin450 = 1320.00
FC451: Fmin451 = 76.00, Fmax0451 = 505.00, Fnom451 = 379.00, a451 = -0.2609, RULFmin451 = 1644.00
FC452: Fmin452 = 78.00, Fmax0452 = 518.00, Fnom452 = 389.00, a452 = -0.2949, RULFmin452 = 1492.00
FC453: Fmin453 = 74.00, Fmax0453 = 496.00, Fnom453 = 372.00, a453 = -0.2828, RULFmin453 = 1492.00
FC454: Fmin454 = 73.00, Fmax0454 = 484.00, Fnom454 = 363.00, a454 = -0.2528, RULFmin454 = 1626.00
FC455: Fmin455 = 75.00, Fmax0455 = 502.00, Fnom455 = 377.00, a455 = -0.2387, RULFmin455 = 1789.00
FC456: Fmin456 = 75.00, Fmax0456 = 498.00, Fnom456 = 374.00, a456 = -0.2669, RULFmin456 = 1585.00
FC457: Fmin457 = 71.00, Fmax0457 = 475.00, Fnom457 = 356.00, a457 = -0.2748, RULFmin457 = 1470.00
FC458: Fmin458 = 76.00, Fmax0458 = 506.00, Fnom458 = 380.00, a458 = -0.2522, RULFmin458 = 1705.00
FC459: Fmin459 = 77.00, Fmax0459 = 516.00, Fnom459 = 387.00, a459 = -0.2598, RULFmin459 = 1690.00
FC460: Fmin460 = 73.00, Fmax0460 = 484.00, Fnom460 = 363.00, a460 = -0.3252, RULFmin460 = 1264.00
FC461: Fmin461 = 72.00, Fmax0461 = 482.00, Fnom461 = 362.00, a461 = -0.2508, RULFmin461 = 1635.00
FC462: Fmin462 = 76.00, Fmax0462 = 508.00, Fnom462 = 381.00, a462 = -0.2816, RULFmin462 = 1534.00
FC463: Fmin463 = 74.00, Fmax0463 = 491.00, Fnom463 = 368.00, a463 = -0.2801, RULFmin463 = 1489.00
FC464: Fmin464 = 75.00, Fmax0464 = 501.00, Fnom464 = 376.00, a464 = -0.2426, RULFmin464 = 1756.00
FC465: Fmin465 = 79.00, Fmax0465 = 524.00, Fnom465 = 393.00, a465 = -0.2882, RULFmin465 = 1544.00
FC466: Fmin466 = 78.00, Fmax0466 = 518.00, Fnom466 = 389.00, a466 = -0.2788, RULFmin466 = 1578.00
FC467: Fmin467 = 73.00, Fmax0467 = 487.00, Fnom467 = 365.00, a467 = -0.2356, RULFmin467 = 1757.00
FC468: Fmin468 = 72.00, Fmax0468 = 483.00, Fnom468 = 362.00, a468 = -0.3291, RULFmin468 = 1249.00
FC469: Fmin469 = 74.00, Fmax0469 = 491.00, Fnom469 = 368.00, a469 = -0.2590, RULFmin469 = 1610.00
FC470: Fmin470 = 75.00, Fmax0470 = 503.00, Fnom470 = 377.00, a470 = -0.2410, RULFmin470 = 1776.00
FC471: Fmin471 = 76.00, Fmax0471 = 509.00, Fnom471 = 382.00, a471 = -0.2997, RULFmin471 = 1445.00
FC472: Fmin472 = 76.00, Fmax0472 = 505.00, Fnom472 = 379.00, a472 = -0.3496, RULFmin472 = 1227.00
FC473: Fmin473 = 75.00, Fmax0473 = 502.00, Fnom473 = 377.00, a473 = -0.2974, RULFmin473 = 1436.00
FC474: Fmin474 = 71.00, Fmax0474 = 475.00, Fnom474 = 356.00, a474 = -0.3186, RULFmin474 = 1268.00
FC475: Fmin475 = 72.00, Fmax0475 = 483.00, Fnom475 = 362.00, a475 = -0.2866, RULFmin475 = 1434.00
FC476: Fmin476 = 79.00, Fmax0476 = 524.00, Fnom476 = 393.00, a476 = -0.3402, RULFmin476 = 1308.00
FC477: Fmin477 = 74.00, Fmax0477 = 492.00, Fnom477 = 369.00, a477 = -0.3223, RULFmin477 = 1297.00
FC478: Fmin478 = 74.00, Fmax0478 = 493.00, Fnom478 = 370.00, a478 = -0.3376, RULFmin478 = 1241.00
FC479: Fmin479 = 76.00, Fmax0479 = 509.00, Fnom479 = 382.00, a479 = -0.2550, RULFmin479 = 1698.00
FC480: Fmin480 = 74.00, Fmax0480 = 496.00, Fnom480 = 372.00, a480 = -0.3074, RULFmin480 = 1373.00
FC481: Fmin481 = 76.00, Fmax0481 = 504.00, Fnom481 = 378.00, a481 = -0.3228, RULFmin481 = 1326.00
FC482: Fmin482 = 74.00, Fmax0482 = 495.00, Fnom482 = 371.00, a482 = -0.2372, RULFmin482 = 1775.00
FC483: Fmin483 = 73.00, Fmax0483 = 488.00, Fnom483 = 366.00, a483 = -0.2937, RULFmin483 = 1413.00
FC484: Fmin484 = 74.00, Fmax0484 = 490.00, Fnom484 = 368.00, a484 = -0.3286, RULFmin484 = 1266.00
FC485: Fmin485 = 74.00, Fmax0485 = 496.00, Fnom485 = 372.00, a485 = -0.2527, RULFmin485 = 1670.00
FC486: Fmin486 = 78.00, Fmax0486 = 518.00, Fnom486 = 389.00, a486 = -0.2473, RULFmin486 = 1779.00
FC487: Fmin487 = 77.00, Fmax0487 = 514.00, Fnom487 = 386.00, a487 = -0.2476, RULFmin487 = 1765.00
FC488: Fmin488 = 75.00, Fmax0488 = 499.00, Fnom488 = 374.00, a488 = -0.2934, RULFmin488 = 1445.00
FC489: Fmin489 = 76.00, Fmax0489 = 506.00, Fnom489 = 380.00, a489 = -0.3188, RULFmin489 = 1349.00
FC490: Fmin490 = 78.00, Fmax0490 = 521.00, Fnom490 = 391.00, a490 = -0.3397, RULFmin490 = 1304.00
FC491: Fmin491 = 79.00, Fmax0491 = 525.00, Fnom491 = 394.00, a491 = -0.2748, RULFmin491 = 1623.00
FC492: Fmin492 = 75.00, Fmax0492 = 497.00, Fnom492 = 373.00, a492 = -0.2501, RULFmin492 = 1687.00
FC493: Fmin493 = 77.00, Fmax0493 = 513.00, Fnom493 = 385.00, a493 = -0.3249, RULFmin493 = 1342.00
FC494: Fmin494 = 74.00, Fmax0494 = 491.00, Fnom494 = 368.00, a494 = -0.2848, RULFmin494 = 1464.00
FC495: Fmin495 = 75.00, Fmax0495 = 498.00, Fnom495 = 374.00, a495 = -0.3470, RULFmin495 = 1219.00
FC496: Fmin496 = 78.00, Fmax0496 = 522.00, Fnom496 = 392.00, a496 = -0.2998, RULFmin496 = 1481.00
FC497: Fmin497 = 78.00, Fmax0497 = 520.00, Fnom497 = 390.00, a497 = -0.2912, RULFmin497 = 1518.00
FC498: Fmin498 = 73.00, Fmax0498 = 488.00, Fnom498 = 366.00, a498 = -0.2451, RULFmin498 = 1693.00
FC499: Fmin499 = 79.00, Fmax0499 = 525.00, Fnom499 = 394.00, a499 = -0.2586, RULFmin499 = 1725.00
FC500: Fmin500 = 77.00, Fmax0500 = 511.00, Fnom500 = 383.00, a500 = -0.3152, RULFmin500 = 1377.00
Test 6:
FC1: Fmin1 = 73.00, Fmax01 = 488.00, Fnom1 = 366.00, a1 = -0.2920, RULFmin1 = 1421.00
FC2: Fmin2 = 78.00, Fmax02 = 522.00, Fnom2 = 392.00, a2 = -0.2506, RULFmin2 = 1772.00
FC3: Fmin3 = 76.00, Fmax03 = 508.00, Fnom3 = 381.00, a3 = -0.3115, RULFmin3 = 1387.00
FC4: Fmin4 = 75.00, Fmax04 = 497.00, Fnom4 = 373.00, a4 = -0.3284, RULFmin4 = 1285.00
FC5: Fmin5 = 76.00, Fmax05 = 506.00, Fnom5 = 380.00, a5 = -0.2905, RULFmin5 = 1480.00
FC6: Fmin6 = 72.00, Fmax06 = 477.00, Fnom6 = 358.00, a6 = -0.2467, RULFmin6 = 1642.00
FC7: Fmin7 = 74.00, Fmax07 = 491.00, Fnom7 = 368.00, a7 = -0.2837, RULFmin7 = 1470.00
FC8: Fmin8 = 73.00, Fmax08 = 487.00, Fnom8 = 365.00, a8 = -0.2573, RULFmin8 = 1609.00
FC9: Fmin9 = 73.00, Fmax09 = 485.00, Fnom9 = 364.00, a9 = -0.3034, RULFmin9 = 1358.00
FC10: Fmin10 = 77.00, Fmax010 = 514.00, Fnom10 = 386.00, a10 = -0.3466, RULFmin10 = 1261.00
FC11: Fmin11 = 75.00, Fmax011 = 502.00, Fnom11 = 377.00, a11 = -0.3070, RULFmin11 = 1391.00
FC12: Fmin12 = 75.00, Fmax012 = 500.00, Fnom12 = 375.00, a12 = -0.2540, RULFmin12 = 1673.00
FC13: Fmin13 = 72.00, Fmax013 = 478.00, Fnom13 = 359.00, a13 = -0.3298, RULFmin13 = 1231.00
FC14: Fmin14 = 75.00, Fmax014 = 500.00, Fnom14 = 375.00, a14 = -0.2721, RULFmin14 = 1562.00
FC15: Fmin15 = 72.00, Fmax015 = 481.00, Fnom15 = 361.00, a15 = -0.2764, RULFmin15 = 1480.00
FC16: Fmin16 = 75.00, Fmax016 = 502.00, Fnom16 = 377.00, a16 = -0.2806, RULFmin16 = 1522.00
FC17: Fmin17 = 77.00, Fmax017 = 514.00, Fnom17 = 386.00, a17 = -0.2597, RULFmin17 = 1683.00
FC18: Fmin18 = 76.00, Fmax018 = 506.00, Fnom18 = 380.00, a18 = -0.2402, RULFmin18 = 1790.00
FC19: Fmin19 = 74.00, Fmax019 = 492.00, Fnom19 = 369.00, a19 = -0.2588, RULFmin19 = 1615.00
FC20: Fmin20 = 78.00, Fmax020 = 518.00, Fnom20 = 389.00, a20 = -0.2532, RULFmin20 = 1738.00
FC21: Fmin21 = 74.00, Fmax021 = 491.00, Fnom21 = 368.00, a21 = -0.2718, RULFmin21 = 1534.00
FC22: Fmin22 = 76.00, Fmax022 = 506.00, Fnom22 = 380.00, a22 = -0.2625, RULFmin22 = 1638.00
FC23: Fmin23 = 71.00, Fmax023 = 476.00, Fnom23 = 357.00, a23 = -0.2462, RULFmin23 = 1645.00
FC24: Fmin24 = 76.00, Fmax024 = 506.00, Fnom24 = 380.00, a24 = -0.2783, RULFmin24 = 1545.00
FC25: Fmin25 = 75.00, Fmax025 = 499.00, Fnom25 = 374.00, a25 = -0.2990, RULFmin25 = 1418.00
FC26: Fmin26 = 73.00, Fmax026 = 486.00, Fnom26 = 365.00, a26 = -0.2439, RULFmin26 = 1693.00
FC27: Fmin27 = 74.00, Fmax027 = 494.00, Fnom27 = 371.00, a27 = -0.3279, RULFmin27 = 1281.00
FC28: Fmin28 = 71.00, Fmax028 = 475.00, Fnom28 = 356.00, a28 = -0.2292, RULFmin28 = 1763.00
FC29: Fmin29 = 72.00, Fmax029 = 481.00, Fnom29 = 361.00, a29 = -0.2473, RULFmin29 = 1654.00
FC30: Fmin30 = 74.00, Fmax030 = 492.00, Fnom30 = 369.00, a30 = -0.3117, RULFmin30 = 1341.00
FC31: Fmin31 = 71.00, Fmax031 = 476.00, Fnom31 = 357.00, a31 = -0.2695, RULFmin31 = 1503.00
FC32: Fmin32 = 72.00, Fmax032 = 482.00, Fnom32 = 362.00, a32 = -0.3006, RULFmin32 = 1364.00
FC33: Fmin33 = 73.00, Fmax033 = 484.00, Fnom33 = 363.00, a33 = -0.2383, RULFmin33 = 1725.00
FC34: Fmin34 = 76.00, Fmax034 = 505.00, Fnom34 = 379.00, a34 = -0.2527, RULFmin34 = 1698.00
FC35: Fmin35 = 71.00, Fmax035 = 476.00, Fnom35 = 357.00, a35 = -0.2362, RULFmin35 = 1715.00
FC36: Fmin36 = 73.00, Fmax036 = 484.00, Fnom36 = 363.00, a36 = -0.2566, RULFmin36 = 1602.00
FC37: Fmin37 = 73.00, Fmax037 = 487.00, Fnom37 = 365.00, a37 = -0.2760, RULFmin37 = 1500.00
FC38: Fmin38 = 74.00, Fmax038 = 494.00, Fnom38 = 371.00, a38 = -0.2418, RULFmin38 = 1737.00
FC39: Fmin39 = 72.00, Fmax039 = 480.00, Fnom39 = 360.00, a39 = -0.3322, RULFmin39 = 1228.00
FC40: Fmin40 = 74.00, Fmax040 = 495.00, Fnom40 = 371.00, a40 = -0.2942, RULFmin40 = 1431.00
FC41: Fmin41 = 75.00, Fmax041 = 500.00, Fnom41 = 375.00, a41 = -0.2666, RULFmin41 = 1594.00
FC42: Fmin42 = 75.00, Fmax042 = 498.00, Fnom42 = 374.00, a42 = -0.2831, RULFmin42 = 1494.00
FC43: Fmin43 = 71.00, Fmax043 = 476.00, Fnom43 = 357.00, a43 = -0.3181, RULFmin43 = 1273.00
FC44: Fmin44 = 74.00, Fmax044 = 490.00, Fnom44 = 368.00, a44 = -0.3166, RULFmin44 = 1314.00
FC45: Fmin45 = 72.00, Fmax045 = 481.00, Fnom45 = 361.00, a45 = -0.2825, RULFmin45 = 1448.00
FC46: Fmin46 = 76.00, Fmax046 = 504.00, Fnom46 = 378.00, a46 = -0.3308, RULFmin46 = 1294.00
FC47: Fmin47 = 78.00, Fmax047 = 519.00, Fnom47 = 389.00, a47 = -0.2461, RULFmin47 = 1792.00
FC48: Fmin48 = 73.00, Fmax048 = 486.00, Fnom48 = 365.00, a48 = -0.2813, RULFmin48 = 1468.00
FC49: Fmin49 = 76.00, Fmax049 = 509.00, Fnom49 = 382.00, a49 = -0.3370, RULFmin49 = 1285.00
FC50: Fmin50 = 76.00, Fmax050 = 507.00, Fnom50 = 380.00, a50 = -0.2439, RULFmin50 = 1767.00
FC51: Fmin51 = 79.00, Fmax051 = 525.00, Fnom51 = 394.00, a51 = -0.3579, RULFmin51 = 1246.00
FC52: Fmin52 = 77.00, Fmax052 = 512.00, Fnom52 = 384.00, a52 = -0.3061, RULFmin52 = 1421.00
FC53: Fmin53 = 75.00, Fmax053 = 498.00, Fnom53 = 374.00, a53 = -0.2579, RULFmin53 = 1640.00
FC54: Fmin54 = 73.00, Fmax054 = 489.00, Fnom54 = 367.00, a54 = -0.2547, RULFmin54 = 1633.00
FC55: Fmin55 = 77.00, Fmax055 = 513.00, Fnom55 = 385.00, a55 = -0.3477, RULFmin55 = 1254.00
FC56: Fmin56 = 78.00, Fmax056 = 517.00, Fnom56 = 388.00, a56 = -0.3427, RULFmin56 = 1281.00
FC57: Fmin57 = 78.00, Fmax057 = 522.00, Fnom57 = 392.00, a57 = -0.2610, RULFmin57 = 1701.00
FC58: Fmin58 = 76.00, Fmax058 = 509.00, Fnom58 = 382.00, a58 = -0.2705, RULFmin58 = 1601.00
FC59: Fmin59 = 74.00, Fmax059 = 494.00, Fnom59 = 371.00, a59 = -0.2750, RULFmin59 = 1527.00
FC60: Fmin60 = 74.00, Fmax060 = 490.00, Fnom60 = 368.00, a60 = -0.2511, RULFmin60 = 1657.00
FC61: Fmin61 = 75.00, Fmax061 = 498.00, Fnom61 = 374.00, a61 = -0.2828, RULFmin61 = 1496.00
FC62: Fmin62 = 75.00, Fmax062 = 501.00, Fnom62 = 376.00, a62 = -0.2606, RULFmin62 = 1635.00
FC63: Fmin63 = 72.00, Fmax063 = 481.00, Fnom63 = 361.00, a63 = -0.2680, RULFmin63 = 1526.00
FC64: Fmin64 = 72.00, Fmax064 = 479.00, Fnom64 = 359.00, a64 = -0.3008, RULFmin64 = 1353.00
FC65: Fmin65 = 75.00, Fmax065 = 503.00, Fnom65 = 377.00, a65 = -0.3208, RULFmin65 = 1334.00
FC66: Fmin66 = 77.00, Fmax066 = 516.00, Fnom66 = 387.00, a66 = -0.2773, RULFmin66 = 1583.00
FC67: Fmin67 = 75.00, Fmax067 = 498.00, Fnom67 = 374.00, a67 = -0.2686, RULFmin67 = 1575.00
FC68: Fmin68 = 72.00, Fmax068 = 477.00, Fnom68 = 358.00, a68 = -0.2274, RULFmin68 = 1781.00
FC69: Fmin69 = 74.00, Fmax069 = 491.00, Fnom69 = 368.00, a69 = -0.2678, RULFmin69 = 1557.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.3326, RULFmin70 = 1317.00
FC71: Fmin71 = 72.00, Fmax071 = 482.00, Fnom71 = 362.00, a71 = -0.3060, RULFmin71 = 1340.00
FC72: Fmin72 = 74.00, Fmax072 = 490.00, Fnom72 = 368.00, a72 = -0.3366, RULFmin72 = 1236.00
FC73: Fmin73 = 72.00, Fmax073 = 481.00, Fnom73 = 361.00, a73 = -0.3096, RULFmin73 = 1321.00
FC74: Fmin74 = 72.00, Fmax074 = 481.00, Fnom74 = 361.00, a74 = -0.2738, RULFmin74 = 1494.00
FC75: Fmin75 = 78.00, Fmax075 = 518.00, Fnom75 = 389.00, a75 = -0.2733, RULFmin75 = 1610.00
FC76: Fmin76 = 78.00, Fmax076 = 518.00, Fnom76 = 389.00, a76 = -0.2651, RULFmin76 = 1660.00
FC77: Fmin77 = 76.00, Fmax077 = 505.00, Fnom77 = 379.00, a77 = -0.3295, RULFmin77 = 1302.00
FC78: Fmin78 = 76.00, Fmax078 = 504.00, Fnom78 = 378.00, a78 = -0.2422, RULFmin78 = 1767.00
FC79: Fmin79 = 75.00, Fmax079 = 501.00, Fnom79 = 376.00, a79 = -0.2658, RULFmin79 = 1603.00
FC80: Fmin80 = 74.00, Fmax080 = 490.00, Fnom80 = 368.00, a80 = -0.2589, RULFmin80 = 1607.00
FC81: Fmin81 = 75.00, Fmax081 = 497.00, Fnom81 = 373.00, a81 = -0.3328, RULFmin81 = 1268.00
FC82: Fmin82 = 73.00, Fmax082 = 485.00, Fnom82 = 364.00, a82 = -0.3059, RULFmin82 = 1347.00
FC83: Fmin83 = 76.00, Fmax083 = 506.00, Fnom83 = 380.00, a83 = -0.2450, RULFmin83 = 1755.00
FC84: Fmin84 = 73.00, Fmax084 = 489.00, Fnom84 = 367.00, a84 = -0.2682, RULFmin84 = 1551.00
FC85: Fmin85 = 75.00, Fmax085 = 500.00, Fnom85 = 375.00, a85 = -0.3116, RULFmin85 = 1364.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2437, RULFmin86 = 1674.00
FC87: Fmin87 = 75.00, Fmax087 = 498.00, Fnom87 = 374.00, a87 = -0.3274, RULFmin87 = 1292.00
FC88: Fmin88 = 75.00, Fmax088 = 501.00, Fnom88 = 376.00, a88 = -0.2882, RULFmin88 = 1478.00
FC89: Fmin89 = 77.00, Fmax089 = 511.00, Fnom89 = 383.00, a89 = -0.2560, RULFmin89 = 1695.00
FC90: Fmin90 = 74.00, Fmax090 = 491.00, Fnom90 = 368.00, a90 = -0.3299, RULFmin90 = 1264.00
FC91: Fmin91 = 72.00, Fmax091 = 480.00, Fnom91 = 360.00, a91 = -0.2566, RULFmin91 = 1590.00
FC92: Fmin92 = 74.00, Fmax092 = 492.00, Fnom92 = 369.00, a92 = -0.2574, RULFmin92 = 1624.00
FC93: Fmin93 = 73.00, Fmax093 = 488.00, Fnom93 = 366.00, a93 = -0.3123, RULFmin93 = 1329.00
FC94: Fmin94 = 73.00, Fmax094 = 484.00, Fnom94 = 363.00, a94 = -0.2864, RULFmin94 = 1435.00
FC95: Fmin95 = 76.00, Fmax095 = 505.00, Fnom95 = 379.00, a95 = -0.3405, RULFmin95 = 1260.00
FC96: Fmin96 = 75.00, Fmax096 = 502.00, Fnom96 = 377.00, a96 = -0.2398, RULFmin96 = 1781.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.3011, RULFmin97 = 1345.00
FC98: Fmin98 = 77.00, Fmax098 = 513.00, Fnom98 = 385.00, a98 = -0.2897, RULFmin98 = 1505.00
FC99: Fmin99 = 75.00, Fmax099 = 500.00, Fnom99 = 375.00, a99 = -0.2509, RULFmin99 = 1694.00
FC100: Fmin100 = 71.00, Fmax0100 = 476.00, Fnom100 = 357.00, a100 = -0.2519, RULFmin100 = 1608.00
FC101: Fmin101 = 74.00, Fmax0101 = 490.00, Fnom101 = 368.00, a101 = -0.2341, RULFmin101 = 1777.00
FC102: Fmin102 = 78.00, Fmax0102 = 517.00, Fnom102 = 388.00, a102 = -0.3631, RULFmin102 = 1209.00
FC103: Fmin103 = 74.00, Fmax0103 = 494.00, Fnom103 = 371.00, a103 = -0.2877, RULFmin103 = 1460.00
FC104: Fmin104 = 72.00, Fmax0104 = 478.00, Fnom104 = 359.00, a104 = -0.2411, RULFmin104 = 1684.00
FC105: Fmin105 = 75.00, Fmax0105 = 499.00, Fnom105 = 374.00, a105 = -0.3222, RULFmin105 = 1316.00
FC106: Fmin106 = 76.00, Fmax0106 = 509.00, Fnom106 = 382.00, a106 = -0.2868, RULFmin106 = 1510.00
FC107: Fmin107 = 72.00, Fmax0107 = 479.00, Fnom107 = 359.00, a107 = -0.2685, RULFmin107 = 1516.00
FC108: Fmin108 = 75.00, Fmax0108 = 500.00, Fnom108 = 375.00, a108 = -0.2501, RULFmin108 = 1699.00
FC109: Fmin109 = 75.00, Fmax0109 = 502.00, Fnom109 = 377.00, a109 = -0.2513, RULFmin109 = 1699.00
FC110: Fmin110 = 75.00, Fmax0110 = 501.00, Fnom110 = 376.00, a110 = -0.2400, RULFmin110 = 1775.00
FC111: Fmin111 = 78.00, Fmax0111 = 519.00, Fnom111 = 389.00, a111 = -0.3481, RULFmin111 = 1267.00
FC112: Fmin112 = 78.00, Fmax0112 = 518.00, Fnom112 = 389.00, a112 = -0.2564, RULFmin112 = 1716.00
FC113: Fmin113 = 79.00, Fmax0113 = 524.00, Fnom113 = 393.00, a113 = -0.2965, RULFmin113 = 1501.00
FC114: Fmin114 = 75.00, Fmax0114 = 500.00, Fnom114 = 375.00, a114 = -0.3205, RULFmin114 = 1326.00
FC115: Fmin115 = 72.00, Fmax0115 = 479.00, Fnom115 = 359.00, a115 = -0.3008, RULFmin115 = 1353.00
FC116: Fmin116 = 74.00, Fmax0116 = 494.00, Fnom116 = 371.00, a116 = -0.2846, RULFmin116 = 1476.00
FC117: Fmin117 = 73.00, Fmax0117 = 489.00, Fnom117 = 367.00, a117 = -0.2883, RULFmin117 = 1443.00
FC118: Fmin118 = 77.00, Fmax0118 = 514.00, Fnom118 = 386.00, a118 = -0.3142, RULFmin118 = 1391.00
FC119: Fmin119 = 74.00, Fmax0119 = 494.00, Fnom119 = 371.00, a119 = -0.3130, RULFmin119 = 1342.00
FC120: Fmin120 = 73.00, Fmax0120 = 488.00, Fnom120 = 366.00, a120 = -0.2630, RULFmin120 = 1578.00
FC121: Fmin121 = 72.00, Fmax0121 = 481.00, Fnom121 = 361.00, a121 = -0.3158, RULFmin121 = 1295.00
FC122: Fmin122 = 77.00, Fmax0122 = 511.00, Fnom122 = 383.00, a122 = -0.2686, RULFmin122 = 1616.00
FC123: Fmin123 = 77.00, Fmax0123 = 514.00, Fnom123 = 386.00, a123 = -0.2450, RULFmin123 = 1784.00
FC124: Fmin124 = 72.00, Fmax0124 = 481.00, Fnom124 = 361.00, a124 = -0.3052, RULFmin124 = 1340.00
FC125: Fmin125 = 76.00, Fmax0125 = 506.00, Fnom125 = 380.00, a125 = -0.2846, RULFmin125 = 1511.00
FC126: Fmin126 = 72.00, Fmax0126 = 479.00, Fnom126 = 359.00, a126 = -0.2365, RULFmin126 = 1721.00
FC127: Fmin127 = 72.00, Fmax0127 = 478.00, Fnom127 = 359.00, a127 = -0.2440, RULFmin127 = 1664.00
FC128: Fmin128 = 73.00, Fmax0128 = 484.00, Fnom128 = 363.00, a128 = -0.2350, RULFmin128 = 1749.00
FC129: Fmin129 = 79.00, Fmax0129 = 525.00, Fnom129 = 394.00, a129 = -0.2701, RULFmin129 = 1651.00
FC130: Fmin130 = 72.00, Fmax0130 = 483.00, Fnom130 = 362.00, a130 = -0.2645, RULFmin130 = 1554.00
FC131: Fmin131 = 78.00, Fmax0131 = 517.00, Fnom131 = 388.00, a131 = -0.2607, RULFmin131 = 1684.00
FC132: Fmin132 = 78.00, Fmax0132 = 522.00, Fnom132 = 392.00, a132 = -0.3062, RULFmin132 = 1450.00
FC133: Fmin133 = 78.00, Fmax0133 = 523.00, Fnom133 = 392.00, a133 = -0.2510, RULFmin133 = 1773.00
FC134: Fmin134 = 77.00, Fmax0134 = 514.00, Fnom134 = 386.00, a134 = -0.3436, RULFmin134 = 1272.00
FC135: Fmin135 = 72.00, Fmax0135 = 482.00, Fnom135 = 362.00, a135 = -0.2362, RULFmin135 = 1736.00
FC136: Fmin136 = 73.00, Fmax0136 = 489.00, Fnom136 = 367.00, a136 = -0.2677, RULFmin136 = 1554.00
FC137: Fmin137 = 71.00, Fmax0137 = 476.00, Fnom137 = 357.00, a137 = -0.2591, RULFmin137 = 1563.00
FC138: Fmin138 = 74.00, Fmax0138 = 494.00, Fnom138 = 371.00, a138 = -0.2667, RULFmin138 = 1575.00
FC139: Fmin139 = 76.00, Fmax0139 = 509.00, Fnom139 = 382.00, a139 = -0.2632, RULFmin139 = 1645.00
FC140: Fmin140 = 77.00, Fmax0140 = 511.00, Fnom140 = 383.00, a140 = -0.2802, RULFmin140 = 1549.00
FC141: Fmin141 = 75.00, Fmax0141 = 503.00, Fnom141 = 377.00, a141 = -0.2585, RULFmin141 = 1656.00
FC142: Fmin142 = 74.00, Fmax0142 = 491.00, Fnom142 = 368.00, a142 = -0.3121, RULFmin142 = 1336.00
FC143: Fmin143 = 78.00, Fmax0143 = 523.00, Fnom143 = 392.00, a143 = -0.3415, RULFmin143 = 1303.00
FC144: Fmin144 = 74.00, Fmax0144 = 494.00, Fnom144 = 371.00, a144 = -0.2985, RULFmin144 = 1407.00
FC145: Fmin145 = 76.00, Fmax0145 = 504.00, Fnom145 = 378.00, a145 = -0.3115, RULFmin145 = 1374.00
FC146: Fmin146 = 75.00, Fmax0146 = 503.00, Fnom146 = 377.00, a146 = -0.3196, RULFmin146 = 1339.00
FC147: Fmin147 = 72.00, Fmax0147 = 479.00, Fnom147 = 359.00, a147 = -0.3386, RULFmin147 = 1202.00
FC148: Fmin148 = 76.00, Fmax0148 = 508.00, Fnom148 = 381.00, a148 = -0.3221, RULFmin148 = 1341.00
FC149: Fmin149 = 73.00, Fmax0149 = 487.00, Fnom149 = 365.00, a149 = -0.3185, RULFmin149 = 1300.00
FC150: Fmin150 = 72.00, Fmax0150 = 480.00, Fnom150 = 360.00, a150 = -0.2707, RULFmin150 = 1507.00
FC151: Fmin151 = 74.00, Fmax0151 = 494.00, Fnom151 = 371.00, a151 = -0.2909, RULFmin151 = 1444.00
FC152: Fmin152 = 78.00, Fmax0152 = 520.00, Fnom152 = 390.00, a152 = -0.2475, RULFmin152 = 1786.00
FC153: Fmin153 = 72.00, Fmax0153 = 482.00, Fnom153 = 362.00, a153 = -0.3309, RULFmin153 = 1239.00
FC154: Fmin154 = 77.00, Fmax0154 = 513.00, Fnom154 = 385.00, a154 = -0.2999, RULFmin154 = 1454.00
FC155: Fmin155 = 76.00, Fmax0155 = 507.00, Fnom155 = 380.00, a155 = -0.3586, RULFmin155 = 1202.00
FC156: Fmin156 = 75.00, Fmax0156 = 502.00, Fnom156 = 377.00, a156 = -0.2709, RULFmin156 = 1576.00
FC157: Fmin157 = 73.00, Fmax0157 = 487.00, Fnom157 = 365.00, a157 = -0.3165, RULFmin157 = 1308.00
FC158: Fmin158 = 78.00, Fmax0158 = 518.00, Fnom158 = 389.00, a158 = -0.2910, RULFmin158 = 1512.00
FC159: Fmin159 = 78.00, Fmax0159 = 520.00, Fnom159 = 390.00, a159 = -0.3007, RULFmin159 = 1470.00
FC160: Fmin160 = 73.00, Fmax0160 = 489.00, Fnom160 = 367.00, a160 = -0.2333, RULFmin160 = 1783.00
FC161: Fmin161 = 78.00, Fmax0161 = 520.00, Fnom161 = 390.00, a161 = -0.3017, RULFmin161 = 1465.00
FC162: Fmin162 = 72.00, Fmax0162 = 478.00, Fnom162 = 359.00, a162 = -0.2514, RULFmin162 = 1615.00
FC163: Fmin163 = 72.00, Fmax0163 = 480.00, Fnom163 = 360.00, a163 = -0.3063, RULFmin163 = 1332.00
FC164: Fmin164 = 75.00, Fmax0164 = 498.00, Fnom164 = 374.00, a164 = -0.3307, RULFmin164 = 1279.00
FC165: Fmin165 = 76.00, Fmax0165 = 507.00, Fnom165 = 380.00, a165 = -0.2537, RULFmin165 = 1699.00
FC166: Fmin166 = 74.00, Fmax0166 = 494.00, Fnom166 = 371.00, a166 = -0.3451, RULFmin166 = 1217.00
FC167: Fmin167 = 75.00, Fmax0167 = 497.00, Fnom167 = 373.00, a167 = -0.2649, RULFmin167 = 1593.00
FC168: Fmin168 = 74.00, Fmax0168 = 492.00, Fnom168 = 369.00, a168 = -0.2869, RULFmin168 = 1457.00
FC169: Fmin169 = 75.00, Fmax0169 = 503.00, Fnom169 = 377.00, a169 = -0.3166, RULFmin169 = 1352.00
FC170: Fmin170 = 72.00, Fmax0170 = 479.00, Fnom170 = 359.00, a170 = -0.2899, RULFmin170 = 1404.00
FC171: Fmin171 = 77.00, Fmax0171 = 515.00, Fnom171 = 386.00, a171 = -0.3169, RULFmin171 = 1382.00
FC172: Fmin172 = 75.00, Fmax0172 = 500.00, Fnom172 = 375.00, a172 = -0.2776, RULFmin172 = 1531.00
FC173: Fmin173 = 76.00, Fmax0173 = 505.00, Fnom173 = 379.00, a173 = -0.2463, RULFmin173 = 1742.00
FC174: Fmin174 = 74.00, Fmax0174 = 491.00, Fnom174 = 368.00, a174 = -0.3243, RULFmin174 = 1286.00
FC175: Fmin175 = 74.00, Fmax0175 = 491.00, Fnom175 = 368.00, a175 = -0.2985, RULFmin175 = 1397.00
FC176: Fmin176 = 76.00, Fmax0176 = 509.00, Fnom176 = 382.00, a176 = -0.2810, RULFmin176 = 1541.00
FC177: Fmin177 = 73.00, Fmax0177 = 487.00, Fnom177 = 365.00, a177 = -0.2812, RULFmin177 = 1472.00
FC178: Fmin178 = 76.00, Fmax0178 = 506.00, Fnom178 = 380.00, a178 = -0.3125, RULFmin178 = 1376.00
FC179: Fmin179 = 74.00, Fmax0179 = 495.00, Fnom179 = 371.00, a179 = -0.2944, RULFmin179 = 1430.00
FC180: Fmin180 = 76.00, Fmax0180 = 504.00, Fnom180 = 378.00, a180 = -0.3280, RULFmin180 = 1305.00
FC181: Fmin181 = 76.00, Fmax0181 = 508.00, Fnom181 = 381.00, a181 = -0.3532, RULFmin181 = 1223.00
FC182: Fmin182 = 76.00, Fmax0182 = 509.00, Fnom182 = 382.00, a182 = -0.3567, RULFmin182 = 1214.00
FC183: Fmin183 = 78.00, Fmax0183 = 522.00, Fnom183 = 392.00, a183 = -0.2958, RULFmin183 = 1501.00
FC184: Fmin184 = 72.00, Fmax0184 = 482.00, Fnom184 = 362.00, a184 = -0.2474, RULFmin184 = 1657.00
FC185: Fmin185 = 72.00, Fmax0185 = 481.00, Fnom185 = 361.00, a185 = -0.2319, RULFmin185 = 1764.00
FC186: Fmin186 = 72.00, Fmax0186 = 481.00, Fnom186 = 361.00, a186 = -0.2874, RULFmin186 = 1423.00
FC187: Fmin187 = 78.00, Fmax0187 = 521.00, Fnom187 = 391.00, a187 = -0.2951, RULFmin187 = 1501.00
FC188: Fmin188 = 76.00, Fmax0188 = 504.00, Fnom188 = 378.00, a188 = -0.2527, RULFmin188 = 1694.00
FC189: Fmin189 = 75.00, Fmax0189 = 502.00, Fnom189 = 377.00, a189 = -0.2909, RULFmin189 = 1468.00
FC190: Fmin190 = 72.00, Fmax0190 = 479.00, Fnom190 = 359.00, a190 = -0.2757, RULFmin190 = 1476.00
FC191: Fmin191 = 74.00, Fmax0191 = 494.00, Fnom191 = 371.00, a191 = -0.2490, RULFmin191 = 1687.00
FC192: Fmin192 = 72.00, Fmax0192 = 478.00, Fnom192 = 359.00, a192 = -0.2863, RULFmin192 = 1418.00
FC193: Fmin193 = 73.00, Fmax0193 = 484.00, Fnom193 = 363.00, a193 = -0.2681, RULFmin193 = 1533.00
FC194: Fmin194 = 77.00, Fmax0194 = 511.00, Fnom194 = 383.00, a194 = -0.3380, RULFmin194 = 1284.00
FC195: Fmin195 = 78.00, Fmax0195 = 518.00, Fnom195 = 389.00, a195 = -0.3526, RULFmin195 = 1248.00
FC196: Fmin196 = 78.00, Fmax0196 = 517.00, Fnom196 = 388.00, a196 = -0.2749, RULFmin196 = 1597.00
FC197: Fmin197 = 76.00, Fmax0197 = 507.00, Fnom197 = 380.00, a197 = -0.2860, RULFmin197 = 1507.00
FC198: Fmin198 = 77.00, Fmax0198 = 512.00, Fnom198 = 384.00, a198 = -0.3447, RULFmin198 = 1262.00
FC199: Fmin199 = 78.00, Fmax0199 = 523.00, Fnom199 = 392.00, a199 = -0.2728, RULFmin199 = 1631.00
FC200: Fmin200 = 77.00, Fmax0200 = 511.00, Fnom200 = 383.00, a200 = -0.2484, RULFmin200 = 1747.00
FC201: Fmin201 = 79.00, Fmax0201 = 524.00, Fnom201 = 393.00, a201 = -0.3208, RULFmin201 = 1387.00
FC202: Fmin202 = 75.00, Fmax0202 = 497.00, Fnom202 = 373.00, a202 = -0.2363, RULFmin202 = 1786.00
FC203: Fmin203 = 76.00, Fmax0203 = 509.00, Fnom203 = 382.00, a203 = -0.3391, RULFmin203 = 1277.00
FC204: Fmin204 = 72.00, Fmax0204 = 478.00, Fnom204 = 359.00, a204 = -0.2400, RULFmin204 = 1692.00
FC205: Fmin205 = 74.00, Fmax0205 = 493.00, Fnom205 = 370.00, a205 = -0.3266, RULFmin205 = 1283.00
FC206: Fmin206 = 72.00, Fmax0206 = 480.00, Fnom206 = 360.00, a206 = -0.2900, RULFmin206 = 1407.00
FC207: Fmin207 = 75.00, Fmax0207 = 503.00, Fnom207 = 377.00, a207 = -0.2485, RULFmin207 = 1722.00
FC208: Fmin208 = 75.00, Fmax0208 = 503.00, Fnom208 = 377.00, a208 = -0.3101, RULFmin208 = 1380.00
FC209: Fmin209 = 78.00, Fmax0209 = 523.00, Fnom209 = 392.00, a209 = -0.3426, RULFmin209 = 1299.00
FC210: Fmin210 = 76.00, Fmax0210 = 504.00, Fnom210 = 378.00, a210 = -0.2386, RULFmin210 = 1794.00
FC211: Fmin211 = 74.00, Fmax0211 = 493.00, Fnom211 = 370.00, a211 = -0.2812, RULFmin211 = 1490.00
FC212: Fmin212 = 75.00, Fmax0212 = 500.00, Fnom212 = 375.00, a212 = -0.2566, RULFmin212 = 1656.00
FC213: Fmin213 = 75.00, Fmax0213 = 500.00, Fnom213 = 375.00, a213 = -0.2809, RULFmin213 = 1513.00
FC214: Fmin214 = 73.00, Fmax0214 = 488.00, Fnom214 = 366.00, a214 = -0.2594, RULFmin214 = 1600.00
FC215: Fmin215 = 76.00, Fmax0215 = 506.00, Fnom215 = 380.00, a215 = -0.3504, RULFmin215 = 1227.00
FC216: Fmin216 = 72.00, Fmax0216 = 483.00, Fnom216 = 362.00, a216 = -0.2660, RULFmin216 = 1545.00
FC217: Fmin217 = 72.00, Fmax0217 = 483.00, Fnom217 = 362.00, a217 = -0.2387, RULFmin217 = 1722.00
FC218: Fmin218 = 74.00, Fmax0218 = 495.00, Fnom218 = 371.00, a218 = -0.2607, RULFmin218 = 1615.00
FC219: Fmin219 = 75.00, Fmax0219 = 497.00, Fnom219 = 373.00, a219 = -0.3299, RULFmin219 = 1279.00
FC220: Fmin220 = 79.00, Fmax0220 = 525.00, Fnom220 = 394.00, a220 = -0.2807, RULFmin220 = 1589.00
FC221: Fmin221 = 74.00, Fmax0221 = 491.00, Fnom221 = 368.00, a221 = -0.3055, RULFmin221 = 1365.00
FC222: Fmin222 = 71.00, Fmax0222 = 476.00, Fnom222 = 357.00, a222 = -0.3020, RULFmin222 = 1341.00
FC223: Fmin223 = 75.00, Fmax0223 = 499.00, Fnom223 = 374.00, a223 = -0.2648, RULFmin223 = 1601.00
FC224: Fmin224 = 77.00, Fmax0224 = 512.00, Fnom224 = 384.00, a224 = -0.3206, RULFmin224 = 1357.00
FC225: Fmin225 = 73.00, Fmax0225 = 487.00, Fnom225 = 365.00, a225 = -0.2657, RULFmin225 = 1558.00
FC226: Fmin226 = 77.00, Fmax0226 = 514.00, Fnom226 = 386.00, a226 = -0.2917, RULFmin226 = 1498.00
FC227: Fmin227 = 75.00, Fmax0227 = 499.00, Fnom227 = 374.00, a227 = -0.2884, RULFmin227 = 1470.00
FC228: Fmin228 = 79.00, Fmax0228 = 524.00, Fnom228 = 393.00, a228 = -0.2569, RULFmin228 = 1732.00
FC229: Fmin229 = 72.00, Fmax0229 = 480.00, Fnom229 = 360.00, a229 = -0.2656, RULFmin229 = 1536.00
FC230: Fmin230 = 74.00, Fmax0230 = 490.00, Fnom230 = 368.00, a230 = -0.2921, RULFmin230 = 1424.00
FC231: Fmin231 = 78.00, Fmax0231 = 522.00, Fnom231 = 392.00, a231 = -0.3469, RULFmin231 = 1280.00
FC232: Fmin232 = 74.00, Fmax0232 = 495.00, Fnom232 = 371.00, a232 = -0.2824, RULFmin232 = 1491.00
FC233: Fmin233 = 71.00, Fmax0233 = 475.00, Fnom233 = 356.00, a233 = -0.3171, RULFmin233 = 1274.00
FC234: Fmin234 = 75.00, Fmax0234 = 501.00, Fnom234 = 376.00, a234 = -0.3026, RULFmin234 = 1408.00
FC235: Fmin235 = 72.00, Fmax0235 = 479.00, Fnom235 = 359.00, a235 = -0.3175, RULFmin235 = 1282.00
FC236: Fmin236 = 72.00, Fmax0236 = 479.00, Fnom236 = 359.00, a236 = -0.2884, RULFmin236 = 1411.00
FC237: Fmin237 = 72.00, Fmax0237 = 477.00, Fnom237 = 358.00, a237 = -0.2585, RULFmin237 = 1567.00
FC238: Fmin238 = 79.00, Fmax0238 = 525.00, Fnom238 = 394.00, a238 = -0.2482, RULFmin238 = 1797.00
FC239: Fmin239 = 78.00, Fmax0239 = 522.00, Fnom239 = 392.00, a239 = -0.2552, RULFmin239 = 1740.00
FC240: Fmin240 = 77.00, Fmax0240 = 514.00, Fnom240 = 386.00, a240 = -0.3375, RULFmin240 = 1295.00
FC241: Fmin241 = 74.00, Fmax0241 = 491.00, Fnom241 = 368.00, a241 = -0.2866, RULFmin241 = 1455.00
FC242: Fmin242 = 75.00, Fmax0242 = 500.00, Fnom242 = 375.00, a242 = -0.2604, RULFmin242 = 1632.00
FC243: Fmin243 = 74.00, Fmax0243 = 491.00, Fnom243 = 368.00, a243 = -0.2683, RULFmin243 = 1554.00
FC244: Fmin244 = 73.00, Fmax0244 = 487.00, Fnom244 = 365.00, a244 = -0.2683, RULFmin244 = 1543.00
FC245: Fmin245 = 78.00, Fmax0245 = 517.00, Fnom245 = 388.00, a245 = -0.2907, RULFmin245 = 1510.00
FC246: Fmin246 = 75.00, Fmax0246 = 500.00, Fnom246 = 375.00, a246 = -0.3252, RULFmin246 = 1307.00
FC247: Fmin247 = 77.00, Fmax0247 = 514.00, Fnom247 = 386.00, a247 = -0.2550, RULFmin247 = 1714.00
FC248: Fmin248 = 78.00, Fmax0248 = 522.00, Fnom248 = 392.00, a248 = -0.3639, RULFmin248 = 1220.00
FC249: Fmin249 = 79.00, Fmax0249 = 524.00, Fnom249 = 393.00, a249 = -0.2961, RULFmin249 = 1503.00
FC250: Fmin250 = 74.00, Fmax0250 = 493.00, Fnom250 = 370.00, a250 = -0.2731, RULFmin250 = 1534.00
FC251: Fmin251 = 78.00, Fmax0251 = 519.00, Fnom251 = 389.00, a251 = -0.3161, RULFmin251 = 1395.00
FC252: Fmin252 = 75.00, Fmax0252 = 500.00, Fnom252 = 375.00, a252 = -0.2562, RULFmin252 = 1659.00
FC253: Fmin253 = 72.00, Fmax0253 = 481.00, Fnom253 = 361.00, a253 = -0.3323, RULFmin253 = 1231.00
FC254: Fmin254 = 78.00, Fmax0254 = 521.00, Fnom254 = 391.00, a254 = -0.3304, RULFmin254 = 1341.00
FC255: Fmin255 = 78.00, Fmax0255 = 521.00, Fnom255 = 391.00, a255 = -0.3472, RULFmin255 = 1276.00
FC256: Fmin256 = 75.00, Fmax0256 = 502.00, Fnom256 = 377.00, a256 = -0.3001, RULFmin256 = 1423.00
FC257: Fmin257 = 74.00, Fmax0257 = 492.00, Fnom257 = 369.00, a257 = -0.2836, RULFmin257 = 1474.00
FC258: Fmin258 = 74.00, Fmax0258 = 492.00, Fnom258 = 369.00, a258 = -0.3452, RULFmin258 = 1211.00
FC259: Fmin259 = 79.00, Fmax0259 = 525.00, Fnom259 = 394.00, a259 = -0.3190, RULFmin259 = 1398.00
FC260: Fmin260 = 78.00, Fmax0260 = 523.00, Fnom260 = 392.00, a260 = -0.2742, RULFmin260 = 1623.00
FC261: Fmin261 = 75.00, Fmax0261 = 501.00, Fnom261 = 376.00, a261 = -0.3174, RULFmin261 = 1342.00
FC262: Fmin262 = 78.00, Fmax0262 = 520.00, Fnom262 = 390.00, a262 = -0.2568, RULFmin262 = 1721.00
FC263: Fmin263 = 79.00, Fmax0263 = 524.00, Fnom263 = 393.00, a263 = -0.3227, RULFmin263 = 1379.00
FC264: Fmin264 = 76.00, Fmax0264 = 506.00, Fnom264 = 380.00, a264 = -0.2669, RULFmin264 = 1611.00
FC265: Fmin265 = 77.00, Fmax0265 = 511.00, Fnom265 = 383.00, a265 = -0.3061, RULFmin265 = 1418.00
FC266: Fmin266 = 78.00, Fmax0266 = 523.00, Fnom266 = 392.00, a266 = -0.2880, RULFmin266 = 1545.00
FC267: Fmin267 = 73.00, Fmax0267 = 484.00, Fnom267 = 363.00, a267 = -0.2333, RULFmin267 = 1762.00
FC268: Fmin268 = 77.00, Fmax0268 = 514.00, Fnom268 = 386.00, a268 = -0.2645, RULFmin268 = 1652.00
FC269: Fmin269 = 74.00, Fmax0269 = 495.00, Fnom269 = 371.00, a269 = -0.3107, RULFmin269 = 1355.00
FC270: Fmin270 = 72.00, Fmax0270 = 483.00, Fnom270 = 362.00, a270 = -0.2542, RULFmin270 = 1617.00
FC271: Fmin271 = 72.00, Fmax0271 = 478.00, Fnom271 = 359.00, a271 = -0.2350, RULFmin271 = 1728.00
FC272: Fmin272 = 71.00, Fmax0272 = 476.00, Fnom272 = 357.00, a272 = -0.2976, RULFmin272 = 1361.00
FC273: Fmin273 = 72.00, Fmax0273 = 482.00, Fnom273 = 362.00, a273 = -0.2371, RULFmin273 = 1729.00
FC274: Fmin274 = 74.00, Fmax0274 = 494.00, Fnom274 = 371.00, a274 = -0.2577, RULFmin274 = 1630.00
FC275: Fmin275 = 79.00, Fmax0275 = 524.00, Fnom275 = 393.00, a275 = -0.3309, RULFmin275 = 1345.00
FC276: Fmin276 = 79.00, Fmax0276 = 525.00, Fnom276 = 394.00, a276 = -0.3183, RULFmin276 = 1401.00
FC277: Fmin277 = 77.00, Fmax0277 = 516.00, Fnom277 = 387.00, a277 = -0.2735, RULFmin277 = 1605.00
FC278: Fmin278 = 79.00, Fmax0278 = 524.00, Fnom278 = 393.00, a278 = -0.2641, RULFmin278 = 1685.00
FC279: Fmin279 = 72.00, Fmax0279 = 481.00, Fnom279 = 361.00, a279 = -0.3087, RULFmin279 = 1325.00
FC280: Fmin280 = 75.00, Fmax0280 = 502.00, Fnom280 = 377.00, a280 = -0.2404, RULFmin280 = 1776.00
FC281: Fmin281 = 72.00, Fmax0281 = 478.00, Fnom281 = 359.00, a281 = -0.3034, RULFmin281 = 1338.00
FC282: Fmin282 = 75.00, Fmax0282 = 497.00, Fnom282 = 373.00, a282 = -0.2530, RULFmin282 = 1668.00
FC283: Fmin283 = 75.00, Fmax0283 = 501.00, Fnom283 = 376.00, a283 = -0.2896, RULFmin283 = 1471.00
FC284: Fmin284 = 72.00, Fmax0284 = 479.00, Fnom284 = 359.00, a284 = -0.2272, RULFmin284 = 1791.00
FC285: Fmin285 = 71.00, Fmax0285 = 476.00, Fnom285 = 357.00, a285 = -0.2840, RULFmin285 = 1426.00
FC286: Fmin286 = 75.00, Fmax0286 = 503.00, Fnom286 = 377.00, a286 = -0.2481, RULFmin286 = 1725.00
FC287: Fmin287 = 74.00, Fmax0287 = 496.00, Fnom287 = 372.00, a287 = -0.2968, RULFmin287 = 1422.00
FC288: Fmin288 = 73.00, Fmax0288 = 485.00, Fnom288 = 364.00, a288 = -0.2394, RULFmin288 = 1721.00
FC289: Fmin289 = 75.00, Fmax0289 = 499.00, Fnom289 = 374.00, a289 = -0.2603, RULFmin289 = 1629.00
FC290: Fmin290 = 78.00, Fmax0290 = 517.00, Fnom290 = 388.00, a290 = -0.2541, RULFmin290 = 1728.00
FC291: Fmin291 = 79.00, Fmax0291 = 525.00, Fnom291 = 394.00, a291 = -0.2826, RULFmin291 = 1578.00
FC292: Fmin292 = 78.00, Fmax0292 = 522.00, Fnom292 = 392.00, a292 = -0.2640, RULFmin292 = 1682.00
FC293: Fmin293 = 76.00, Fmax0293 = 504.00, Fnom293 = 378.00, a293 = -0.2621, RULFmin293 = 1633.00
FC294: Fmin294 = 73.00, Fmax0294 = 487.00, Fnom294 = 365.00, a294 = -0.2963, RULFmin294 = 1397.00
FC295: Fmin295 = 77.00, Fmax0295 = 516.00, Fnom295 = 387.00, a295 = -0.2871, RULFmin295 = 1529.00
FC296: Fmin296 = 77.00, Fmax0296 = 514.00, Fnom296 = 386.00, a296 = -0.2726, RULFmin296 = 1603.00
FC297: Fmin297 = 75.00, Fmax0297 = 501.00, Fnom297 = 376.00, a297 = -0.3220, RULFmin297 = 1323.00
FC298: Fmin298 = 71.00, Fmax0298 = 476.00, Fnom298 = 357.00, a298 = -0.3258, RULFmin298 = 1243.00
FC299: Fmin299 = 78.00, Fmax0299 = 522.00, Fnom299 = 392.00, a299 = -0.2696, RULFmin299 = 1647.00
FC300: Fmin300 = 74.00, Fmax0300 = 496.00, Fnom300 = 372.00, a300 = -0.3221, RULFmin300 = 1310.00
FC301: Fmin301 = 75.00, Fmax0301 = 500.00, Fnom301 = 375.00, a301 = -0.3339, RULFmin301 = 1273.00
FC302: Fmin302 = 78.00, Fmax0302 = 519.00, Fnom302 = 389.00, a302 = -0.3048, RULFmin302 = 1447.00
FC303: Fmin303 = 75.00, Fmax0303 = 499.00, Fnom303 = 374.00, a303 = -0.2642, RULFmin303 = 1605.00
FC304: Fmin304 = 74.00, Fmax0304 = 494.00, Fnom304 = 371.00, a304 = -0.3223, RULFmin304 = 1303.00
FC305: Fmin305 = 76.00, Fmax0305 = 506.00, Fnom305 = 380.00, a305 = -0.2674, RULFmin305 = 1608.00
FC306: Fmin306 = 75.00, Fmax0306 = 498.00, Fnom306 = 374.00, a306 = -0.3050, RULFmin306 = 1387.00
FC307: Fmin307 = 78.00, Fmax0307 = 520.00, Fnom307 = 390.00, a307 = -0.3680, RULFmin307 = 1201.00
FC308: Fmin308 = 77.00, Fmax0308 = 513.00, Fnom308 = 385.00, a308 = -0.2903, RULFmin308 = 1502.00
FC309: Fmin309 = 76.00, Fmax0309 = 506.00, Fnom309 = 380.00, a309 = -0.2443, RULFmin309 = 1760.00
FC310: Fmin310 = 76.00, Fmax0310 = 509.00, Fnom310 = 382.00, a310 = -0.3523, RULFmin310 = 1229.00
FC311: Fmin311 = 74.00, Fmax0311 = 496.00, Fnom311 = 372.00, a311 = -0.2568, RULFmin311 = 1643.00
FC312: Fmin312 = 76.00, Fmax0312 = 507.00, Fnom312 = 380.00, a312 = -0.3285, RULFmin312 = 1312.00
FC313: Fmin313 = 78.00, Fmax0313 = 517.00, Fnom313 = 388.00, a313 = -0.3316, RULFmin313 = 1324.00
FC314: Fmin314 = 75.00, Fmax0314 = 501.00, Fnom314 = 376.00, a314 = -0.2590, RULFmin314 = 1645.00
FC315: Fmin315 = 75.00, Fmax0315 = 503.00, Fnom315 = 377.00, a315 = -0.3090, RULFmin315 = 1385.00
FC316: Fmin316 = 77.00, Fmax0316 = 512.00, Fnom316 = 384.00, a316 = -0.3598, RULFmin316 = 1209.00
FC317: Fmin317 = 73.00, Fmax0317 = 488.00, Fnom317 = 366.00, a317 = -0.2697, RULFmin317 = 1539.00
FC318: Fmin318 = 78.00, Fmax0318 = 517.00, Fnom318 = 388.00, a318 = -0.2653, RULFmin318 = 1655.00
FC319: Fmin319 = 72.00, Fmax0319 = 481.00, Fnom319 = 361.00, a319 = -0.2511, RULFmin319 = 1629.00
FC320: Fmin320 = 76.00, Fmax0320 = 505.00, Fnom320 = 379.00, a320 = -0.2409, RULFmin320 = 1781.00
FC321: Fmin321 = 78.00, Fmax0321 = 518.00, Fnom321 = 389.00, a321 = -0.3047, RULFmin321 = 1444.00
FC322: Fmin322 = 77.00, Fmax0322 = 515.00, Fnom322 = 386.00, a322 = -0.3087, RULFmin322 = 1419.00
FC323: Fmin323 = 74.00, Fmax0323 = 496.00, Fnom323 = 372.00, a323 = -0.2423, RULFmin323 = 1742.00
FC324: Fmin324 = 77.00, Fmax0324 = 511.00, Fnom324 = 383.00, a324 = -0.2538, RULFmin324 = 1710.00
FC325: Fmin325 = 75.00, Fmax0325 = 501.00, Fnom325 = 376.00, a325 = -0.3139, RULFmin325 = 1357.00
FC326: Fmin326 = 72.00, Fmax0326 = 480.00, Fnom326 = 360.00, a326 = -0.2400, RULFmin326 = 1700.00
FC327: Fmin327 = 77.00, Fmax0327 = 511.00, Fnom327 = 383.00, a327 = -0.3412, RULFmin327 = 1272.00
FC328: Fmin328 = 72.00, Fmax0328 = 478.00, Fnom328 = 359.00, a328 = -0.2316, RULFmin328 = 1753.00
FC329: Fmin329 = 78.00, Fmax0329 = 518.00, Fnom329 = 389.00, a329 = -0.2927, RULFmin329 = 1503.00
FC330: Fmin330 = 79.00, Fmax0330 = 525.00, Fnom330 = 394.00, a330 = -0.2557, RULFmin330 = 1744.00
FC331: Fmin331 = 72.00, Fmax0331 = 483.00, Fnom331 = 362.00, a331 = -0.2631, RULFmin331 = 1562.00
FC332: Fmin332 = 76.00, Fmax0332 = 504.00, Fnom332 = 378.00, a332 = -0.2585, RULFmin332 = 1656.00
FC333: Fmin333 = 79.00, Fmax0333 = 524.00, Fnom333 = 393.00, a333 = -0.2903, RULFmin333 = 1533.00
FC334: Fmin334 = 72.00, Fmax0334 = 483.00, Fnom334 = 362.00, a334 = -0.2441, RULFmin334 = 1684.00
FC335: Fmin335 = 74.00, Fmax0335 = 493.00, Fnom335 = 370.00, a335 = -0.2916, RULFmin335 = 1437.00
FC336: Fmin336 = 78.00, Fmax0336 = 519.00, Fnom336 = 389.00, a336 = -0.3313, RULFmin336 = 1331.00
FC337: Fmin337 = 75.00, Fmax0337 = 502.00, Fnom337 = 377.00, a337 = -0.2440, RULFmin337 = 1750.00
FC338: Fmin338 = 75.00, Fmax0338 = 499.00, Fnom338 = 374.00, a338 = -0.3267, RULFmin338 = 1298.00
FC339: Fmin339 = 75.00, Fmax0339 = 501.00, Fnom339 = 376.00, a339 = -0.2367, RULFmin339 = 1800.00
FC340: Fmin340 = 73.00, Fmax0340 = 487.00, Fnom340 = 365.00, a340 = -0.2447, RULFmin340 = 1692.00
FC341: Fmin341 = 75.00, Fmax0341 = 500.00, Fnom341 = 375.00, a341 = -0.2728, RULFmin341 = 1558.00
FC342: Fmin342 = 76.00, Fmax0342 = 509.00, Fnom342 = 382.00, a342 = -0.3283, RULFmin342 = 1319.00
FC343: Fmin343 = 72.00, Fmax0343 = 483.00, Fnom343 = 362.00, a343 = -0.2554, RULFmin343 = 1609.00
FC344: Fmin344 = 76.00, Fmax0344 = 506.00, Fnom344 = 380.00, a344 = -0.2503, RULFmin344 = 1718.00
FC345: Fmin345 = 72.00, Fmax0345 = 481.00, Fnom345 = 361.00, a345 = -0.2317, RULFmin345 = 1765.00
FC346: Fmin346 = 79.00, Fmax0346 = 525.00, Fnom346 = 394.00, a346 = -0.2874, RULFmin346 = 1552.00
FC347: Fmin347 = 73.00, Fmax0347 = 485.00, Fnom347 = 364.00, a347 = -0.2307, RULFmin347 = 1786.00
FC348: Fmin348 = 77.00, Fmax0348 = 516.00, Fnom348 = 387.00, a348 = -0.2564, RULFmin348 = 1712.00
FC349: Fmin349 = 71.00, Fmax0349 = 476.00, Fnom349 = 357.00, a349 = -0.2901, RULFmin349 = 1396.00
FC350: Fmin350 = 76.00, Fmax0350 = 505.00, Fnom350 = 379.00, a350 = -0.2990, RULFmin350 = 1435.00
FC351: Fmin351 = 79.00, Fmax0351 = 525.00, Fnom351 = 394.00, a351 = -0.3057, RULFmin351 = 1459.00
FC352: Fmin352 = 72.00, Fmax0352 = 479.00, Fnom352 = 359.00, a352 = -0.2752, RULFmin352 = 1479.00
FC353: Fmin353 = 78.00, Fmax0353 = 520.00, Fnom353 = 390.00, a353 = -0.3469, RULFmin353 = 1274.00
FC354: Fmin354 = 74.00, Fmax0354 = 491.00, Fnom354 = 368.00, a354 = -0.2463, RULFmin354 = 1693.00
FC355: Fmin355 = 77.00, Fmax0355 = 511.00, Fnom355 = 383.00, a355 = -0.2844, RULFmin355 = 1526.00
FC356: Fmin356 = 77.00, Fmax0356 = 514.00, Fnom356 = 386.00, a356 = -0.2856, RULFmin356 = 1530.00
FC357: Fmin357 = 76.00, Fmax0357 = 508.00, Fnom357 = 381.00, a357 = -0.2951, RULFmin357 = 1464.00
FC358: Fmin358 = 77.00, Fmax0358 = 510.00, Fnom358 = 383.00, a358 = -0.3026, RULFmin358 = 1431.00
FC359: Fmin359 = 72.00, Fmax0359 = 483.00, Fnom359 = 362.00, a359 = -0.3189, RULFmin359 = 1289.00
FC360: Fmin360 = 73.00, Fmax0360 = 489.00, Fnom360 = 367.00, a360 = -0.3393, RULFmin360 = 1226.00
FC361: Fmin361 = 71.00, Fmax0361 = 476.00, Fnom361 = 357.00, a361 = -0.2430, RULFmin361 = 1667.00
FC362: Fmin362 = 74.00, Fmax0362 = 495.00, Fnom362 = 371.00, a362 = -0.2628, RULFmin362 = 1602.00
FC363: Fmin363 = 75.00, Fmax0363 = 499.00, Fnom363 = 374.00, a363 = -0.3262, RULFmin363 = 1300.00
FC364: Fmin364 = 78.00, Fmax0364 = 522.00, Fnom364 = 392.00, a364 = -0.2704, RULFmin364 = 1642.00
FC365: Fmin365 = 74.00, Fmax0365 = 491.00, Fnom365 = 368.00, a365 = -0.2890, RULFmin365 = 1443.00
FC366: Fmin366 = 77.00, Fmax0366 = 510.00, Fnom366 = 383.00, a366 = -0.2756, RULFmin366 = 1571.00
FC367: Fmin367 = 73.00, Fmax0367 = 487.00, Fnom367 = 365.00, a367 = -0.2476, RULFmin367 = 1672.00
FC368: Fmin368 = 73.00, Fmax0368 = 486.00, Fnom368 = 365.00, a368 = -0.2352, RULFmin368 = 1756.00
FC369: Fmin369 = 79.00, Fmax0369 = 524.00, Fnom369 = 393.00, a369 = -0.2676, RULFmin369 = 1663.00
FC370: Fmin370 = 77.00, Fmax0370 = 513.00, Fnom370 = 385.00, a370 = -0.2880, RULFmin370 = 1514.00
FC371: Fmin371 = 74.00, Fmax0371 = 496.00, Fnom371 = 372.00, a371 = -0.2533, RULFmin371 = 1666.00
FC372: Fmin372 = 72.00, Fmax0372 = 478.00, Fnom372 = 359.00, a372 = -0.2438, RULFmin372 = 1665.00
FC373: Fmin373 = 72.00, Fmax0373 = 480.00, Fnom373 = 360.00, a373 = -0.2491, RULFmin373 = 1638.00
FC374: Fmin374 = 72.00, Fmax0374 = 483.00, Fnom374 = 362.00, a374 = -0.3031, RULFmin374 = 1356.00
FC375: Fmin375 = 71.00, Fmax0375 = 475.00, Fnom375 = 356.00, a375 = -0.2958, RULFmin375 = 1366.00
FC376: Fmin376 = 73.00, Fmax0376 = 484.00, Fnom376 = 363.00, a376 = -0.2566, RULFmin376 = 1602.00
FC377: Fmin377 = 73.00, Fmax0377 = 487.00, Fnom377 = 365.00, a377 = -0.2922, RULFmin377 = 1417.00
FC378: Fmin378 = 73.00, Fmax0378 = 485.00, Fnom378 = 364.00, a378 = -0.2769, RULFmin378 = 1488.00
FC379: Fmin379 = 76.00, Fmax0379 = 504.00, Fnom379 = 378.00, a379 = -0.3540, RULFmin379 = 1209.00
FC380: Fmin380 = 76.00, Fmax0380 = 504.00, Fnom380 = 378.00, a380 = -0.2925, RULFmin380 = 1463.00
FC381: Fmin381 = 75.00, Fmax0381 = 497.00, Fnom381 = 373.00, a381 = -0.3297, RULFmin381 = 1280.00
FC382: Fmin382 = 74.00, Fmax0382 = 496.00, Fnom382 = 372.00, a382 = -0.3080, RULFmin382 = 1370.00
FC383: Fmin383 = 77.00, Fmax0383 = 516.00, Fnom383 = 387.00, a383 = -0.3025, RULFmin383 = 1451.00
FC384: Fmin384 = 78.00, Fmax0384 = 522.00, Fnom384 = 392.00, a384 = -0.2671, RULFmin384 = 1662.00
FC385: Fmin385 = 75.00, Fmax0385 = 497.00, Fnom385 = 373.00, a385 = -0.2428, RULFmin385 = 1738.00
FC386: Fmin386 = 72.00, Fmax0386 = 483.00, Fnom386 = 362.00, a386 = -0.3137, RULFmin386 = 1310.00
FC387: Fmin387 = 76.00, Fmax0387 = 505.00, Fnom387 = 379.00, a387 = -0.2432, RULFmin387 = 1764.00
FC388: Fmin388 = 78.00, Fmax0388 = 523.00, Fnom388 = 392.00, a388 = -0.3512, RULFmin388 = 1267.00
FC389: Fmin389 = 79.00, Fmax0389 = 525.00, Fnom389 = 394.00, a389 = -0.2720, RULFmin389 = 1640.00
FC390: Fmin390 = 77.00, Fmax0390 = 513.00, Fnom390 = 385.00, a390 = -0.2855, RULFmin390 = 1527.00
FC391: Fmin391 = 77.00, Fmax0391 = 516.00, Fnom391 = 387.00, a391 = -0.3181, RULFmin391 = 1380.00
FC392: Fmin392 = 74.00, Fmax0392 = 492.00, Fnom392 = 369.00, a392 = -0.3162, RULFmin392 = 1322.00
FC393: Fmin393 = 72.00, Fmax0393 = 477.00, Fnom393 = 358.00, a393 = -0.2705, RULFmin393 = 1497.00
FC394: Fmin394 = 77.00, Fmax0394 = 513.00, Fnom394 = 385.00, a394 = -0.3110, RULFmin394 = 1402.00
FC395: Fmin395 = 77.00, Fmax0395 = 512.00, Fnom395 = 384.00, a395 = -0.2890, RULFmin395 = 1505.00
FC396: Fmin396 = 74.00, Fmax0396 = 494.00, Fnom396 = 371.00, a396 = -0.2742, RULFmin396 = 1532.00
FC397: Fmin397 = 79.00, Fmax0397 = 524.00, Fnom397 = 393.00, a397 = -0.2536, RULFmin397 = 1755.00
FC398: Fmin398 = 75.00, Fmax0398 = 503.00, Fnom398 = 377.00, a398 = -0.2571, RULFmin398 = 1665.00
FC399: Fmin399 = 78.00, Fmax0399 = 518.00, Fnom399 = 389.00, a399 = -0.3161, RULFmin399 = 1392.00
FC400: Fmin400 = 73.00, Fmax0400 = 485.00, Fnom400 = 364.00, a400 = -0.3221, RULFmin400 = 1279.00
FC401: Fmin401 = 75.00, Fmax0401 = 497.00, Fnom401 = 373.00, a401 = -0.3256, RULFmin401 = 1296.00
FC402: Fmin402 = 71.00, Fmax0402 = 476.00, Fnom402 = 357.00, a402 = -0.2591, RULFmin402 = 1563.00
FC403: Fmin403 = 71.00, Fmax0403 = 476.00, Fnom403 = 357.00, a403 = -0.2578, RULFmin403 = 1571.00
FC404: Fmin404 = 74.00, Fmax0404 = 493.00, Fnom404 = 370.00, a404 = -0.2415, RULFmin404 = 1735.00
FC405: Fmin405 = 76.00, Fmax0405 = 505.00, Fnom405 = 379.00, a405 = -0.2461, RULFmin405 = 1743.00
FC406: Fmin406 = 76.00, Fmax0406 = 505.00, Fnom406 = 379.00, a406 = -0.3267, RULFmin406 = 1313.00
FC407: Fmin407 = 75.00, Fmax0407 = 501.00, Fnom407 = 376.00, a407 = -0.2849, RULFmin407 = 1495.00
FC408: Fmin408 = 74.00, Fmax0408 = 491.00, Fnom408 = 368.00, a408 = -0.2850, RULFmin408 = 1463.00
FC409: Fmin409 = 71.00, Fmax0409 = 475.00, Fnom409 = 356.00, a409 = -0.2873, RULFmin409 = 1406.00
FC410: Fmin410 = 77.00, Fmax0410 = 511.00, Fnom410 = 383.00, a410 = -0.2599, RULFmin410 = 1670.00
FC411: Fmin411 = 71.00, Fmax0411 = 475.00, Fnom411 = 356.00, a411 = -0.2249, RULFmin411 = 1796.00
FC412: Fmin412 = 78.00, Fmax0412 = 522.00, Fnom412 = 392.00, a412 = -0.2742, RULFmin412 = 1619.00
FC413: Fmin413 = 78.00, Fmax0413 = 523.00, Fnom413 = 392.00, a413 = -0.3600, RULFmin413 = 1236.00
FC414: Fmin414 = 77.00, Fmax0414 = 512.00, Fnom414 = 384.00, a414 = -0.2947, RULFmin414 = 1476.00
FC415: Fmin415 = 78.00, Fmax0415 = 523.00, Fnom415 = 392.00, a415 = -0.3005, RULFmin415 = 1481.00
FC416: Fmin416 = 76.00, Fmax0416 = 509.00, Fnom416 = 382.00, a416 = -0.3318, RULFmin416 = 1305.00
FC417: Fmin417 = 77.00, Fmax0417 = 513.00, Fnom417 = 385.00, a417 = -0.2428, RULFmin417 = 1796.00
FC418: Fmin418 = 74.00, Fmax0418 = 492.00, Fnom418 = 369.00, a418 = -0.2798, RULFmin418 = 1494.00
FC419: Fmin419 = 75.00, Fmax0419 = 498.00, Fnom419 = 374.00, a419 = -0.2592, RULFmin419 = 1632.00
FC420: Fmin420 = 77.00, Fmax0420 = 513.00, Fnom420 = 385.00, a420 = -0.2539, RULFmin420 = 1717.00
FC421: Fmin421 = 78.00, Fmax0421 = 520.00, Fnom421 = 390.00, a421 = -0.2661, RULFmin421 = 1661.00
FC422: Fmin422 = 75.00, Fmax0422 = 503.00, Fnom422 = 377.00, a422 = -0.3370, RULFmin422 = 1270.00
FC423: Fmin423 = 75.00, Fmax0423 = 501.00, Fnom423 = 376.00, a423 = -0.2962, RULFmin423 = 1438.00
FC424: Fmin424 = 72.00, Fmax0424 = 481.00, Fnom424 = 361.00, a424 = -0.2464, RULFmin424 = 1660.00
FC425: Fmin425 = 77.00, Fmax0425 = 512.00, Fnom425 = 384.00, a425 = -0.2949, RULFmin425 = 1475.00
FC426: Fmin426 = 77.00, Fmax0426 = 516.00, Fnom426 = 387.00, a426 = -0.3465, RULFmin426 = 1267.00
FC427: Fmin427 = 76.00, Fmax0427 = 509.00, Fnom427 = 382.00, a427 = -0.3251, RULFmin427 = 1332.00
FC428: Fmin428 = 78.00, Fmax0428 = 517.00, Fnom428 = 388.00, a428 = -0.3465, RULFmin428 = 1267.00
FC429: Fmin429 = 75.00, Fmax0429 = 498.00, Fnom429 = 374.00, a429 = -0.2455, RULFmin429 = 1723.00
FC430: Fmin430 = 75.00, Fmax0430 = 500.00, Fnom430 = 375.00, a430 = -0.3512, RULFmin430 = 1210.00
FC431: Fmin431 = 78.00, Fmax0431 = 520.00, Fnom431 = 390.00, a431 = -0.3184, RULFmin431 = 1388.00
FC432: Fmin432 = 74.00, Fmax0432 = 496.00, Fnom432 = 372.00, a432 = -0.2607, RULFmin432 = 1619.00
FC433: Fmin433 = 76.00, Fmax0433 = 507.00, Fnom433 = 380.00, a433 = -0.3440, RULFmin433 = 1253.00
FC434: Fmin434 = 73.00, Fmax0434 = 487.00, Fnom434 = 365.00, a434 = -0.2877, RULFmin434 = 1439.00
FC435: Fmin435 = 73.00, Fmax0435 = 488.00, Fnom435 = 366.00, a435 = -0.2309, RULFmin435 = 1797.00
FC436: Fmin436 = 78.00, Fmax0436 = 521.00, Fnom436 = 391.00, a436 = -0.3346, RULFmin436 = 1324.00
FC437: Fmin437 = 75.00, Fmax0437 = 500.00, Fnom437 = 375.00, a437 = -0.3539, RULFmin437 = 1201.00
FC438: Fmin438 = 73.00, Fmax0438 = 489.00, Fnom438 = 367.00, a438 = -0.2373, RULFmin438 = 1753.00
FC439: Fmin439 = 76.00, Fmax0439 = 509.00, Fnom439 = 382.00, a439 = -0.2744, RULFmin439 = 1578.00
FC440: Fmin440 = 77.00, Fmax0440 = 515.00, Fnom440 = 386.00, a440 = -0.3608, RULFmin440 = 1214.00
FC441: Fmin441 = 76.00, Fmax0441 = 508.00, Fnom441 = 381.00, a441 = -0.2649, RULFmin441 = 1631.00
FC442: Fmin442 = 78.00, Fmax0442 = 517.00, Fnom442 = 388.00, a442 = -0.2909, RULFmin442 = 1509.00
FC443: Fmin443 = 79.00, Fmax0443 = 525.00, Fnom443 = 394.00, a443 = -0.2534, RULFmin443 = 1760.00
FC444: Fmin444 = 72.00, Fmax0444 = 482.00, Fnom444 = 362.00, a444 = -0.2283, RULFmin444 = 1796.00
FC445: Fmin445 = 75.00, Fmax0445 = 501.00, Fnom445 = 376.00, a445 = -0.2380, RULFmin445 = 1790.00
FC446: Fmin446 = 74.00, Fmax0446 = 492.00, Fnom446 = 369.00, a446 = -0.2367, RULFmin446 = 1766.00
FC447: Fmin447 = 79.00, Fmax0447 = 524.00, Fnom447 = 393.00, a447 = -0.3496, RULFmin447 = 1273.00
FC448: Fmin448 = 78.00, Fmax0448 = 520.00, Fnom448 = 390.00, a448 = -0.2752, RULFmin448 = 1606.00
FC449: Fmin449 = 72.00, Fmax0449 = 481.00, Fnom449 = 361.00, a449 = -0.2458, RULFmin449 = 1664.00
FC450: Fmin450 = 75.00, Fmax0450 = 499.00, Fnom450 = 374.00, a450 = -0.3333, RULFmin450 = 1272.00
FC451: Fmin451 = 72.00, Fmax0451 = 477.00, Fnom451 = 358.00, a451 = -0.3372, RULFmin451 = 1201.00
FC452: Fmin452 = 76.00, Fmax0452 = 509.00, Fnom452 = 382.00, a452 = -0.3552, RULFmin452 = 1219.00
FC453: Fmin453 = 72.00, Fmax0453 = 479.00, Fnom453 = 359.00, a453 = -0.3150, RULFmin453 = 1292.00
FC454: Fmin454 = 77.00, Fmax0454 = 510.00, Fnom454 = 383.00, a454 = -0.3593, RULFmin454 = 1205.00
FC455: Fmin455 = 78.00, Fmax0455 = 521.00, Fnom455 = 391.00, a455 = -0.2467, RULFmin455 = 1796.00
FC456: Fmin456 = 78.00, Fmax0456 = 517.00, Fnom456 = 388.00, a456 = -0.2988, RULFmin456 = 1469.00
FC457: Fmin457 = 77.00, Fmax0457 = 515.00, Fnom457 = 386.00, a457 = -0.3323, RULFmin457 = 1318.00
FC458: Fmin458 = 78.00, Fmax0458 = 521.00, Fnom458 = 391.00, a458 = -0.3222, RULFmin458 = 1375.00
FC459: Fmin459 = 79.00, Fmax0459 = 525.00, Fnom459 = 394.00, a459 = -0.2507, RULFmin459 = 1779.00
FC460: Fmin460 = 77.00, Fmax0460 = 515.00, Fnom460 = 386.00, a460 = -0.2736, RULFmin460 = 1601.00
FC461: Fmin461 = 72.00, Fmax0461 = 482.00, Fnom461 = 362.00, a461 = -0.2305, RULFmin461 = 1779.00
FC462: Fmin462 = 79.00, Fmax0462 = 525.00, Fnom462 = 394.00, a462 = -0.2596, RULFmin462 = 1718.00
FC463: Fmin463 = 73.00, Fmax0463 = 487.00, Fnom463 = 365.00, a463 = -0.2457, RULFmin463 = 1685.00
FC464: Fmin464 = 77.00, Fmax0464 = 513.00, Fnom464 = 385.00, a464 = -0.2865, RULFmin464 = 1522.00
FC465: Fmin465 = 74.00, Fmax0465 = 496.00, Fnom465 = 372.00, a465 = -0.3482, RULFmin465 = 1212.00
FC466: Fmin466 = 78.00, Fmax0466 = 519.00, Fnom466 = 389.00, a466 = -0.2992, RULFmin466 = 1474.00
FC467: Fmin467 = 76.00, Fmax0467 = 504.00, Fnom467 = 378.00, a467 = -0.3537, RULFmin467 = 1210.00
FC468: Fmin468 = 76.00, Fmax0468 = 508.00, Fnom468 = 381.00, a468 = -0.3518, RULFmin468 = 1228.00
FC469: Fmin469 = 76.00, Fmax0469 = 505.00, Fnom469 = 379.00, a469 = -0.2660, RULFmin469 = 1613.00
FC470: Fmin470 = 76.00, Fmax0470 = 508.00, Fnom470 = 381.00, a470 = -0.2516, RULFmin470 = 1717.00
FC471: Fmin471 = 75.00, Fmax0471 = 502.00, Fnom471 = 377.00, a471 = -0.2519, RULFmin471 = 1695.00
FC472: Fmin472 = 75.00, Fmax0472 = 497.00, Fnom472 = 373.00, a472 = -0.3355, RULFmin472 = 1258.00
FC473: Fmin473 = 78.00, Fmax0473 = 520.00, Fnom473 = 390.00, a473 = -0.2456, RULFmin473 = 1800.00
FC474: Fmin474 = 73.00, Fmax0474 = 487.00, Fnom474 = 365.00, a474 = -0.3366, RULFmin474 = 1230.00
FC475: Fmin475 = 77.00, Fmax0475 = 510.00, Fnom475 = 383.00, a475 = -0.3261, RULFmin475 = 1328.00
FC476: Fmin476 = 78.00, Fmax0476 = 518.00, Fnom476 = 389.00, a476 = -0.3438, RULFmin476 = 1280.00
FC477: Fmin477 = 77.00, Fmax0477 = 516.00, Fnom477 = 387.00, a477 = -0.2713, RULFmin477 = 1618.00
FC478: Fmin478 = 78.00, Fmax0478 = 518.00, Fnom478 = 389.00, a478 = -0.2628, RULFmin478 = 1674.00
FC479: Fmin479 = 76.00, Fmax0479 = 507.00, Fnom479 = 380.00, a479 = -0.3365, RULFmin479 = 1281.00
FC480: Fmin480 = 77.00, Fmax0480 = 511.00, Fnom480 = 383.00, a480 = -0.3154, RULFmin480 = 1376.00
FC481: Fmin481 = 71.00, Fmax0481 = 475.00, Fnom481 = 356.00, a481 = -0.2622, RULFmin481 = 1541.00
FC482: Fmin482 = 78.00, Fmax0482 = 518.00, Fnom482 = 389.00, a482 = -0.3308, RULFmin482 = 1330.00
FC483: Fmin483 = 73.00, Fmax0483 = 489.00, Fnom483 = 367.00, a483 = -0.2407, RULFmin483 = 1728.00
FC484: Fmin484 = 75.00, Fmax0484 = 497.00, Fnom484 = 373.00, a484 = -0.2424, RULFmin484 = 1741.00
FC485: Fmin485 = 72.00, Fmax0485 = 479.00, Fnom485 = 359.00, a485 = -0.2907, RULFmin485 = 1400.00
FC486: Fmin486 = 75.00, Fmax0486 = 502.00, Fnom486 = 377.00, a486 = -0.2551, RULFmin486 = 1674.00
FC487: Fmin487 = 78.00, Fmax0487 = 519.00, Fnom487 = 389.00, a487 = -0.2840, RULFmin487 = 1553.00
FC488: Fmin488 = 73.00, Fmax0488 = 487.00, Fnom488 = 365.00, a488 = -0.3275, RULFmin488 = 1264.00
FC489: Fmin489 = 75.00, Fmax0489 = 502.00, Fnom489 = 377.00, a489 = -0.3250, RULFmin489 = 1314.00
FC490: Fmin490 = 74.00, Fmax0490 = 496.00, Fnom490 = 372.00, a490 = -0.3341, RULFmin490 = 1263.00
FC491: Fmin491 = 77.00, Fmax0491 = 516.00, Fnom491 = 387.00, a491 = -0.2633, RULFmin491 = 1667.00
FC492: Fmin492 = 72.00, Fmax0492 = 480.00, Fnom492 = 360.00, a492 = -0.2480, RULFmin492 = 1645.00
FC493: Fmin493 = 72.00, Fmax0493 = 480.00, Fnom493 = 360.00, a493 = -0.2563, RULFmin493 = 1592.00
FC494: Fmin494 = 73.00, Fmax0494 = 488.00, Fnom494 = 366.00, a494 = -0.2617, RULFmin494 = 1586.00
FC495: Fmin495 = 76.00, Fmax0495 = 505.00, Fnom495 = 379.00, a495 = -0.3106, RULFmin495 = 1381.00
FC496: Fmin496 = 74.00, Fmax0496 = 493.00, Fnom496 = 370.00, a496 = -0.3409, RULFmin496 = 1229.00
FC497: Fmin497 = 77.00, Fmax0497 = 512.00, Fnom497 = 384.00, a497 = -0.3258, RULFmin497 = 1335.00
FC498: Fmin498 = 76.00, Fmax0498 = 504.00, Fnom498 = 378.00, a498 = -0.2394, RULFmin498 = 1788.00
FC499: Fmin499 = 77.00, Fmax0499 = 510.00, Fnom499 = 383.00, a499 = -0.2737, RULFmin499 = 1582.00
FC500: Fmin500 = 72.00, Fmax0500 = 480.00, Fnom500 = 360.00, a500 = -0.2607, RULFmin500 = 1565.00
Test 7:
FC1: Fmin1 = 75.00, Fmax01 = 497.00, Fnom1 = 373.00, a1 = -0.3344, RULFmin1 = 1262.00
FC2: Fmin2 = 76.00, Fmax02 = 506.00, Fnom2 = 380.00, a2 = -0.2476, RULFmin2 = 1737.00
FC3: Fmin3 = 77.00, Fmax03 = 516.00, Fnom3 = 387.00, a3 = -0.2794, RULFmin3 = 1571.00
FC4: Fmin4 = 78.00, Fmax04 = 521.00, Fnom4 = 391.00, a4 = -0.2804, RULFmin4 = 1580.00
FC5: Fmin5 = 76.00, Fmax05 = 504.00, Fnom5 = 378.00, a5 = -0.2772, RULFmin5 = 1544.00
FC6: Fmin6 = 75.00, Fmax06 = 502.00, Fnom6 = 377.00, a6 = -0.3389, RULFmin6 = 1260.00
FC7: Fmin7 = 79.00, Fmax07 = 525.00, Fnom7 = 394.00, a7 = -0.2775, RULFmin7 = 1607.00
FC8: Fmin8 = 74.00, Fmax08 = 494.00, Fnom8 = 371.00, a8 = -0.2972, RULFmin8 = 1413.00
FC9: Fmin9 = 72.00, Fmax09 = 478.00, Fnom9 = 359.00, a9 = -0.2790, RULFmin9 = 1455.00
FC10: Fmin10 = 74.00, Fmax010 = 496.00, Fnom10 = 372.00, a10 = -0.2836, RULFmin10 = 1488.00
FC11: Fmin11 = 77.00, Fmax011 = 512.00, Fnom11 = 384.00, a11 = -0.2961, RULFmin11 = 1469.00
FC12: Fmin12 = 74.00, Fmax012 = 496.00, Fnom12 = 372.00, a12 = -0.2567, RULFmin12 = 1644.00
FC13: Fmin13 = 78.00, Fmax013 = 517.00, Fnom13 = 388.00, a13 = -0.3343, RULFmin13 = 1313.00
FC14: Fmin14 = 73.00, Fmax014 = 485.00, Fnom14 = 364.00, a14 = -0.2975, RULFmin14 = 1385.00
FC15: Fmin15 = 72.00, Fmax015 = 480.00, Fnom15 = 360.00, a15 = -0.3122, RULFmin15 = 1307.00
FC16: Fmin16 = 78.00, Fmax016 = 522.00, Fnom16 = 392.00, a16 = -0.3156, RULFmin16 = 1407.00
FC17: Fmin17 = 77.00, Fmax017 = 513.00, Fnom17 = 385.00, a17 = -0.3477, RULFmin17 = 1254.00
FC18: Fmin18 = 78.00, Fmax018 = 520.00, Fnom18 = 390.00, a18 = -0.3187, RULFmin18 = 1387.00
FC19: Fmin19 = 79.00, Fmax019 = 524.00, Fnom19 = 393.00, a19 = -0.2788, RULFmin19 = 1596.00
FC20: Fmin20 = 72.00, Fmax020 = 483.00, Fnom20 = 362.00, a20 = -0.2796, RULFmin20 = 1470.00
FC21: Fmin21 = 72.00, Fmax021 = 478.00, Fnom21 = 359.00, a21 = -0.2727, RULFmin21 = 1489.00
FC22: Fmin22 = 74.00, Fmax022 = 496.00, Fnom22 = 372.00, a22 = -0.2939, RULFmin22 = 1436.00
FC23: Fmin23 = 76.00, Fmax023 = 508.00, Fnom23 = 381.00, a23 = -0.2870, RULFmin23 = 1505.00
FC24: Fmin24 = 77.00, Fmax024 = 516.00, Fnom24 = 387.00, a24 = -0.3163, RULFmin24 = 1388.00
FC25: Fmin25 = 72.00, Fmax025 = 483.00, Fnom25 = 362.00, a25 = -0.2570, RULFmin25 = 1599.00
FC26: Fmin26 = 75.00, Fmax026 = 503.00, Fnom26 = 377.00, a26 = -0.2497, RULFmin26 = 1714.00
FC27: Fmin27 = 78.00, Fmax027 = 520.00, Fnom27 = 390.00, a27 = -0.2703, RULFmin27 = 1635.00
FC28: Fmin28 = 77.00, Fmax028 = 515.00, Fnom28 = 386.00, a28 = -0.2596, RULFmin28 = 1687.00
FC29: Fmin29 = 72.00, Fmax029 = 479.00, Fnom29 = 359.00, a29 = -0.2459, RULFmin29 = 1655.00
FC30: Fmin30 = 73.00, Fmax030 = 488.00, Fnom30 = 366.00, a30 = -0.3404, RULFmin30 = 1219.00
FC31: Fmin31 = 72.00, Fmax031 = 480.00, Fnom31 = 360.00, a31 = -0.2998, RULFmin31 = 1361.00
FC32: Fmin32 = 71.00, Fmax032 = 476.00, Fnom32 = 357.00, a32 = -0.2594, RULFmin32 = 1561.00
FC33: Fmin33 = 77.00, Fmax033 = 511.00, Fnom33 = 383.00, a33 = -0.3104, RULFmin33 = 1398.00
FC34: Fmin34 = 73.00, Fmax034 = 489.00, Fnom34 = 367.00, a34 = -0.2650, RULFmin34 = 1570.00
FC35: Fmin35 = 78.00, Fmax035 = 522.00, Fnom35 = 392.00, a35 = -0.2844, RULFmin35 = 1561.00
FC36: Fmin36 = 74.00, Fmax036 = 491.00, Fnom36 = 368.00, a36 = -0.2610, RULFmin36 = 1598.00
FC37: Fmin37 = 73.00, Fmax037 = 487.00, Fnom37 = 365.00, a37 = -0.2338, RULFmin37 = 1771.00
FC38: Fmin38 = 72.00, Fmax038 = 481.00, Fnom38 = 361.00, a38 = -0.2356, RULFmin38 = 1736.00
FC39: Fmin39 = 72.00, Fmax039 = 478.00, Fnom39 = 359.00, a39 = -0.2533, RULFmin39 = 1603.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.2405, RULFmin40 = 1688.00
FC41: Fmin41 = 78.00, Fmax041 = 518.00, Fnom41 = 389.00, a41 = -0.2514, RULFmin41 = 1750.00
FC42: Fmin42 = 76.00, Fmax042 = 505.00, Fnom42 = 379.00, a42 = -0.3435, RULFmin42 = 1249.00
FC43: Fmin43 = 72.00, Fmax043 = 477.00, Fnom43 = 358.00, a43 = -0.2744, RULFmin43 = 1476.00
FC44: Fmin44 = 72.00, Fmax044 = 477.00, Fnom44 = 358.00, a44 = -0.3314, RULFmin44 = 1222.00
FC45: Fmin45 = 72.00, Fmax045 = 482.00, Fnom45 = 362.00, a45 = -0.2778, RULFmin45 = 1476.00
FC46: Fmin46 = 74.00, Fmax046 = 496.00, Fnom46 = 372.00, a46 = -0.2530, RULFmin46 = 1668.00
FC47: Fmin47 = 78.00, Fmax047 = 522.00, Fnom47 = 392.00, a47 = -0.3504, RULFmin47 = 1267.00
FC48: Fmin48 = 72.00, Fmax048 = 483.00, Fnom48 = 362.00, a48 = -0.3142, RULFmin48 = 1308.00
FC49: Fmin49 = 78.00, Fmax049 = 520.00, Fnom49 = 390.00, a49 = -0.3588, RULFmin49 = 1232.00
FC50: Fmin50 = 78.00, Fmax050 = 520.00, Fnom50 = 390.00, a50 = -0.3019, RULFmin50 = 1464.00
FC51: Fmin51 = 78.00, Fmax051 = 523.00, Fnom51 = 392.00, a51 = -0.3444, RULFmin51 = 1292.00
FC52: Fmin52 = 74.00, Fmax052 = 496.00, Fnom52 = 372.00, a52 = -0.2793, RULFmin52 = 1511.00
FC53: Fmin53 = 75.00, Fmax053 = 501.00, Fnom53 = 376.00, a53 = -0.3408, RULFmin53 = 1250.00
FC54: Fmin54 = 79.00, Fmax054 = 525.00, Fnom54 = 394.00, a54 = -0.3662, RULFmin54 = 1218.00
FC55: Fmin55 = 77.00, Fmax055 = 515.00, Fnom55 = 386.00, a55 = -0.3558, RULFmin55 = 1231.00
FC56: Fmin56 = 75.00, Fmax056 = 501.00, Fnom56 = 376.00, a56 = -0.2920, RULFmin56 = 1459.00
FC57: Fmin57 = 73.00, Fmax057 = 488.00, Fnom57 = 366.00, a57 = -0.2597, RULFmin57 = 1598.00
FC58: Fmin58 = 72.00, Fmax058 = 477.00, Fnom58 = 358.00, a58 = -0.2591, RULFmin58 = 1563.00
FC59: Fmin59 = 73.00, Fmax059 = 489.00, Fnom59 = 367.00, a59 = -0.3004, RULFmin59 = 1385.00
FC60: Fmin60 = 75.00, Fmax060 = 500.00, Fnom60 = 375.00, a60 = -0.2917, RULFmin60 = 1457.00
FC61: Fmin61 = 75.00, Fmax061 = 497.00, Fnom61 = 373.00, a61 = -0.2402, RULFmin61 = 1757.00
FC62: Fmin62 = 73.00, Fmax062 = 485.00, Fnom62 = 364.00, a62 = -0.2514, RULFmin62 = 1639.00
FC63: Fmin63 = 78.00, Fmax063 = 522.00, Fnom63 = 392.00, a63 = -0.2970, RULFmin63 = 1495.00
FC64: Fmin64 = 74.00, Fmax064 = 494.00, Fnom64 = 371.00, a64 = -0.2399, RULFmin64 = 1751.00
FC65: Fmin65 = 79.00, Fmax065 = 525.00, Fnom65 = 394.00, a65 = -0.3423, RULFmin65 = 1303.00
FC66: Fmin66 = 77.00, Fmax066 = 515.00, Fnom66 = 386.00, a66 = -0.3057, RULFmin66 = 1433.00
FC67: Fmin67 = 79.00, Fmax067 = 525.00, Fnom67 = 394.00, a67 = -0.3656, RULFmin67 = 1220.00
FC68: Fmin68 = 78.00, Fmax068 = 519.00, Fnom68 = 389.00, a68 = -0.3306, RULFmin68 = 1334.00
FC69: Fmin69 = 75.00, Fmax069 = 502.00, Fnom69 = 377.00, a69 = -0.2669, RULFmin69 = 1600.00
FC70: Fmin70 = 75.00, Fmax070 = 502.00, Fnom70 = 377.00, a70 = -0.2560, RULFmin70 = 1668.00
FC71: Fmin71 = 73.00, Fmax071 = 488.00, Fnom71 = 366.00, a71 = -0.3309, RULFmin71 = 1254.00
FC72: Fmin72 = 75.00, Fmax072 = 503.00, Fnom72 = 377.00, a72 = -0.2667, RULFmin72 = 1605.00
FC73: Fmin73 = 77.00, Fmax073 = 512.00, Fnom73 = 384.00, a73 = -0.2554, RULFmin73 = 1703.00
FC74: Fmin74 = 74.00, Fmax074 = 495.00, Fnom74 = 371.00, a74 = -0.2663, RULFmin74 = 1581.00
FC75: Fmin75 = 72.00, Fmax075 = 478.00, Fnom75 = 359.00, a75 = -0.2829, RULFmin75 = 1435.00
FC76: Fmin76 = 79.00, Fmax076 = 524.00, Fnom76 = 393.00, a76 = -0.2851, RULFmin76 = 1561.00
FC77: Fmin77 = 74.00, Fmax077 = 490.00, Fnom77 = 368.00, a77 = -0.2936, RULFmin77 = 1417.00
FC78: Fmin78 = 76.00, Fmax078 = 504.00, Fnom78 = 378.00, a78 = -0.2848, RULFmin78 = 1503.00
FC79: Fmin79 = 78.00, Fmax079 = 521.00, Fnom79 = 391.00, a79 = -0.3153, RULFmin79 = 1405.00
FC80: Fmin80 = 75.00, Fmax080 = 502.00, Fnom80 = 377.00, a80 = -0.2551, RULFmin80 = 1674.00
FC81: Fmin81 = 77.00, Fmax081 = 514.00, Fnom81 = 386.00, a81 = -0.3137, RULFmin81 = 1393.00
FC82: Fmin82 = 74.00, Fmax082 = 496.00, Fnom82 = 372.00, a82 = -0.3411, RULFmin82 = 1237.00
FC83: Fmin83 = 76.00, Fmax083 = 506.00, Fnom83 = 380.00, a83 = -0.2774, RULFmin83 = 1550.00
FC84: Fmin84 = 75.00, Fmax084 = 500.00, Fnom84 = 375.00, a84 = -0.2935, RULFmin84 = 1448.00
FC85: Fmin85 = 73.00, Fmax085 = 484.00, Fnom85 = 363.00, a85 = -0.2523, RULFmin85 = 1629.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2644, RULFmin86 = 1543.00
FC87: Fmin87 = 78.00, Fmax087 = 519.00, Fnom87 = 389.00, a87 = -0.2930, RULFmin87 = 1505.00
FC88: Fmin88 = 78.00, Fmax088 = 521.00, Fnom88 = 391.00, a88 = -0.3416, RULFmin88 = 1297.00
FC89: Fmin89 = 77.00, Fmax089 = 514.00, Fnom89 = 386.00, a89 = -0.2444, RULFmin89 = 1788.00
FC90: Fmin90 = 77.00, Fmax090 = 513.00, Fnom90 = 385.00, a90 = -0.3414, RULFmin90 = 1277.00
FC91: Fmin91 = 74.00, Fmax091 = 490.00, Fnom91 = 368.00, a91 = -0.2928, RULFmin91 = 1421.00
FC92: Fmin92 = 78.00, Fmax092 = 521.00, Fnom92 = 391.00, a92 = -0.2618, RULFmin92 = 1692.00
FC93: Fmin93 = 72.00, Fmax093 = 481.00, Fnom93 = 361.00, a93 = -0.2367, RULFmin93 = 1728.00
FC94: Fmin94 = 74.00, Fmax094 = 490.00, Fnom94 = 368.00, a94 = -0.2491, RULFmin94 = 1670.00
FC95: Fmin95 = 72.00, Fmax095 = 477.00, Fnom95 = 358.00, a95 = -0.2770, RULFmin95 = 1462.00
FC96: Fmin96 = 74.00, Fmax096 = 491.00, Fnom96 = 368.00, a96 = -0.3055, RULFmin96 = 1365.00
FC97: Fmin97 = 78.00, Fmax097 = 519.00, Fnom97 = 389.00, a97 = -0.3545, RULFmin97 = 1244.00
FC98: Fmin98 = 77.00, Fmax098 = 514.00, Fnom98 = 386.00, a98 = -0.2997, RULFmin98 = 1458.00
FC99: Fmin99 = 75.00, Fmax099 = 498.00, Fnom99 = 374.00, a99 = -0.2408, RULFmin99 = 1757.00
FC100: Fmin100 = 76.00, Fmax0100 = 509.00, Fnom100 = 382.00, a100 = -0.2828, RULFmin100 = 1531.00
FC101: Fmin101 = 71.00, Fmax0101 = 476.00, Fnom101 = 357.00, a101 = -0.2568, RULFmin101 = 1577.00
FC102: Fmin102 = 79.00, Fmax0102 = 524.00, Fnom102 = 393.00, a102 = -0.3215, RULFmin102 = 1384.00
FC103: Fmin103 = 78.00, Fmax0103 = 521.00, Fnom103 = 391.00, a103 = -0.2834, RULFmin103 = 1563.00
FC104: Fmin104 = 73.00, Fmax0104 = 484.00, Fnom104 = 363.00, a104 = -0.2641, RULFmin104 = 1556.00
FC105: Fmin105 = 72.00, Fmax0105 = 482.00, Fnom105 = 362.00, a105 = -0.2973, RULFmin105 = 1379.00
FC106: Fmin106 = 74.00, Fmax0106 = 490.00, Fnom106 = 368.00, a106 = -0.2737, RULFmin106 = 1520.00
FC107: Fmin107 = 75.00, Fmax0107 = 502.00, Fnom107 = 377.00, a107 = -0.2730, RULFmin107 = 1564.00
FC108: Fmin108 = 77.00, Fmax0108 = 512.00, Fnom108 = 384.00, a108 = -0.2595, RULFmin108 = 1676.00
FC109: Fmin109 = 75.00, Fmax0109 = 501.00, Fnom109 = 376.00, a109 = -0.2596, RULFmin109 = 1641.00
FC110: Fmin110 = 72.00, Fmax0110 = 480.00, Fnom110 = 360.00, a110 = -0.3110, RULFmin110 = 1312.00
FC111: Fmin111 = 77.00, Fmax0111 = 514.00, Fnom111 = 386.00, a111 = -0.3060, RULFmin111 = 1428.00
FC112: Fmin112 = 72.00, Fmax0112 = 482.00, Fnom112 = 362.00, a112 = -0.2473, RULFmin112 = 1658.00
FC113: Fmin113 = 79.00, Fmax0113 = 524.00, Fnom113 = 393.00, a113 = -0.3211, RULFmin113 = 1386.00
FC114: Fmin114 = 75.00, Fmax0114 = 498.00, Fnom114 = 374.00, a114 = -0.3222, RULFmin114 = 1313.00
FC115: Fmin115 = 76.00, Fmax0115 = 508.00, Fnom115 = 381.00, a115 = -0.3367, RULFmin115 = 1283.00
FC116: Fmin116 = 74.00, Fmax0116 = 493.00, Fnom116 = 370.00, a116 = -0.2784, RULFmin116 = 1505.00
FC117: Fmin117 = 78.00, Fmax0117 = 518.00, Fnom117 = 389.00, a117 = -0.2985, RULFmin117 = 1474.00
FC118: Fmin118 = 74.00, Fmax0118 = 493.00, Fnom118 = 370.00, a118 = -0.2659, RULFmin118 = 1576.00
FC119: Fmin119 = 78.00, Fmax0119 = 521.00, Fnom119 = 391.00, a119 = -0.3326, RULFmin119 = 1332.00
FC120: Fmin120 = 77.00, Fmax0120 = 511.00, Fnom120 = 383.00, a120 = -0.2865, RULFmin120 = 1515.00
FC121: Fmin121 = 75.00, Fmax0121 = 498.00, Fnom121 = 374.00, a121 = -0.3507, RULFmin121 = 1206.00
FC122: Fmin122 = 75.00, Fmax0122 = 500.00, Fnom122 = 375.00, a122 = -0.2584, RULFmin122 = 1645.00
FC123: Fmin123 = 76.00, Fmax0123 = 506.00, Fnom123 = 380.00, a123 = -0.2857, RULFmin123 = 1505.00
FC124: Fmin124 = 77.00, Fmax0124 = 513.00, Fnom124 = 385.00, a124 = -0.3594, RULFmin124 = 1213.00
FC125: Fmin125 = 72.00, Fmax0125 = 482.00, Fnom125 = 362.00, a125 = -0.2347, RULFmin125 = 1747.00
FC126: Fmin126 = 75.00, Fmax0126 = 499.00, Fnom126 = 374.00, a126 = -0.3109, RULFmin126 = 1364.00
FC127: Fmin127 = 75.00, Fmax0127 = 499.00, Fnom127 = 374.00, a127 = -0.3174, RULFmin127 = 1336.00
FC128: Fmin128 = 72.00, Fmax0128 = 478.00, Fnom128 = 359.00, a128 = -0.2363, RULFmin128 = 1718.00
FC129: Fmin129 = 73.00, Fmax0129 = 487.00, Fnom129 = 365.00, a129 = -0.2312, RULFmin129 = 1791.00
FC130: Fmin130 = 75.00, Fmax0130 = 498.00, Fnom130 = 374.00, a130 = -0.3470, RULFmin130 = 1219.00
FC131: Fmin131 = 74.00, Fmax0131 = 490.00, Fnom131 = 368.00, a131 = -0.3325, RULFmin131 = 1251.00
FC132: Fmin132 = 79.00, Fmax0132 = 524.00, Fnom132 = 393.00, a132 = -0.3241, RULFmin132 = 1373.00
FC133: Fmin133 = 77.00, Fmax0133 = 514.00, Fnom133 = 386.00, a133 = -0.3615, RULFmin133 = 1209.00
FC134: Fmin134 = 77.00, Fmax0134 = 516.00, Fnom134 = 387.00, a134 = -0.3501, RULFmin134 = 1254.00
FC135: Fmin135 = 73.00, Fmax0135 = 484.00, Fnom135 = 363.00, a135 = -0.3312, RULFmin135 = 1241.00
FC136: Fmin136 = 73.00, Fmax0136 = 486.00, Fnom136 = 365.00, a136 = -0.2491, RULFmin136 = 1658.00
FC137: Fmin137 = 76.00, Fmax0137 = 504.00, Fnom137 = 378.00, a137 = -0.2737, RULFmin137 = 1564.00
FC138: Fmin138 = 73.00, Fmax0138 = 485.00, Fnom138 = 364.00, a138 = -0.2393, RULFmin138 = 1722.00
FC139: Fmin139 = 72.00, Fmax0139 = 482.00, Fnom139 = 362.00, a139 = -0.3402, RULFmin139 = 1205.00
FC140: Fmin140 = 76.00, Fmax0140 = 506.00, Fnom140 = 380.00, a140 = -0.2718, RULFmin140 = 1582.00
FC141: Fmin141 = 75.00, Fmax0141 = 502.00, Fnom141 = 377.00, a141 = -0.3381, RULFmin141 = 1263.00
FC142: Fmin142 = 77.00, Fmax0142 = 515.00, Fnom142 = 386.00, a142 = -0.2593, RULFmin142 = 1689.00
FC143: Fmin143 = 78.00, Fmax0143 = 519.00, Fnom143 = 389.00, a143 = -0.3669, RULFmin143 = 1202.00
FC144: Fmin144 = 79.00, Fmax0144 = 525.00, Fnom144 = 394.00, a144 = -0.2497, RULFmin144 = 1786.00
FC145: Fmin145 = 72.00, Fmax0145 = 479.00, Fnom145 = 359.00, a145 = -0.3145, RULFmin145 = 1294.00
FC146: Fmin146 = 73.00, Fmax0146 = 489.00, Fnom146 = 367.00, a146 = -0.2508, RULFmin146 = 1659.00
FC147: Fmin147 = 72.00, Fmax0147 = 478.00, Fnom147 = 359.00, a147 = -0.2492, RULFmin147 = 1629.00
FC148: Fmin148 = 72.00, Fmax0148 = 479.00, Fnom148 = 359.00, a148 = -0.2462, RULFmin148 = 1653.00
FC149: Fmin149 = 75.00, Fmax0149 = 502.00, Fnom149 = 377.00, a149 = -0.2734, RULFmin149 = 1562.00
FC150: Fmin150 = 75.00, Fmax0150 = 502.00, Fnom150 = 377.00, a150 = -0.3074, RULFmin150 = 1389.00
FC151: Fmin151 = 75.00, Fmax0151 = 502.00, Fnom151 = 377.00, a151 = -0.3331, RULFmin151 = 1282.00
FC152: Fmin152 = 76.00, Fmax0152 = 504.00, Fnom152 = 378.00, a152 = -0.3149, RULFmin152 = 1359.00
FC153: Fmin153 = 74.00, Fmax0153 = 495.00, Fnom153 = 371.00, a153 = -0.2725, RULFmin153 = 1545.00
FC154: Fmin154 = 76.00, Fmax0154 = 507.00, Fnom154 = 380.00, a154 = -0.2706, RULFmin154 = 1593.00
FC155: Fmin155 = 74.00, Fmax0155 = 490.00, Fnom155 = 368.00, a155 = -0.2514, RULFmin155 = 1655.00
FC156: Fmin156 = 76.00, Fmax0156 = 507.00, Fnom156 = 380.00, a156 = -0.3079, RULFmin156 = 1400.00
FC157: Fmin157 = 77.00, Fmax0157 = 516.00, Fnom157 = 387.00, a157 = -0.2882, RULFmin157 = 1523.00
FC158: Fmin158 = 75.00, Fmax0158 = 500.00, Fnom158 = 375.00, a158 = -0.2781, RULFmin158 = 1528.00
FC159: Fmin159 = 76.00, Fmax0159 = 509.00, Fnom159 = 382.00, a159 = -0.3075, RULFmin159 = 1408.00
FC160: Fmin160 = 72.00, Fmax0160 = 479.00, Fnom160 = 359.00, a160 = -0.2264, RULFmin160 = 1798.00
FC161: Fmin161 = 75.00, Fmax0161 = 500.00, Fnom161 = 375.00, a161 = -0.3225, RULFmin161 = 1318.00
FC162: Fmin162 = 79.00, Fmax0162 = 524.00, Fnom162 = 393.00, a162 = -0.3270, RULFmin162 = 1361.00
FC163: Fmin163 = 74.00, Fmax0163 = 495.00, Fnom163 = 371.00, a163 = -0.3497, RULFmin163 = 1204.00
FC164: Fmin164 = 76.00, Fmax0164 = 504.00, Fnom164 = 378.00, a164 = -0.3225, RULFmin164 = 1327.00
FC165: Fmin165 = 79.00, Fmax0165 = 525.00, Fnom165 = 394.00, a165 = -0.3145, RULFmin165 = 1418.00
FC166: Fmin166 = 76.00, Fmax0166 = 509.00, Fnom166 = 382.00, a166 = -0.2797, RULFmin166 = 1548.00
FC167: Fmin167 = 74.00, Fmax0167 = 493.00, Fnom167 = 370.00, a167 = -0.3129, RULFmin167 = 1339.00
FC168: Fmin168 = 79.00, Fmax0168 = 525.00, Fnom168 = 394.00, a168 = -0.3316, RULFmin168 = 1345.00
FC169: Fmin169 = 72.00, Fmax0169 = 478.00, Fnom169 = 359.00, a169 = -0.2683, RULFmin169 = 1513.00
FC170: Fmin170 = 74.00, Fmax0170 = 492.00, Fnom170 = 369.00, a170 = -0.2739, RULFmin170 = 1526.00
FC171: Fmin171 = 77.00, Fmax0171 = 515.00, Fnom171 = 386.00, a171 = -0.2667, RULFmin171 = 1642.00
FC172: Fmin172 = 73.00, Fmax0172 = 488.00, Fnom172 = 366.00, a172 = -0.2870, RULFmin172 = 1446.00
FC173: Fmin173 = 73.00, Fmax0173 = 484.00, Fnom173 = 363.00, a173 = -0.2334, RULFmin173 = 1761.00
FC174: Fmin174 = 75.00, Fmax0174 = 502.00, Fnom174 = 377.00, a174 = -0.3408, RULFmin174 = 1253.00
FC175: Fmin175 = 78.00, Fmax0175 = 520.00, Fnom175 = 390.00, a175 = -0.2790, RULFmin175 = 1584.00
FC176: Fmin176 = 74.00, Fmax0176 = 496.00, Fnom176 = 372.00, a176 = -0.3271, RULFmin176 = 1290.00
FC177: Fmin177 = 79.00, Fmax0177 = 525.00, Fnom177 = 394.00, a177 = -0.2680, RULFmin177 = 1664.00
FC178: Fmin178 = 74.00, Fmax0178 = 494.00, Fnom178 = 371.00, a178 = -0.2694, RULFmin178 = 1559.00
FC179: Fmin179 = 76.00, Fmax0179 = 508.00, Fnom179 = 381.00, a179 = -0.3295, RULFmin179 = 1311.00
FC180: Fmin180 = 74.00, Fmax0180 = 490.00, Fnom180 = 368.00, a180 = -0.3215, RULFmin180 = 1294.00
FC181: Fmin181 = 76.00, Fmax0181 = 507.00, Fnom181 = 380.00, a181 = -0.2916, RULFmin181 = 1478.00
FC182: Fmin182 = 77.00, Fmax0182 = 516.00, Fnom182 = 387.00, a182 = -0.2602, RULFmin182 = 1687.00
FC183: Fmin183 = 75.00, Fmax0183 = 498.00, Fnom183 = 374.00, a183 = -0.3352, RULFmin183 = 1262.00
FC184: Fmin184 = 78.00, Fmax0184 = 523.00, Fnom184 = 392.00, a184 = -0.3540, RULFmin184 = 1257.00
FC185: Fmin185 = 77.00, Fmax0185 = 510.00, Fnom185 = 383.00, a185 = -0.3434, RULFmin185 = 1261.00
FC186: Fmin186 = 74.00, Fmax0186 = 490.00, Fnom186 = 368.00, a186 = -0.3294, RULFmin186 = 1263.00
FC187: Fmin187 = 75.00, Fmax0187 = 497.00, Fnom187 = 373.00, a187 = -0.3352, RULFmin187 = 1259.00
FC188: Fmin188 = 77.00, Fmax0188 = 515.00, Fnom188 = 386.00, a188 = -0.3074, RULFmin188 = 1425.00
FC189: Fmin189 = 71.00, Fmax0189 = 476.00, Fnom189 = 357.00, a189 = -0.3025, RULFmin189 = 1339.00
FC190: Fmin190 = 72.00, Fmax0190 = 479.00, Fnom190 = 359.00, a190 = -0.3240, RULFmin190 = 1256.00
FC191: Fmin191 = 72.00, Fmax0191 = 478.00, Fnom191 = 359.00, a191 = -0.2555, RULFmin191 = 1589.00
FC192: Fmin192 = 76.00, Fmax0192 = 509.00, Fnom192 = 382.00, a192 = -0.2504, RULFmin192 = 1729.00
FC193: Fmin193 = 78.00, Fmax0193 = 521.00, Fnom193 = 391.00, a193 = -0.3160, RULFmin193 = 1402.00
FC194: Fmin194 = 74.00, Fmax0194 = 490.00, Fnom194 = 368.00, a194 = -0.2636, RULFmin194 = 1578.00
FC195: Fmin195 = 75.00, Fmax0195 = 497.00, Fnom195 = 373.00, a195 = -0.2567, RULFmin195 = 1644.00
FC196: Fmin196 = 75.00, Fmax0196 = 503.00, Fnom196 = 377.00, a196 = -0.2524, RULFmin196 = 1696.00
FC197: Fmin197 = 72.00, Fmax0197 = 480.00, Fnom197 = 360.00, a197 = -0.3383, RULFmin197 = 1206.00
FC198: Fmin198 = 78.00, Fmax0198 = 521.00, Fnom198 = 391.00, a198 = -0.3418, RULFmin198 = 1296.00
FC199: Fmin199 = 75.00, Fmax0199 = 503.00, Fnom199 = 377.00, a199 = -0.2637, RULFmin199 = 1623.00
FC200: Fmin200 = 73.00, Fmax0200 = 487.00, Fnom200 = 365.00, a200 = -0.2619, RULFmin200 = 1581.00
FC201: Fmin201 = 72.00, Fmax0201 = 483.00, Fnom201 = 362.00, a201 = -0.3288, RULFmin201 = 1250.00
FC202: Fmin202 = 73.00, Fmax0202 = 485.00, Fnom202 = 364.00, a202 = -0.3206, RULFmin202 = 1285.00
FC203: Fmin203 = 72.00, Fmax0203 = 479.00, Fnom203 = 359.00, a203 = -0.2763, RULFmin203 = 1473.00
FC204: Fmin204 = 73.00, Fmax0204 = 489.00, Fnom204 = 367.00, a204 = -0.2421, RULFmin204 = 1718.00
FC205: Fmin205 = 72.00, Fmax0205 = 478.00, Fnom205 = 359.00, a205 = -0.2526, RULFmin205 = 1607.00
FC206: Fmin206 = 73.00, Fmax0206 = 485.00, Fnom206 = 364.00, a206 = -0.3341, RULFmin206 = 1233.00
FC207: Fmin207 = 78.00, Fmax0207 = 520.00, Fnom207 = 390.00, a207 = -0.3410, RULFmin207 = 1296.00
FC208: Fmin208 = 77.00, Fmax0208 = 514.00, Fnom208 = 386.00, a208 = -0.2437, RULFmin208 = 1793.00
FC209: Fmin209 = 77.00, Fmax0209 = 514.00, Fnom209 = 386.00, a209 = -0.3062, RULFmin209 = 1427.00
FC210: Fmin210 = 76.00, Fmax0210 = 506.00, Fnom210 = 380.00, a210 = -0.2748, RULFmin210 = 1565.00
FC211: Fmin211 = 75.00, Fmax0211 = 497.00, Fnom211 = 373.00, a211 = -0.2633, RULFmin211 = 1603.00
FC212: Fmin212 = 75.00, Fmax0212 = 503.00, Fnom212 = 377.00, a212 = -0.2900, RULFmin212 = 1476.00
FC213: Fmin213 = 78.00, Fmax0213 = 520.00, Fnom213 = 390.00, a213 = -0.3050, RULFmin213 = 1449.00
FC214: Fmin214 = 71.00, Fmax0214 = 476.00, Fnom214 = 357.00, a214 = -0.2838, RULFmin214 = 1427.00
FC215: Fmin215 = 78.00, Fmax0215 = 523.00, Fnom215 = 392.00, a215 = -0.2943, RULFmin215 = 1512.00
FC216: Fmin216 = 78.00, Fmax0216 = 520.00, Fnom216 = 390.00, a216 = -0.2846, RULFmin216 = 1553.00
FC217: Fmin217 = 72.00, Fmax0217 = 482.00, Fnom217 = 362.00, a217 = -0.2697, RULFmin217 = 1520.00
FC218: Fmin218 = 75.00, Fmax0218 = 502.00, Fnom218 = 377.00, a218 = -0.2723, RULFmin218 = 1568.00
FC219: Fmin219 = 74.00, Fmax0219 = 490.00, Fnom219 = 368.00, a219 = -0.3273, RULFmin219 = 1271.00
FC220: Fmin220 = 77.00, Fmax0220 = 510.00, Fnom220 = 383.00, a220 = -0.3385, RULFmin220 = 1279.00
FC221: Fmin221 = 77.00, Fmax0221 = 511.00, Fnom221 = 383.00, a221 = -0.2596, RULFmin221 = 1672.00
FC222: Fmin222 = 72.00, Fmax0222 = 477.00, Fnom222 = 358.00, a222 = -0.2486, RULFmin222 = 1629.00
FC223: Fmin223 = 75.00, Fmax0223 = 497.00, Fnom223 = 373.00, a223 = -0.3190, RULFmin223 = 1323.00
FC224: Fmin224 = 74.00, Fmax0224 = 495.00, Fnom224 = 371.00, a224 = -0.2404, RULFmin224 = 1751.00
FC225: Fmin225 = 79.00, Fmax0225 = 525.00, Fnom225 = 394.00, a225 = -0.2846, RULFmin225 = 1567.00
FC226: Fmin226 = 72.00, Fmax0226 = 478.00, Fnom226 = 359.00, a226 = -0.3167, RULFmin226 = 1282.00
FC227: Fmin227 = 75.00, Fmax0227 = 499.00, Fnom227 = 374.00, a227 = -0.2946, RULFmin227 = 1439.00
FC228: Fmin228 = 73.00, Fmax0228 = 485.00, Fnom228 = 364.00, a228 = -0.3140, RULFmin228 = 1312.00
FC229: Fmin229 = 76.00, Fmax0229 = 506.00, Fnom229 = 380.00, a229 = -0.3265, RULFmin229 = 1317.00
FC230: Fmin230 = 79.00, Fmax0230 = 525.00, Fnom230 = 394.00, a230 = -0.2843, RULFmin230 = 1569.00
FC231: Fmin231 = 74.00, Fmax0231 = 491.00, Fnom231 = 368.00, a231 = -0.3360, RULFmin231 = 1241.00
FC232: Fmin232 = 78.00, Fmax0232 = 522.00, Fnom232 = 392.00, a232 = -0.3239, RULFmin232 = 1371.00
FC233: Fmin233 = 75.00, Fmax0233 = 499.00, Fnom233 = 374.00, a233 = -0.3005, RULFmin233 = 1411.00
FC234: Fmin234 = 73.00, Fmax0234 = 486.00, Fnom234 = 365.00, a234 = -0.2476, RULFmin234 = 1668.00
FC235: Fmin235 = 72.00, Fmax0235 = 482.00, Fnom235 = 362.00, a235 = -0.2460, RULFmin235 = 1667.00
FC236: Fmin236 = 76.00, Fmax0236 = 509.00, Fnom236 = 382.00, a236 = -0.3570, RULFmin236 = 1213.00
FC237: Fmin237 = 78.00, Fmax0237 = 517.00, Fnom237 = 388.00, a237 = -0.2974, RULFmin237 = 1476.00
FC238: Fmin238 = 77.00, Fmax0238 = 512.00, Fnom238 = 384.00, a238 = -0.2875, RULFmin238 = 1513.00
FC239: Fmin239 = 71.00, Fmax0239 = 475.00, Fnom239 = 356.00, a239 = -0.2750, RULFmin239 = 1469.00
FC240: Fmin240 = 76.00, Fmax0240 = 504.00, Fnom240 = 378.00, a240 = -0.2940, RULFmin240 = 1456.00
FC241: Fmin241 = 76.00, Fmax0241 = 504.00, Fnom241 = 378.00, a241 = -0.2790, RULFmin241 = 1534.00
FC242: Fmin242 = 77.00, Fmax0242 = 512.00, Fnom242 = 384.00, a242 = -0.2892, RULFmin242 = 1504.00
FC243: Fmin243 = 75.00, Fmax0243 = 502.00, Fnom243 = 377.00, a243 = -0.2634, RULFmin243 = 1621.00
FC244: Fmin244 = 73.00, Fmax0244 = 485.00, Fnom244 = 364.00, a244 = -0.2361, RULFmin244 = 1745.00
FC245: Fmin245 = 78.00, Fmax0245 = 518.00, Fnom245 = 389.00, a245 = -0.2724, RULFmin245 = 1615.00
FC246: Fmin246 = 72.00, Fmax0246 = 482.00, Fnom246 = 362.00, a246 = -0.3272, RULFmin246 = 1253.00
FC247: Fmin247 = 75.00, Fmax0247 = 499.00, Fnom247 = 374.00, a247 = -0.2880, RULFmin247 = 1472.00
FC248: Fmin248 = 77.00, Fmax0248 = 511.00, Fnom248 = 383.00, a248 = -0.3420, RULFmin248 = 1269.00
FC249: Fmin249 = 78.00, Fmax0249 = 520.00, Fnom249 = 390.00, a249 = -0.3614, RULFmin249 = 1223.00
FC250: Fmin250 = 77.00, Fmax0250 = 514.00, Fnom250 = 386.00, a250 = -0.3538, RULFmin250 = 1235.00
FC251: Fmin251 = 76.00, Fmax0251 = 508.00, Fnom251 = 381.00, a251 = -0.3388, RULFmin251 = 1275.00
FC252: Fmin252 = 72.00, Fmax0252 = 480.00, Fnom252 = 360.00, a252 = -0.2597, RULFmin252 = 1571.00
FC253: Fmin253 = 73.00, Fmax0253 = 489.00, Fnom253 = 367.00, a253 = -0.2410, RULFmin253 = 1726.00
FC254: Fmin254 = 78.00, Fmax0254 = 518.00, Fnom254 = 389.00, a254 = -0.2513, RULFmin254 = 1751.00
FC255: Fmin255 = 73.00, Fmax0255 = 485.00, Fnom255 = 364.00, a255 = -0.3145, RULFmin255 = 1310.00
FC256: Fmin256 = 75.00, Fmax0256 = 499.00, Fnom256 = 374.00, a256 = -0.2374, RULFmin256 = 1786.00
FC257: Fmin257 = 75.00, Fmax0257 = 500.00, Fnom257 = 375.00, a257 = -0.3257, RULFmin257 = 1305.00
FC258: Fmin258 = 75.00, Fmax0258 = 503.00, Fnom258 = 377.00, a258 = -0.3182, RULFmin258 = 1345.00
FC259: Fmin259 = 75.00, Fmax0259 = 503.00, Fnom259 = 377.00, a259 = -0.2704, RULFmin259 = 1583.00
FC260: Fmin260 = 72.00, Fmax0260 = 483.00, Fnom260 = 362.00, a260 = -0.3285, RULFmin260 = 1251.00
FC261: Fmin261 = 74.00, Fmax0261 = 494.00, Fnom261 = 371.00, a261 = -0.2527, RULFmin261 = 1662.00
FC262: Fmin262 = 76.00, Fmax0262 = 508.00, Fnom262 = 381.00, a262 = -0.3524, RULFmin262 = 1226.00
FC263: Fmin263 = 74.00, Fmax0263 = 493.00, Fnom263 = 370.00, a263 = -0.3092, RULFmin263 = 1355.00
FC264: Fmin264 = 77.00, Fmax0264 = 512.00, Fnom264 = 384.00, a264 = -0.2489, RULFmin264 = 1748.00
FC265: Fmin265 = 72.00, Fmax0265 = 479.00, Fnom265 = 359.00, a265 = -0.2743, RULFmin265 = 1484.00
FC266: Fmin266 = 73.00, Fmax0266 = 488.00, Fnom266 = 366.00, a266 = -0.2956, RULFmin266 = 1404.00
FC267: Fmin267 = 77.00, Fmax0267 = 513.00, Fnom267 = 385.00, a267 = -0.2754, RULFmin267 = 1583.00
FC268: Fmin268 = 75.00, Fmax0268 = 497.00, Fnom268 = 373.00, a268 = -0.2671, RULFmin268 = 1580.00
FC269: Fmin269 = 75.00, Fmax0269 = 500.00, Fnom269 = 375.00, a269 = -0.2883, RULFmin269 = 1474.00
FC270: Fmin270 = 75.00, Fmax0270 = 501.00, Fnom270 = 376.00, a270 = -0.2423, RULFmin270 = 1758.00
FC271: Fmin271 = 76.00, Fmax0271 = 505.00, Fnom271 = 379.00, a271 = -0.3233, RULFmin271 = 1327.00
FC272: Fmin272 = 74.00, Fmax0272 = 496.00, Fnom272 = 372.00, a272 = -0.2728, RULFmin272 = 1547.00
FC273: Fmin273 = 76.00, Fmax0273 = 509.00, Fnom273 = 382.00, a273 = -0.2885, RULFmin273 = 1501.00
FC274: Fmin274 = 78.00, Fmax0274 = 523.00, Fnom274 = 392.00, a274 = -0.2732, RULFmin274 = 1629.00
FC275: Fmin275 = 71.00, Fmax0275 = 476.00, Fnom275 = 357.00, a275 = -0.2541, RULFmin275 = 1594.00
FC276: Fmin276 = 77.00, Fmax0276 = 515.00, Fnom276 = 386.00, a276 = -0.2469, RULFmin276 = 1774.00
FC277: Fmin277 = 73.00, Fmax0277 = 487.00, Fnom277 = 365.00, a277 = -0.2514, RULFmin277 = 1647.00
FC278: Fmin278 = 73.00, Fmax0278 = 484.00, Fnom278 = 363.00, a278 = -0.2731, RULFmin278 = 1505.00
FC279: Fmin279 = 76.00, Fmax0279 = 504.00, Fnom279 = 378.00, a279 = -0.3318, RULFmin279 = 1290.00
FC280: Fmin280 = 77.00, Fmax0280 = 512.00, Fnom280 = 384.00, a280 = -0.2459, RULFmin280 = 1769.00
FC281: Fmin281 = 77.00, Fmax0281 = 512.00, Fnom281 = 384.00, a281 = -0.2692, RULFmin281 = 1616.00
FC282: Fmin282 = 72.00, Fmax0282 = 479.00, Fnom282 = 359.00, a282 = -0.3062, RULFmin282 = 1329.00
FC283: Fmin283 = 78.00, Fmax0283 = 517.00, Fnom283 = 388.00, a283 = -0.2974, RULFmin283 = 1476.00
FC284: Fmin284 = 72.00, Fmax0284 = 479.00, Fnom284 = 359.00, a284 = -0.3228, RULFmin284 = 1261.00
FC285: Fmin285 = 76.00, Fmax0285 = 504.00, Fnom285 = 378.00, a285 = -0.3120, RULFmin285 = 1372.00
FC286: Fmin286 = 72.00, Fmax0286 = 482.00, Fnom286 = 362.00, a286 = -0.2464, RULFmin286 = 1664.00
FC287: Fmin287 = 75.00, Fmax0287 = 503.00, Fnom287 = 377.00, a287 = -0.3233, RULFmin287 = 1324.00
FC288: Fmin288 = 79.00, Fmax0288 = 525.00, Fnom288 = 394.00, a288 = -0.2987, RULFmin288 = 1493.00
FC289: Fmin289 = 72.00, Fmax0289 = 483.00, Fnom289 = 362.00, a289 = -0.2482, RULFmin289 = 1656.00
FC290: Fmin290 = 75.00, Fmax0290 = 501.00, Fnom290 = 376.00, a290 = -0.2445, RULFmin290 = 1742.00
FC291: Fmin291 = 75.00, Fmax0291 = 500.00, Fnom291 = 375.00, a291 = -0.2854, RULFmin291 = 1489.00
FC292: Fmin292 = 72.00, Fmax0292 = 480.00, Fnom292 = 360.00, a292 = -0.2845, RULFmin292 = 1434.00
FC293: Fmin293 = 75.00, Fmax0293 = 501.00, Fnom293 = 376.00, a293 = -0.2848, RULFmin293 = 1496.00
FC294: Fmin294 = 72.00, Fmax0294 = 482.00, Fnom294 = 362.00, a294 = -0.2623, RULFmin294 = 1563.00
FC295: Fmin295 = 72.00, Fmax0295 = 481.00, Fnom295 = 361.00, a295 = -0.2355, RULFmin295 = 1737.00
FC296: Fmin296 = 78.00, Fmax0296 = 519.00, Fnom296 = 389.00, a296 = -0.2673, RULFmin296 = 1650.00
FC297: Fmin297 = 79.00, Fmax0297 = 524.00, Fnom297 = 393.00, a297 = -0.3603, RULFmin297 = 1235.00
FC298: Fmin298 = 72.00, Fmax0298 = 478.00, Fnom298 = 359.00, a298 = -0.2630, RULFmin298 = 1544.00
FC299: Fmin299 = 74.00, Fmax0299 = 494.00, Fnom299 = 371.00, a299 = -0.2722, RULFmin299 = 1543.00
FC300: Fmin300 = 74.00, Fmax0300 = 492.00, Fnom300 = 369.00, a300 = -0.3390, RULFmin300 = 1233.00
FC301: Fmin301 = 78.00, Fmax0301 = 521.00, Fnom301 = 391.00, a301 = -0.3590, RULFmin301 = 1234.00
FC302: Fmin302 = 74.00, Fmax0302 = 493.00, Fnom302 = 370.00, a302 = -0.2714, RULFmin302 = 1544.00
FC303: Fmin303 = 77.00, Fmax0303 = 512.00, Fnom303 = 384.00, a303 = -0.3488, RULFmin303 = 1247.00
FC304: Fmin304 = 78.00, Fmax0304 = 521.00, Fnom304 = 391.00, a304 = -0.2473, RULFmin304 = 1791.00
FC305: Fmin305 = 75.00, Fmax0305 = 503.00, Fnom305 = 377.00, a305 = -0.2987, RULFmin305 = 1433.00
FC306: Fmin306 = 76.00, Fmax0306 = 504.00, Fnom306 = 378.00, a306 = -0.3526, RULFmin306 = 1214.00
FC307: Fmin307 = 78.00, Fmax0307 = 519.00, Fnom307 = 389.00, a307 = -0.3073, RULFmin307 = 1435.00
FC308: Fmin308 = 73.00, Fmax0308 = 488.00, Fnom308 = 366.00, a308 = -0.2854, RULFmin308 = 1454.00
FC309: Fmin309 = 78.00, Fmax0309 = 520.00, Fnom309 = 390.00, a309 = -0.2933, RULFmin309 = 1507.00
FC310: Fmin310 = 71.00, Fmax0310 = 475.00, Fnom310 = 356.00, a310 = -0.2435, RULFmin310 = 1659.00
FC311: Fmin311 = 78.00, Fmax0311 = 518.00, Fnom311 = 389.00, a311 = -0.2486, RULFmin311 = 1770.00
FC312: Fmin312 = 77.00, Fmax0312 = 512.00, Fnom312 = 384.00, a312 = -0.3601, RULFmin312 = 1208.00
FC313: Fmin313 = 75.00, Fmax0313 = 502.00, Fnom313 = 377.00, a313 = -0.2441, RULFmin313 = 1749.00
FC314: Fmin314 = 74.00, Fmax0314 = 490.00, Fnom314 = 368.00, a314 = -0.2585, RULFmin314 = 1609.00
FC315: Fmin315 = 73.00, Fmax0315 = 485.00, Fnom315 = 364.00, a315 = -0.2681, RULFmin315 = 1537.00
FC316: Fmin316 = 77.00, Fmax0316 = 514.00, Fnom316 = 386.00, a316 = -0.3642, RULFmin316 = 1200.00
FC317: Fmin317 = 78.00, Fmax0317 = 520.00, Fnom317 = 390.00, a317 = -0.3348, RULFmin317 = 1320.00
FC318: Fmin318 = 76.00, Fmax0318 = 504.00, Fnom318 = 378.00, a318 = -0.2861, RULFmin318 = 1496.00
FC319: Fmin319 = 72.00, Fmax0319 = 479.00, Fnom319 = 359.00, a319 = -0.2788, RULFmin319 = 1460.00
FC320: Fmin320 = 78.00, Fmax0320 = 520.00, Fnom320 = 390.00, a320 = -0.3632, RULFmin320 = 1217.00
FC321: Fmin321 = 74.00, Fmax0321 = 495.00, Fnom321 = 371.00, a321 = -0.2432, RULFmin321 = 1731.00
FC322: Fmin322 = 79.00, Fmax0322 = 524.00, Fnom322 = 393.00, a322 = -0.2501, RULFmin322 = 1779.00
FC323: Fmin323 = 75.00, Fmax0323 = 500.00, Fnom323 = 375.00, a323 = -0.2556, RULFmin323 = 1663.00
FC324: Fmin324 = 77.00, Fmax0324 = 513.00, Fnom324 = 385.00, a324 = -0.2479, RULFmin324 = 1759.00
FC325: Fmin325 = 77.00, Fmax0325 = 510.00, Fnom325 = 383.00, a325 = -0.2408, RULFmin325 = 1798.00
FC326: Fmin326 = 77.00, Fmax0326 = 511.00, Fnom326 = 383.00, a326 = -0.2553, RULFmin326 = 1700.00
FC327: Fmin327 = 78.00, Fmax0327 = 521.00, Fnom327 = 391.00, a327 = -0.2485, RULFmin327 = 1783.00
FC328: Fmin328 = 78.00, Fmax0328 = 520.00, Fnom328 = 390.00, a328 = -0.2723, RULFmin328 = 1623.00
FC329: Fmin329 = 72.00, Fmax0329 = 477.00, Fnom329 = 358.00, a329 = -0.2552, RULFmin329 = 1587.00
FC330: Fmin330 = 71.00, Fmax0330 = 475.00, Fnom330 = 356.00, a330 = -0.2343, RULFmin330 = 1724.00
FC331: Fmin331 = 78.00, Fmax0331 = 523.00, Fnom331 = 392.00, a331 = -0.3277, RULFmin331 = 1358.00
FC332: Fmin332 = 74.00, Fmax0332 = 490.00, Fnom332 = 368.00, a332 = -0.2491, RULFmin332 = 1670.00
FC333: Fmin333 = 79.00, Fmax0333 = 525.00, Fnom333 = 394.00, a333 = -0.2650, RULFmin333 = 1683.00
FC334: Fmin334 = 73.00, Fmax0334 = 486.00, Fnom334 = 365.00, a334 = -0.2407, RULFmin334 = 1716.00
FC335: Fmin335 = 73.00, Fmax0335 = 485.00, Fnom335 = 364.00, a335 = -0.2966, RULFmin335 = 1389.00
FC336: Fmin336 = 72.00, Fmax0336 = 482.00, Fnom336 = 362.00, a336 = -0.2610, RULFmin336 = 1571.00
FC337: Fmin337 = 72.00, Fmax0337 = 481.00, Fnom337 = 361.00, a337 = -0.2500, RULFmin337 = 1636.00
FC338: Fmin338 = 77.00, Fmax0338 = 514.00, Fnom338 = 386.00, a338 = -0.3213, RULFmin338 = 1360.00
FC339: Fmin339 = 77.00, Fmax0339 = 513.00, Fnom339 = 385.00, a339 = -0.2562, RULFmin339 = 1702.00
FC340: Fmin340 = 73.00, Fmax0340 = 485.00, Fnom340 = 364.00, a340 = -0.2716, RULFmin340 = 1517.00
FC341: Fmin341 = 74.00, Fmax0341 = 496.00, Fnom341 = 372.00, a341 = -0.2730, RULFmin341 = 1546.00
FC342: Fmin342 = 78.00, Fmax0342 = 523.00, Fnom342 = 392.00, a342 = -0.2882, RULFmin342 = 1544.00
FC343: Fmin343 = 79.00, Fmax0343 = 524.00, Fnom343 = 393.00, a343 = -0.2979, RULFmin343 = 1494.00
FC344: Fmin344 = 73.00, Fmax0344 = 486.00, Fnom344 = 365.00, a344 = -0.2359, RULFmin344 = 1751.00
FC345: Fmin345 = 76.00, Fmax0345 = 505.00, Fnom345 = 379.00, a345 = -0.2395, RULFmin345 = 1791.00
FC346: Fmin346 = 73.00, Fmax0346 = 485.00, Fnom346 = 364.00, a346 = -0.2508, RULFmin346 = 1643.00
FC347: Fmin347 = 73.00, Fmax0347 = 489.00, Fnom347 = 367.00, a347 = -0.2323, RULFmin347 = 1791.00
FC348: Fmin348 = 74.00, Fmax0348 = 491.00, Fnom348 = 368.00, a348 = -0.3323, RULFmin348 = 1255.00
FC349: Fmin349 = 72.00, Fmax0349 = 481.00, Fnom349 = 361.00, a349 = -0.2751, RULFmin349 = 1487.00
FC350: Fmin350 = 78.00, Fmax0350 = 520.00, Fnom350 = 390.00, a350 = -0.3299, RULFmin350 = 1340.00
FC351: Fmin351 = 77.00, Fmax0351 = 515.00, Fnom351 = 386.00, a351 = -0.2682, RULFmin351 = 1633.00
FC352: Fmin352 = 72.00, Fmax0352 = 479.00, Fnom352 = 359.00, a352 = -0.3081, RULFmin352 = 1321.00
FC353: Fmin353 = 73.00, Fmax0353 = 485.00, Fnom353 = 364.00, a353 = -0.2556, RULFmin353 = 1612.00
FC354: Fmin354 = 79.00, Fmax0354 = 524.00, Fnom354 = 393.00, a354 = -0.3103, RULFmin354 = 1434.00
FC355: Fmin355 = 74.00, Fmax0355 = 493.00, Fnom355 = 370.00, a355 = -0.2888, RULFmin355 = 1451.00
FC356: Fmin356 = 72.00, Fmax0356 = 483.00, Fnom356 = 362.00, a356 = -0.3323, RULFmin356 = 1237.00
FC357: Fmin357 = 75.00, Fmax0357 = 498.00, Fnom357 = 374.00, a357 = -0.2534, RULFmin357 = 1669.00
FC358: Fmin358 = 72.00, Fmax0358 = 477.00, Fnom358 = 358.00, a358 = -0.2613, RULFmin358 = 1550.00
FC359: Fmin359 = 75.00, Fmax0359 = 499.00, Fnom359 = 374.00, a359 = -0.3134, RULFmin359 = 1353.00
FC360: Fmin360 = 76.00, Fmax0360 = 506.00, Fnom360 = 380.00, a360 = -0.2990, RULFmin360 = 1438.00
FC361: Fmin361 = 78.00, Fmax0361 = 519.00, Fnom361 = 389.00, a361 = -0.2579, RULFmin361 = 1710.00
FC362: Fmin362 = 73.00, Fmax0362 = 488.00, Fnom362 = 366.00, a362 = -0.2578, RULFmin362 = 1610.00
FC363: Fmin363 = 78.00, Fmax0363 = 517.00, Fnom363 = 388.00, a363 = -0.2629, RULFmin363 = 1670.00
FC364: Fmin364 = 75.00, Fmax0364 = 499.00, Fnom364 = 374.00, a364 = -0.3118, RULFmin364 = 1360.00
FC365: Fmin365 = 72.00, Fmax0365 = 480.00, Fnom365 = 360.00, a365 = -0.2713, RULFmin365 = 1504.00
FC366: Fmin366 = 74.00, Fmax0366 = 496.00, Fnom366 = 372.00, a366 = -0.2693, RULFmin366 = 1567.00
FC367: Fmin367 = 78.00, Fmax0367 = 518.00, Fnom367 = 389.00, a367 = -0.3598, RULFmin367 = 1223.00
FC368: Fmin368 = 72.00, Fmax0368 = 483.00, Fnom368 = 362.00, a368 = -0.2505, RULFmin368 = 1641.00
FC369: Fmin369 = 78.00, Fmax0369 = 518.00, Fnom369 = 389.00, a369 = -0.3571, RULFmin369 = 1232.00
FC370: Fmin370 = 72.00, Fmax0370 = 477.00, Fnom370 = 358.00, a370 = -0.2956, RULFmin370 = 1370.00
FC371: Fmin371 = 72.00, Fmax0371 = 483.00, Fnom371 = 362.00, a371 = -0.3051, RULFmin371 = 1347.00
FC372: Fmin372 = 78.00, Fmax0372 = 518.00, Fnom372 = 389.00, a372 = -0.3252, RULFmin372 = 1353.00
FC373: Fmin373 = 78.00, Fmax0373 = 520.00, Fnom373 = 390.00, a373 = -0.3366, RULFmin373 = 1313.00
FC374: Fmin374 = 75.00, Fmax0374 = 497.00, Fnom374 = 373.00, a374 = -0.3105, RULFmin374 = 1359.00
FC375: Fmin375 = 76.00, Fmax0375 = 508.00, Fnom375 = 381.00, a375 = -0.2432, RULFmin375 = 1776.00
FC376: Fmin376 = 78.00, Fmax0376 = 518.00, Fnom376 = 389.00, a376 = -0.3571, RULFmin376 = 1232.00
FC377: Fmin377 = 78.00, Fmax0377 = 520.00, Fnom377 = 390.00, a377 = -0.3418, RULFmin377 = 1293.00
FC378: Fmin378 = 77.00, Fmax0378 = 514.00, Fnom378 = 386.00, a378 = -0.3338, RULFmin378 = 1309.00
FC379: Fmin379 = 72.00, Fmax0379 = 481.00, Fnom379 = 361.00, a379 = -0.2949, RULFmin379 = 1387.00
FC380: Fmin380 = 75.00, Fmax0380 = 497.00, Fnom380 = 373.00, a380 = -0.2808, RULFmin380 = 1503.00
FC381: Fmin381 = 78.00, Fmax0381 = 521.00, Fnom381 = 391.00, a381 = -0.2485, RULFmin381 = 1783.00
FC382: Fmin382 = 72.00, Fmax0382 = 480.00, Fnom382 = 360.00, a382 = -0.2491, RULFmin382 = 1638.00
FC383: Fmin383 = 74.00, Fmax0383 = 494.00, Fnom383 = 371.00, a383 = -0.2869, RULFmin383 = 1464.00
FC384: Fmin384 = 75.00, Fmax0384 = 500.00, Fnom384 = 375.00, a384 = -0.3486, RULFmin384 = 1219.00
FC385: Fmin385 = 72.00, Fmax0385 = 479.00, Fnom385 = 359.00, a385 = -0.3182, RULFmin385 = 1279.00
FC386: Fmin386 = 79.00, Fmax0386 = 525.00, Fnom386 = 394.00, a386 = -0.3136, RULFmin386 = 1422.00
FC387: Fmin387 = 74.00, Fmax0387 = 496.00, Fnom387 = 372.00, a387 = -0.3473, RULFmin387 = 1215.00
FC388: Fmin388 = 79.00, Fmax0388 = 524.00, Fnom388 = 393.00, a388 = -0.3436, RULFmin388 = 1295.00
FC389: Fmin389 = 76.00, Fmax0389 = 508.00, Fnom389 = 381.00, a389 = -0.2400, RULFmin389 = 1800.00
FC390: Fmin390 = 72.00, Fmax0390 = 478.00, Fnom390 = 359.00, a390 = -0.2340, RULFmin390 = 1735.00
FC391: Fmin391 = 74.00, Fmax0391 = 492.00, Fnom391 = 369.00, a391 = -0.3276, RULFmin391 = 1276.00
FC392: Fmin392 = 76.00, Fmax0392 = 504.00, Fnom392 = 378.00, a392 = -0.3108, RULFmin392 = 1377.00
FC393: Fmin393 = 79.00, Fmax0393 = 525.00, Fnom393 = 394.00, a393 = -0.3223, RULFmin393 = 1384.00
FC394: Fmin394 = 77.00, Fmax0394 = 512.00, Fnom394 = 384.00, a394 = -0.2541, RULFmin394 = 1712.00
FC395: Fmin395 = 73.00, Fmax0395 = 489.00, Fnom395 = 367.00, a395 = -0.2610, RULFmin395 = 1594.00
FC396: Fmin396 = 75.00, Fmax0396 = 502.00, Fnom396 = 377.00, a396 = -0.2488, RULFmin396 = 1716.00
FC397: Fmin397 = 72.00, Fmax0397 = 482.00, Fnom397 = 362.00, a397 = -0.2555, RULFmin397 = 1605.00
FC398: Fmin398 = 73.00, Fmax0398 = 488.00, Fnom398 = 366.00, a398 = -0.2494, RULFmin398 = 1664.00
FC399: Fmin399 = 73.00, Fmax0399 = 487.00, Fnom399 = 365.00, a399 = -0.3185, RULFmin399 = 1300.00
FC400: Fmin400 = 71.00, Fmax0400 = 476.00, Fnom400 = 357.00, a400 = -0.3127, RULFmin400 = 1295.00
FC401: Fmin401 = 76.00, Fmax0401 = 509.00, Fnom401 = 382.00, a401 = -0.2758, RULFmin401 = 1570.00
FC402: Fmin402 = 76.00, Fmax0402 = 505.00, Fnom402 = 379.00, a402 = -0.2985, RULFmin402 = 1437.00
FC403: Fmin403 = 75.00, Fmax0403 = 498.00, Fnom403 = 374.00, a403 = -0.2568, RULFmin403 = 1647.00
FC404: Fmin404 = 72.00, Fmax0404 = 477.00, Fnom404 = 358.00, a404 = -0.2809, RULFmin404 = 1442.00
FC405: Fmin405 = 72.00, Fmax0405 = 483.00, Fnom405 = 362.00, a405 = -0.2848, RULFmin405 = 1443.00
FC406: Fmin406 = 74.00, Fmax0406 = 495.00, Fnom406 = 371.00, a406 = -0.3261, RULFmin406 = 1291.00
FC407: Fmin407 = 76.00, Fmax0407 = 507.00, Fnom407 = 380.00, a407 = -0.2565, RULFmin407 = 1680.00
FC408: Fmin408 = 78.00, Fmax0408 = 519.00, Fnom408 = 389.00, a408 = -0.2811, RULFmin408 = 1569.00
FC409: Fmin409 = 74.00, Fmax0409 = 491.00, Fnom409 = 368.00, a409 = -0.2904, RULFmin409 = 1436.00
FC410: Fmin410 = 77.00, Fmax0410 = 510.00, Fnom410 = 383.00, a410 = -0.2826, RULFmin410 = 1532.00
FC411: Fmin411 = 79.00, Fmax0411 = 524.00, Fnom411 = 393.00, a411 = -0.2490, RULFmin411 = 1787.00
FC412: Fmin412 = 77.00, Fmax0412 = 516.00, Fnom412 = 387.00, a412 = -0.3186, RULFmin412 = 1378.00
FC413: Fmin413 = 72.00, Fmax0413 = 480.00, Fnom413 = 360.00, a413 = -0.2429, RULFmin413 = 1680.00
FC414: Fmin414 = 77.00, Fmax0414 = 515.00, Fnom414 = 386.00, a414 = -0.2799, RULFmin414 = 1565.00
FC415: Fmin415 = 75.00, Fmax0415 = 500.00, Fnom415 = 375.00, a415 = -0.2580, RULFmin415 = 1647.00
FC416: Fmin416 = 72.00, Fmax0416 = 477.00, Fnom416 = 358.00, a416 = -0.2864, RULFmin416 = 1414.00
FC417: Fmin417 = 74.00, Fmax0417 = 493.00, Fnom417 = 370.00, a417 = -0.2942, RULFmin417 = 1424.00
FC418: Fmin418 = 73.00, Fmax0418 = 488.00, Fnom418 = 366.00, a418 = -0.2714, RULFmin418 = 1529.00
FC419: Fmin419 = 75.00, Fmax0419 = 498.00, Fnom419 = 374.00, a419 = -0.2455, RULFmin419 = 1723.00
FC420: Fmin420 = 77.00, Fmax0420 = 515.00, Fnom420 = 386.00, a420 = -0.2626, RULFmin420 = 1668.00
FC421: Fmin421 = 79.00, Fmax0421 = 525.00, Fnom421 = 394.00, a421 = -0.3181, RULFmin421 = 1402.00
FC422: Fmin422 = 72.00, Fmax0422 = 482.00, Fnom422 = 362.00, a422 = -0.2495, RULFmin422 = 1643.00
FC423: Fmin423 = 73.00, Fmax0423 = 485.00, Fnom423 = 364.00, a423 = -0.3372, RULFmin423 = 1222.00
FC424: Fmin424 = 76.00, Fmax0424 = 509.00, Fnom424 = 382.00, a424 = -0.3234, RULFmin424 = 1339.00
FC425: Fmin425 = 75.00, Fmax0425 = 502.00, Fnom425 = 377.00, a425 = -0.2680, RULFmin425 = 1593.00
FC426: Fmin426 = 73.00, Fmax0426 = 488.00, Fnom426 = 366.00, a426 = -0.2752, RULFmin426 = 1508.00
FC427: Fmin427 = 72.00, Fmax0427 = 480.00, Fnom427 = 360.00, a427 = -0.2284, RULFmin427 = 1786.00
FC428: Fmin428 = 75.00, Fmax0428 = 499.00, Fnom428 = 374.00, a428 = -0.3157, RULFmin428 = 1343.00
FC429: Fmin429 = 75.00, Fmax0429 = 500.00, Fnom429 = 375.00, a429 = -0.2539, RULFmin429 = 1674.00
FC430: Fmin430 = 73.00, Fmax0430 = 486.00, Fnom430 = 365.00, a430 = -0.2840, RULFmin430 = 1454.00
FC431: Fmin431 = 77.00, Fmax0431 = 511.00, Fnom431 = 383.00, a431 = -0.2460, RULFmin431 = 1764.00
FC432: Fmin432 = 73.00, Fmax0432 = 489.00, Fnom432 = 367.00, a432 = -0.2453, RULFmin432 = 1696.00
FC433: Fmin433 = 75.00, Fmax0433 = 499.00, Fnom433 = 374.00, a433 = -0.3470, RULFmin433 = 1222.00
FC434: Fmin434 = 77.00, Fmax0434 = 515.00, Fnom434 = 386.00, a434 = -0.3102, RULFmin434 = 1412.00
FC435: Fmin435 = 73.00, Fmax0435 = 487.00, Fnom435 = 365.00, a435 = -0.3369, RULFmin435 = 1229.00
FC436: Fmin436 = 72.00, Fmax0436 = 480.00, Fnom436 = 360.00, a436 = -0.2904, RULFmin436 = 1405.00
FC437: Fmin437 = 73.00, Fmax0437 = 487.00, Fnom437 = 365.00, a437 = -0.3129, RULFmin437 = 1323.00
FC438: Fmin438 = 72.00, Fmax0438 = 483.00, Fnom438 = 362.00, a438 = -0.2470, RULFmin438 = 1664.00
FC439: Fmin439 = 73.00, Fmax0439 = 484.00, Fnom439 = 363.00, a439 = -0.2713, RULFmin439 = 1515.00
FC440: Fmin440 = 73.00, Fmax0440 = 485.00, Fnom440 = 364.00, a440 = -0.2849, RULFmin440 = 1446.00
FC441: Fmin441 = 75.00, Fmax0441 = 502.00, Fnom441 = 377.00, a441 = -0.3057, RULFmin441 = 1397.00
FC442: Fmin442 = 77.00, Fmax0442 = 516.00, Fnom442 = 387.00, a442 = -0.3484, RULFmin442 = 1260.00
FC443: Fmin443 = 76.00, Fmax0443 = 504.00, Fnom443 = 378.00, a443 = -0.2916, RULFmin443 = 1468.00
FC444: Fmin444 = 77.00, Fmax0444 = 515.00, Fnom444 = 386.00, a444 = -0.2903, RULFmin444 = 1509.00
FC445: Fmin445 = 75.00, Fmax0445 = 502.00, Fnom445 = 377.00, a445 = -0.3105, RULFmin445 = 1375.00
FC446: Fmin446 = 74.00, Fmax0446 = 492.00, Fnom446 = 369.00, a446 = -0.3110, RULFmin446 = 1344.00
FC447: Fmin447 = 74.00, Fmax0447 = 494.00, Fnom447 = 371.00, a447 = -0.3026, RULFmin447 = 1388.00
FC448: Fmin448 = 76.00, Fmax0448 = 505.00, Fnom448 = 379.00, a448 = -0.3305, RULFmin448 = 1298.00
FC449: Fmin449 = 78.00, Fmax0449 = 520.00, Fnom449 = 390.00, a449 = -0.3106, RULFmin449 = 1423.00
FC450: Fmin450 = 78.00, Fmax0450 = 521.00, Fnom450 = 391.00, a450 = -0.2576, RULFmin450 = 1720.00
FC451: Fmin451 = 78.00, Fmax0451 = 519.00, Fnom451 = 389.00, a451 = -0.2976, RULFmin451 = 1482.00
FC452: Fmin452 = 72.00, Fmax0452 = 480.00, Fnom452 = 360.00, a452 = -0.2502, RULFmin452 = 1631.00
FC453: Fmin453 = 75.00, Fmax0453 = 500.00, Fnom453 = 375.00, a453 = -0.2413, RULFmin453 = 1761.00
FC454: Fmin454 = 78.00, Fmax0454 = 517.00, Fnom454 = 388.00, a454 = -0.2535, RULFmin454 = 1732.00
FC455: Fmin455 = 77.00, Fmax0455 = 514.00, Fnom455 = 386.00, a455 = -0.3326, RULFmin455 = 1314.00
FC456: Fmin456 = 78.00, Fmax0456 = 518.00, Fnom456 = 389.00, a456 = -0.3498, RULFmin456 = 1258.00
FC457: Fmin457 = 75.00, Fmax0457 = 503.00, Fnom457 = 377.00, a457 = -0.3110, RULFmin457 = 1376.00
FC458: Fmin458 = 78.00, Fmax0458 = 519.00, Fnom458 = 389.00, a458 = -0.2988, RULFmin458 = 1476.00
FC459: Fmin459 = 74.00, Fmax0459 = 490.00, Fnom459 = 368.00, a459 = -0.2989, RULFmin459 = 1392.00
FC460: Fmin460 = 73.00, Fmax0460 = 489.00, Fnom460 = 367.00, a460 = -0.2838, RULFmin460 = 1466.00
FC461: Fmin461 = 78.00, Fmax0461 = 521.00, Fnom461 = 391.00, a461 = -0.3126, RULFmin461 = 1417.00
FC462: Fmin462 = 74.00, Fmax0462 = 494.00, Fnom462 = 371.00, a462 = -0.2370, RULFmin462 = 1772.00
FC463: Fmin463 = 74.00, Fmax0463 = 490.00, Fnom463 = 368.00, a463 = -0.2383, RULFmin463 = 1746.00
FC464: Fmin464 = 75.00, Fmax0464 = 503.00, Fnom464 = 377.00, a464 = -0.2871, RULFmin464 = 1491.00
FC465: Fmin465 = 78.00, Fmax0465 = 523.00, Fnom465 = 392.00, a465 = -0.2993, RULFmin465 = 1487.00
FC466: Fmin466 = 72.00, Fmax0466 = 478.00, Fnom466 = 359.00, a466 = -0.3342, RULFmin466 = 1215.00
FC467: Fmin467 = 79.00, Fmax0467 = 524.00, Fnom467 = 393.00, a467 = -0.3442, RULFmin467 = 1293.00
FC468: Fmin468 = 72.00, Fmax0468 = 479.00, Fnom468 = 359.00, a468 = -0.3222, RULFmin468 = 1263.00
FC469: Fmin469 = 77.00, Fmax0469 = 512.00, Fnom469 = 384.00, a469 = -0.2574, RULFmin469 = 1690.00
FC470: Fmin470 = 79.00, Fmax0470 = 525.00, Fnom470 = 394.00, a470 = -0.2777, RULFmin470 = 1606.00
FC471: Fmin471 = 74.00, Fmax0471 = 492.00, Fnom471 = 369.00, a471 = -0.3452, RULFmin471 = 1211.00
FC472: Fmin472 = 74.00, Fmax0472 = 490.00, Fnom472 = 368.00, a472 = -0.2576, RULFmin472 = 1615.00
FC473: Fmin473 = 77.00, Fmax0473 = 516.00, Fnom473 = 387.00, a473 = -0.3111, RULFmin473 = 1411.00
FC474: Fmin474 = 76.00, Fmax0474 = 508.00, Fnom474 = 381.00, a474 = -0.3518, RULFmin474 = 1228.00
FC475: Fmin475 = 75.00, Fmax0475 = 499.00, Fnom475 = 374.00, a475 = -0.3365, RULFmin475 = 1260.00
FC476: Fmin476 = 76.00, Fmax0476 = 504.00, Fnom476 = 378.00, a476 = -0.2719, RULFmin476 = 1574.00
FC477: Fmin477 = 76.00, Fmax0477 = 506.00, Fnom477 = 380.00, a477 = -0.2425, RULFmin477 = 1773.00
FC478: Fmin478 = 76.00, Fmax0478 = 508.00, Fnom478 = 381.00, a478 = -0.2657, RULFmin478 = 1626.00
FC479: Fmin479 = 72.00, Fmax0479 = 477.00, Fnom479 = 358.00, a479 = -0.2491, RULFmin479 = 1626.00
FC480: Fmin480 = 79.00, Fmax0480 = 524.00, Fnom480 = 393.00, a480 = -0.2568, RULFmin480 = 1733.00
FC481: Fmin481 = 74.00, Fmax0481 = 491.00, Fnom481 = 368.00, a481 = -0.2926, RULFmin481 = 1425.00
FC482: Fmin482 = 77.00, Fmax0482 = 511.00, Fnom482 = 383.00, a482 = -0.2714, RULFmin482 = 1599.00
FC483: Fmin483 = 71.00, Fmax0483 = 475.00, Fnom483 = 356.00, a483 = -0.2298, RULFmin483 = 1758.00
FC484: Fmin484 = 72.00, Fmax0484 = 479.00, Fnom484 = 359.00, a484 = -0.3336, RULFmin484 = 1220.00
FC485: Fmin485 = 78.00, Fmax0485 = 519.00, Fnom485 = 389.00, a485 = -0.3467, RULFmin485 = 1272.00
FC486: Fmin486 = 77.00, Fmax0486 = 516.00, Fnom486 = 387.00, a486 = -0.2533, RULFmin486 = 1733.00
FC487: Fmin487 = 73.00, Fmax0487 = 488.00, Fnom487 = 366.00, a487 = -0.3065, RULFmin487 = 1354.00
FC488: Fmin488 = 75.00, Fmax0488 = 498.00, Fnom488 = 374.00, a488 = -0.3212, RULFmin488 = 1317.00
FC489: Fmin489 = 78.00, Fmax0489 = 520.00, Fnom489 = 390.00, a489 = -0.2842, RULFmin489 = 1555.00
FC490: Fmin490 = 75.00, Fmax0490 = 502.00, Fnom490 = 377.00, a490 = -0.2491, RULFmin490 = 1714.00
FC491: Fmin491 = 74.00, Fmax0491 = 492.00, Fnom491 = 369.00, a491 = -0.2644, RULFmin491 = 1581.00
FC492: Fmin492 = 77.00, Fmax0492 = 512.00, Fnom492 = 384.00, a492 = -0.2429, RULFmin492 = 1791.00
FC493: Fmin493 = 76.00, Fmax0493 = 505.00, Fnom493 = 379.00, a493 = -0.2509, RULFmin493 = 1710.00
FC494: Fmin494 = 75.00, Fmax0494 = 500.00, Fnom494 = 375.00, a494 = -0.2377, RULFmin494 = 1788.00
FC495: Fmin495 = 72.00, Fmax0495 = 481.00, Fnom495 = 361.00, a495 = -0.2544, RULFmin495 = 1608.00
FC496: Fmin496 = 74.00, Fmax0496 = 496.00, Fnom496 = 372.00, a496 = -0.2953, RULFmin496 = 1429.00
FC497: Fmin497 = 71.00, Fmax0497 = 476.00, Fnom497 = 357.00, a497 = -0.2554, RULFmin497 = 1586.00
FC498: Fmin498 = 77.00, Fmax0498 = 510.00, Fnom498 = 383.00, a498 = -0.2509, RULFmin498 = 1726.00
FC499: Fmin499 = 77.00, Fmax0499 = 515.00, Fnom499 = 386.00, a499 = -0.2489, RULFmin499 = 1760.00
FC500: Fmin500 = 72.00, Fmax0500 = 482.00, Fnom500 = 362.00, a500 = -0.2620, RULFmin500 = 1565.00
Test 8:
FC1: Fmin1 = 74.00, Fmax01 = 492.00, Fnom1 = 369.00, a1 = -0.3094, RULFmin1 = 1351.00
FC2: Fmin2 = 78.00, Fmax02 = 520.00, Fnom2 = 390.00, a2 = -0.2461, RULFmin2 = 1796.00
FC3: Fmin3 = 74.00, Fmax03 = 492.00, Fnom3 = 369.00, a3 = -0.2370, RULFmin3 = 1764.00
FC4: Fmin4 = 72.00, Fmax04 = 479.00, Fnom4 = 359.00, a4 = -0.2289, RULFmin4 = 1778.00
FC5: Fmin5 = 74.00, Fmax05 = 492.00, Fnom5 = 369.00, a5 = -0.2707, RULFmin5 = 1544.00
FC6: Fmin6 = 74.00, Fmax06 = 496.00, Fnom6 = 372.00, a6 = -0.2472, RULFmin6 = 1707.00
FC7: Fmin7 = 77.00, Fmax07 = 513.00, Fnom7 = 385.00, a7 = -0.3125, RULFmin7 = 1395.00
FC8: Fmin8 = 74.00, Fmax08 = 496.00, Fnom8 = 372.00, a8 = -0.2705, RULFmin8 = 1560.00
FC9: Fmin9 = 77.00, Fmax09 = 514.00, Fnom9 = 386.00, a9 = -0.2445, RULFmin9 = 1787.00
FC10: Fmin10 = 74.00, Fmax010 = 494.00, Fnom10 = 371.00, a10 = -0.2500, RULFmin10 = 1680.00
FC11: Fmin11 = 73.00, Fmax011 = 486.00, Fnom11 = 365.00, a11 = -0.2458, RULFmin11 = 1680.00
FC12: Fmin12 = 75.00, Fmax012 = 503.00, Fnom12 = 377.00, a12 = -0.3270, RULFmin12 = 1309.00
FC13: Fmin13 = 73.00, Fmax013 = 489.00, Fnom13 = 367.00, a13 = -0.3043, RULFmin13 = 1367.00
FC14: Fmin14 = 76.00, Fmax014 = 504.00, Fnom14 = 378.00, a14 = -0.2760, RULFmin14 = 1551.00
FC15: Fmin15 = 79.00, Fmax015 = 524.00, Fnom15 = 393.00, a15 = -0.2528, RULFmin15 = 1760.00
FC16: Fmin16 = 76.00, Fmax016 = 508.00, Fnom16 = 381.00, a16 = -0.3270, RULFmin16 = 1321.00
FC17: Fmin17 = 77.00, Fmax017 = 515.00, Fnom17 = 386.00, a17 = -0.3181, RULFmin17 = 1377.00
FC18: Fmin18 = 76.00, Fmax018 = 508.00, Fnom18 = 381.00, a18 = -0.2477, RULFmin18 = 1744.00
FC19: Fmin19 = 75.00, Fmax019 = 501.00, Fnom19 = 376.00, a19 = -0.2651, RULFmin19 = 1607.00
FC20: Fmin20 = 78.00, Fmax020 = 521.00, Fnom20 = 391.00, a20 = -0.3679, RULFmin20 = 1204.00
FC21: Fmin21 = 78.00, Fmax021 = 519.00, Fnom21 = 389.00, a21 = -0.3088, RULFmin21 = 1428.00
FC22: Fmin22 = 75.00, Fmax022 = 498.00, Fnom22 = 374.00, a22 = -0.3479, RULFmin22 = 1216.00
FC23: Fmin23 = 77.00, Fmax023 = 513.00, Fnom23 = 385.00, a23 = -0.3460, RULFmin23 = 1260.00
FC24: Fmin24 = 78.00, Fmax024 = 523.00, Fnom24 = 392.00, a24 = -0.2658, RULFmin24 = 1674.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.3385, RULFmin25 = 1235.00
FC26: Fmin26 = 74.00, Fmax026 = 496.00, Fnom26 = 372.00, a26 = -0.3094, RULFmin26 = 1364.00
FC27: Fmin27 = 75.00, Fmax027 = 497.00, Fnom27 = 373.00, a27 = -0.2926, RULFmin27 = 1442.00
FC28: Fmin28 = 77.00, Fmax028 = 511.00, Fnom28 = 383.00, a28 = -0.3239, RULFmin28 = 1340.00
FC29: Fmin29 = 71.00, Fmax029 = 476.00, Fnom29 = 357.00, a29 = -0.2520, RULFmin29 = 1607.00
FC30: Fmin30 = 75.00, Fmax030 = 499.00, Fnom30 = 374.00, a30 = -0.3014, RULFmin30 = 1407.00
FC31: Fmin31 = 75.00, Fmax031 = 498.00, Fnom31 = 374.00, a31 = -0.3254, RULFmin31 = 1300.00
FC32: Fmin32 = 75.00, Fmax032 = 499.00, Fnom32 = 374.00, a32 = -0.2585, RULFmin32 = 1640.00
FC33: Fmin33 = 77.00, Fmax033 = 514.00, Fnom33 = 386.00, a33 = -0.3388, RULFmin33 = 1290.00
FC34: Fmin34 = 75.00, Fmax034 = 499.00, Fnom34 = 374.00, a34 = -0.3493, RULFmin34 = 1214.00
FC35: Fmin35 = 78.00, Fmax035 = 521.00, Fnom35 = 391.00, a35 = -0.2543, RULFmin35 = 1742.00
FC36: Fmin36 = 77.00, Fmax036 = 514.00, Fnom36 = 386.00, a36 = -0.3369, RULFmin36 = 1297.00
FC37: Fmin37 = 72.00, Fmax037 = 479.00, Fnom37 = 359.00, a37 = -0.2889, RULFmin37 = 1409.00
FC38: Fmin38 = 76.00, Fmax038 = 508.00, Fnom38 = 381.00, a38 = -0.2905, RULFmin38 = 1487.00
FC39: Fmin39 = 73.00, Fmax039 = 486.00, Fnom39 = 365.00, a39 = -0.2642, RULFmin39 = 1563.00
FC40: Fmin40 = 76.00, Fmax040 = 506.00, Fnom40 = 380.00, a40 = -0.2513, RULFmin40 = 1711.00
FC41: Fmin41 = 75.00, Fmax041 = 500.00, Fnom41 = 375.00, a41 = -0.2447, RULFmin41 = 1737.00
FC42: Fmin42 = 73.00, Fmax042 = 485.00, Fnom42 = 364.00, a42 = -0.2877, RULFmin42 = 1432.00
FC43: Fmin43 = 73.00, Fmax043 = 487.00, Fnom43 = 365.00, a43 = -0.3399, RULFmin43 = 1218.00
FC44: Fmin44 = 75.00, Fmax044 = 497.00, Fnom44 = 373.00, a44 = -0.3398, RULFmin44 = 1242.00
FC45: Fmin45 = 75.00, Fmax045 = 497.00, Fnom45 = 373.00, a45 = -0.2535, RULFmin45 = 1665.00
FC46: Fmin46 = 78.00, Fmax046 = 520.00, Fnom46 = 390.00, a46 = -0.3050, RULFmin46 = 1449.00
FC47: Fmin47 = 75.00, Fmax047 = 499.00, Fnom47 = 374.00, a47 = -0.2801, RULFmin47 = 1514.00
FC48: Fmin48 = 71.00, Fmax048 = 476.00, Fnom48 = 357.00, a48 = -0.2255, RULFmin48 = 1796.00
FC49: Fmin49 = 76.00, Fmax049 = 505.00, Fnom49 = 379.00, a49 = -0.2587, RULFmin49 = 1658.00
FC50: Fmin50 = 76.00, Fmax050 = 507.00, Fnom50 = 380.00, a50 = -0.3370, RULFmin50 = 1279.00
FC51: Fmin51 = 71.00, Fmax051 = 476.00, Fnom51 = 357.00, a51 = -0.3169, RULFmin51 = 1278.00
FC52: Fmin52 = 73.00, Fmax052 = 487.00, Fnom52 = 365.00, a52 = -0.2738, RULFmin52 = 1512.00
FC53: Fmin53 = 73.00, Fmax053 = 484.00, Fnom53 = 363.00, a53 = -0.2948, RULFmin53 = 1394.00
FC54: Fmin54 = 72.00, Fmax054 = 479.00, Fnom54 = 359.00, a54 = -0.2498, RULFmin54 = 1629.00
FC55: Fmin55 = 75.00, Fmax055 = 500.00, Fnom55 = 375.00, a55 = -0.2883, RULFmin55 = 1474.00
FC56: Fmin56 = 78.00, Fmax056 = 518.00, Fnom56 = 389.00, a56 = -0.2874, RULFmin56 = 1531.00
FC57: Fmin57 = 71.00, Fmax057 = 476.00, Fnom57 = 357.00, a57 = -0.3361, RULFmin57 = 1205.00
FC58: Fmin58 = 76.00, Fmax058 = 509.00, Fnom58 = 382.00, a58 = -0.2412, RULFmin58 = 1795.00
FC59: Fmin59 = 73.00, Fmax059 = 488.00, Fnom59 = 366.00, a59 = -0.2892, RULFmin59 = 1435.00
FC60: Fmin60 = 73.00, Fmax060 = 484.00, Fnom60 = 363.00, a60 = -0.2823, RULFmin60 = 1456.00
FC61: Fmin61 = 77.00, Fmax061 = 516.00, Fnom61 = 387.00, a61 = -0.2803, RULFmin61 = 1566.00
FC62: Fmin62 = 75.00, Fmax062 = 500.00, Fnom62 = 375.00, a62 = -0.2438, RULFmin62 = 1743.00
FC63: Fmin63 = 76.00, Fmax063 = 506.00, Fnom63 = 380.00, a63 = -0.3052, RULFmin63 = 1409.00
FC64: Fmin64 = 78.00, Fmax064 = 521.00, Fnom64 = 391.00, a64 = -0.2774, RULFmin64 = 1597.00
FC65: Fmin65 = 72.00, Fmax065 = 480.00, Fnom65 = 360.00, a65 = -0.2991, RULFmin65 = 1364.00
FC66: Fmin66 = 71.00, Fmax066 = 475.00, Fnom66 = 356.00, a66 = -0.2829, RULFmin66 = 1428.00
FC67: Fmin67 = 75.00, Fmax067 = 500.00, Fnom67 = 375.00, a67 = -0.2506, RULFmin67 = 1696.00
FC68: Fmin68 = 79.00, Fmax068 = 525.00, Fnom68 = 394.00, a68 = -0.2527, RULFmin68 = 1765.00
FC69: Fmin69 = 73.00, Fmax069 = 489.00, Fnom69 = 367.00, a69 = -0.3263, RULFmin69 = 1275.00
FC70: Fmin70 = 76.00, Fmax070 = 507.00, Fnom70 = 380.00, a70 = -0.2858, RULFmin70 = 1508.00
FC71: Fmin71 = 75.00, Fmax071 = 502.00, Fnom71 = 377.00, a71 = -0.2451, RULFmin71 = 1742.00
FC72: Fmin72 = 75.00, Fmax072 = 498.00, Fnom72 = 374.00, a72 = -0.3456, RULFmin72 = 1224.00
FC73: Fmin73 = 76.00, Fmax073 = 506.00, Fnom73 = 380.00, a73 = -0.2404, RULFmin73 = 1789.00
FC74: Fmin74 = 73.00, Fmax074 = 487.00, Fnom74 = 365.00, a74 = -0.2928, RULFmin74 = 1414.00
FC75: Fmin75 = 75.00, Fmax075 = 498.00, Fnom75 = 374.00, a75 = -0.3154, RULFmin75 = 1341.00
FC76: Fmin76 = 75.00, Fmax076 = 502.00, Fnom76 = 377.00, a76 = -0.3057, RULFmin76 = 1397.00
FC77: Fmin77 = 78.00, Fmax077 = 520.00, Fnom77 = 390.00, a77 = -0.2506, RULFmin77 = 1764.00
FC78: Fmin78 = 75.00, Fmax078 = 503.00, Fnom78 = 377.00, a78 = -0.3540, RULFmin78 = 1209.00
FC79: Fmin79 = 74.00, Fmax079 = 490.00, Fnom79 = 368.00, a79 = -0.2395, RULFmin79 = 1737.00
FC80: Fmin80 = 78.00, Fmax080 = 518.00, Fnom80 = 389.00, a80 = -0.3351, RULFmin80 = 1313.00
FC81: Fmin81 = 71.00, Fmax081 = 475.00, Fnom81 = 356.00, a81 = -0.2503, RULFmin81 = 1614.00
FC82: Fmin82 = 74.00, Fmax082 = 496.00, Fnom82 = 372.00, a82 = -0.3069, RULFmin82 = 1375.00
FC83: Fmin83 = 77.00, Fmax083 = 514.00, Fnom83 = 386.00, a83 = -0.2921, RULFmin83 = 1496.00
FC84: Fmin84 = 76.00, Fmax084 = 508.00, Fnom84 = 381.00, a84 = -0.3079, RULFmin84 = 1403.00
FC85: Fmin85 = 74.00, Fmax085 = 490.00, Fnom85 = 368.00, a85 = -0.3427, RULFmin85 = 1214.00
FC86: Fmin86 = 77.00, Fmax086 = 512.00, Fnom86 = 384.00, a86 = -0.3072, RULFmin86 = 1416.00
FC87: Fmin87 = 72.00, Fmax087 = 478.00, Fnom87 = 359.00, a87 = -0.2613, RULFmin87 = 1554.00
FC88: Fmin88 = 75.00, Fmax088 = 498.00, Fnom88 = 374.00, a88 = -0.2913, RULFmin88 = 1452.00
FC89: Fmin89 = 72.00, Fmax089 = 477.00, Fnom89 = 358.00, a89 = -0.2320, RULFmin89 = 1746.00
FC90: Fmin90 = 73.00, Fmax090 = 489.00, Fnom90 = 367.00, a90 = -0.2349, RULFmin90 = 1771.00
FC91: Fmin91 = 75.00, Fmax091 = 501.00, Fnom91 = 376.00, a91 = -0.2659, RULFmin91 = 1602.00
FC92: Fmin92 = 75.00, Fmax092 = 502.00, Fnom92 = 377.00, a92 = -0.3333, RULFmin92 = 1281.00
FC93: Fmin93 = 71.00, Fmax093 = 475.00, Fnom93 = 356.00, a93 = -0.2960, RULFmin93 = 1365.00
FC94: Fmin94 = 74.00, Fmax094 = 494.00, Fnom94 = 371.00, a94 = -0.2412, RULFmin94 = 1741.00
FC95: Fmin95 = 73.00, Fmax095 = 487.00, Fnom95 = 365.00, a95 = -0.2811, RULFmin95 = 1473.00
FC96: Fmin96 = 72.00, Fmax096 = 479.00, Fnom96 = 359.00, a96 = -0.2492, RULFmin96 = 1633.00
FC97: Fmin97 = 72.00, Fmax097 = 477.00, Fnom97 = 358.00, a97 = -0.2580, RULFmin97 = 1570.00
FC98: Fmin98 = 75.00, Fmax098 = 501.00, Fnom98 = 376.00, a98 = -0.3087, RULFmin98 = 1380.00
FC99: Fmin99 = 78.00, Fmax099 = 517.00, Fnom99 = 388.00, a99 = -0.2444, RULFmin99 = 1796.00
FC100: Fmin100 = 75.00, Fmax0100 = 497.00, Fnom100 = 373.00, a100 = -0.3490, RULFmin100 = 1209.00
FC101: Fmin101 = 76.00, Fmax0101 = 505.00, Fnom101 = 379.00, a101 = -0.3136, RULFmin101 = 1368.00
FC102: Fmin102 = 73.00, Fmax0102 = 484.00, Fnom102 = 363.00, a102 = -0.2940, RULFmin102 = 1398.00
FC103: Fmin103 = 74.00, Fmax0103 = 496.00, Fnom103 = 372.00, a103 = -0.2538, RULFmin103 = 1663.00
FC104: Fmin104 = 73.00, Fmax0104 = 488.00, Fnom104 = 366.00, a104 = -0.2435, RULFmin104 = 1704.00
FC105: Fmin105 = 75.00, Fmax0105 = 502.00, Fnom105 = 377.00, a105 = -0.2522, RULFmin105 = 1693.00
FC106: Fmin106 = 74.00, Fmax0106 = 492.00, Fnom106 = 369.00, a106 = -0.2413, RULFmin106 = 1732.00
FC107: Fmin107 = 75.00, Fmax0107 = 500.00, Fnom107 = 375.00, a107 = -0.3259, RULFmin107 = 1304.00
FC108: Fmin108 = 74.00, Fmax0108 = 496.00, Fnom108 = 372.00, a108 = -0.2719, RULFmin108 = 1552.00
FC109: Fmin109 = 74.00, Fmax0109 = 494.00, Fnom109 = 371.00, a109 = -0.2853, RULFmin109 = 1472.00
FC110: Fmin110 = 76.00, Fmax0110 = 509.00, Fnom110 = 382.00, a110 = -0.2546, RULFmin110 = 1701.00
FC111: Fmin111 = 77.00, Fmax0111 = 513.00, Fnom111 = 385.00, a111 = -0.3119, RULFmin111 = 1398.00
FC112: Fmin112 = 78.00, Fmax0112 = 519.00, Fnom112 = 389.00, a112 = -0.2492, RULFmin112 = 1770.00
FC113: Fmin113 = 76.00, Fmax0113 = 505.00, Fnom113 = 379.00, a113 = -0.2630, RULFmin113 = 1631.00
FC114: Fmin114 = 73.00, Fmax0114 = 489.00, Fnom114 = 367.00, a114 = -0.3222, RULFmin114 = 1291.00
FC115: Fmin115 = 73.00, Fmax0115 = 488.00, Fnom115 = 366.00, a115 = -0.2441, RULFmin115 = 1700.00
FC116: Fmin116 = 73.00, Fmax0116 = 486.00, Fnom116 = 365.00, a116 = -0.2421, RULFmin116 = 1706.00
FC117: Fmin117 = 75.00, Fmax0117 = 499.00, Fnom117 = 374.00, a117 = -0.2402, RULFmin117 = 1765.00
FC118: Fmin118 = 77.00, Fmax0118 = 516.00, Fnom118 = 387.00, a118 = -0.2993, RULFmin118 = 1467.00
FC119: Fmin119 = 78.00, Fmax0119 = 518.00, Fnom119 = 389.00, a119 = -0.3138, RULFmin119 = 1402.00
FC120: Fmin120 = 73.00, Fmax0120 = 488.00, Fnom120 = 366.00, a120 = -0.3418, RULFmin120 = 1214.00
FC121: Fmin121 = 74.00, Fmax0121 = 490.00, Fnom121 = 368.00, a121 = -0.3070, RULFmin121 = 1355.00
FC122: Fmin122 = 73.00, Fmax0122 = 487.00, Fnom122 = 365.00, a122 = -0.2378, RULFmin122 = 1741.00
FC123: Fmin123 = 76.00, Fmax0123 = 507.00, Fnom123 = 380.00, a123 = -0.2471, RULFmin123 = 1744.00
FC124: Fmin124 = 75.00, Fmax0124 = 502.00, Fnom124 = 377.00, a124 = -0.3135, RULFmin124 = 1362.00
FC125: Fmin125 = 71.00, Fmax0125 = 476.00, Fnom125 = 357.00, a125 = -0.2759, RULFmin125 = 1468.00
FC126: Fmin126 = 74.00, Fmax0126 = 495.00, Fnom126 = 371.00, a126 = -0.3087, RULFmin126 = 1364.00
FC127: Fmin127 = 73.00, Fmax0127 = 486.00, Fnom127 = 365.00, a127 = -0.2489, RULFmin127 = 1659.00
FC128: Fmin128 = 77.00, Fmax0128 = 516.00, Fnom128 = 387.00, a128 = -0.2661, RULFmin128 = 1650.00
FC129: Fmin129 = 75.00, Fmax0129 = 503.00, Fnom129 = 377.00, a129 = -0.2714, RULFmin129 = 1577.00
FC130: Fmin130 = 78.00, Fmax0130 = 518.00, Fnom130 = 389.00, a130 = -0.2924, RULFmin130 = 1505.00
FC131: Fmin131 = 73.00, Fmax0131 = 487.00, Fnom131 = 365.00, a131 = -0.2521, RULFmin131 = 1642.00
FC132: Fmin132 = 74.00, Fmax0132 = 491.00, Fnom132 = 368.00, a132 = -0.3315, RULFmin132 = 1258.00
FC133: Fmin133 = 77.00, Fmax0133 = 515.00, Fnom133 = 386.00, a133 = -0.2493, RULFmin133 = 1757.00
FC134: Fmin134 = 77.00, Fmax0134 = 515.00, Fnom134 = 386.00, a134 = -0.2475, RULFmin134 = 1770.00
FC135: Fmin135 = 77.00, Fmax0135 = 515.00, Fnom135 = 386.00, a135 = -0.3185, RULFmin135 = 1375.00
FC136: Fmin136 = 75.00, Fmax0136 = 497.00, Fnom136 = 373.00, a136 = -0.2875, RULFmin136 = 1468.00
FC137: Fmin137 = 72.00, Fmax0137 = 479.00, Fnom137 = 359.00, a137 = -0.2292, RULFmin137 = 1776.00
FC138: Fmin138 = 77.00, Fmax0138 = 514.00, Fnom138 = 386.00, a138 = -0.2475, RULFmin138 = 1766.00
FC139: Fmin139 = 77.00, Fmax0139 = 512.00, Fnom139 = 384.00, a139 = -0.3166, RULFmin139 = 1374.00
FC140: Fmin140 = 73.00, Fmax0140 = 484.00, Fnom140 = 363.00, a140 = -0.3114, RULFmin140 = 1320.00
FC141: Fmin141 = 79.00, Fmax0141 = 524.00, Fnom141 = 393.00, a141 = -0.2836, RULFmin141 = 1569.00
FC142: Fmin142 = 76.00, Fmax0142 = 506.00, Fnom142 = 380.00, a142 = -0.2540, RULFmin142 = 1693.00
FC143: Fmin143 = 77.00, Fmax0143 = 512.00, Fnom143 = 384.00, a143 = -0.3557, RULFmin143 = 1223.00
FC144: Fmin144 = 75.00, Fmax0144 = 498.00, Fnom144 = 374.00, a144 = -0.3328, RULFmin144 = 1271.00
FC145: Fmin145 = 75.00, Fmax0145 = 500.00, Fnom145 = 375.00, a145 = -0.3091, RULFmin145 = 1375.00
FC146: Fmin146 = 73.00, Fmax0146 = 484.00, Fnom146 = 363.00, a146 = -0.2415, RULFmin146 = 1702.00
FC147: Fmin147 = 75.00, Fmax0147 = 498.00, Fnom147 = 374.00, a147 = -0.3522, RULFmin147 = 1201.00
FC148: Fmin148 = 78.00, Fmax0148 = 517.00, Fnom148 = 388.00, a148 = -0.3269, RULFmin148 = 1343.00
FC149: Fmin149 = 78.00, Fmax0149 = 523.00, Fnom149 = 392.00, a149 = -0.3065, RULFmin149 = 1452.00
FC150: Fmin150 = 72.00, Fmax0150 = 483.00, Fnom150 = 362.00, a150 = -0.2742, RULFmin150 = 1499.00
FC151: Fmin151 = 74.00, Fmax0151 = 495.00, Fnom151 = 371.00, a151 = -0.2556, RULFmin151 = 1647.00
FC152: Fmin152 = 75.00, Fmax0152 = 498.00, Fnom152 = 374.00, a152 = -0.2691, RULFmin152 = 1572.00
FC153: Fmin153 = 75.00, Fmax0153 = 498.00, Fnom153 = 374.00, a153 = -0.2776, RULFmin153 = 1524.00
FC154: Fmin154 = 75.00, Fmax0154 = 500.00, Fnom154 = 375.00, a154 = -0.2362, RULFmin154 = 1799.00
FC155: Fmin155 = 77.00, Fmax0155 = 513.00, Fnom155 = 385.00, a155 = -0.2820, RULFmin155 = 1546.00
FC156: Fmin156 = 73.00, Fmax0156 = 485.00, Fnom156 = 364.00, a156 = -0.2398, RULFmin156 = 1718.00
FC157: Fmin157 = 79.00, Fmax0157 = 525.00, Fnom157 = 394.00, a157 = -0.3629, RULFmin157 = 1229.00
FC158: Fmin158 = 74.00, Fmax0158 = 490.00, Fnom158 = 368.00, a158 = -0.3084, RULFmin158 = 1349.00
FC159: Fmin159 = 78.00, Fmax0159 = 522.00, Fnom159 = 392.00, a159 = -0.2492, RULFmin159 = 1782.00
FC160: Fmin160 = 78.00, Fmax0160 = 523.00, Fnom160 = 392.00, a160 = -0.2569, RULFmin160 = 1732.00
FC161: Fmin161 = 77.00, Fmax0161 = 513.00, Fnom161 = 385.00, a161 = -0.2999, RULFmin161 = 1454.00
FC162: Fmin162 = 76.00, Fmax0162 = 509.00, Fnom162 = 382.00, a162 = -0.3538, RULFmin162 = 1224.00
FC163: Fmin163 = 72.00, Fmax0163 = 479.00, Fnom163 = 359.00, a163 = -0.2660, RULFmin163 = 1530.00
FC164: Fmin164 = 76.00, Fmax0164 = 508.00, Fnom164 = 381.00, a164 = -0.2869, RULFmin164 = 1506.00
FC165: Fmin165 = 73.00, Fmax0165 = 486.00, Fnom165 = 365.00, a165 = -0.2931, RULFmin165 = 1409.00
FC166: Fmin166 = 73.00, Fmax0166 = 487.00, Fnom166 = 365.00, a166 = -0.2404, RULFmin166 = 1722.00
FC167: Fmin167 = 77.00, Fmax0167 = 514.00, Fnom167 = 386.00, a167 = -0.3273, RULFmin167 = 1335.00
FC168: Fmin168 = 73.00, Fmax0168 = 487.00, Fnom168 = 365.00, a168 = -0.3120, RULFmin168 = 1327.00
FC169: Fmin169 = 75.00, Fmax0169 = 502.00, Fnom169 = 377.00, a169 = -0.2919, RULFmin169 = 1463.00
FC170: Fmin170 = 77.00, Fmax0170 = 511.00, Fnom170 = 383.00, a170 = -0.3175, RULFmin170 = 1367.00
FC171: Fmin171 = 75.00, Fmax0171 = 502.00, Fnom171 = 377.00, a171 = -0.3310, RULFmin171 = 1290.00
FC172: Fmin172 = 73.00, Fmax0172 = 485.00, Fnom172 = 364.00, a172 = -0.2492, RULFmin172 = 1653.00
FC173: Fmin173 = 77.00, Fmax0173 = 512.00, Fnom173 = 384.00, a173 = -0.2497, RULFmin173 = 1742.00
FC174: Fmin174 = 73.00, Fmax0174 = 484.00, Fnom174 = 363.00, a174 = -0.2740, RULFmin174 = 1500.00
FC175: Fmin175 = 74.00, Fmax0175 = 492.00, Fnom175 = 369.00, a175 = -0.2844, RULFmin175 = 1470.00
FC176: Fmin176 = 72.00, Fmax0176 = 483.00, Fnom176 = 362.00, a176 = -0.3162, RULFmin176 = 1300.00
FC177: Fmin177 = 78.00, Fmax0177 = 520.00, Fnom177 = 390.00, a177 = -0.2516, RULFmin177 = 1757.00
FC178: Fmin178 = 74.00, Fmax0178 = 496.00, Fnom178 = 372.00, a178 = -0.2774, RULFmin178 = 1521.00
FC179: Fmin179 = 76.00, Fmax0179 = 504.00, Fnom179 = 378.00, a179 = -0.2823, RULFmin179 = 1516.00
FC180: Fmin180 = 78.00, Fmax0180 = 520.00, Fnom180 = 390.00, a180 = -0.3032, RULFmin180 = 1458.00
FC181: Fmin181 = 74.00, Fmax0181 = 495.00, Fnom181 = 371.00, a181 = -0.3075, RULFmin181 = 1369.00
FC182: Fmin182 = 77.00, Fmax0182 = 513.00, Fnom182 = 385.00, a182 = -0.2572, RULFmin182 = 1695.00
FC183: Fmin183 = 75.00, Fmax0183 = 501.00, Fnom183 = 376.00, a183 = -0.3526, RULFmin183 = 1208.00
FC184: Fmin184 = 76.00, Fmax0184 = 507.00, Fnom184 = 380.00, a184 = -0.3473, RULFmin184 = 1241.00
FC185: Fmin185 = 78.00, Fmax0185 = 522.00, Fnom185 = 392.00, a185 = -0.2966, RULFmin185 = 1497.00
FC186: Fmin186 = 73.00, Fmax0186 = 489.00, Fnom186 = 367.00, a186 = -0.2526, RULFmin186 = 1647.00
FC187: Fmin187 = 77.00, Fmax0187 = 516.00, Fnom187 = 387.00, a187 = -0.2687, RULFmin187 = 1634.00
FC188: Fmin188 = 71.00, Fmax0188 = 475.00, Fnom188 = 356.00, a188 = -0.2724, RULFmin188 = 1483.00
FC189: Fmin189 = 74.00, Fmax0189 = 494.00, Fnom189 = 371.00, a189 = -0.3412, RULFmin189 = 1231.00
FC190: Fmin190 = 77.00, Fmax0190 = 513.00, Fnom190 = 385.00, a190 = -0.2577, RULFmin190 = 1692.00
FC191: Fmin191 = 71.00, Fmax0191 = 476.00, Fnom191 = 357.00, a191 = -0.2637, RULFmin191 = 1536.00
FC192: Fmin192 = 77.00, Fmax0192 = 510.00, Fnom192 = 383.00, a192 = -0.2453, RULFmin192 = 1765.00
FC193: Fmin193 = 76.00, Fmax0193 = 504.00, Fnom193 = 378.00, a193 = -0.2574, RULFmin193 = 1663.00
FC194: Fmin194 = 73.00, Fmax0194 = 486.00, Fnom194 = 365.00, a194 = -0.2560, RULFmin194 = 1613.00
FC195: Fmin195 = 74.00, Fmax0195 = 493.00, Fnom195 = 370.00, a195 = -0.2383, RULFmin195 = 1758.00
FC196: Fmin196 = 77.00, Fmax0196 = 510.00, Fnom196 = 383.00, a196 = -0.2584, RULFmin196 = 1676.00
FC197: Fmin197 = 78.00, Fmax0197 = 522.00, Fnom197 = 392.00, a197 = -0.3595, RULFmin197 = 1235.00
FC198: Fmin198 = 77.00, Fmax0198 = 515.00, Fnom198 = 386.00, a198 = -0.3346, RULFmin198 = 1309.00
FC199: Fmin199 = 77.00, Fmax0199 = 513.00, Fnom199 = 385.00, a199 = -0.2663, RULFmin199 = 1637.00
FC200: Fmin200 = 78.00, Fmax0200 = 519.00, Fnom200 = 389.00, a200 = -0.2666, RULFmin200 = 1654.00
FC201: Fmin201 = 75.00, Fmax0201 = 497.00, Fnom201 = 373.00, a201 = -0.2646, RULFmin201 = 1595.00
FC202: Fmin202 = 73.00, Fmax0202 = 488.00, Fnom202 = 366.00, a202 = -0.3104, RULFmin202 = 1337.00
FC203: Fmin203 = 77.00, Fmax0203 = 511.00, Fnom203 = 383.00, a203 = -0.2838, RULFmin203 = 1529.00
FC204: Fmin204 = 73.00, Fmax0204 = 486.00, Fnom204 = 365.00, a204 = -0.2397, RULFmin204 = 1723.00
FC205: Fmin205 = 74.00, Fmax0205 = 494.00, Fnom205 = 371.00, a205 = -0.2756, RULFmin205 = 1524.00
FC206: Fmin206 = 74.00, Fmax0206 = 490.00, Fnom206 = 368.00, a206 = -0.2857, RULFmin206 = 1456.00
FC207: Fmin207 = 74.00, Fmax0207 = 496.00, Fnom207 = 372.00, a207 = -0.2572, RULFmin207 = 1641.00
FC208: Fmin208 = 73.00, Fmax0208 = 489.00, Fnom208 = 367.00, a208 = -0.3118, RULFmin208 = 1334.00
FC209: Fmin209 = 75.00, Fmax0209 = 500.00, Fnom209 = 375.00, a209 = -0.2958, RULFmin209 = 1437.00
FC210: Fmin210 = 73.00, Fmax0210 = 488.00, Fnom210 = 366.00, a210 = -0.2757, RULFmin210 = 1505.00
FC211: Fmin211 = 77.00, Fmax0211 = 510.00, Fnom211 = 383.00, a211 = -0.3261, RULFmin211 = 1328.00
FC212: Fmin212 = 77.00, Fmax0212 = 515.00, Fnom212 = 386.00, a212 = -0.3351, RULFmin212 = 1307.00
FC213: Fmin213 = 75.00, Fmax0213 = 498.00, Fnom213 = 374.00, a213 = -0.3065, RULFmin213 = 1380.00
FC214: Fmin214 = 77.00, Fmax0214 = 510.00, Fnom214 = 383.00, a214 = -0.3108, RULFmin214 = 1393.00
FC215: Fmin215 = 78.00, Fmax0215 = 519.00, Fnom215 = 389.00, a215 = -0.2901, RULFmin215 = 1520.00
FC216: Fmin216 = 73.00, Fmax0216 = 485.00, Fnom216 = 364.00, a216 = -0.2727, RULFmin216 = 1511.00
FC217: Fmin217 = 77.00, Fmax0217 = 511.00, Fnom217 = 383.00, a217 = -0.3526, RULFmin217 = 1231.00
FC218: Fmin218 = 73.00, Fmax0218 = 485.00, Fnom218 = 364.00, a218 = -0.2932, RULFmin218 = 1405.00
FC219: Fmin219 = 72.00, Fmax0219 = 480.00, Fnom219 = 360.00, a219 = -0.3004, RULFmin219 = 1358.00
FC220: Fmin220 = 77.00, Fmax0220 = 516.00, Fnom220 = 387.00, a220 = -0.3042, RULFmin220 = 1443.00
FC221: Fmin221 = 75.00, Fmax0221 = 497.00, Fnom221 = 373.00, a221 = -0.2600, RULFmin221 = 1623.00
FC222: Fmin222 = 77.00, Fmax0222 = 511.00, Fnom222 = 383.00, a222 = -0.2867, RULFmin222 = 1514.00
FC223: Fmin223 = 77.00, Fmax0223 = 516.00, Fnom223 = 387.00, a223 = -0.2593, RULFmin223 = 1693.00
FC224: Fmin224 = 77.00, Fmax0224 = 515.00, Fnom224 = 386.00, a224 = -0.2765, RULFmin224 = 1584.00
FC225: Fmin225 = 77.00, Fmax0225 = 514.00, Fnom225 = 386.00, a225 = -0.2620, RULFmin225 = 1668.00
FC226: Fmin226 = 79.00, Fmax0226 = 524.00, Fnom226 = 393.00, a226 = -0.3163, RULFmin226 = 1407.00
FC227: Fmin227 = 75.00, Fmax0227 = 501.00, Fnom227 = 376.00, a227 = -0.2713, RULFmin227 = 1570.00
FC228: Fmin228 = 79.00, Fmax0228 = 524.00, Fnom228 = 393.00, a228 = -0.2795, RULFmin228 = 1592.00
FC229: Fmin229 = 76.00, Fmax0229 = 507.00, Fnom229 = 380.00, a229 = -0.2420, RULFmin229 = 1781.00
FC230: Fmin230 = 71.00, Fmax0230 = 475.00, Fnom230 = 356.00, a230 = -0.2951, RULFmin230 = 1369.00
FC231: Fmin231 = 76.00, Fmax0231 = 506.00, Fnom231 = 380.00, a231 = -0.3258, RULFmin231 = 1320.00
FC232: Fmin232 = 78.00, Fmax0232 = 523.00, Fnom232 = 392.00, a232 = -0.3227, RULFmin232 = 1379.00
FC233: Fmin233 = 77.00, Fmax0233 = 514.00, Fnom233 = 386.00, a233 = -0.2743, RULFmin233 = 1593.00
FC234: Fmin234 = 74.00, Fmax0234 = 494.00, Fnom234 = 371.00, a234 = -0.3352, RULFmin234 = 1253.00
FC235: Fmin235 = 78.00, Fmax0235 = 520.00, Fnom235 = 390.00, a235 = -0.2927, RULFmin235 = 1510.00
FC236: Fmin236 = 75.00, Fmax0236 = 500.00, Fnom236 = 375.00, a236 = -0.3310, RULFmin236 = 1284.00
FC237: Fmin237 = 78.00, Fmax0237 = 518.00, Fnom237 = 389.00, a237 = -0.2949, RULFmin237 = 1492.00
FC238: Fmin238 = 76.00, Fmax0238 = 508.00, Fnom238 = 381.00, a238 = -0.3597, RULFmin238 = 1201.00
FC239: Fmin239 = 78.00, Fmax0239 = 523.00, Fnom239 = 392.00, a239 = -0.3400, RULFmin239 = 1309.00
FC240: Fmin240 = 76.00, Fmax0240 = 504.00, Fnom240 = 378.00, a240 = -0.2439, RULFmin240 = 1755.00
FC241: Fmin241 = 72.00, Fmax0241 = 481.00, Fnom241 = 361.00, a241 = -0.3175, RULFmin241 = 1288.00
FC242: Fmin242 = 72.00, Fmax0242 = 478.00, Fnom242 = 359.00, a242 = -0.3152, RULFmin242 = 1288.00
FC243: Fmin243 = 77.00, Fmax0243 = 512.00, Fnom243 = 384.00, a243 = -0.3433, RULFmin243 = 1267.00
FC244: Fmin244 = 78.00, Fmax0244 = 518.00, Fnom244 = 389.00, a244 = -0.3141, RULFmin244 = 1401.00
FC245: Fmin245 = 76.00, Fmax0245 = 505.00, Fnom245 = 379.00, a245 = -0.2572, RULFmin245 = 1668.00
FC246: Fmin246 = 76.00, Fmax0246 = 506.00, Fnom246 = 380.00, a246 = -0.3415, RULFmin246 = 1259.00
FC247: Fmin247 = 71.00, Fmax0247 = 476.00, Fnom247 = 357.00, a247 = -0.2446, RULFmin247 = 1656.00
FC248: Fmin248 = 75.00, Fmax0248 = 502.00, Fnom248 = 377.00, a248 = -0.2460, RULFmin248 = 1736.00
FC249: Fmin249 = 73.00, Fmax0249 = 489.00, Fnom249 = 367.00, a249 = -0.2311, RULFmin249 = 1800.00
FC250: Fmin250 = 72.00, Fmax0250 = 483.00, Fnom250 = 362.00, a250 = -0.3336, RULFmin250 = 1232.00
FC251: Fmin251 = 75.00, Fmax0251 = 498.00, Fnom251 = 374.00, a251 = -0.3002, RULFmin251 = 1409.00
FC252: Fmin252 = 73.00, Fmax0252 = 484.00, Fnom252 = 363.00, a252 = -0.2591, RULFmin252 = 1586.00
FC253: Fmin253 = 72.00, Fmax0253 = 478.00, Fnom253 = 359.00, a253 = -0.2337, RULFmin253 = 1737.00
FC254: Fmin254 = 76.00, Fmax0254 = 504.00, Fnom254 = 378.00, a254 = -0.2792, RULFmin254 = 1533.00
FC255: Fmin255 = 74.00, Fmax0255 = 492.00, Fnom255 = 369.00, a255 = -0.2619, RULFmin255 = 1596.00
FC256: Fmin256 = 72.00, Fmax0256 = 482.00, Fnom256 = 362.00, a256 = -0.2826, RULFmin256 = 1451.00
FC257: Fmin257 = 72.00, Fmax0257 = 481.00, Fnom257 = 361.00, a257 = -0.3293, RULFmin257 = 1242.00
FC258: Fmin258 = 72.00, Fmax0258 = 479.00, Fnom258 = 359.00, a258 = -0.3253, RULFmin258 = 1251.00
FC259: Fmin259 = 77.00, Fmax0259 = 513.00, Fnom259 = 385.00, a259 = -0.3306, RULFmin259 = 1319.00
FC260: Fmin260 = 71.00, Fmax0260 = 476.00, Fnom260 = 357.00, a260 = -0.2926, RULFmin260 = 1384.00
FC261: Fmin261 = 74.00, Fmax0261 = 494.00, Fnom261 = 371.00, a261 = -0.3153, RULFmin261 = 1332.00
FC262: Fmin262 = 78.00, Fmax0262 = 523.00, Fnom262 = 392.00, a262 = -0.3577, RULFmin262 = 1244.00
FC263: Fmin263 = 78.00, Fmax0263 = 518.00, Fnom263 = 389.00, a263 = -0.3551, RULFmin263 = 1239.00
FC264: Fmin264 = 74.00, Fmax0264 = 495.00, Fnom264 = 371.00, a264 = -0.2428, RULFmin264 = 1734.00
FC265: Fmin265 = 75.00, Fmax0265 = 498.00, Fnom265 = 374.00, a265 = -0.3425, RULFmin265 = 1235.00
FC266: Fmin266 = 74.00, Fmax0266 = 493.00, Fnom266 = 370.00, a266 = -0.2635, RULFmin266 = 1590.00
FC267: Fmin267 = 76.00, Fmax0267 = 504.00, Fnom267 = 378.00, a267 = -0.2765, RULFmin267 = 1548.00
FC268: Fmin268 = 78.00, Fmax0268 = 523.00, Fnom268 = 392.00, a268 = -0.3574, RULFmin268 = 1245.00
FC269: Fmin269 = 79.00, Fmax0269 = 525.00, Fnom269 = 394.00, a269 = -0.2942, RULFmin269 = 1516.00
FC270: Fmin270 = 72.00, Fmax0270 = 480.00, Fnom270 = 360.00, a270 = -0.2272, RULFmin270 = 1796.00
FC271: Fmin271 = 76.00, Fmax0271 = 509.00, Fnom271 = 382.00, a271 = -0.2852, RULFmin271 = 1518.00
FC272: Fmin272 = 78.00, Fmax0272 = 520.00, Fnom272 = 390.00, a272 = -0.2465, RULFmin272 = 1793.00
FC273: Fmin273 = 74.00, Fmax0273 = 492.00, Fnom273 = 369.00, a273 = -0.2389, RULFmin273 = 1750.00
FC274: Fmin274 = 73.00, Fmax0274 = 486.00, Fnom274 = 365.00, a274 = -0.2531, RULFmin274 = 1632.00
FC275: Fmin275 = 72.00, Fmax0275 = 481.00, Fnom275 = 361.00, a275 = -0.3331, RULFmin275 = 1228.00
FC276: Fmin276 = 75.00, Fmax0276 = 498.00, Fnom276 = 374.00, a276 = -0.3136, RULFmin276 = 1349.00
FC277: Fmin277 = 73.00, Fmax0277 = 487.00, Fnom277 = 365.00, a277 = -0.2565, RULFmin277 = 1614.00
FC278: Fmin278 = 74.00, Fmax0278 = 490.00, Fnom278 = 368.00, a278 = -0.2723, RULFmin278 = 1528.00
FC279: Fmin279 = 74.00, Fmax0279 = 493.00, Fnom279 = 370.00, a279 = -0.2808, RULFmin279 = 1492.00
FC280: Fmin280 = 74.00, Fmax0280 = 493.00, Fnom280 = 370.00, a280 = -0.2611, RULFmin280 = 1605.00
FC281: Fmin281 = 73.00, Fmax0281 = 485.00, Fnom281 = 364.00, a281 = -0.2926, RULFmin281 = 1408.00
FC282: Fmin282 = 76.00, Fmax0282 = 504.00, Fnom282 = 378.00, a282 = -0.3145, RULFmin282 = 1361.00
FC283: Fmin283 = 78.00, Fmax0283 = 522.00, Fnom283 = 392.00, a283 = -0.3165, RULFmin283 = 1403.00
FC284: Fmin284 = 75.00, Fmax0284 = 497.00, Fnom284 = 373.00, a284 = -0.3149, RULFmin284 = 1340.00
FC285: Fmin285 = 74.00, Fmax0285 = 492.00, Fnom285 = 369.00, a285 = -0.2673, RULFmin285 = 1564.00
FC286: Fmin286 = 78.00, Fmax0286 = 518.00, Fnom286 = 389.00, a286 = -0.3343, RULFmin286 = 1316.00
FC287: Fmin287 = 78.00, Fmax0287 = 523.00, Fnom287 = 392.00, a287 = -0.3309, RULFmin287 = 1345.00
FC288: Fmin288 = 75.00, Fmax0288 = 497.00, Fnom288 = 373.00, a288 = -0.2646, RULFmin288 = 1595.00
FC289: Fmin289 = 76.00, Fmax0289 = 506.00, Fnom289 = 380.00, a289 = -0.3362, RULFmin289 = 1279.00
FC290: Fmin290 = 75.00, Fmax0290 = 499.00, Fnom290 = 374.00, a290 = -0.2926, RULFmin290 = 1449.00
FC291: Fmin291 = 75.00, Fmax0291 = 503.00, Fnom291 = 377.00, a291 = -0.3070, RULFmin291 = 1394.00
FC292: Fmin292 = 75.00, Fmax0292 = 497.00, Fnom292 = 373.00, a292 = -0.3420, RULFmin292 = 1234.00
FC293: Fmin293 = 74.00, Fmax0293 = 494.00, Fnom293 = 371.00, a293 = -0.2828, RULFmin293 = 1485.00
FC294: Fmin294 = 75.00, Fmax0294 = 503.00, Fnom294 = 377.00, a294 = -0.3452, RULFmin294 = 1240.00
FC295: Fmin295 = 74.00, Fmax0295 = 495.00, Fnom295 = 371.00, a295 = -0.3024, RULFmin295 = 1392.00
FC296: Fmin296 = 74.00, Fmax0296 = 491.00, Fnom296 = 368.00, a296 = -0.2561, RULFmin296 = 1628.00
FC297: Fmin297 = 74.00, Fmax0297 = 491.00, Fnom297 = 368.00, a297 = -0.2661, RULFmin297 = 1567.00
FC298: Fmin298 = 71.00, Fmax0298 = 475.00, Fnom298 = 356.00, a298 = -0.2393, RULFmin298 = 1688.00
FC299: Fmin299 = 73.00, Fmax0299 = 484.00, Fnom299 = 363.00, a299 = -0.2315, RULFmin299 = 1775.00
FC300: Fmin300 = 74.00, Fmax0300 = 490.00, Fnom300 = 368.00, a300 = -0.2433, RULFmin300 = 1710.00
FC301: Fmin301 = 73.00, Fmax0301 = 487.00, Fnom301 = 365.00, a301 = -0.3139, RULFmin301 = 1319.00
FC302: Fmin302 = 76.00, Fmax0302 = 509.00, Fnom302 = 382.00, a302 = -0.2553, RULFmin302 = 1696.00
FC303: Fmin303 = 78.00, Fmax0303 = 522.00, Fnom303 = 392.00, a303 = -0.3697, RULFmin303 = 1201.00
FC304: Fmin304 = 77.00, Fmax0304 = 510.00, Fnom304 = 383.00, a304 = -0.2950, RULFmin304 = 1468.00
FC305: Fmin305 = 72.00, Fmax0305 = 480.00, Fnom305 = 360.00, a305 = -0.3075, RULFmin305 = 1327.00
FC306: Fmin306 = 77.00, Fmax0306 = 512.00, Fnom306 = 384.00, a306 = -0.2547, RULFmin306 = 1708.00
FC307: Fmin307 = 73.00, Fmax0307 = 485.00, Fnom307 = 364.00, a307 = -0.2505, RULFmin307 = 1645.00
FC308: Fmin308 = 75.00, Fmax0308 = 502.00, Fnom308 = 377.00, a308 = -0.2728, RULFmin308 = 1565.00
FC309: Fmin309 = 77.00, Fmax0309 = 516.00, Fnom309 = 387.00, a309 = -0.2794, RULFmin309 = 1571.00
FC310: Fmin310 = 73.00, Fmax0310 = 484.00, Fnom310 = 363.00, a310 = -0.2823, RULFmin310 = 1456.00
FC311: Fmin311 = 77.00, Fmax0311 = 514.00, Fnom311 = 386.00, a311 = -0.3354, RULFmin311 = 1303.00
FC312: Fmin312 = 74.00, Fmax0312 = 491.00, Fnom312 = 368.00, a312 = -0.2322, RULFmin312 = 1796.00
FC313: Fmin313 = 78.00, Fmax0313 = 517.00, Fnom313 = 388.00, a313 = -0.3226, RULFmin313 = 1361.00
FC314: Fmin314 = 73.00, Fmax0314 = 484.00, Fnom314 = 363.00, a314 = -0.2406, RULFmin314 = 1708.00
FC315: Fmin315 = 73.00, Fmax0315 = 488.00, Fnom315 = 366.00, a315 = -0.2872, RULFmin315 = 1445.00
FC316: Fmin316 = 75.00, Fmax0316 = 502.00, Fnom316 = 377.00, a316 = -0.2715, RULFmin316 = 1573.00
FC317: Fmin317 = 79.00, Fmax0317 = 524.00, Fnom317 = 393.00, a317 = -0.3013, RULFmin317 = 1477.00
FC318: Fmin318 = 78.00, Fmax0318 = 521.00, Fnom318 = 391.00, a318 = -0.2957, RULFmin318 = 1498.00
FC319: Fmin319 = 76.00, Fmax0319 = 504.00, Fnom319 = 378.00, a319 = -0.2999, RULFmin319 = 1427.00
FC320: Fmin320 = 77.00, Fmax0320 = 514.00, Fnom320 = 386.00, a320 = -0.2703, RULFmin320 = 1617.00
FC321: Fmin321 = 73.00, Fmax0321 = 488.00, Fnom321 = 366.00, a321 = -0.2409, RULFmin321 = 1723.00
FC322: Fmin322 = 73.00, Fmax0322 = 489.00, Fnom322 = 367.00, a322 = -0.2610, RULFmin322 = 1594.00
FC323: Fmin323 = 77.00, Fmax0323 = 510.00, Fnom323 = 383.00, a323 = -0.3172, RULFmin323 = 1365.00
FC324: Fmin324 = 74.00, Fmax0324 = 491.00, Fnom324 = 368.00, a324 = -0.2324, RULFmin324 = 1794.00
FC325: Fmin325 = 73.00, Fmax0325 = 488.00, Fnom325 = 366.00, a325 = -0.3086, RULFmin325 = 1345.00
FC326: Fmin326 = 74.00, Fmax0326 = 492.00, Fnom326 = 369.00, a326 = -0.2457, RULFmin326 = 1701.00
FC327: Fmin327 = 78.00, Fmax0327 = 521.00, Fnom327 = 391.00, a327 = -0.2695, RULFmin327 = 1644.00
FC328: Fmin328 = 75.00, Fmax0328 = 501.00, Fnom328 = 376.00, a328 = -0.2563, RULFmin328 = 1662.00
FC329: Fmin329 = 73.00, Fmax0329 = 487.00, Fnom329 = 365.00, a329 = -0.2676, RULFmin329 = 1547.00
FC330: Fmin330 = 77.00, Fmax0330 = 511.00, Fnom330 = 383.00, a330 = -0.2954, RULFmin330 = 1469.00
FC331: Fmin331 = 73.00, Fmax0331 = 485.00, Fnom331 = 364.00, a331 = -0.3397, RULFmin331 = 1213.00
FC332: Fmin332 = 78.00, Fmax0332 = 522.00, Fnom332 = 392.00, a332 = -0.3160, RULFmin332 = 1405.00
FC333: Fmin333 = 74.00, Fmax0333 = 491.00, Fnom333 = 368.00, a333 = -0.2478, RULFmin333 = 1683.00
FC334: Fmin334 = 74.00, Fmax0334 = 493.00, Fnom334 = 370.00, a334 = -0.2632, RULFmin334 = 1592.00
FC335: Fmin335 = 73.00, Fmax0335 = 486.00, Fnom335 = 365.00, a335 = -0.2837, RULFmin335 = 1456.00
FC336: Fmin336 = 75.00, Fmax0336 = 497.00, Fnom336 = 373.00, a336 = -0.2616, RULFmin336 = 1613.00
FC337: Fmin337 = 77.00, Fmax0337 = 512.00, Fnom337 = 384.00, a337 = -0.2440, RULFmin337 = 1783.00
FC338: Fmin338 = 75.00, Fmax0338 = 499.00, Fnom338 = 374.00, a338 = -0.2519, RULFmin338 = 1683.00
FC339: Fmin339 = 72.00, Fmax0339 = 477.00, Fnom339 = 358.00, a339 = -0.3353, RULFmin339 = 1208.00
FC340: Fmin340 = 78.00, Fmax0340 = 519.00, Fnom340 = 389.00, a340 = -0.2501, RULFmin340 = 1763.00
FC341: Fmin341 = 75.00, Fmax0341 = 499.00, Fnom341 = 374.00, a341 = -0.3282, RULFmin341 = 1292.00
FC342: Fmin342 = 76.00, Fmax0342 = 506.00, Fnom342 = 380.00, a342 = -0.3195, RULFmin342 = 1346.00
FC343: Fmin343 = 74.00, Fmax0343 = 494.00, Fnom343 = 371.00, a343 = -0.2696, RULFmin343 = 1558.00
FC344: Fmin344 = 77.00, Fmax0344 = 511.00, Fnom344 = 383.00, a344 = -0.3569, RULFmin344 = 1216.00
FC345: Fmin345 = 77.00, Fmax0345 = 511.00, Fnom345 = 383.00, a345 = -0.2585, RULFmin345 = 1679.00
FC346: Fmin346 = 77.00, Fmax0346 = 513.00, Fnom346 = 385.00, a346 = -0.3237, RULFmin346 = 1347.00
FC347: Fmin347 = 76.00, Fmax0347 = 504.00, Fnom347 = 378.00, a347 = -0.3084, RULFmin347 = 1388.00
FC348: Fmin348 = 77.00, Fmax0348 = 513.00, Fnom348 = 385.00, a348 = -0.2509, RULFmin348 = 1738.00
FC349: Fmin349 = 72.00, Fmax0349 = 480.00, Fnom349 = 360.00, a349 = -0.2597, RULFmin349 = 1571.00
FC350: Fmin350 = 73.00, Fmax0350 = 484.00, Fnom350 = 363.00, a350 = -0.2936, RULFmin350 = 1400.00
FC351: Fmin351 = 76.00, Fmax0351 = 509.00, Fnom351 = 382.00, a351 = -0.3147, RULFmin351 = 1376.00
FC352: Fmin352 = 72.00, Fmax0352 = 480.00, Fnom352 = 360.00, a352 = -0.2498, RULFmin352 = 1633.00
FC353: Fmin353 = 79.00, Fmax0353 = 525.00, Fnom353 = 394.00, a353 = -0.2828, RULFmin353 = 1577.00
FC354: Fmin354 = 72.00, Fmax0354 = 478.00, Fnom354 = 359.00, a354 = -0.2621, RULFmin354 = 1549.00
FC355: Fmin355 = 74.00, Fmax0355 = 496.00, Fnom355 = 372.00, a355 = -0.2468, RULFmin355 = 1710.00
FC356: Fmin356 = 72.00, Fmax0356 = 483.00, Fnom356 = 362.00, a356 = -0.3280, RULFmin356 = 1253.00
FC357: Fmin357 = 77.00, Fmax0357 = 516.00, Fnom357 = 387.00, a357 = -0.3279, RULFmin357 = 1339.00
FC358: Fmin358 = 71.00, Fmax0358 = 476.00, Fnom358 = 357.00, a358 = -0.2814, RULFmin358 = 1439.00
FC359: Fmin359 = 77.00, Fmax0359 = 516.00, Fnom359 = 387.00, a359 = -0.2499, RULFmin359 = 1757.00
FC360: Fmin360 = 74.00, Fmax0360 = 494.00, Fnom360 = 371.00, a360 = -0.3209, RULFmin360 = 1309.00
FC361: Fmin361 = 72.00, Fmax0361 = 478.00, Fnom361 = 359.00, a361 = -0.2311, RULFmin361 = 1757.00
FC362: Fmin362 = 77.00, Fmax0362 = 514.00, Fnom362 = 386.00, a362 = -0.3047, RULFmin362 = 1434.00
FC363: Fmin363 = 79.00, Fmax0363 = 525.00, Fnom363 = 394.00, a363 = -0.3623, RULFmin363 = 1231.00
FC364: Fmin364 = 78.00, Fmax0364 = 522.00, Fnom364 = 392.00, a364 = -0.2616, RULFmin364 = 1697.00
FC365: Fmin365 = 78.00, Fmax0365 = 523.00, Fnom365 = 392.00, a365 = -0.3624, RULFmin365 = 1228.00
FC366: Fmin366 = 74.00, Fmax0366 = 490.00, Fnom366 = 368.00, a366 = -0.3432, RULFmin366 = 1212.00
FC367: Fmin367 = 77.00, Fmax0367 = 513.00, Fnom367 = 385.00, a367 = -0.3333, RULFmin367 = 1308.00
FC368: Fmin368 = 79.00, Fmax0368 = 525.00, Fnom368 = 394.00, a368 = -0.3154, RULFmin368 = 1414.00
FC369: Fmin369 = 79.00, Fmax0369 = 525.00, Fnom369 = 394.00, a369 = -0.3311, RULFmin369 = 1347.00
FC370: Fmin370 = 74.00, Fmax0370 = 495.00, Fnom370 = 371.00, a370 = -0.3243, RULFmin370 = 1298.00
FC371: Fmin371 = 73.00, Fmax0371 = 488.00, Fnom371 = 366.00, a371 = -0.3399, RULFmin371 = 1221.00
FC372: Fmin372 = 74.00, Fmax0372 = 495.00, Fnom372 = 371.00, a372 = -0.2408, RULFmin372 = 1748.00
FC373: Fmin373 = 74.00, Fmax0373 = 496.00, Fnom373 = 372.00, a373 = -0.3294, RULFmin373 = 1281.00
FC374: Fmin374 = 72.00, Fmax0374 = 480.00, Fnom374 = 360.00, a374 = -0.2952, RULFmin374 = 1382.00
FC375: Fmin375 = 73.00, Fmax0375 = 489.00, Fnom375 = 367.00, a375 = -0.2645, RULFmin375 = 1573.00
FC376: Fmin376 = 78.00, Fmax0376 = 521.00, Fnom376 = 391.00, a376 = -0.2934, RULFmin376 = 1510.00
FC377: Fmin377 = 74.00, Fmax0377 = 491.00, Fnom377 = 368.00, a377 = -0.2485, RULFmin377 = 1678.00
FC378: Fmin378 = 78.00, Fmax0378 = 520.00, Fnom378 = 390.00, a378 = -0.2591, RULFmin378 = 1706.00
FC379: Fmin379 = 73.00, Fmax0379 = 484.00, Fnom379 = 363.00, a379 = -0.2792, RULFmin379 = 1472.00
FC380: Fmin380 = 74.00, Fmax0380 = 495.00, Fnom380 = 371.00, a380 = -0.3281, RULFmin380 = 1283.00
FC381: Fmin381 = 73.00, Fmax0381 = 489.00, Fnom381 = 367.00, a381 = -0.2500, RULFmin381 = 1664.00
FC382: Fmin382 = 78.00, Fmax0382 = 518.00, Fnom382 = 389.00, a382 = -0.2959, RULFmin382 = 1487.00
FC383: Fmin383 = 74.00, Fmax0383 = 493.00, Fnom383 = 370.00, a383 = -0.3409, RULFmin383 = 1229.00
FC384: Fmin384 = 78.00, Fmax0384 = 517.00, Fnom384 = 388.00, a384 = -0.2688, RULFmin384 = 1633.00
FC385: Fmin385 = 72.00, Fmax0385 = 478.00, Fnom385 = 359.00, a385 = -0.2708, RULFmin385 = 1499.00
FC386: Fmin386 = 75.00, Fmax0386 = 501.00, Fnom386 = 376.00, a386 = -0.3128, RULFmin386 = 1362.00
FC387: Fmin387 = 73.00, Fmax0387 = 485.00, Fnom387 = 364.00, a387 = -0.2397, RULFmin387 = 1719.00
FC388: Fmin388 = 72.00, Fmax0388 = 482.00, Fnom388 = 362.00, a388 = -0.2721, RULFmin388 = 1507.00
FC389: Fmin389 = 77.00, Fmax0389 = 513.00, Fnom389 = 385.00, a389 = -0.2525, RULFmin389 = 1727.00
FC390: Fmin390 = 75.00, Fmax0390 = 502.00, Fnom390 = 377.00, a390 = -0.3500, RULFmin390 = 1220.00
FC391: Fmin391 = 76.00, Fmax0391 = 506.00, Fnom391 = 380.00, a391 = -0.3015, RULFmin391 = 1426.00
FC392: Fmin392 = 71.00, Fmax0392 = 476.00, Fnom392 = 357.00, a392 = -0.2334, RULFmin392 = 1735.00
FC393: Fmin393 = 77.00, Fmax0393 = 512.00, Fnom393 = 384.00, a393 = -0.3531, RULFmin393 = 1232.00
FC394: Fmin394 = 72.00, Fmax0394 = 477.00, Fnom394 = 358.00, a394 = -0.2601, RULFmin394 = 1557.00
FC395: Fmin395 = 75.00, Fmax0395 = 497.00, Fnom395 = 373.00, a395 = -0.3266, RULFmin395 = 1292.00
FC396: Fmin396 = 74.00, Fmax0396 = 493.00, Fnom396 = 370.00, a396 = -0.2357, RULFmin396 = 1778.00
FC397: Fmin397 = 78.00, Fmax0397 = 523.00, Fnom397 = 392.00, a397 = -0.2897, RULFmin397 = 1536.00
FC398: Fmin398 = 73.00, Fmax0398 = 488.00, Fnom398 = 366.00, a398 = -0.2878, RULFmin398 = 1442.00
FC399: Fmin399 = 78.00, Fmax0399 = 520.00, Fnom399 = 390.00, a399 = -0.3005, RULFmin399 = 1471.00
FC400: Fmin400 = 79.00, Fmax0400 = 525.00, Fnom400 = 394.00, a400 = -0.2524, RULFmin400 = 1767.00
FC401: Fmin401 = 76.00, Fmax0401 = 504.00, Fnom401 = 378.00, a401 = -0.3287, RULFmin401 = 1302.00
FC402: Fmin402 = 79.00, Fmax0402 = 524.00, Fnom402 = 393.00, a402 = -0.2969, RULFmin402 = 1499.00
FC403: Fmin403 = 73.00, Fmax0403 = 486.00, Fnom403 = 365.00, a403 = -0.2415, RULFmin403 = 1710.00
FC404: Fmin404 = 75.00, Fmax0404 = 500.00, Fnom404 = 375.00, a404 = -0.2512, RULFmin404 = 1692.00
FC405: Fmin405 = 75.00, Fmax0405 = 500.00, Fnom405 = 375.00, a405 = -0.2803, RULFmin405 = 1516.00
FC406: Fmin406 = 76.00, Fmax0406 = 508.00, Fnom406 = 381.00, a406 = -0.2863, RULFmin406 = 1509.00
FC407: Fmin407 = 75.00, Fmax0407 = 497.00, Fnom407 = 373.00, a407 = -0.2547, RULFmin407 = 1657.00
FC408: Fmin408 = 72.00, Fmax0408 = 477.00, Fnom408 = 358.00, a408 = -0.2492, RULFmin408 = 1625.00
FC409: Fmin409 = 78.00, Fmax0409 = 519.00, Fnom409 = 389.00, a409 = -0.3636, RULFmin409 = 1213.00
FC410: Fmin410 = 74.00, Fmax0410 = 490.00, Fnom410 = 368.00, a410 = -0.2530, RULFmin410 = 1644.00
FC411: Fmin411 = 74.00, Fmax0411 = 494.00, Fnom411 = 371.00, a411 = -0.2475, RULFmin411 = 1697.00
FC412: Fmin412 = 76.00, Fmax0412 = 508.00, Fnom412 = 381.00, a412 = -0.3521, RULFmin412 = 1227.00
FC413: Fmin413 = 73.00, Fmax0413 = 486.00, Fnom413 = 365.00, a413 = -0.3249, RULFmin413 = 1271.00
FC414: Fmin414 = 78.00, Fmax0414 = 518.00, Fnom414 = 389.00, a414 = -0.2494, RULFmin414 = 1764.00
FC415: Fmin415 = 78.00, Fmax0415 = 523.00, Fnom415 = 392.00, a415 = -0.3423, RULFmin415 = 1300.00
FC416: Fmin416 = 72.00, Fmax0416 = 483.00, Fnom416 = 362.00, a416 = -0.3391, RULFmin416 = 1212.00
FC417: Fmin417 = 77.00, Fmax0417 = 511.00, Fnom417 = 383.00, a417 = -0.2434, RULFmin417 = 1783.00
FC418: Fmin418 = 78.00, Fmax0418 = 518.00, Fnom418 = 389.00, a418 = -0.2883, RULFmin418 = 1526.00
FC419: Fmin419 = 71.00, Fmax0419 = 475.00, Fnom419 = 356.00, a419 = -0.2947, RULFmin419 = 1371.00
FC420: Fmin420 = 73.00, Fmax0420 = 484.00, Fnom420 = 363.00, a420 = -0.2292, RULFmin420 = 1793.00
FC421: Fmin421 = 76.00, Fmax0421 = 506.00, Fnom421 = 380.00, a421 = -0.3580, RULFmin421 = 1201.00
FC422: Fmin422 = 75.00, Fmax0422 = 502.00, Fnom422 = 377.00, a422 = -0.2507, RULFmin422 = 1703.00
FC423: Fmin423 = 77.00, Fmax0423 = 512.00, Fnom423 = 384.00, a423 = -0.2986, RULFmin423 = 1457.00
FC424: Fmin424 = 75.00, Fmax0424 = 498.00, Fnom424 = 374.00, a424 = -0.3349, RULFmin424 = 1263.00
FC425: Fmin425 = 76.00, Fmax0425 = 507.00, Fnom425 = 380.00, a425 = -0.3188, RULFmin425 = 1352.00
FC426: Fmin426 = 75.00, Fmax0426 = 502.00, Fnom426 = 377.00, a426 = -0.3124, RULFmin426 = 1367.00
FC427: Fmin427 = 72.00, Fmax0427 = 477.00, Fnom427 = 358.00, a427 = -0.2531, RULFmin427 = 1600.00
FC428: Fmin428 = 71.00, Fmax0428 = 476.00, Fnom428 = 357.00, a428 = -0.2625, RULFmin428 = 1543.00
FC429: Fmin429 = 74.00, Fmax0429 = 493.00, Fnom429 = 370.00, a429 = -0.2524, RULFmin429 = 1660.00
FC430: Fmin430 = 75.00, Fmax0430 = 498.00, Fnom430 = 374.00, a430 = -0.2805, RULFmin430 = 1508.00
FC431: Fmin431 = 74.00, Fmax0431 = 491.00, Fnom431 = 368.00, a431 = -0.3205, RULFmin431 = 1301.00
FC432: Fmin432 = 77.00, Fmax0432 = 512.00, Fnom432 = 384.00, a432 = -0.2943, RULFmin432 = 1478.00
FC433: Fmin433 = 78.00, Fmax0433 = 520.00, Fnom433 = 390.00, a433 = -0.3629, RULFmin433 = 1218.00
FC434: Fmin434 = 71.00, Fmax0434 = 475.00, Fnom434 = 356.00, a434 = -0.2289, RULFmin434 = 1765.00
FC435: Fmin435 = 74.00, Fmax0435 = 492.00, Fnom435 = 369.00, a435 = -0.2503, RULFmin435 = 1670.00
FC436: Fmin436 = 73.00, Fmax0436 = 487.00, Fnom436 = 365.00, a436 = -0.3011, RULFmin436 = 1375.00
FC437: Fmin437 = 76.00, Fmax0437 = 509.00, Fnom437 = 382.00, a437 = -0.3147, RULFmin437 = 1376.00
FC438: Fmin438 = 75.00, Fmax0438 = 500.00, Fnom438 = 375.00, a438 = -0.2870, RULFmin438 = 1481.00
FC439: Fmin439 = 75.00, Fmax0439 = 501.00, Fnom439 = 376.00, a439 = -0.2381, RULFmin439 = 1789.00
FC440: Fmin440 = 78.00, Fmax0440 = 520.00, Fnom440 = 390.00, a440 = -0.2835, RULFmin440 = 1559.00
FC441: Fmin441 = 78.00, Fmax0441 = 519.00, Fnom441 = 389.00, a441 = -0.3155, RULFmin441 = 1398.00
FC442: Fmin442 = 71.00, Fmax0442 = 476.00, Fnom442 = 357.00, a442 = -0.2533, RULFmin442 = 1599.00
FC443: Fmin443 = 78.00, Fmax0443 = 519.00, Fnom443 = 389.00, a443 = -0.3119, RULFmin443 = 1414.00
FC444: Fmin444 = 76.00, Fmax0444 = 508.00, Fnom444 = 381.00, a444 = -0.2829, RULFmin444 = 1527.00
FC445: Fmin445 = 79.00, Fmax0445 = 525.00, Fnom445 = 394.00, a445 = -0.2641, RULFmin445 = 1689.00
FC446: Fmin446 = 76.00, Fmax0446 = 507.00, Fnom446 = 380.00, a446 = -0.2659, RULFmin446 = 1621.00
FC447: Fmin447 = 73.00, Fmax0447 = 486.00, Fnom447 = 365.00, a447 = -0.2349, RULFmin447 = 1758.00
FC448: Fmin448 = 75.00, Fmax0448 = 499.00, Fnom448 = 374.00, a448 = -0.3357, RULFmin448 = 1263.00
FC449: Fmin449 = 74.00, Fmax0449 = 491.00, Fnom449 = 368.00, a449 = -0.2388, RULFmin449 = 1746.00
FC450: Fmin450 = 76.00, Fmax0450 = 509.00, Fnom450 = 382.00, a450 = -0.3099, RULFmin450 = 1397.00
FC451: Fmin451 = 77.00, Fmax0451 = 514.00, Fnom451 = 386.00, a451 = -0.2511, RULFmin451 = 1740.00
FC452: Fmin452 = 77.00, Fmax0452 = 511.00, Fnom452 = 383.00, a452 = -0.3455, RULFmin452 = 1256.00
FC453: Fmin453 = 77.00, Fmax0453 = 514.00, Fnom453 = 386.00, a453 = -0.3047, RULFmin453 = 1434.00
FC454: Fmin454 = 74.00, Fmax0454 = 495.00, Fnom454 = 371.00, a454 = -0.2730, RULFmin454 = 1542.00
FC455: Fmin455 = 78.00, Fmax0455 = 518.00, Fnom455 = 389.00, a455 = -0.2939, RULFmin455 = 1497.00
FC456: Fmin456 = 78.00, Fmax0456 = 522.00, Fnom456 = 392.00, a456 = -0.3461, RULFmin456 = 1283.00
FC457: Fmin457 = 77.00, Fmax0457 = 512.00, Fnom457 = 384.00, a457 = -0.2571, RULFmin457 = 1692.00
FC458: Fmin458 = 77.00, Fmax0458 = 516.00, Fnom458 = 387.00, a458 = -0.3604, RULFmin458 = 1218.00
FC459: Fmin459 = 78.00, Fmax0459 = 522.00, Fnom459 = 392.00, a459 = -0.3555, RULFmin459 = 1249.00
FC460: Fmin460 = 73.00, Fmax0460 = 486.00, Fnom460 = 365.00, a460 = -0.3360, RULFmin460 = 1229.00
FC461: Fmin461 = 74.00, Fmax0461 = 496.00, Fnom461 = 372.00, a461 = -0.2937, RULFmin461 = 1437.00
FC462: Fmin462 = 78.00, Fmax0462 = 519.00, Fnom462 = 389.00, a462 = -0.2600, RULFmin462 = 1696.00
FC463: Fmin463 = 76.00, Fmax0463 = 505.00, Fnom463 = 379.00, a463 = -0.2854, RULFmin463 = 1503.00
FC464: Fmin464 = 73.00, Fmax0464 = 488.00, Fnom464 = 366.00, a464 = -0.2884, RULFmin464 = 1439.00
FC465: Fmin465 = 79.00, Fmax0465 = 524.00, Fnom465 = 393.00, a465 = -0.2949, RULFmin465 = 1509.00
FC466: Fmin466 = 74.00, Fmax0466 = 496.00, Fnom466 = 372.00, a466 = -0.2896, RULFmin466 = 1457.00
FC467: Fmin467 = 78.00, Fmax0467 = 522.00, Fnom467 = 392.00, a467 = -0.3442, RULFmin467 = 1290.00
FC468: Fmin468 = 72.00, Fmax0468 = 478.00, Fnom468 = 359.00, a468 = -0.2798, RULFmin468 = 1451.00
FC469: Fmin469 = 78.00, Fmax0469 = 523.00, Fnom469 = 392.00, a469 = -0.2999, RULFmin469 = 1484.00
FC470: Fmin470 = 76.00, Fmax0470 = 505.00, Fnom470 = 379.00, a470 = -0.2395, RULFmin470 = 1791.00
FC471: Fmin471 = 71.00, Fmax0471 = 476.00, Fnom471 = 357.00, a471 = -0.3320, RULFmin471 = 1220.00
FC472: Fmin472 = 74.00, Fmax0472 = 496.00, Fnom472 = 372.00, a472 = -0.3051, RULFmin472 = 1383.00
FC473: Fmin473 = 77.00, Fmax0473 = 512.00, Fnom473 = 384.00, a473 = -0.3232, RULFmin473 = 1346.00
FC474: Fmin474 = 71.00, Fmax0474 = 476.00, Fnom474 = 357.00, a474 = -0.3061, RULFmin474 = 1323.00
FC475: Fmin475 = 75.00, Fmax0475 = 501.00, Fnom475 = 376.00, a475 = -0.2741, RULFmin475 = 1554.00
FC476: Fmin476 = 75.00, Fmax0476 = 500.00, Fnom476 = 375.00, a476 = -0.2692, RULFmin476 = 1579.00
FC477: Fmin477 = 72.00, Fmax0477 = 480.00, Fnom477 = 360.00, a477 = -0.2639, RULFmin477 = 1546.00
FC478: Fmin478 = 73.00, Fmax0478 = 489.00, Fnom478 = 367.00, a478 = -0.3331, RULFmin478 = 1249.00
FC479: Fmin479 = 73.00, Fmax0479 = 487.00, Fnom479 = 365.00, a479 = -0.2306, RULFmin479 = 1795.00
FC480: Fmin480 = 74.00, Fmax0480 = 494.00, Fnom480 = 371.00, a480 = -0.3379, RULFmin480 = 1243.00
FC481: Fmin481 = 73.00, Fmax0481 = 486.00, Fnom481 = 365.00, a481 = -0.2884, RULFmin481 = 1432.00
FC482: Fmin482 = 75.00, Fmax0482 = 502.00, Fnom482 = 377.00, a482 = -0.2820, RULFmin482 = 1514.00
FC483: Fmin483 = 75.00, Fmax0483 = 500.00, Fnom483 = 375.00, a483 = -0.2480, RULFmin483 = 1714.00
FC484: Fmin484 = 77.00, Fmax0484 = 511.00, Fnom484 = 383.00, a484 = -0.2786, RULFmin484 = 1558.00
FC485: Fmin485 = 74.00, Fmax0485 = 491.00, Fnom485 = 368.00, a485 = -0.2497, RULFmin485 = 1670.00
FC486: Fmin486 = 75.00, Fmax0486 = 501.00, Fnom486 = 376.00, a486 = -0.3344, RULFmin486 = 1274.00
FC487: Fmin487 = 76.00, Fmax0487 = 508.00, Fnom487 = 381.00, a487 = -0.2663, RULFmin487 = 1622.00
FC488: Fmin488 = 74.00, Fmax0488 = 490.00, Fnom488 = 368.00, a488 = -0.2562, RULFmin488 = 1624.00
FC489: Fmin489 = 73.00, Fmax0489 = 484.00, Fnom489 = 363.00, a489 = -0.2829, RULFmin489 = 1453.00
FC490: Fmin490 = 77.00, Fmax0490 = 511.00, Fnom490 = 383.00, a490 = -0.2952, RULFmin490 = 1470.00
FC491: Fmin491 = 77.00, Fmax0491 = 515.00, Fnom491 = 386.00, a491 = -0.2435, RULFmin491 = 1799.00
FC492: Fmin492 = 75.00, Fmax0492 = 503.00, Fnom492 = 377.00, a492 = -0.2422, RULFmin492 = 1767.00
FC493: Fmin493 = 73.00, Fmax0493 = 484.00, Fnom493 = 363.00, a493 = -0.2418, RULFmin493 = 1700.00
FC494: Fmin494 = 78.00, Fmax0494 = 518.00, Fnom494 = 389.00, a494 = -0.2738, RULFmin494 = 1607.00
FC495: Fmin495 = 74.00, Fmax0495 = 490.00, Fnom495 = 368.00, a495 = -0.3116, RULFmin495 = 1335.00
FC496: Fmin496 = 78.00, Fmax0496 = 517.00, Fnom496 = 388.00, a496 = -0.3003, RULFmin496 = 1462.00
FC497: Fmin497 = 74.00, Fmax0497 = 493.00, Fnom497 = 370.00, a497 = -0.2571, RULFmin497 = 1630.00
FC498: Fmin498 = 73.00, Fmax0498 = 485.00, Fnom498 = 364.00, a498 = -0.2503, RULFmin498 = 1646.00
FC499: Fmin499 = 74.00, Fmax0499 = 490.00, Fnom499 = 368.00, a499 = -0.3368, RULFmin499 = 1235.00
FC500: Fmin500 = 78.00, Fmax0500 = 522.00, Fnom500 = 392.00, a500 = -0.3169, RULFmin500 = 1401.00
Test 9:
FC1: Fmin1 = 75.00, Fmax01 = 503.00, Fnom1 = 377.00, a1 = -0.3206, RULFmin1 = 1335.00
FC2: Fmin2 = 77.00, Fmax02 = 514.00, Fnom2 = 386.00, a2 = -0.3463, RULFmin2 = 1262.00
FC3: Fmin3 = 76.00, Fmax03 = 506.00, Fnom3 = 380.00, a3 = -0.2468, RULFmin3 = 1742.00
FC4: Fmin4 = 77.00, Fmax04 = 516.00, Fnom4 = 387.00, a4 = -0.2763, RULFmin4 = 1589.00
FC5: Fmin5 = 77.00, Fmax05 = 512.00, Fnom5 = 384.00, a5 = -0.2959, RULFmin5 = 1470.00
FC6: Fmin6 = 73.00, Fmax06 = 486.00, Fnom6 = 365.00, a6 = -0.2622, RULFmin6 = 1575.00
FC7: Fmin7 = 72.00, Fmax07 = 483.00, Fnom7 = 362.00, a7 = -0.3262, RULFmin7 = 1260.00
FC8: Fmin8 = 73.00, Fmax08 = 489.00, Fnom8 = 367.00, a8 = -0.3393, RULFmin8 = 1226.00
FC9: Fmin9 = 73.00, Fmax09 = 484.00, Fnom9 = 363.00, a9 = -0.3176, RULFmin9 = 1294.00
FC10: Fmin10 = 74.00, Fmax010 = 493.00, Fnom10 = 370.00, a10 = -0.2547, RULFmin10 = 1645.00
FC11: Fmin11 = 76.00, Fmax011 = 506.00, Fnom11 = 380.00, a11 = -0.3139, RULFmin11 = 1370.00
FC12: Fmin12 = 78.00, Fmax012 = 520.00, Fnom12 = 390.00, a12 = -0.3124, RULFmin12 = 1415.00
FC13: Fmin13 = 75.00, Fmax013 = 498.00, Fnom13 = 374.00, a13 = -0.2397, RULFmin13 = 1765.00
FC14: Fmin14 = 74.00, Fmax014 = 492.00, Fnom14 = 369.00, a14 = -0.2927, RULFmin14 = 1428.00
FC15: Fmin15 = 77.00, Fmax015 = 510.00, Fnom15 = 383.00, a15 = -0.2653, RULFmin15 = 1632.00
FC16: Fmin16 = 72.00, Fmax016 = 481.00, Fnom16 = 361.00, a16 = -0.2307, RULFmin16 = 1773.00
FC17: Fmin17 = 74.00, Fmax017 = 495.00, Fnom17 = 371.00, a17 = -0.2727, RULFmin17 = 1544.00
FC18: Fmin18 = 72.00, Fmax018 = 478.00, Fnom18 = 359.00, a18 = -0.3269, RULFmin18 = 1242.00
FC19: Fmin19 = 79.00, Fmax019 = 525.00, Fnom19 = 394.00, a19 = -0.2685, RULFmin19 = 1661.00
FC20: Fmin20 = 72.00, Fmax020 = 481.00, Fnom20 = 361.00, a20 = -0.2656, RULFmin20 = 1540.00
FC21: Fmin21 = 75.00, Fmax021 = 502.00, Fnom21 = 377.00, a21 = -0.2915, RULFmin21 = 1465.00
FC22: Fmin22 = 73.00, Fmax022 = 487.00, Fnom22 = 365.00, a22 = -0.2414, RULFmin22 = 1715.00
FC23: Fmin23 = 78.00, Fmax023 = 522.00, Fnom23 = 392.00, a23 = -0.2701, RULFmin23 = 1644.00
FC24: Fmin24 = 72.00, Fmax024 = 480.00, Fnom24 = 360.00, a24 = -0.2498, RULFmin24 = 1633.00
FC25: Fmin25 = 76.00, Fmax025 = 508.00, Fnom25 = 381.00, a25 = -0.3407, RULFmin25 = 1268.00
FC26: Fmin26 = 78.00, Fmax026 = 523.00, Fnom26 = 392.00, a26 = -0.2602, RULFmin26 = 1710.00
FC27: Fmin27 = 77.00, Fmax027 = 512.00, Fnom27 = 384.00, a27 = -0.3548, RULFmin27 = 1226.00
FC28: Fmin28 = 77.00, Fmax028 = 513.00, Fnom28 = 385.00, a28 = -0.3375, RULFmin28 = 1292.00
FC29: Fmin29 = 79.00, Fmax029 = 525.00, Fnom29 = 394.00, a29 = -0.3170, RULFmin29 = 1407.00
FC30: Fmin30 = 74.00, Fmax030 = 492.00, Fnom30 = 369.00, a30 = -0.2518, RULFmin30 = 1660.00
FC31: Fmin31 = 71.00, Fmax031 = 475.00, Fnom31 = 356.00, a31 = -0.2679, RULFmin31 = 1508.00
FC32: Fmin32 = 75.00, Fmax032 = 498.00, Fnom32 = 374.00, a32 = -0.2530, RULFmin32 = 1672.00
FC33: Fmin33 = 78.00, Fmax033 = 517.00, Fnom33 = 388.00, a33 = -0.2756, RULFmin33 = 1593.00
FC34: Fmin34 = 73.00, Fmax034 = 489.00, Fnom34 = 367.00, a34 = -0.3032, RULFmin34 = 1372.00
FC35: Fmin35 = 78.00, Fmax035 = 519.00, Fnom35 = 389.00, a35 = -0.2964, RULFmin35 = 1488.00
FC36: Fmin36 = 75.00, Fmax036 = 498.00, Fnom36 = 374.00, a36 = -0.2682, RULFmin36 = 1577.00
FC37: Fmin37 = 76.00, Fmax037 = 505.00, Fnom37 = 379.00, a37 = -0.3295, RULFmin37 = 1302.00
FC38: Fmin38 = 79.00, Fmax038 = 525.00, Fnom38 = 394.00, a38 = -0.3695, RULFmin38 = 1207.00
FC39: Fmin39 = 77.00, Fmax039 = 514.00, Fnom39 = 386.00, a39 = -0.2473, RULFmin39 = 1767.00
FC40: Fmin40 = 78.00, Fmax040 = 517.00, Fnom40 = 388.00, a40 = -0.3183, RULFmin40 = 1379.00
FC41: Fmin41 = 74.00, Fmax041 = 495.00, Fnom41 = 371.00, a41 = -0.2648, RULFmin41 = 1590.00
FC42: Fmin42 = 77.00, Fmax042 = 512.00, Fnom42 = 384.00, a42 = -0.3019, RULFmin42 = 1441.00
FC43: Fmin43 = 73.00, Fmax043 = 486.00, Fnom43 = 365.00, a43 = -0.2835, RULFmin43 = 1457.00
FC44: Fmin44 = 72.00, Fmax044 = 482.00, Fnom44 = 362.00, a44 = -0.2548, RULFmin44 = 1609.00
FC45: Fmin45 = 72.00, Fmax045 = 477.00, Fnom45 = 358.00, a45 = -0.2254, RULFmin45 = 1797.00
FC46: Fmin46 = 72.00, Fmax046 = 481.00, Fnom46 = 361.00, a46 = -0.2287, RULFmin46 = 1788.00
FC47: Fmin47 = 79.00, Fmax047 = 525.00, Fnom47 = 394.00, a47 = -0.3653, RULFmin47 = 1221.00
FC48: Fmin48 = 78.00, Fmax048 = 520.00, Fnom48 = 390.00, a48 = -0.3015, RULFmin48 = 1466.00
FC49: Fmin49 = 72.00, Fmax049 = 480.00, Fnom49 = 360.00, a49 = -0.2284, RULFmin49 = 1786.00
FC50: Fmin50 = 77.00, Fmax050 = 516.00, Fnom50 = 387.00, a50 = -0.3625, RULFmin50 = 1211.00
FC51: Fmin51 = 72.00, Fmax051 = 479.00, Fnom51 = 359.00, a51 = -0.2477, RULFmin51 = 1643.00
FC52: Fmin52 = 76.00, Fmax052 = 504.00, Fnom52 = 378.00, a52 = -0.3175, RULFmin52 = 1348.00
FC53: Fmin53 = 74.00, Fmax053 = 496.00, Fnom53 = 372.00, a53 = -0.2875, RULFmin53 = 1468.00
FC54: Fmin54 = 73.00, Fmax054 = 488.00, Fnom54 = 366.00, a54 = -0.2409, RULFmin54 = 1723.00
FC55: Fmin55 = 75.00, Fmax055 = 497.00, Fnom55 = 373.00, a55 = -0.2568, RULFmin55 = 1643.00
FC56: Fmin56 = 78.00, Fmax056 = 523.00, Fnom56 = 392.00, a56 = -0.2755, RULFmin56 = 1615.00
FC57: Fmin57 = 72.00, Fmax057 = 480.00, Fnom57 = 360.00, a57 = -0.2573, RULFmin57 = 1586.00
FC58: Fmin58 = 73.00, Fmax058 = 485.00, Fnom58 = 364.00, a58 = -0.2371, RULFmin58 = 1738.00
FC59: Fmin59 = 75.00, Fmax059 = 499.00, Fnom59 = 374.00, a59 = -0.2784, RULFmin59 = 1523.00
FC60: Fmin60 = 75.00, Fmax060 = 498.00, Fnom60 = 374.00, a60 = -0.2672, RULFmin60 = 1583.00
FC61: Fmin61 = 72.00, Fmax061 = 482.00, Fnom61 = 362.00, a61 = -0.3085, RULFmin61 = 1329.00
FC62: Fmin62 = 74.00, Fmax062 = 493.00, Fnom62 = 370.00, a62 = -0.2984, RULFmin62 = 1404.00
FC63: Fmin63 = 78.00, Fmax063 = 519.00, Fnom63 = 389.00, a63 = -0.3467, RULFmin63 = 1272.00
FC64: Fmin64 = 73.00, Fmax064 = 488.00, Fnom64 = 366.00, a64 = -0.2747, RULFmin64 = 1511.00
FC65: Fmin65 = 79.00, Fmax065 = 524.00, Fnom65 = 393.00, a65 = -0.2799, RULFmin65 = 1590.00
FC66: Fmin66 = 79.00, Fmax066 = 524.00, Fnom66 = 393.00, a66 = -0.2838, RULFmin66 = 1568.00
FC67: Fmin67 = 78.00, Fmax067 = 523.00, Fnom67 = 392.00, a67 = -0.3204, RULFmin67 = 1389.00
FC68: Fmin68 = 74.00, Fmax068 = 494.00, Fnom68 = 371.00, a68 = -0.3015, RULFmin68 = 1393.00
FC69: Fmin69 = 76.00, Fmax069 = 504.00, Fnom69 = 378.00, a69 = -0.2567, RULFmin69 = 1667.00
FC70: Fmin70 = 73.00, Fmax070 = 485.00, Fnom70 = 364.00, a70 = -0.2520, RULFmin70 = 1635.00
FC71: Fmin71 = 72.00, Fmax071 = 483.00, Fnom71 = 362.00, a71 = -0.2768, RULFmin71 = 1485.00
FC72: Fmin72 = 77.00, Fmax072 = 512.00, Fnom72 = 384.00, a72 = -0.2953, RULFmin72 = 1473.00
FC73: Fmin73 = 75.00, Fmax073 = 501.00, Fnom73 = 376.00, a73 = -0.2464, RULFmin73 = 1729.00
FC74: Fmin74 = 78.00, Fmax074 = 521.00, Fnom74 = 391.00, a74 = -0.2942, RULFmin74 = 1506.00
FC75: Fmin75 = 72.00, Fmax075 = 483.00, Fnom75 = 362.00, a75 = -0.2405, RULFmin75 = 1709.00
FC76: Fmin76 = 76.00, Fmax076 = 506.00, Fnom76 = 380.00, a76 = -0.2414, RULFmin76 = 1781.00
FC77: Fmin77 = 75.00, Fmax077 = 497.00, Fnom77 = 373.00, a77 = -0.2524, RULFmin77 = 1672.00
FC78: Fmin78 = 72.00, Fmax078 = 483.00, Fnom78 = 362.00, a78 = -0.3408, RULFmin78 = 1206.00
FC79: Fmin79 = 78.00, Fmax079 = 523.00, Fnom79 = 392.00, a79 = -0.3498, RULFmin79 = 1272.00
FC80: Fmin80 = 72.00, Fmax080 = 479.00, Fnom80 = 359.00, a80 = -0.2954, RULFmin80 = 1378.00
FC81: Fmin81 = 78.00, Fmax081 = 518.00, Fnom81 = 389.00, a81 = -0.2543, RULFmin81 = 1730.00
FC82: Fmin82 = 71.00, Fmax082 = 475.00, Fnom82 = 356.00, a82 = -0.2489, RULFmin82 = 1623.00
FC83: Fmin83 = 72.00, Fmax083 = 477.00, Fnom83 = 358.00, a83 = -0.2785, RULFmin83 = 1454.00
FC84: Fmin84 = 74.00, Fmax084 = 490.00, Fnom84 = 368.00, a84 = -0.2538, RULFmin84 = 1639.00
FC85: Fmin85 = 76.00, Fmax085 = 506.00, Fnom85 = 380.00, a85 = -0.2776, RULFmin85 = 1549.00
FC86: Fmin86 = 72.00, Fmax086 = 482.00, Fnom86 = 362.00, a86 = -0.3201, RULFmin86 = 1281.00
FC87: Fmin87 = 78.00, Fmax087 = 521.00, Fnom87 = 391.00, a87 = -0.2951, RULFmin87 = 1501.00
FC88: Fmin88 = 74.00, Fmax088 = 491.00, Fnom88 = 368.00, a88 = -0.3050, RULFmin88 = 1367.00
FC89: Fmin89 = 74.00, Fmax089 = 492.00, Fnom89 = 369.00, a89 = -0.2750, RULFmin89 = 1520.00
FC90: Fmin90 = 75.00, Fmax090 = 499.00, Fnom90 = 374.00, a90 = -0.2587, RULFmin90 = 1639.00
FC91: Fmin91 = 75.00, Fmax091 = 503.00, Fnom91 = 377.00, a91 = -0.2954, RULFmin91 = 1449.00
FC92: Fmin92 = 75.00, Fmax092 = 500.00, Fnom92 = 375.00, a92 = -0.2717, RULFmin92 = 1564.00
FC93: Fmin93 = 72.00, Fmax093 = 482.00, Fnom93 = 362.00, a93 = -0.2297, RULFmin93 = 1785.00
FC94: Fmin94 = 72.00, Fmax094 = 483.00, Fnom94 = 362.00, a94 = -0.2882, RULFmin94 = 1426.00
FC95: Fmin95 = 75.00, Fmax095 = 497.00, Fnom95 = 373.00, a95 = -0.3202, RULFmin95 = 1318.00
FC96: Fmin96 = 73.00, Fmax096 = 488.00, Fnom96 = 366.00, a96 = -0.2441, RULFmin96 = 1700.00
FC97: Fmin97 = 73.00, Fmax097 = 487.00, Fnom97 = 365.00, a97 = -0.2538, RULFmin97 = 1631.00
FC98: Fmin98 = 73.00, Fmax098 = 487.00, Fnom98 = 365.00, a98 = -0.2826, RULFmin98 = 1465.00
FC99: Fmin99 = 74.00, Fmax099 = 490.00, Fnom99 = 368.00, a99 = -0.3399, RULFmin99 = 1224.00
FC100: Fmin100 = 75.00, Fmax0100 = 500.00, Fnom100 = 375.00, a100 = -0.2811, RULFmin100 = 1512.00
FC101: Fmin101 = 75.00, Fmax0101 = 501.00, Fnom101 = 376.00, a101 = -0.3167, RULFmin101 = 1345.00
FC102: Fmin102 = 74.00, Fmax0102 = 490.00, Fnom102 = 368.00, a102 = -0.3154, RULFmin102 = 1319.00
FC103: Fmin103 = 72.00, Fmax0103 = 477.00, Fnom103 = 358.00, a103 = -0.3066, RULFmin103 = 1321.00
FC104: Fmin104 = 78.00, Fmax0104 = 517.00, Fnom104 = 388.00, a104 = -0.2968, RULFmin104 = 1479.00
FC105: Fmin105 = 75.00, Fmax0105 = 501.00, Fnom105 = 376.00, a105 = -0.2612, RULFmin105 = 1631.00
FC106: Fmin106 = 72.00, Fmax0106 = 482.00, Fnom106 = 362.00, a106 = -0.3168, RULFmin106 = 1294.00
FC107: Fmin107 = 73.00, Fmax0107 = 484.00, Fnom107 = 363.00, a107 = -0.2411, RULFmin107 = 1705.00
FC108: Fmin108 = 78.00, Fmax0108 = 518.00, Fnom108 = 389.00, a108 = -0.3313, RULFmin108 = 1328.00
FC109: Fmin109 = 78.00, Fmax0109 = 519.00, Fnom109 = 389.00, a109 = -0.2577, RULFmin109 = 1711.00
FC110: Fmin110 = 78.00, Fmax0110 = 517.00, Fnom110 = 388.00, a110 = -0.2653, RULFmin110 = 1655.00
FC111: Fmin111 = 76.00, Fmax0111 = 506.00, Fnom111 = 380.00, a111 = -0.3370, RULFmin111 = 1276.00
FC112: Fmin112 = 72.00, Fmax0112 = 478.00, Fnom112 = 359.00, a112 = -0.2335, RULFmin112 = 1739.00
FC113: Fmin113 = 71.00, Fmax0113 = 476.00, Fnom113 = 357.00, a113 = -0.2289, RULFmin113 = 1769.00
FC114: Fmin114 = 77.00, Fmax0114 = 515.00, Fnom114 = 386.00, a114 = -0.3518, RULFmin114 = 1245.00
FC115: Fmin115 = 76.00, Fmax0115 = 507.00, Fnom115 = 380.00, a115 = -0.2912, RULFmin115 = 1480.00
FC116: Fmin116 = 77.00, Fmax0116 = 516.00, Fnom116 = 387.00, a116 = -0.3631, RULFmin116 = 1209.00
FC117: Fmin117 = 78.00, Fmax0117 = 522.00, Fnom117 = 392.00, a117 = -0.3408, RULFmin117 = 1303.00
FC118: Fmin118 = 75.00, Fmax0118 = 498.00, Fnom118 = 374.00, a118 = -0.3318, RULFmin118 = 1275.00
FC119: Fmin119 = 74.00, Fmax0119 = 493.00, Fnom119 = 370.00, a119 = -0.3006, RULFmin119 = 1394.00
FC120: Fmin120 = 75.00, Fmax0120 = 498.00, Fnom120 = 374.00, a120 = -0.2954, RULFmin120 = 1432.00
FC121: Fmin121 = 76.00, Fmax0121 = 505.00, Fnom121 = 379.00, a121 = -0.2538, RULFmin121 = 1690.00
FC122: Fmin122 = 78.00, Fmax0122 = 517.00, Fnom122 = 388.00, a122 = -0.3072, RULFmin122 = 1429.00
FC123: Fmin123 = 73.00, Fmax0123 = 485.00, Fnom123 = 364.00, a123 = -0.3358, RULFmin123 = 1227.00
FC124: Fmin124 = 76.00, Fmax0124 = 504.00, Fnom124 = 378.00, a124 = -0.3138, RULFmin124 = 1364.00
FC125: Fmin125 = 77.00, Fmax0125 = 510.00, Fnom125 = 383.00, a125 = -0.2742, RULFmin125 = 1579.00
FC126: Fmin126 = 76.00, Fmax0126 = 509.00, Fnom126 = 382.00, a126 = -0.2952, RULFmin126 = 1467.00
FC127: Fmin127 = 72.00, Fmax0127 = 480.00, Fnom127 = 360.00, a127 = -0.2702, RULFmin127 = 1510.00
FC128: Fmin128 = 74.00, Fmax0128 = 495.00, Fnom128 = 371.00, a128 = -0.2643, RULFmin128 = 1593.00
FC129: Fmin129 = 73.00, Fmax0129 = 489.00, Fnom129 = 367.00, a129 = -0.2551, RULFmin129 = 1631.00
FC130: Fmin130 = 75.00, Fmax0130 = 500.00, Fnom130 = 375.00, a130 = -0.3425, RULFmin130 = 1241.00
FC131: Fmin131 = 77.00, Fmax0131 = 513.00, Fnom131 = 385.00, a131 = -0.2970, RULFmin131 = 1468.00
FC132: Fmin132 = 78.00, Fmax0132 = 523.00, Fnom132 = 392.00, a132 = -0.2825, RULFmin132 = 1575.00
FC133: Fmin133 = 76.00, Fmax0133 = 508.00, Fnom133 = 381.00, a133 = -0.2927, RULFmin133 = 1476.00
FC134: Fmin134 = 75.00, Fmax0134 = 497.00, Fnom134 = 373.00, a134 = -0.2846, RULFmin134 = 1483.00
FC135: Fmin135 = 77.00, Fmax0135 = 516.00, Fnom135 = 387.00, a135 = -0.3338, RULFmin135 = 1315.00
FC136: Fmin136 = 77.00, Fmax0136 = 512.00, Fnom136 = 384.00, a136 = -0.2838, RULFmin136 = 1533.00
FC137: Fmin137 = 72.00, Fmax0137 = 478.00, Fnom137 = 359.00, a137 = -0.2896, RULFmin137 = 1402.00
FC138: Fmin138 = 72.00, Fmax0138 = 481.00, Fnom138 = 361.00, a138 = -0.3226, RULFmin138 = 1268.00
FC139: Fmin139 = 76.00, Fmax0139 = 504.00, Fnom139 = 378.00, a139 = -0.2432, RULFmin139 = 1760.00
FC140: Fmin140 = 71.00, Fmax0140 = 476.00, Fnom140 = 357.00, a140 = -0.2418, RULFmin140 = 1675.00
FC141: Fmin141 = 73.00, Fmax0141 = 488.00, Fnom141 = 366.00, a141 = -0.2884, RULFmin141 = 1439.00
FC142: Fmin142 = 78.00, Fmax0142 = 517.00, Fnom142 = 388.00, a142 = -0.2657, RULFmin142 = 1652.00
FC143: Fmin143 = 76.00, Fmax0143 = 505.00, Fnom143 = 379.00, a143 = -0.2806, RULFmin143 = 1529.00
FC144: Fmin144 = 72.00, Fmax0144 = 483.00, Fnom144 = 362.00, a144 = -0.3213, RULFmin144 = 1279.00
FC145: Fmin145 = 78.00, Fmax0145 = 519.00, Fnom145 = 389.00, a145 = -0.2529, RULFmin145 = 1744.00
FC146: Fmin146 = 75.00, Fmax0146 = 500.00, Fnom146 = 375.00, a146 = -0.2412, RULFmin146 = 1762.00
FC147: Fmin147 = 78.00, Fmax0147 = 522.00, Fnom147 = 392.00, a147 = -0.3255, RULFmin147 = 1364.00
FC148: Fmin148 = 77.00, Fmax0148 = 512.00, Fnom148 = 384.00, a148 = -0.2556, RULFmin148 = 1702.00
FC149: Fmin149 = 74.00, Fmax0149 = 495.00, Fnom149 = 371.00, a149 = -0.3269, RULFmin149 = 1288.00
FC150: Fmin150 = 79.00, Fmax0150 = 524.00, Fnom150 = 393.00, a150 = -0.3569, RULFmin150 = 1247.00
FC151: Fmin151 = 77.00, Fmax0151 = 514.00, Fnom151 = 386.00, a151 = -0.2447, RULFmin151 = 1786.00
FC152: Fmin152 = 75.00, Fmax0152 = 498.00, Fnom152 = 374.00, a152 = -0.3024, RULFmin152 = 1399.00
FC153: Fmin153 = 72.00, Fmax0153 = 479.00, Fnom153 = 359.00, a153 = -0.2645, RULFmin153 = 1539.00
FC154: Fmin154 = 77.00, Fmax0154 = 513.00, Fnom154 = 385.00, a154 = -0.3341, RULFmin154 = 1305.00
FC155: Fmin155 = 77.00, Fmax0155 = 515.00, Fnom155 = 386.00, a155 = -0.2621, RULFmin155 = 1671.00
FC156: Fmin156 = 73.00, Fmax0156 = 488.00, Fnom156 = 366.00, a156 = -0.2392, RULFmin156 = 1735.00
FC157: Fmin157 = 76.00, Fmax0157 = 505.00, Fnom157 = 379.00, a157 = -0.3373, RULFmin157 = 1272.00
FC158: Fmin158 = 77.00, Fmax0158 = 515.00, Fnom158 = 386.00, a158 = -0.3403, RULFmin158 = 1287.00
FC159: Fmin159 = 78.00, Fmax0159 = 517.00, Fnom159 = 388.00, a159 = -0.3631, RULFmin159 = 1209.00
FC160: Fmin160 = 72.00, Fmax0160 = 477.00, Fnom160 = 358.00, a160 = -0.2868, RULFmin160 = 1412.00
FC161: Fmin161 = 73.00, Fmax0161 = 486.00, Fnom161 = 365.00, a161 = -0.2485, RULFmin161 = 1662.00
FC162: Fmin162 = 71.00, Fmax0162 = 476.00, Fnom162 = 357.00, a162 = -0.2789, RULFmin162 = 1452.00
FC163: Fmin163 = 77.00, Fmax0163 = 512.00, Fnom163 = 384.00, a163 = -0.3068, RULFmin163 = 1418.00
FC164: Fmin164 = 72.00, Fmax0164 = 477.00, Fnom164 = 358.00, a164 = -0.2284, RULFmin164 = 1773.00
FC165: Fmin165 = 73.00, Fmax0165 = 488.00, Fnom165 = 366.00, a165 = -0.2691, RULFmin165 = 1542.00
FC166: Fmin166 = 75.00, Fmax0166 = 500.00, Fnom166 = 375.00, a166 = -0.2474, RULFmin166 = 1718.00
FC167: Fmin167 = 72.00, Fmax0167 = 479.00, Fnom167 = 359.00, a167 = -0.2293, RULFmin167 = 1775.00
FC168: Fmin168 = 78.00, Fmax0168 = 521.00, Fnom168 = 391.00, a168 = -0.3284, RULFmin168 = 1349.00
FC169: Fmin169 = 78.00, Fmax0169 = 523.00, Fnom169 = 392.00, a169 = -0.2745, RULFmin169 = 1621.00
FC170: Fmin170 = 74.00, Fmax0170 = 492.00, Fnom170 = 369.00, a170 = -0.3438, RULFmin170 = 1216.00
FC171: Fmin171 = 75.00, Fmax0171 = 503.00, Fnom171 = 377.00, a171 = -0.2995, RULFmin171 = 1429.00
FC172: Fmin172 = 77.00, Fmax0172 = 513.00, Fnom172 = 385.00, a172 = -0.3049, RULFmin172 = 1430.00
FC173: Fmin173 = 73.00, Fmax0173 = 489.00, Fnom173 = 367.00, a173 = -0.3091, RULFmin173 = 1346.00
FC174: Fmin174 = 78.00, Fmax0174 = 518.00, Fnom174 = 389.00, a174 = -0.3443, RULFmin174 = 1278.00
FC175: Fmin175 = 75.00, Fmax0175 = 500.00, Fnom175 = 375.00, a175 = -0.3222, RULFmin175 = 1319.00
FC176: Fmin176 = 72.00, Fmax0176 = 477.00, Fnom176 = 358.00, a176 = -0.2768, RULFmin176 = 1463.00
FC177: Fmin177 = 79.00, Fmax0177 = 525.00, Fnom177 = 394.00, a177 = -0.3055, RULFmin177 = 1460.00
FC178: Fmin178 = 78.00, Fmax0178 = 520.00, Fnom178 = 390.00, a178 = -0.2713, RULFmin178 = 1629.00
FC179: Fmin179 = 74.00, Fmax0179 = 493.00, Fnom179 = 370.00, a179 = -0.2520, RULFmin179 = 1663.00
FC180: Fmin180 = 76.00, Fmax0180 = 504.00, Fnom180 = 378.00, a180 = -0.3064, RULFmin180 = 1397.00
FC181: Fmin181 = 74.00, Fmax0181 = 492.00, Fnom181 = 369.00, a181 = -0.2425, RULFmin181 = 1724.00
FC182: Fmin182 = 78.00, Fmax0182 = 517.00, Fnom182 = 388.00, a182 = -0.3214, RULFmin182 = 1366.00
FC183: Fmin183 = 71.00, Fmax0183 = 475.00, Fnom183 = 356.00, a183 = -0.2314, RULFmin183 = 1746.00
FC184: Fmin184 = 75.00, Fmax0184 = 499.00, Fnom184 = 374.00, a184 = -0.2667, RULFmin184 = 1590.00
FC185: Fmin185 = 73.00, Fmax0185 = 489.00, Fnom185 = 367.00, a185 = -0.2616, RULFmin185 = 1590.00
FC186: Fmin186 = 71.00, Fmax0186 = 476.00, Fnom186 = 357.00, a186 = -0.3073, RULFmin186 = 1318.00
FC187: Fmin187 = 75.00, Fmax0187 = 497.00, Fnom187 = 373.00, a187 = -0.2518, RULFmin187 = 1676.00
FC188: Fmin188 = 75.00, Fmax0188 = 500.00, Fnom188 = 375.00, a188 = -0.2402, RULFmin188 = 1769.00
FC189: Fmin189 = 75.00, Fmax0189 = 502.00, Fnom189 = 377.00, a189 = -0.2708, RULFmin189 = 1577.00
FC190: Fmin190 = 78.00, Fmax0190 = 518.00, Fnom190 = 389.00, a190 = -0.3465, RULFmin190 = 1270.00
FC191: Fmin191 = 78.00, Fmax0191 = 520.00, Fnom191 = 390.00, a191 = -0.2865, RULFmin191 = 1543.00
FC192: Fmin192 = 75.00, Fmax0192 = 501.00, Fnom192 = 376.00, a192 = -0.3444, RULFmin192 = 1237.00
FC193: Fmin193 = 74.00, Fmax0193 = 492.00, Fnom193 = 369.00, a193 = -0.3281, RULFmin193 = 1274.00
FC194: Fmin194 = 71.00, Fmax0194 = 475.00, Fnom194 = 356.00, a194 = -0.3082, RULFmin194 = 1311.00
FC195: Fmin195 = 78.00, Fmax0195 = 518.00, Fnom195 = 389.00, a195 = -0.3333, RULFmin195 = 1320.00
FC196: Fmin196 = 76.00, Fmax0196 = 505.00, Fnom196 = 379.00, a196 = -0.3178, RULFmin196 = 1350.00
FC197: Fmin197 = 77.00, Fmax0197 = 510.00, Fnom197 = 383.00, a197 = -0.2580, RULFmin197 = 1678.00
FC198: Fmin198 = 75.00, Fmax0198 = 499.00, Fnom198 = 374.00, a198 = -0.3339, RULFmin198 = 1270.00
FC199: Fmin199 = 76.00, Fmax0199 = 509.00, Fnom199 = 382.00, a199 = -0.3543, RULFmin199 = 1222.00
FC200: Fmin200 = 76.00, Fmax0200 = 505.00, Fnom200 = 379.00, a200 = -0.3339, RULFmin200 = 1285.00
FC201: Fmin201 = 78.00, Fmax0201 = 522.00, Fnom201 = 392.00, a201 = -0.3088, RULFmin201 = 1438.00
FC202: Fmin202 = 74.00, Fmax0202 = 490.00, Fnom202 = 368.00, a202 = -0.2352, RULFmin202 = 1769.00
FC203: Fmin203 = 72.00, Fmax0203 = 478.00, Fnom203 = 359.00, a203 = -0.3152, RULFmin203 = 1288.00
FC204: Fmin204 = 72.00, Fmax0204 = 479.00, Fnom204 = 359.00, a204 = -0.2964, RULFmin204 = 1373.00
FC205: Fmin205 = 76.00, Fmax0205 = 508.00, Fnom205 = 381.00, a205 = -0.3402, RULFmin205 = 1270.00
FC206: Fmin206 = 74.00, Fmax0206 = 494.00, Fnom206 = 371.00, a206 = -0.2747, RULFmin206 = 1529.00
FC207: Fmin207 = 78.00, Fmax0207 = 523.00, Fnom207 = 392.00, a207 = -0.2780, RULFmin207 = 1601.00
FC208: Fmin208 = 74.00, Fmax0208 = 493.00, Fnom208 = 370.00, a208 = -0.3248, RULFmin208 = 1290.00
FC209: Fmin209 = 76.00, Fmax0209 = 505.00, Fnom209 = 379.00, a209 = -0.3399, RULFmin209 = 1262.00
FC210: Fmin210 = 75.00, Fmax0210 = 501.00, Fnom210 = 376.00, a210 = -0.3179, RULFmin210 = 1340.00
FC211: Fmin211 = 73.00, Fmax0211 = 487.00, Fnom211 = 365.00, a211 = -0.2596, RULFmin211 = 1595.00
FC212: Fmin212 = 73.00, Fmax0212 = 488.00, Fnom212 = 366.00, a212 = -0.3192, RULFmin212 = 1300.00
FC213: Fmin213 = 74.00, Fmax0213 = 491.00, Fnom213 = 368.00, a213 = -0.2517, RULFmin213 = 1657.00
FC214: Fmin214 = 78.00, Fmax0214 = 523.00, Fnom214 = 392.00, a214 = -0.2649, RULFmin214 = 1680.00
FC215: Fmin215 = 74.00, Fmax0215 = 491.00, Fnom215 = 368.00, a215 = -0.2774, RULFmin215 = 1503.00
FC216: Fmin216 = 77.00, Fmax0216 = 516.00, Fnom216 = 387.00, a216 = -0.2468, RULFmin216 = 1779.00
FC217: Fmin217 = 77.00, Fmax0217 = 516.00, Fnom217 = 387.00, a217 = -0.2786, RULFmin217 = 1576.00
FC218: Fmin218 = 74.00, Fmax0218 = 496.00, Fnom218 = 372.00, a218 = -0.3271, RULFmin218 = 1290.00
FC219: Fmin219 = 71.00, Fmax0219 = 476.00, Fnom219 = 357.00, a219 = -0.3130, RULFmin219 = 1294.00
FC220: Fmin220 = 78.00, Fmax0220 = 523.00, Fnom220 = 392.00, a220 = -0.3112, RULFmin220 = 1430.00
FC221: Fmin221 = 77.00, Fmax0221 = 510.00, Fnom221 = 383.00, a221 = -0.3172, RULFmin221 = 1365.00
FC222: Fmin222 = 78.00, Fmax0222 = 523.00, Fnom222 = 392.00, a222 = -0.2973, RULFmin222 = 1497.00
FC223: Fmin223 = 72.00, Fmax0223 = 477.00, Fnom223 = 358.00, a223 = -0.3274, RULFmin223 = 1237.00
FC224: Fmin224 = 78.00, Fmax0224 = 521.00, Fnom224 = 391.00, a224 = -0.2637, RULFmin224 = 1680.00
FC225: Fmin225 = 78.00, Fmax0225 = 522.00, Fnom225 = 392.00, a225 = -0.2819, RULFmin225 = 1575.00
FC226: Fmin226 = 72.00, Fmax0226 = 483.00, Fnom226 = 362.00, a226 = -0.2674, RULFmin226 = 1537.00
FC227: Fmin227 = 74.00, Fmax0227 = 493.00, Fnom227 = 370.00, a227 = -0.2392, RULFmin227 = 1752.00
FC228: Fmin228 = 72.00, Fmax0228 = 482.00, Fnom228 = 362.00, a228 = -0.2335, RULFmin228 = 1756.00
FC229: Fmin229 = 75.00, Fmax0229 = 498.00, Fnom229 = 374.00, a229 = -0.2878, RULFmin229 = 1470.00
FC230: Fmin230 = 75.00, Fmax0230 = 499.00, Fnom230 = 374.00, a230 = -0.2680, RULFmin230 = 1582.00
FC231: Fmin231 = 73.00, Fmax0231 = 488.00, Fnom231 = 366.00, a231 = -0.2763, RULFmin231 = 1502.00
FC232: Fmin232 = 72.00, Fmax0232 = 481.00, Fnom232 = 361.00, a232 = -0.3306, RULFmin232 = 1237.00
FC233: Fmin233 = 76.00, Fmax0233 = 507.00, Fnom233 = 380.00, a233 = -0.3263, RULFmin233 = 1321.00
FC234: Fmin234 = 73.00, Fmax0234 = 488.00, Fnom234 = 366.00, a234 = -0.2900, RULFmin234 = 1431.00
FC235: Fmin235 = 75.00, Fmax0235 = 500.00, Fnom235 = 375.00, a235 = -0.3051, RULFmin235 = 1393.00
FC236: Fmin236 = 78.00, Fmax0236 = 521.00, Fnom236 = 391.00, a236 = -0.3321, RULFmin236 = 1334.00
FC237: Fmin237 = 72.00, Fmax0237 = 478.00, Fnom237 = 359.00, a237 = -0.3034, RULFmin237 = 1338.00
FC238: Fmin238 = 78.00, Fmax0238 = 519.00, Fnom238 = 389.00, a238 = -0.3411, RULFmin238 = 1293.00
FC239: Fmin239 = 76.00, Fmax0239 = 507.00, Fnom239 = 380.00, a239 = -0.2427, RULFmin239 = 1776.00
FC240: Fmin240 = 72.00, Fmax0240 = 478.00, Fnom240 = 359.00, a240 = -0.2462, RULFmin240 = 1649.00
FC241: Fmin241 = 78.00, Fmax0241 = 521.00, Fnom241 = 391.00, a241 = -0.3257, RULFmin241 = 1360.00
FC242: Fmin242 = 76.00, Fmax0242 = 507.00, Fnom242 = 380.00, a242 = -0.3025, RULFmin242 = 1425.00
FC243: Fmin243 = 72.00, Fmax0243 = 477.00, Fnom243 = 358.00, a243 = -0.3061, RULFmin243 = 1323.00
FC244: Fmin244 = 75.00, Fmax0244 = 503.00, Fnom244 = 377.00, a244 = -0.3505, RULFmin244 = 1221.00
FC245: Fmin245 = 74.00, Fmax0245 = 494.00, Fnom245 = 371.00, a245 = -0.2750, RULFmin245 = 1527.00
FC246: Fmin246 = 74.00, Fmax0246 = 492.00, Fnom246 = 369.00, a246 = -0.2372, RULFmin246 = 1762.00
FC247: Fmin247 = 78.00, Fmax0247 = 520.00, Fnom247 = 390.00, a247 = -0.3121, RULFmin247 = 1416.00
FC248: Fmin248 = 76.00, Fmax0248 = 509.00, Fnom248 = 382.00, a248 = -0.2615, RULFmin248 = 1656.00
FC249: Fmin249 = 77.00, Fmax0249 = 515.00, Fnom249 = 386.00, a249 = -0.3261, RULFmin249 = 1343.00
FC250: Fmin250 = 76.00, Fmax0250 = 508.00, Fnom250 = 381.00, a250 = -0.2497, RULFmin250 = 1730.00
FC251: Fmin251 = 78.00, Fmax0251 = 523.00, Fnom251 = 392.00, a251 = -0.3705, RULFmin251 = 1201.00
FC252: Fmin252 = 75.00, Fmax0252 = 503.00, Fnom252 = 377.00, a252 = -0.2964, RULFmin252 = 1444.00
FC253: Fmin253 = 72.00, Fmax0253 = 480.00, Fnom253 = 360.00, a253 = -0.2568, RULFmin253 = 1589.00
FC254: Fmin254 = 71.00, Fmax0254 = 475.00, Fnom254 = 356.00, a254 = -0.2572, RULFmin254 = 1571.00
FC255: Fmin255 = 74.00, Fmax0255 = 492.00, Fnom255 = 369.00, a255 = -0.3355, RULFmin255 = 1246.00
FC256: Fmin256 = 78.00, Fmax0256 = 518.00, Fnom256 = 389.00, a256 = -0.2935, RULFmin256 = 1499.00
FC257: Fmin257 = 78.00, Fmax0257 = 519.00, Fnom257 = 389.00, a257 = -0.2486, RULFmin257 = 1774.00
FC258: Fmin258 = 75.00, Fmax0258 = 502.00, Fnom258 = 377.00, a258 = -0.2969, RULFmin258 = 1438.00
FC259: Fmin259 = 75.00, Fmax0259 = 502.00, Fnom259 = 377.00, a259 = -0.2804, RULFmin259 = 1523.00
FC260: Fmin260 = 71.00, Fmax0260 = 475.00, Fnom260 = 356.00, a260 = -0.2711, RULFmin260 = 1490.00
FC261: Fmin261 = 76.00, Fmax0261 = 507.00, Fnom261 = 380.00, a261 = -0.2983, RULFmin261 = 1445.00
FC262: Fmin262 = 75.00, Fmax0262 = 499.00, Fnom262 = 374.00, a262 = -0.2510, RULFmin262 = 1689.00
FC263: Fmin263 = 79.00, Fmax0263 = 525.00, Fnom263 = 394.00, a263 = -0.2729, RULFmin263 = 1634.00
FC264: Fmin264 = 78.00, Fmax0264 = 520.00, Fnom264 = 390.00, a264 = -0.3021, RULFmin264 = 1463.00
FC265: Fmin265 = 76.00, Fmax0265 = 506.00, Fnom265 = 380.00, a265 = -0.3125, RULFmin265 = 1376.00
FC266: Fmin266 = 75.00, Fmax0266 = 499.00, Fnom266 = 374.00, a266 = -0.2965, RULFmin266 = 1430.00
FC267: Fmin267 = 74.00, Fmax0267 = 496.00, Fnom267 = 372.00, a267 = -0.3261, RULFmin267 = 1294.00
FC268: Fmin268 = 76.00, Fmax0268 = 505.00, Fnom268 = 379.00, a268 = -0.2858, RULFmin268 = 1501.00
FC269: Fmin269 = 76.00, Fmax0269 = 509.00, Fnom269 = 382.00, a269 = -0.3532, RULFmin269 = 1226.00
FC270: Fmin270 = 76.00, Fmax0270 = 507.00, Fnom270 = 380.00, a270 = -0.2819, RULFmin270 = 1529.00
FC271: Fmin271 = 78.00, Fmax0271 = 522.00, Fnom271 = 392.00, a271 = -0.3426, RULFmin271 = 1296.00
FC272: Fmin272 = 73.00, Fmax0272 = 488.00, Fnom272 = 366.00, a272 = -0.2637, RULFmin272 = 1574.00
FC273: Fmin273 = 71.00, Fmax0273 = 476.00, Fnom273 = 357.00, a273 = -0.2705, RULFmin273 = 1497.00
FC274: Fmin274 = 74.00, Fmax0274 = 491.00, Fnom274 = 368.00, a274 = -0.3011, RULFmin274 = 1385.00
FC275: Fmin275 = 73.00, Fmax0275 = 489.00, Fnom275 = 367.00, a275 = -0.2917, RULFmin275 = 1426.00
FC276: Fmin276 = 77.00, Fmax0276 = 514.00, Fnom276 = 386.00, a276 = -0.2951, RULFmin276 = 1481.00
FC277: Fmin277 = 76.00, Fmax0277 = 509.00, Fnom277 = 382.00, a277 = -0.2591, RULFmin277 = 1671.00
FC278: Fmin278 = 77.00, Fmax0278 = 515.00, Fnom278 = 386.00, a278 = -0.2682, RULFmin278 = 1633.00
FC279: Fmin279 = 72.00, Fmax0279 = 483.00, Fnom279 = 362.00, a279 = -0.2683, RULFmin279 = 1532.00
FC280: Fmin280 = 78.00, Fmax0280 = 523.00, Fnom280 = 392.00, a280 = -0.2834, RULFmin280 = 1570.00
FC281: Fmin281 = 75.00, Fmax0281 = 502.00, Fnom281 = 377.00, a281 = -0.2480, RULFmin281 = 1722.00
FC282: Fmin282 = 72.00, Fmax0282 = 480.00, Fnom282 = 360.00, a282 = -0.3141, RULFmin282 = 1299.00
FC283: Fmin283 = 72.00, Fmax0283 = 480.00, Fnom283 = 360.00, a283 = -0.2867, RULFmin283 = 1423.00
FC284: Fmin284 = 72.00, Fmax0284 = 479.00, Fnom284 = 359.00, a284 = -0.2602, RULFmin284 = 1564.00
FC285: Fmin285 = 78.00, Fmax0285 = 522.00, Fnom285 = 392.00, a285 = -0.2696, RULFmin285 = 1647.00
FC286: Fmin286 = 74.00, Fmax0286 = 496.00, Fnom286 = 372.00, a286 = -0.2755, RULFmin286 = 1532.00
FC287: Fmin287 = 79.00, Fmax0287 = 524.00, Fnom287 = 393.00, a287 = -0.2933, RULFmin287 = 1517.00
FC288: Fmin288 = 73.00, Fmax0288 = 486.00, Fnom288 = 365.00, a288 = -0.2367, RULFmin288 = 1745.00
FC289: Fmin289 = 74.00, Fmax0289 = 490.00, Fnom289 = 368.00, a289 = -0.2991, RULFmin289 = 1391.00
FC290: Fmin290 = 73.00, Fmax0290 = 486.00, Fnom290 = 365.00, a290 = -0.3442, RULFmin290 = 1200.00
FC291: Fmin291 = 76.00, Fmax0291 = 508.00, Fnom291 = 381.00, a291 = -0.3298, RULFmin291 = 1310.00
FC292: Fmin292 = 78.00, Fmax0292 = 522.00, Fnom292 = 392.00, a292 = -0.2775, RULFmin292 = 1600.00
FC293: Fmin293 = 77.00, Fmax0293 = 515.00, Fnom293 = 386.00, a293 = -0.3213, RULFmin293 = 1363.00
FC294: Fmin294 = 73.00, Fmax0294 = 488.00, Fnom294 = 366.00, a294 = -0.2858, RULFmin294 = 1452.00
FC295: Fmin295 = 76.00, Fmax0295 = 505.00, Fnom295 = 379.00, a295 = -0.2391, RULFmin295 = 1794.00
FC296: Fmin296 = 77.00, Fmax0296 = 514.00, Fnom296 = 386.00, a296 = -0.3367, RULFmin296 = 1298.00
FC297: Fmin297 = 77.00, Fmax0297 = 511.00, Fnom297 = 383.00, a297 = -0.2576, RULFmin297 = 1685.00
FC298: Fmin298 = 73.00, Fmax0298 = 487.00, Fnom298 = 365.00, a298 = -0.2315, RULFmin298 = 1788.00
FC299: Fmin299 = 72.00, Fmax0299 = 483.00, Fnom299 = 362.00, a299 = -0.2671, RULFmin299 = 1539.00
FC300: Fmin300 = 71.00, Fmax0300 = 476.00, Fnom300 = 357.00, a300 = -0.3101, RULFmin300 = 1306.00
FC301: Fmin301 = 78.00, Fmax0301 = 522.00, Fnom301 = 392.00, a301 = -0.3224, RULFmin301 = 1377.00
FC302: Fmin302 = 73.00, Fmax0302 = 485.00, Fnom302 = 364.00, a302 = -0.2376, RULFmin302 = 1734.00
FC303: Fmin303 = 75.00, Fmax0303 = 497.00, Fnom303 = 373.00, a303 = -0.3027, RULFmin303 = 1394.00
FC304: Fmin304 = 71.00, Fmax0304 = 475.00, Fnom304 = 356.00, a304 = -0.2288, RULFmin304 = 1766.00
FC305: Fmin305 = 74.00, Fmax0305 = 495.00, Fnom305 = 371.00, a305 = -0.2389, RULFmin305 = 1762.00
FC306: Fmin306 = 72.00, Fmax0306 = 480.00, Fnom306 = 360.00, a306 = -0.2297, RULFmin306 = 1776.00
FC307: Fmin307 = 76.00, Fmax0307 = 504.00, Fnom307 = 378.00, a307 = -0.3152, RULFmin307 = 1358.00
FC308: Fmin308 = 75.00, Fmax0308 = 501.00, Fnom308 = 376.00, a308 = -0.2504, RULFmin308 = 1701.00
FC309: Fmin309 = 78.00, Fmax0309 = 523.00, Fnom309 = 392.00, a309 = -0.2700, RULFmin309 = 1648.00
FC310: Fmin310 = 77.00, Fmax0310 = 514.00, Fnom310 = 386.00, a310 = -0.3438, RULFmin310 = 1271.00
FC311: Fmin311 = 72.00, Fmax0311 = 481.00, Fnom311 = 361.00, a311 = -0.3050, RULFmin311 = 1341.00
FC312: Fmin312 = 73.00, Fmax0312 = 486.00, Fnom312 = 365.00, a312 = -0.2361, RULFmin312 = 1749.00
FC313: Fmin313 = 73.00, Fmax0313 = 487.00, Fnom313 = 365.00, a313 = -0.3148, RULFmin313 = 1315.00
FC314: Fmin314 = 76.00, Fmax0314 = 508.00, Fnom314 = 381.00, a314 = -0.3064, RULFmin314 = 1410.00
FC315: Fmin315 = 74.00, Fmax0315 = 490.00, Fnom315 = 368.00, a315 = -0.2431, RULFmin315 = 1711.00
FC316: Fmin316 = 74.00, Fmax0316 = 491.00, Fnom316 = 368.00, a316 = -0.2460, RULFmin316 = 1695.00
FC317: Fmin317 = 76.00, Fmax0317 = 504.00, Fnom317 = 378.00, a317 = -0.2925, RULFmin317 = 1463.00
FC318: Fmin318 = 73.00, Fmax0318 = 486.00, Fnom318 = 365.00, a318 = -0.2448, RULFmin318 = 1687.00
FC319: Fmin319 = 77.00, Fmax0319 = 511.00, Fnom319 = 383.00, a319 = -0.2800, RULFmin319 = 1550.00
FC320: Fmin320 = 78.00, Fmax0320 = 519.00, Fnom320 = 389.00, a320 = -0.3331, RULFmin320 = 1324.00
FC321: Fmin321 = 74.00, Fmax0321 = 492.00, Fnom321 = 369.00, a321 = -0.2832, RULFmin321 = 1476.00
FC322: Fmin322 = 75.00, Fmax0322 = 502.00, Fnom322 = 377.00, a322 = -0.3013, RULFmin322 = 1417.00
FC323: Fmin323 = 71.00, Fmax0323 = 475.00, Fnom323 = 356.00, a323 = -0.2639, RULFmin323 = 1531.00
FC324: Fmin324 = 74.00, Fmax0324 = 496.00, Fnom324 = 372.00, a324 = -0.3187, RULFmin324 = 1324.00
FC325: Fmin325 = 72.00, Fmax0325 = 480.00, Fnom325 = 360.00, a325 = -0.2707, RULFmin325 = 1507.00
FC326: Fmin326 = 76.00, Fmax0326 = 506.00, Fnom326 = 380.00, a326 = -0.2397, RULFmin326 = 1794.00
FC327: Fmin327 = 77.00, Fmax0327 = 513.00, Fnom327 = 385.00, a327 = -0.2474, RULFmin327 = 1762.00
FC328: Fmin328 = 72.00, Fmax0328 = 483.00, Fnom328 = 362.00, a328 = -0.2384, RULFmin328 = 1724.00
FC329: Fmin329 = 78.00, Fmax0329 = 522.00, Fnom329 = 392.00, a329 = -0.2972, RULFmin329 = 1494.00
FC330: Fmin330 = 77.00, Fmax0330 = 510.00, Fnom330 = 383.00, a330 = -0.3268, RULFmin330 = 1325.00
FC331: Fmin331 = 77.00, Fmax0331 = 514.00, Fnom331 = 386.00, a331 = -0.3427, RULFmin331 = 1275.00
FC332: Fmin332 = 73.00, Fmax0332 = 488.00, Fnom332 = 366.00, a332 = -0.3079, RULFmin332 = 1348.00
FC333: Fmin333 = 76.00, Fmax0333 = 507.00, Fnom333 = 380.00, a333 = -0.2839, RULFmin333 = 1518.00
FC334: Fmin334 = 76.00, Fmax0334 = 507.00, Fnom334 = 380.00, a334 = -0.2425, RULFmin334 = 1777.00
FC335: Fmin335 = 75.00, Fmax0335 = 502.00, Fnom335 = 377.00, a335 = -0.3354, RULFmin335 = 1273.00
FC336: Fmin336 = 73.00, Fmax0336 = 486.00, Fnom336 = 365.00, a336 = -0.2469, RULFmin336 = 1673.00
FC337: Fmin337 = 73.00, Fmax0337 = 488.00, Fnom337 = 366.00, a337 = -0.2941, RULFmin337 = 1411.00
FC338: Fmin338 = 72.00, Fmax0338 = 477.00, Fnom338 = 358.00, a338 = -0.3240, RULFmin338 = 1250.00
FC339: Fmin339 = 77.00, Fmax0339 = 515.00, Fnom339 = 386.00, a339 = -0.2786, RULFmin339 = 1572.00
FC340: Fmin340 = 75.00, Fmax0340 = 503.00, Fnom340 = 377.00, a340 = -0.3033, RULFmin340 = 1411.00
FC341: Fmin341 = 73.00, Fmax0341 = 486.00, Fnom341 = 365.00, a341 = -0.3126, RULFmin341 = 1321.00
FC342: Fmin342 = 74.00, Fmax0342 = 491.00, Fnom342 = 368.00, a342 = -0.3181, RULFmin342 = 1311.00
FC343: Fmin343 = 75.00, Fmax0343 = 500.00, Fnom343 = 375.00, a343 = -0.3107, RULFmin343 = 1368.00
FC344: Fmin344 = 77.00, Fmax0344 = 511.00, Fnom344 = 383.00, a344 = -0.3602, RULFmin344 = 1205.00
FC345: Fmin345 = 78.00, Fmax0345 = 522.00, Fnom345 = 392.00, a345 = -0.2667, RULFmin345 = 1665.00
FC346: Fmin346 = 77.00, Fmax0346 = 515.00, Fnom346 = 386.00, a346 = -0.2848, RULFmin346 = 1538.00
FC347: Fmin347 = 76.00, Fmax0347 = 507.00, Fnom347 = 380.00, a347 = -0.3087, RULFmin347 = 1396.00
FC348: Fmin348 = 75.00, Fmax0348 = 498.00, Fnom348 = 374.00, a348 = -0.3097, RULFmin348 = 1366.00
FC349: Fmin349 = 75.00, Fmax0349 = 503.00, Fnom349 = 377.00, a349 = -0.2519, RULFmin349 = 1699.00
FC350: Fmin350 = 72.00, Fmax0350 = 478.00, Fnom350 = 359.00, a350 = -0.2586, RULFmin350 = 1570.00
FC351: Fmin351 = 74.00, Fmax0351 = 492.00, Fnom351 = 369.00, a351 = -0.3124, RULFmin351 = 1338.00
FC352: Fmin352 = 79.00, Fmax0352 = 524.00, Fnom352 = 393.00, a352 = -0.3061, RULFmin352 = 1454.00
FC353: Fmin353 = 76.00, Fmax0353 = 504.00, Fnom353 = 378.00, a353 = -0.3326, RULFmin353 = 1287.00
FC354: Fmin354 = 74.00, Fmax0354 = 490.00, Fnom354 = 368.00, a354 = -0.2845, RULFmin354 = 1462.00
FC355: Fmin355 = 77.00, Fmax0355 = 511.00, Fnom355 = 383.00, a355 = -0.2888, RULFmin355 = 1503.00
FC356: Fmin356 = 76.00, Fmax0356 = 505.00, Fnom356 = 379.00, a356 = -0.2473, RULFmin356 = 1735.00
FC357: Fmin357 = 71.00, Fmax0357 = 476.00, Fnom357 = 357.00, a357 = -0.2866, RULFmin357 = 1413.00
FC358: Fmin358 = 74.00, Fmax0358 = 491.00, Fnom358 = 368.00, a358 = -0.3379, RULFmin358 = 1234.00
FC359: Fmin359 = 78.00, Fmax0359 = 517.00, Fnom359 = 388.00, a359 = -0.2464, RULFmin359 = 1782.00
FC360: Fmin360 = 79.00, Fmax0360 = 525.00, Fnom360 = 394.00, a360 = -0.2989, RULFmin360 = 1492.00
FC361: Fmin361 = 77.00, Fmax0361 = 513.00, Fnom361 = 385.00, a361 = -0.2899, RULFmin361 = 1504.00
FC362: Fmin362 = 78.00, Fmax0362 = 523.00, Fnom362 = 392.00, a362 = -0.2577, RULFmin362 = 1727.00
FC363: Fmin363 = 76.00, Fmax0363 = 504.00, Fnom363 = 378.00, a363 = -0.2446, RULFmin363 = 1750.00
FC364: Fmin364 = 75.00, Fmax0364 = 501.00, Fnom364 = 376.00, a364 = -0.2485, RULFmin364 = 1714.00
FC365: Fmin365 = 74.00, Fmax0365 = 493.00, Fnom365 = 370.00, a365 = -0.2521, RULFmin365 = 1662.00
FC366: Fmin366 = 75.00, Fmax0366 = 501.00, Fnom366 = 376.00, a366 = -0.3444, RULFmin366 = 1237.00
FC367: Fmin367 = 74.00, Fmax0367 = 496.00, Fnom367 = 372.00, a367 = -0.2545, RULFmin367 = 1658.00
FC368: Fmin368 = 78.00, Fmax0368 = 521.00, Fnom368 = 391.00, a368 = -0.3208, RULFmin368 = 1381.00
FC369: Fmin369 = 74.00, Fmax0369 = 494.00, Fnom369 = 371.00, a369 = -0.2849, RULFmin369 = 1474.00
FC370: Fmin370 = 77.00, Fmax0370 = 513.00, Fnom370 = 385.00, a370 = -0.2982, RULFmin370 = 1462.00
FC371: Fmin371 = 71.00, Fmax0371 = 475.00, Fnom371 = 356.00, a371 = -0.3309, RULFmin371 = 1221.00
FC372: Fmin372 = 76.00, Fmax0372 = 506.00, Fnom372 = 380.00, a372 = -0.3331, RULFmin372 = 1291.00
FC373: Fmin373 = 77.00, Fmax0373 = 516.00, Fnom373 = 387.00, a373 = -0.3061, RULFmin373 = 1434.00
FC374: Fmin374 = 77.00, Fmax0374 = 514.00, Fnom374 = 386.00, a374 = -0.2525, RULFmin374 = 1731.00
FC375: Fmin375 = 77.00, Fmax0375 = 510.00, Fnom375 = 383.00, a375 = -0.2441, RULFmin375 = 1774.00
FC376: Fmin376 = 76.00, Fmax0376 = 507.00, Fnom376 = 380.00, a376 = -0.2920, RULFmin376 = 1476.00
FC377: Fmin377 = 75.00, Fmax0377 = 501.00, Fnom377 = 376.00, a377 = -0.3469, RULFmin377 = 1228.00
FC378: Fmin378 = 73.00, Fmax0378 = 487.00, Fnom378 = 365.00, a378 = -0.2597, RULFmin378 = 1594.00
FC379: Fmin379 = 78.00, Fmax0379 = 519.00, Fnom379 = 389.00, a379 = -0.2687, RULFmin379 = 1641.00
FC380: Fmin380 = 78.00, Fmax0380 = 523.00, Fnom380 = 392.00, a380 = -0.2783, RULFmin380 = 1599.00
FC381: Fmin381 = 72.00, Fmax0381 = 479.00, Fnom381 = 359.00, a381 = -0.3386, RULFmin381 = 1202.00
FC382: Fmin382 = 72.00, Fmax0382 = 480.00, Fnom382 = 360.00, a382 = -0.2725, RULFmin382 = 1497.00
FC383: Fmin383 = 72.00, Fmax0383 = 483.00, Fnom383 = 362.00, a383 = -0.2354, RULFmin383 = 1746.00
FC384: Fmin384 = 78.00, Fmax0384 = 517.00, Fnom384 = 388.00, a384 = -0.3055, RULFmin384 = 1437.00
FC385: Fmin385 = 76.00, Fmax0385 = 507.00, Fnom385 = 380.00, a385 = -0.2864, RULFmin385 = 1505.00
FC386: Fmin386 = 76.00, Fmax0386 = 506.00, Fnom386 = 380.00, a386 = -0.2970, RULFmin386 = 1448.00
FC387: Fmin387 = 77.00, Fmax0387 = 511.00, Fnom387 = 383.00, a387 = -0.2872, RULFmin387 = 1511.00
FC388: Fmin388 = 75.00, Fmax0388 = 502.00, Fnom388 = 377.00, a388 = -0.2909, RULFmin388 = 1468.00
FC389: Fmin389 = 75.00, Fmax0389 = 499.00, Fnom389 = 374.00, a389 = -0.2370, RULFmin389 = 1789.00
FC390: Fmin390 = 73.00, Fmax0390 = 485.00, Fnom390 = 364.00, a390 = -0.2807, RULFmin390 = 1468.00
FC391: Fmin391 = 75.00, Fmax0391 = 497.00, Fnom391 = 373.00, a391 = -0.2702, RULFmin391 = 1562.00
FC392: Fmin392 = 76.00, Fmax0392 = 504.00, Fnom392 = 378.00, a392 = -0.3216, RULFmin392 = 1331.00
FC393: Fmin393 = 78.00, Fmax0393 = 523.00, Fnom393 = 392.00, a393 = -0.2755, RULFmin393 = 1615.00
FC394: Fmin394 = 73.00, Fmax0394 = 485.00, Fnom394 = 364.00, a394 = -0.2691, RULFmin394 = 1531.00
FC395: Fmin395 = 72.00, Fmax0395 = 477.00, Fnom395 = 358.00, a395 = -0.2498, RULFmin395 = 1621.00
FC396: Fmin396 = 73.00, Fmax0396 = 485.00, Fnom396 = 364.00, a396 = -0.2473, RULFmin396 = 1666.00
FC397: Fmin397 = 78.00, Fmax0397 = 518.00, Fnom397 = 389.00, a397 = -0.3429, RULFmin397 = 1283.00
FC398: Fmin398 = 75.00, Fmax0398 = 502.00, Fnom398 = 377.00, a398 = -0.2870, RULFmin398 = 1488.00
FC399: Fmin399 = 75.00, Fmax0399 = 498.00, Fnom399 = 374.00, a399 = -0.2496, RULFmin399 = 1695.00
FC400: Fmin400 = 75.00, Fmax0400 = 502.00, Fnom400 = 377.00, a400 = -0.2760, RULFmin400 = 1547.00
FC401: Fmin401 = 75.00, Fmax0401 = 499.00, Fnom401 = 374.00, a401 = -0.2459, RULFmin401 = 1724.00
FC402: Fmin402 = 79.00, Fmax0402 = 524.00, Fnom402 = 393.00, a402 = -0.3311, RULFmin402 = 1344.00
FC403: Fmin403 = 73.00, Fmax0403 = 484.00, Fnom403 = 363.00, a403 = -0.2545, RULFmin403 = 1615.00
FC404: Fmin404 = 74.00, Fmax0404 = 495.00, Fnom404 = 371.00, a404 = -0.2986, RULFmin404 = 1410.00
FC405: Fmin405 = 76.00, Fmax0405 = 508.00, Fnom405 = 381.00, a405 = -0.2519, RULFmin405 = 1715.00
FC406: Fmin406 = 72.00, Fmax0406 = 477.00, Fnom406 = 358.00, a406 = -0.3078, RULFmin406 = 1316.00
FC407: Fmin407 = 75.00, Fmax0407 = 501.00, Fnom407 = 376.00, a407 = -0.2874, RULFmin407 = 1482.00
FC408: Fmin408 = 71.00, Fmax0408 = 475.00, Fnom408 = 356.00, a408 = -0.2825, RULFmin408 = 1430.00
FC409: Fmin409 = 78.00, Fmax0409 = 522.00, Fnom409 = 392.00, a409 = -0.2635, RULFmin409 = 1685.00
FC410: Fmin410 = 75.00, Fmax0410 = 501.00, Fnom410 = 376.00, a410 = -0.2973, RULFmin410 = 1433.00
FC411: Fmin411 = 73.00, Fmax0411 = 484.00, Fnom411 = 363.00, a411 = -0.2751, RULFmin411 = 1494.00
FC412: Fmin412 = 74.00, Fmax0412 = 495.00, Fnom412 = 371.00, a412 = -0.2584, RULFmin412 = 1629.00
FC413: Fmin413 = 71.00, Fmax0413 = 476.00, Fnom413 = 357.00, a413 = -0.2684, RULFmin413 = 1509.00
FC414: Fmin414 = 72.00, Fmax0414 = 483.00, Fnom414 = 362.00, a414 = -0.3257, RULFmin414 = 1262.00
FC415: Fmin415 = 77.00, Fmax0415 = 515.00, Fnom415 = 386.00, a415 = -0.3283, RULFmin415 = 1334.00
FC416: Fmin416 = 78.00, Fmax0416 = 522.00, Fnom416 = 392.00, a416 = -0.3077, RULFmin416 = 1443.00
FC417: Fmin417 = 79.00, Fmax0417 = 525.00, Fnom417 = 394.00, a417 = -0.2950, RULFmin417 = 1512.00
FC418: Fmin418 = 73.00, Fmax0418 = 484.00, Fnom418 = 363.00, a418 = -0.3049, RULFmin418 = 1348.00
FC419: Fmin419 = 76.00, Fmax0419 = 506.00, Fnom419 = 380.00, a419 = -0.3443, RULFmin419 = 1249.00
FC420: Fmin420 = 75.00, Fmax0420 = 501.00, Fnom420 = 376.00, a420 = -0.3252, RULFmin420 = 1310.00
FC421: Fmin421 = 77.00, Fmax0421 = 512.00, Fnom421 = 384.00, a421 = -0.2783, RULFmin421 = 1563.00
FC422: Fmin422 = 76.00, Fmax0422 = 506.00, Fnom422 = 380.00, a422 = -0.2595, RULFmin422 = 1657.00
FC423: Fmin423 = 78.00, Fmax0423 = 518.00, Fnom423 = 389.00, a423 = -0.2545, RULFmin423 = 1729.00
FC424: Fmin424 = 75.00, Fmax0424 = 497.00, Fnom424 = 373.00, a424 = -0.2785, RULFmin424 = 1515.00
FC425: Fmin425 = 76.00, Fmax0425 = 506.00, Fnom425 = 380.00, a425 = -0.2541, RULFmin425 = 1692.00
FC426: Fmin426 = 78.00, Fmax0426 = 518.00, Fnom426 = 389.00, a426 = -0.2706, RULFmin426 = 1626.00
FC427: Fmin427 = 74.00, Fmax0427 = 492.00, Fnom427 = 369.00, a427 = -0.2325, RULFmin427 = 1798.00
FC428: Fmin428 = 74.00, Fmax0428 = 493.00, Fnom428 = 370.00, a428 = -0.2914, RULFmin428 = 1438.00
FC429: Fmin429 = 72.00, Fmax0429 = 480.00, Fnom429 = 360.00, a429 = -0.2800, RULFmin429 = 1457.00
FC430: Fmin430 = 78.00, Fmax0430 = 521.00, Fnom430 = 391.00, a430 = -0.2965, RULFmin430 = 1494.00
FC431: Fmin431 = 78.00, Fmax0431 = 521.00, Fnom431 = 391.00, a431 = -0.3508, RULFmin431 = 1263.00
FC432: Fmin432 = 77.00, Fmax0432 = 514.00, Fnom432 = 386.00, a432 = -0.3346, RULFmin432 = 1306.00
FC433: Fmin433 = 77.00, Fmax0433 = 513.00, Fnom433 = 385.00, a433 = -0.2725, RULFmin433 = 1600.00
FC434: Fmin434 = 78.00, Fmax0434 = 519.00, Fnom434 = 389.00, a434 = -0.2486, RULFmin434 = 1774.00
FC435: Fmin435 = 76.00, Fmax0435 = 508.00, Fnom435 = 381.00, a435 = -0.2812, RULFmin435 = 1536.00
FC436: Fmin436 = 77.00, Fmax0436 = 512.00, Fnom436 = 384.00, a436 = -0.3213, RULFmin436 = 1354.00
FC437: Fmin437 = 75.00, Fmax0437 = 499.00, Fnom437 = 374.00, a437 = -0.2634, RULFmin437 = 1610.00
FC438: Fmin438 = 79.00, Fmax0438 = 524.00, Fnom438 = 393.00, a438 = -0.2723, RULFmin438 = 1634.00
FC439: Fmin439 = 77.00, Fmax0439 = 512.00, Fnom439 = 384.00, a439 = -0.2912, RULFmin439 = 1494.00
FC440: Fmin440 = 78.00, Fmax0440 = 520.00, Fnom440 = 390.00, a440 = -0.3400, RULFmin440 = 1300.00
FC441: Fmin441 = 77.00, Fmax0441 = 514.00, Fnom441 = 386.00, a441 = -0.2943, RULFmin441 = 1485.00
FC442: Fmin442 = 78.00, Fmax0442 = 523.00, Fnom442 = 392.00, a442 = -0.3112, RULFmin442 = 1430.00
FC443: Fmin443 = 78.00, Fmax0443 = 522.00, Fnom443 = 392.00, a443 = -0.2618, RULFmin443 = 1696.00
FC444: Fmin444 = 73.00, Fmax0444 = 489.00, Fnom444 = 367.00, a444 = -0.2511, RULFmin444 = 1657.00
FC445: Fmin445 = 77.00, Fmax0445 = 516.00, Fnom445 = 387.00, a445 = -0.2752, RULFmin445 = 1595.00
FC446: Fmin446 = 76.00, Fmax0446 = 507.00, Fnom446 = 380.00, a446 = -0.3263, RULFmin446 = 1321.00
FC447: Fmin447 = 74.00, Fmax0447 = 494.00, Fnom447 = 371.00, a447 = -0.2704, RULFmin447 = 1553.00
FC448: Fmin448 = 72.00, Fmax0448 = 479.00, Fnom448 = 359.00, a448 = -0.2579, RULFmin448 = 1578.00
FC449: Fmin449 = 76.00, Fmax0449 = 505.00, Fnom449 = 379.00, a449 = -0.2940, RULFmin449 = 1459.00
FC450: Fmin450 = 72.00, Fmax0450 = 480.00, Fnom450 = 360.00, a450 = -0.2615, RULFmin450 = 1560.00
FC451: Fmin451 = 75.00, Fmax0451 = 501.00, Fnom451 = 376.00, a451 = -0.3193, RULFmin451 = 1334.00
FC452: Fmin452 = 72.00, Fmax0452 = 479.00, Fnom452 = 359.00, a452 = -0.2937, RULFmin452 = 1386.00
FC453: Fmin453 = 78.00, Fmax0453 = 517.00, Fnom453 = 388.00, a453 = -0.2602, RULFmin453 = 1687.00
FC454: Fmin454 = 72.00, Fmax0454 = 483.00, Fnom454 = 362.00, a454 = -0.2583, RULFmin454 = 1591.00
FC455: Fmin455 = 73.00, Fmax0455 = 484.00, Fnom455 = 363.00, a455 = -0.2418, RULFmin455 = 1700.00
FC456: Fmin456 = 78.00, Fmax0456 = 522.00, Fnom456 = 392.00, a456 = -0.2917, RULFmin456 = 1522.00
FC457: Fmin457 = 78.00, Fmax0457 = 523.00, Fnom457 = 392.00, a457 = -0.2607, RULFmin457 = 1707.00
FC458: Fmin458 = 77.00, Fmax0458 = 512.00, Fnom458 = 384.00, a458 = -0.3604, RULFmin458 = 1207.00
FC459: Fmin459 = 79.00, Fmax0459 = 524.00, Fnom459 = 393.00, a459 = -0.3702, RULFmin459 = 1202.00
FC460: Fmin460 = 77.00, Fmax0460 = 515.00, Fnom460 = 386.00, a460 = -0.2705, RULFmin460 = 1619.00
FC461: Fmin461 = 77.00, Fmax0461 = 510.00, Fnom461 = 383.00, a461 = -0.2684, RULFmin461 = 1613.00
FC462: Fmin462 = 77.00, Fmax0462 = 515.00, Fnom462 = 386.00, a462 = -0.3390, RULFmin462 = 1292.00
FC463: Fmin463 = 76.00, Fmax0463 = 507.00, Fnom463 = 380.00, a463 = -0.2862, RULFmin463 = 1506.00
FC464: Fmin464 = 76.00, Fmax0464 = 509.00, Fnom464 = 382.00, a464 = -0.3310, RULFmin464 = 1308.00
FC465: Fmin465 = 72.00, Fmax0465 = 478.00, Fnom465 = 359.00, a465 = -0.2497, RULFmin465 = 1626.00
FC466: Fmin466 = 76.00, Fmax0466 = 507.00, Fnom466 = 380.00, a466 = -0.2694, RULFmin466 = 1600.00
FC467: Fmin467 = 77.00, Fmax0467 = 514.00, Fnom467 = 386.00, a467 = -0.2569, RULFmin467 = 1701.00
FC468: Fmin468 = 78.00, Fmax0468 = 523.00, Fnom468 = 392.00, a468 = -0.2539, RULFmin468 = 1753.00
FC469: Fmin469 = 78.00, Fmax0469 = 518.00, Fnom469 = 389.00, a469 = -0.2971, RULFmin469 = 1481.00
FC470: Fmin470 = 78.00, Fmax0470 = 518.00, Fnom470 = 389.00, a470 = -0.3018, RULFmin470 = 1458.00
FC471: Fmin471 = 78.00, Fmax0471 = 521.00, Fnom471 = 391.00, a471 = -0.2738, RULFmin471 = 1618.00
FC472: Fmin472 = 73.00, Fmax0472 = 485.00, Fnom472 = 364.00, a472 = -0.3091, RULFmin472 = 1333.00
FC473: Fmin473 = 72.00, Fmax0473 = 480.00, Fnom473 = 360.00, a473 = -0.2753, RULFmin473 = 1482.00
FC474: Fmin474 = 77.00, Fmax0474 = 512.00, Fnom474 = 384.00, a474 = -0.3118, RULFmin474 = 1395.00
FC475: Fmin475 = 78.00, Fmax0475 = 521.00, Fnom475 = 391.00, a475 = -0.2838, RULFmin475 = 1561.00
FC476: Fmin476 = 73.00, Fmax0476 = 488.00, Fnom476 = 366.00, a476 = -0.2541, RULFmin476 = 1633.00
FC477: Fmin477 = 72.00, Fmax0477 = 482.00, Fnom477 = 362.00, a477 = -0.2960, RULFmin477 = 1385.00
FC478: Fmin478 = 76.00, Fmax0478 = 509.00, Fnom478 = 382.00, a478 = -0.2526, RULFmin478 = 1714.00
FC479: Fmin479 = 76.00, Fmax0479 = 508.00, Fnom479 = 381.00, a479 = -0.3032, RULFmin479 = 1425.00
FC480: Fmin480 = 72.00, Fmax0480 = 478.00, Fnom480 = 359.00, a480 = -0.2272, RULFmin480 = 1787.00
FC481: Fmin481 = 77.00, Fmax0481 = 510.00, Fnom481 = 383.00, a481 = -0.2487, RULFmin481 = 1741.00
FC482: Fmin482 = 76.00, Fmax0482 = 508.00, Fnom482 = 381.00, a482 = -0.2549, RULFmin482 = 1695.00
FC483: Fmin483 = 74.00, Fmax0483 = 490.00, Fnom483 = 368.00, a483 = -0.3030, RULFmin483 = 1373.00
FC484: Fmin484 = 74.00, Fmax0484 = 496.00, Fnom484 = 372.00, a484 = -0.2350, RULFmin484 = 1796.00
FC485: Fmin485 = 75.00, Fmax0485 = 501.00, Fnom485 = 376.00, a485 = -0.3341, RULFmin485 = 1275.00
FC486: Fmin486 = 74.00, Fmax0486 = 490.00, Fnom486 = 368.00, a486 = -0.2487, RULFmin486 = 1673.00
FC487: Fmin487 = 75.00, Fmax0487 = 499.00, Fnom487 = 374.00, a487 = -0.2912, RULFmin487 = 1456.00
FC488: Fmin488 = 75.00, Fmax0488 = 499.00, Fnom488 = 374.00, a488 = -0.3207, RULFmin488 = 1322.00
FC489: Fmin489 = 74.00, Fmax0489 = 493.00, Fnom489 = 370.00, a489 = -0.2614, RULFmin489 = 1603.00
FC490: Fmin490 = 76.00, Fmax0490 = 504.00, Fnom490 = 378.00, a490 = -0.2723, RULFmin490 = 1572.00
FC491: Fmin491 = 77.00, Fmax0491 = 516.00, Fnom491 = 387.00, a491 = -0.2931, RULFmin491 = 1498.00
FC492: Fmin492 = 78.00, Fmax0492 = 517.00, Fnom492 = 388.00, a492 = -0.3281, RULFmin492 = 1338.00
FC493: Fmin493 = 72.00, Fmax0493 = 482.00, Fnom493 = 362.00, a493 = -0.3218, RULFmin493 = 1274.00
FC494: Fmin494 = 74.00, Fmax0494 = 491.00, Fnom494 = 368.00, a494 = -0.3138, RULFmin494 = 1329.00
FC495: Fmin495 = 78.00, Fmax0495 = 519.00, Fnom495 = 389.00, a495 = -0.2714, RULFmin495 = 1625.00
FC496: Fmin496 = 75.00, Fmax0496 = 500.00, Fnom496 = 375.00, a496 = -0.2447, RULFmin496 = 1737.00
FC497: Fmin497 = 72.00, Fmax0497 = 483.00, Fnom497 = 362.00, a497 = -0.2616, RULFmin497 = 1571.00
FC498: Fmin498 = 75.00, Fmax0498 = 499.00, Fnom498 = 374.00, a498 = -0.3186, RULFmin498 = 1331.00
FC499: Fmin499 = 71.00, Fmax0499 = 475.00, Fnom499 = 356.00, a499 = -0.3010, RULFmin499 = 1342.00
FC500: Fmin500 = 78.00, Fmax0500 = 520.00, Fnom500 = 390.00, a500 = -0.2722, RULFmin500 = 1624.00
Test 10:
FC1: Fmin1 = 76.00, Fmax01 = 509.00, Fnom1 = 382.00, a1 = -0.3326, RULFmin1 = 1302.00
FC2: Fmin2 = 75.00, Fmax02 = 497.00, Fnom2 = 373.00, a2 = -0.2877, RULFmin2 = 1467.00
FC3: Fmin3 = 75.00, Fmax03 = 499.00, Fnom3 = 374.00, a3 = -0.2730, RULFmin3 = 1553.00
FC4: Fmin4 = 78.00, Fmax04 = 522.00, Fnom4 = 392.00, a4 = -0.2618, RULFmin4 = 1696.00
FC5: Fmin5 = 77.00, Fmax05 = 511.00, Fnom5 = 383.00, a5 = -0.2938, RULFmin5 = 1477.00
FC6: Fmin6 = 75.00, Fmax06 = 498.00, Fnom6 = 374.00, a6 = -0.3251, RULFmin6 = 1301.00
FC7: Fmin7 = 74.00, Fmax07 = 490.00, Fnom7 = 368.00, a7 = -0.2460, RULFmin7 = 1691.00
FC8: Fmin8 = 72.00, Fmax08 = 480.00, Fnom8 = 360.00, a8 = -0.2287, RULFmin8 = 1784.00
FC9: Fmin9 = 79.00, Fmax09 = 525.00, Fnom9 = 394.00, a9 = -0.2735, RULFmin9 = 1631.00
FC10: Fmin10 = 77.00, Fmax010 = 514.00, Fnom10 = 386.00, a10 = -0.2693, RULFmin10 = 1623.00
FC11: Fmin11 = 77.00, Fmax011 = 516.00, Fnom11 = 387.00, a11 = -0.3323, RULFmin11 = 1321.00
FC12: Fmin12 = 75.00, Fmax012 = 498.00, Fnom12 = 374.00, a12 = -0.3083, RULFmin12 = 1372.00
FC13: Fmin13 = 79.00, Fmax013 = 525.00, Fnom13 = 394.00, a13 = -0.3018, RULFmin13 = 1478.00
FC14: Fmin14 = 71.00, Fmax014 = 475.00, Fnom14 = 356.00, a14 = -0.2314, RULFmin14 = 1746.00
FC15: Fmin15 = 72.00, Fmax015 = 482.00, Fnom15 = 362.00, a15 = -0.2405, RULFmin15 = 1705.00
FC16: Fmin16 = 76.00, Fmax016 = 508.00, Fnom16 = 381.00, a16 = -0.2417, RULFmin16 = 1787.00
FC17: Fmin17 = 73.00, Fmax017 = 489.00, Fnom17 = 367.00, a17 = -0.3118, RULFmin17 = 1334.00
FC18: Fmin18 = 76.00, Fmax018 = 507.00, Fnom18 = 380.00, a18 = -0.3415, RULFmin18 = 1262.00
FC19: Fmin19 = 77.00, Fmax019 = 514.00, Fnom19 = 386.00, a19 = -0.2482, RULFmin19 = 1761.00
FC20: Fmin20 = 75.00, Fmax020 = 503.00, Fnom20 = 377.00, a20 = -0.2386, RULFmin20 = 1794.00
FC21: Fmin21 = 74.00, Fmax021 = 494.00, Fnom21 = 371.00, a21 = -0.2545, RULFmin21 = 1650.00
FC22: Fmin22 = 77.00, Fmax022 = 514.00, Fnom22 = 386.00, a22 = -0.3544, RULFmin22 = 1233.00
FC23: Fmin23 = 72.00, Fmax023 = 481.00, Fnom23 = 361.00, a23 = -0.2287, RULFmin23 = 1788.00
FC24: Fmin24 = 78.00, Fmax024 = 517.00, Fnom24 = 388.00, a24 = -0.3074, RULFmin24 = 1428.00
FC25: Fmin25 = 78.00, Fmax025 = 523.00, Fnom25 = 392.00, a25 = -0.3056, RULFmin25 = 1456.00
FC26: Fmin26 = 72.00, Fmax026 = 482.00, Fnom26 = 362.00, a26 = -0.2941, RULFmin26 = 1394.00
FC27: Fmin27 = 72.00, Fmax027 = 477.00, Fnom27 = 358.00, a27 = -0.3279, RULFmin27 = 1235.00
FC28: Fmin28 = 71.00, Fmax028 = 476.00, Fnom28 = 357.00, a28 = -0.2633, RULFmin28 = 1538.00
FC29: Fmin29 = 77.00, Fmax029 = 514.00, Fnom29 = 386.00, a29 = -0.2571, RULFmin29 = 1700.00
FC30: Fmin30 = 78.00, Fmax030 = 520.00, Fnom30 = 390.00, a30 = -0.3635, RULFmin30 = 1216.00
FC31: Fmin31 = 75.00, Fmax031 = 497.00, Fnom31 = 373.00, a31 = -0.3493, RULFmin31 = 1208.00
FC32: Fmin32 = 73.00, Fmax032 = 488.00, Fnom32 = 366.00, a32 = -0.2817, RULFmin32 = 1473.00
FC33: Fmin33 = 77.00, Fmax033 = 511.00, Fnom33 = 383.00, a33 = -0.2638, RULFmin33 = 1645.00
FC34: Fmin34 = 75.00, Fmax034 = 499.00, Fnom34 = 374.00, a34 = -0.3433, RULFmin34 = 1235.00
FC35: Fmin35 = 72.00, Fmax035 = 478.00, Fnom35 = 359.00, a35 = -0.3381, RULFmin35 = 1201.00
FC36: Fmin36 = 74.00, Fmax036 = 494.00, Fnom36 = 371.00, a36 = -0.2897, RULFmin36 = 1450.00
FC37: Fmin37 = 72.00, Fmax037 = 480.00, Fnom37 = 360.00, a37 = -0.3002, RULFmin37 = 1359.00
FC38: Fmin38 = 77.00, Fmax038 = 510.00, Fnom38 = 383.00, a38 = -0.2678, RULFmin38 = 1617.00
FC39: Fmin39 = 74.00, Fmax039 = 493.00, Fnom39 = 370.00, a39 = -0.2329, RULFmin39 = 1799.00
FC40: Fmin40 = 75.00, Fmax040 = 498.00, Fnom40 = 374.00, a40 = -0.2636, RULFmin40 = 1605.00
FC41: Fmin41 = 78.00, Fmax041 = 520.00, Fnom41 = 390.00, a41 = -0.3377, RULFmin41 = 1309.00
FC42: Fmin42 = 72.00, Fmax042 = 483.00, Fnom42 = 362.00, a42 = -0.3325, RULFmin42 = 1236.00
FC43: Fmin43 = 75.00, Fmax043 = 498.00, Fnom43 = 374.00, a43 = -0.2629, RULFmin43 = 1609.00
FC44: Fmin44 = 73.00, Fmax044 = 488.00, Fnom44 = 366.00, a44 = -0.2315, RULFmin44 = 1793.00
FC45: Fmin45 = 73.00, Fmax045 = 488.00, Fnom45 = 366.00, a45 = -0.2628, RULFmin45 = 1579.00
FC46: Fmin46 = 73.00, Fmax046 = 488.00, Fnom46 = 366.00, a46 = -0.3099, RULFmin46 = 1339.00
FC47: Fmin47 = 75.00, Fmax047 = 501.00, Fnom47 = 376.00, a47 = -0.2631, RULFmin47 = 1619.00
FC48: Fmin48 = 75.00, Fmax048 = 501.00, Fnom48 = 376.00, a48 = -0.3352, RULFmin48 = 1271.00
FC49: Fmin49 = 75.00, Fmax049 = 500.00, Fnom49 = 375.00, a49 = -0.3414, RULFmin49 = 1245.00
FC50: Fmin50 = 77.00, Fmax050 = 515.00, Fnom50 = 386.00, a50 = -0.3605, RULFmin50 = 1215.00
FC51: Fmin51 = 75.00, Fmax051 = 498.00, Fnom51 = 374.00, a51 = -0.2699, RULFmin51 = 1567.00
FC52: Fmin52 = 77.00, Fmax052 = 515.00, Fnom52 = 386.00, a52 = -0.3427, RULFmin52 = 1278.00
FC53: Fmin53 = 75.00, Fmax053 = 502.00, Fnom53 = 377.00, a53 = -0.2793, RULFmin53 = 1529.00
FC54: Fmin54 = 78.00, Fmax054 = 522.00, Fnom54 = 392.00, a54 = -0.3035, RULFmin54 = 1463.00
FC55: Fmin55 = 78.00, Fmax055 = 517.00, Fnom55 = 388.00, a55 = -0.2990, RULFmin55 = 1468.00
FC56: Fmin56 = 75.00, Fmax056 = 502.00, Fnom56 = 377.00, a56 = -0.2634, RULFmin56 = 1621.00
FC57: Fmin57 = 73.00, Fmax057 = 486.00, Fnom57 = 365.00, a57 = -0.2565, RULFmin57 = 1610.00
FC58: Fmin58 = 79.00, Fmax058 = 524.00, Fnom58 = 393.00, a58 = -0.3487, RULFmin58 = 1276.00
FC59: Fmin59 = 71.00, Fmax059 = 476.00, Fnom59 = 357.00, a59 = -0.3235, RULFmin59 = 1252.00
FC60: Fmin60 = 76.00, Fmax060 = 506.00, Fnom60 = 380.00, a60 = -0.2953, RULFmin60 = 1456.00
FC61: Fmin61 = 76.00, Fmax061 = 506.00, Fnom61 = 380.00, a61 = -0.2572, RULFmin61 = 1672.00
FC62: Fmin62 = 72.00, Fmax062 = 480.00, Fnom62 = 360.00, a62 = -0.3155, RULFmin62 = 1293.00
FC63: Fmin63 = 73.00, Fmax063 = 484.00, Fnom63 = 363.00, a63 = -0.3009, RULFmin63 = 1366.00
FC64: Fmin64 = 77.00, Fmax064 = 513.00, Fnom64 = 385.00, a64 = -0.2615, RULFmin64 = 1667.00
FC65: Fmin65 = 76.00, Fmax065 = 504.00, Fnom65 = 378.00, a65 = -0.2754, RULFmin65 = 1554.00
FC66: Fmin66 = 72.00, Fmax066 = 480.00, Fnom66 = 360.00, a66 = -0.2656, RULFmin66 = 1536.00
FC67: Fmin67 = 78.00, Fmax067 = 518.00, Fnom67 = 389.00, a67 = -0.3073, RULFmin67 = 1432.00
FC68: Fmin68 = 73.00, Fmax068 = 485.00, Fnom68 = 364.00, a68 = -0.3299, RULFmin68 = 1249.00
FC69: Fmin69 = 76.00, Fmax069 = 505.00, Fnom69 = 379.00, a69 = -0.3168, RULFmin69 = 1354.00
FC70: Fmin70 = 73.00, Fmax070 = 484.00, Fnom70 = 363.00, a70 = -0.2480, RULFmin70 = 1657.00
FC71: Fmin71 = 75.00, Fmax071 = 503.00, Fnom71 = 377.00, a71 = -0.3460, RULFmin71 = 1237.00
FC72: Fmin72 = 71.00, Fmax072 = 476.00, Fnom72 = 357.00, a72 = -0.2385, RULFmin72 = 1698.00
FC73: Fmin73 = 72.00, Fmax073 = 477.00, Fnom73 = 358.00, a73 = -0.3314, RULFmin73 = 1222.00
FC74: Fmin74 = 72.00, Fmax074 = 479.00, Fnom74 = 359.00, a74 = -0.2862, RULFmin74 = 1422.00
FC75: Fmin75 = 71.00, Fmax075 = 476.00, Fnom75 = 357.00, a75 = -0.2791, RULFmin75 = 1451.00
FC76: Fmin76 = 73.00, Fmax076 = 485.00, Fnom76 = 364.00, a76 = -0.3001, RULFmin76 = 1373.00
FC77: Fmin77 = 78.00, Fmax077 = 518.00, Fnom77 = 389.00, a77 = -0.3179, RULFmin77 = 1384.00
FC78: Fmin78 = 78.00, Fmax078 = 521.00, Fnom78 = 391.00, a78 = -0.3187, RULFmin78 = 1390.00
FC79: Fmin79 = 76.00, Fmax079 = 509.00, Fnom79 = 382.00, a79 = -0.2459, RULFmin79 = 1761.00
FC80: Fmin80 = 74.00, Fmax080 = 496.00, Fnom80 = 372.00, a80 = -0.2808, RULFmin80 = 1503.00
FC81: Fmin81 = 74.00, Fmax081 = 490.00, Fnom81 = 368.00, a81 = -0.2345, RULFmin81 = 1774.00
FC82: Fmin82 = 73.00, Fmax082 = 487.00, Fnom82 = 365.00, a82 = -0.3053, RULFmin82 = 1356.00
FC83: Fmin83 = 78.00, Fmax083 = 523.00, Fnom83 = 392.00, a83 = -0.3007, RULFmin83 = 1480.00
FC84: Fmin84 = 72.00, Fmax084 = 480.00, Fnom84 = 360.00, a84 = -0.2378, RULFmin84 = 1716.00
FC85: Fmin85 = 76.00, Fmax085 = 506.00, Fnom85 = 380.00, a85 = -0.2537, RULFmin85 = 1695.00
FC86: Fmin86 = 74.00, Fmax086 = 492.00, Fnom86 = 369.00, a86 = -0.2459, RULFmin86 = 1700.00
FC87: Fmin87 = 76.00, Fmax087 = 506.00, Fnom87 = 380.00, a87 = -0.2884, RULFmin87 = 1491.00
FC88: Fmin88 = 73.00, Fmax088 = 484.00, Fnom88 = 363.00, a88 = -0.3416, RULFmin88 = 1203.00
FC89: Fmin89 = 73.00, Fmax089 = 484.00, Fnom89 = 363.00, a89 = -0.2755, RULFmin89 = 1492.00
FC90: Fmin90 = 77.00, Fmax090 = 514.00, Fnom90 = 386.00, a90 = -0.3071, RULFmin90 = 1423.00
FC91: Fmin91 = 75.00, Fmax091 = 501.00, Fnom91 = 376.00, a91 = -0.2626, RULFmin91 = 1622.00
FC92: Fmin92 = 75.00, Fmax092 = 503.00, Fnom92 = 377.00, a92 = -0.3381, RULFmin92 = 1266.00
FC93: Fmin93 = 74.00, Fmax093 = 491.00, Fnom93 = 368.00, a93 = -0.2749, RULFmin93 = 1517.00
FC94: Fmin94 = 73.00, Fmax094 = 488.00, Fnom94 = 366.00, a94 = -0.2756, RULFmin94 = 1506.00
FC95: Fmin95 = 74.00, Fmax095 = 490.00, Fnom95 = 368.00, a95 = -0.2544, RULFmin95 = 1635.00
FC96: Fmin96 = 72.00, Fmax096 = 482.00, Fnom96 = 362.00, a96 = -0.3285, RULFmin96 = 1248.00
FC97: Fmin97 = 72.00, Fmax097 = 483.00, Fnom97 = 362.00, a97 = -0.2366, RULFmin97 = 1737.00
FC98: Fmin98 = 76.00, Fmax098 = 505.00, Fnom98 = 379.00, a98 = -0.3557, RULFmin98 = 1206.00
FC99: Fmin99 = 72.00, Fmax099 = 479.00, Fnom99 = 359.00, a99 = -0.2990, RULFmin99 = 1361.00
FC100: Fmin100 = 78.00, Fmax0100 = 523.00, Fnom100 = 392.00, a100 = -0.2867, RULFmin100 = 1552.00
FC101: Fmin101 = 77.00, Fmax0101 = 510.00, Fnom101 = 383.00, a101 = -0.2689, RULFmin101 = 1610.00
FC102: Fmin102 = 78.00, Fmax0102 = 518.00, Fnom102 = 389.00, a102 = -0.3212, RULFmin102 = 1370.00
FC103: Fmin103 = 74.00, Fmax0103 = 491.00, Fnom103 = 368.00, a103 = -0.3276, RULFmin103 = 1273.00
FC104: Fmin104 = 78.00, Fmax0104 = 520.00, Fnom104 = 390.00, a104 = -0.3198, RULFmin104 = 1382.00
FC105: Fmin105 = 76.00, Fmax0105 = 507.00, Fnom105 = 380.00, a105 = -0.3524, RULFmin105 = 1223.00
FC106: Fmin106 = 72.00, Fmax0106 = 478.00, Fnom106 = 359.00, a106 = -0.3025, RULFmin106 = 1342.00
FC107: Fmin107 = 78.00, Fmax0107 = 517.00, Fnom107 = 388.00, a107 = -0.2595, RULFmin107 = 1692.00
FC108: Fmin108 = 77.00, Fmax0108 = 516.00, Fnom108 = 387.00, a108 = -0.3245, RULFmin108 = 1353.00
FC109: Fmin109 = 75.00, Fmax0109 = 501.00, Fnom109 = 376.00, a109 = -0.2920, RULFmin109 = 1459.00
FC110: Fmin110 = 74.00, Fmax0110 = 491.00, Fnom110 = 368.00, a110 = -0.3304, RULFmin110 = 1262.00
FC111: Fmin111 = 76.00, Fmax0111 = 505.00, Fnom111 = 379.00, a111 = -0.2967, RULFmin111 = 1446.00
FC112: Fmin112 = 72.00, Fmax0112 = 478.00, Fnom112 = 359.00, a112 = -0.3287, RULFmin112 = 1235.00
FC113: Fmin113 = 76.00, Fmax0113 = 505.00, Fnom113 = 379.00, a113 = -0.2922, RULFmin113 = 1468.00
FC114: Fmin114 = 77.00, Fmax0114 = 510.00, Fnom114 = 383.00, a114 = -0.2891, RULFmin114 = 1498.00
FC115: Fmin115 = 74.00, Fmax0115 = 496.00, Fnom115 = 372.00, a115 = -0.2811, RULFmin115 = 1501.00
FC116: Fmin116 = 72.00, Fmax0116 = 482.00, Fnom116 = 362.00, a116 = -0.2830, RULFmin116 = 1449.00
FC117: Fmin117 = 73.00, Fmax0117 = 485.00, Fnom117 = 364.00, a117 = -0.2714, RULFmin117 = 1518.00
FC118: Fmin118 = 77.00, Fmax0118 = 514.00, Fnom118 = 386.00, a118 = -0.2607, RULFmin118 = 1676.00
FC119: Fmin119 = 73.00, Fmax0119 = 487.00, Fnom119 = 365.00, a119 = -0.2354, RULFmin119 = 1759.00
FC120: Fmin120 = 73.00, Fmax0120 = 484.00, Fnom120 = 363.00, a120 = -0.2892, RULFmin120 = 1421.00
FC121: Fmin121 = 72.00, Fmax0121 = 482.00, Fnom121 = 362.00, a121 = -0.3206, RULFmin121 = 1279.00
FC122: Fmin122 = 76.00, Fmax0122 = 508.00, Fnom122 = 381.00, a122 = -0.3431, RULFmin122 = 1259.00
FC123: Fmin123 = 73.00, Fmax0123 = 489.00, Fnom123 = 367.00, a123 = -0.2482, RULFmin123 = 1676.00
FC124: Fmin124 = 78.00, Fmax0124 = 522.00, Fnom124 = 392.00, a124 = -0.3669, RULFmin124 = 1210.00
FC125: Fmin125 = 78.00, Fmax0125 = 521.00, Fnom125 = 391.00, a125 = -0.2907, RULFmin125 = 1524.00
FC126: Fmin126 = 78.00, Fmax0126 = 522.00, Fnom126 = 392.00, a126 = -0.2785, RULFmin126 = 1594.00
FC127: Fmin127 = 73.00, Fmax0127 = 485.00, Fnom127 = 364.00, a127 = -0.2386, RULFmin127 = 1727.00
FC128: Fmin128 = 72.00, Fmax0128 = 478.00, Fnom128 = 359.00, a128 = -0.3230, RULFmin128 = 1257.00
FC129: Fmin129 = 75.00, Fmax0129 = 498.00, Fnom129 = 374.00, a129 = -0.2375, RULFmin129 = 1781.00
FC130: Fmin130 = 72.00, Fmax0130 = 478.00, Fnom130 = 359.00, a130 = -0.2912, RULFmin130 = 1394.00
FC131: Fmin131 = 72.00, Fmax0131 = 480.00, Fnom131 = 360.00, a131 = -0.2287, RULFmin131 = 1784.00
FC132: Fmin132 = 78.00, Fmax0132 = 519.00, Fnom132 = 389.00, a132 = -0.2694, RULFmin132 = 1637.00
FC133: Fmin133 = 74.00, Fmax0133 = 491.00, Fnom133 = 368.00, a133 = -0.3103, RULFmin133 = 1344.00
FC134: Fmin134 = 78.00, Fmax0134 = 521.00, Fnom134 = 391.00, a134 = -0.3439, RULFmin134 = 1288.00
FC135: Fmin135 = 75.00, Fmax0135 = 501.00, Fnom135 = 376.00, a135 = -0.3313, RULFmin135 = 1286.00
FC136: Fmin136 = 76.00, Fmax0136 = 506.00, Fnom136 = 380.00, a136 = -0.3030, RULFmin136 = 1419.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.2530, RULFmin137 = 1735.00
FC138: Fmin138 = 75.00, Fmax0138 = 503.00, Fnom138 = 377.00, a138 = -0.3187, RULFmin138 = 1343.00
FC139: Fmin139 = 74.00, Fmax0139 = 492.00, Fnom139 = 369.00, a139 = -0.2944, RULFmin139 = 1420.00
FC140: Fmin140 = 77.00, Fmax0140 = 513.00, Fnom140 = 385.00, a140 = -0.2895, RULFmin140 = 1506.00
FC141: Fmin141 = 73.00, Fmax0141 = 484.00, Fnom141 = 363.00, a141 = -0.2725, RULFmin141 = 1508.00
FC142: Fmin142 = 74.00, Fmax0142 = 492.00, Fnom142 = 369.00, a142 = -0.3297, RULFmin142 = 1268.00
FC143: Fmin143 = 78.00, Fmax0143 = 517.00, Fnom143 = 388.00, a143 = -0.3306, RULFmin143 = 1328.00
FC144: Fmin144 = 72.00, Fmax0144 = 482.00, Fnom144 = 362.00, a144 = -0.3372, RULFmin144 = 1216.00
FC145: Fmin145 = 71.00, Fmax0145 = 476.00, Fnom145 = 357.00, a145 = -0.2905, RULFmin145 = 1394.00
FC146: Fmin146 = 72.00, Fmax0146 = 481.00, Fnom146 = 361.00, a146 = -0.2666, RULFmin146 = 1534.00
FC147: Fmin147 = 78.00, Fmax0147 = 518.00, Fnom147 = 389.00, a147 = -0.2613, RULFmin147 = 1684.00
FC148: Fmin148 = 78.00, Fmax0148 = 521.00, Fnom148 = 391.00, a148 = -0.2461, RULFmin148 = 1800.00
FC149: Fmin149 = 76.00, Fmax0149 = 505.00, Fnom149 = 379.00, a149 = -0.3519, RULFmin149 = 1219.00
FC150: Fmin150 = 71.00, Fmax0150 = 476.00, Fnom150 = 357.00, a150 = -0.3016, RULFmin150 = 1343.00
FC151: Fmin151 = 74.00, Fmax0151 = 491.00, Fnom151 = 368.00, a151 = -0.3138, RULFmin151 = 1329.00
FC152: Fmin152 = 72.00, Fmax0152 = 483.00, Fnom152 = 362.00, a152 = -0.2932, RULFmin152 = 1402.00
FC153: Fmin153 = 72.00, Fmax0153 = 479.00, Fnom153 = 359.00, a153 = -0.2476, RULFmin153 = 1644.00
FC154: Fmin154 = 72.00, Fmax0154 = 480.00, Fnom154 = 360.00, a154 = -0.2800, RULFmin154 = 1457.00
FC155: Fmin155 = 76.00, Fmax0155 = 507.00, Fnom155 = 380.00, a155 = -0.2948, RULFmin155 = 1462.00
FC156: Fmin156 = 71.00, Fmax0156 = 475.00, Fnom156 = 356.00, a156 = -0.2456, RULFmin156 = 1645.00
FC157: Fmin157 = 77.00, Fmax0157 = 512.00, Fnom157 = 384.00, a157 = -0.3607, RULFmin157 = 1206.00
FC158: Fmin158 = 76.00, Fmax0158 = 504.00, Fnom158 = 378.00, a158 = -0.2501, RULFmin158 = 1711.00
FC159: Fmin159 = 71.00, Fmax0159 = 476.00, Fnom159 = 357.00, a159 = -0.3171, RULFmin159 = 1277.00
FC160: Fmin160 = 74.00, Fmax0160 = 490.00, Fnom160 = 368.00, a160 = -0.2967, RULFmin160 = 1402.00
FC161: Fmin161 = 77.00, Fmax0161 = 515.00, Fnom161 = 386.00, a161 = -0.3197, RULFmin161 = 1370.00
FC162: Fmin162 = 75.00, Fmax0162 = 498.00, Fnom162 = 374.00, a162 = -0.2371, RULFmin162 = 1784.00
FC163: Fmin163 = 78.00, Fmax0163 = 518.00, Fnom163 = 389.00, a163 = -0.3200, RULFmin163 = 1375.00
FC164: Fmin164 = 77.00, Fmax0164 = 511.00, Fnom164 = 383.00, a164 = -0.2529, RULFmin164 = 1716.00
FC165: Fmin165 = 75.00, Fmax0165 = 500.00, Fnom165 = 375.00, a165 = -0.3123, RULFmin165 = 1361.00
FC166: Fmin166 = 76.00, Fmax0166 = 506.00, Fnom166 = 380.00, a166 = -0.2654, RULFmin166 = 1620.00
FC167: Fmin167 = 73.00, Fmax0167 = 487.00, Fnom167 = 365.00, a167 = -0.2491, RULFmin167 = 1662.00
FC168: Fmin168 = 72.00, Fmax0168 = 483.00, Fnom168 = 362.00, a168 = -0.2358, RULFmin168 = 1743.00
FC169: Fmin169 = 77.00, Fmax0169 = 513.00, Fnom169 = 385.00, a169 = -0.2622, RULFmin169 = 1663.00
FC170: Fmin170 = 75.00, Fmax0170 = 499.00, Fnom170 = 374.00, a170 = -0.2397, RULFmin170 = 1769.00
FC171: Fmin171 = 71.00, Fmax0171 = 475.00, Fnom171 = 356.00, a171 = -0.2919, RULFmin171 = 1384.00
FC172: Fmin172 = 72.00, Fmax0172 = 482.00, Fnom172 = 362.00, a172 = -0.2410, RULFmin172 = 1701.00
FC173: Fmin173 = 73.00, Fmax0173 = 485.00, Fnom173 = 364.00, a173 = -0.2719, RULFmin173 = 1515.00
FC174: Fmin174 = 75.00, Fmax0174 = 502.00, Fnom174 = 377.00, a174 = -0.2782, RULFmin174 = 1535.00
FC175: Fmin175 = 79.00, Fmax0175 = 525.00, Fnom175 = 394.00, a175 = -0.3336, RULFmin175 = 1337.00
FC176: Fmin176 = 74.00, Fmax0176 = 495.00, Fnom176 = 371.00, a176 = -0.3219, RULFmin176 = 1308.00
FC177: Fmin177 = 74.00, Fmax0177 = 490.00, Fnom177 = 368.00, a177 = -0.2891, RULFmin177 = 1439.00
FC178: Fmin178 = 78.00, Fmax0178 = 518.00, Fnom178 = 389.00, a178 = -0.2902, RULFmin178 = 1516.00
FC179: Fmin179 = 77.00, Fmax0179 = 515.00, Fnom179 = 386.00, a179 = -0.2837, RULFmin179 = 1544.00
FC180: Fmin180 = 74.00, Fmax0180 = 492.00, Fnom180 = 369.00, a180 = -0.3087, RULFmin180 = 1354.00
FC181: Fmin181 = 75.00, Fmax0181 = 503.00, Fnom181 = 377.00, a181 = -0.3029, RULFmin181 = 1413.00
FC182: Fmin182 = 72.00, Fmax0182 = 478.00, Fnom182 = 359.00, a182 = -0.3048, RULFmin182 = 1332.00
FC183: Fmin183 = 74.00, Fmax0183 = 496.00, Fnom183 = 372.00, a183 = -0.2456, RULFmin183 = 1718.00
FC184: Fmin184 = 79.00, Fmax0184 = 525.00, Fnom184 = 394.00, a184 = -0.2622, RULFmin184 = 1701.00
FC185: Fmin185 = 77.00, Fmax0185 = 513.00, Fnom185 = 385.00, a185 = -0.2770, RULFmin185 = 1574.00
FC186: Fmin186 = 72.00, Fmax0186 = 483.00, Fnom186 = 362.00, a186 = -0.3044, RULFmin186 = 1350.00
FC187: Fmin187 = 75.00, Fmax0187 = 503.00, Fnom187 = 377.00, a187 = -0.2390, RULFmin187 = 1791.00
FC188: Fmin188 = 74.00, Fmax0188 = 491.00, Fnom188 = 368.00, a188 = -0.3289, RULFmin188 = 1268.00
FC189: Fmin189 = 79.00, Fmax0189 = 524.00, Fnom189 = 393.00, a189 = -0.2712, RULFmin189 = 1641.00
FC190: Fmin190 = 76.00, Fmax0190 = 509.00, Fnom190 = 382.00, a190 = -0.3561, RULFmin190 = 1216.00
FC191: Fmin191 = 76.00, Fmax0191 = 507.00, Fnom191 = 380.00, a191 = -0.2737, RULFmin191 = 1575.00
FC192: Fmin192 = 72.00, Fmax0192 = 477.00, Fnom192 = 358.00, a192 = -0.3176, RULFmin192 = 1275.00
FC193: Fmin193 = 72.00, Fmax0193 = 477.00, Fnom193 = 358.00, a193 = -0.3144, RULFmin193 = 1288.00
FC194: Fmin194 = 72.00, Fmax0194 = 479.00, Fnom194 = 359.00, a194 = -0.3107, RULFmin194 = 1310.00
FC195: Fmin195 = 78.00, Fmax0195 = 522.00, Fnom195 = 392.00, a195 = -0.2689, RULFmin195 = 1651.00
FC196: Fmin196 = 72.00, Fmax0196 = 480.00, Fnom196 = 360.00, a196 = -0.2333, RULFmin196 = 1749.00
FC197: Fmin197 = 71.00, Fmax0197 = 475.00, Fnom197 = 356.00, a197 = -0.2477, RULFmin197 = 1631.00
FC198: Fmin198 = 72.00, Fmax0198 = 480.00, Fnom198 = 360.00, a198 = -0.2853, RULFmin198 = 1430.00
FC199: Fmin199 = 78.00, Fmax0199 = 519.00, Fnom199 = 389.00, a199 = -0.3276, RULFmin199 = 1346.00
FC200: Fmin200 = 79.00, Fmax0200 = 525.00, Fnom200 = 394.00, a200 = -0.2497, RULFmin200 = 1786.00
FC201: Fmin201 = 78.00, Fmax0201 = 519.00, Fnom201 = 389.00, a201 = -0.3435, RULFmin201 = 1284.00
FC202: Fmin202 = 72.00, Fmax0202 = 482.00, Fnom202 = 362.00, a202 = -0.2962, RULFmin202 = 1384.00
FC203: Fmin203 = 72.00, Fmax0203 = 483.00, Fnom203 = 362.00, a203 = -0.3053, RULFmin203 = 1346.00
FC204: Fmin204 = 74.00, Fmax0204 = 493.00, Fnom204 = 370.00, a204 = -0.2780, RULFmin204 = 1507.00
FC205: Fmin205 = 75.00, Fmax0205 = 503.00, Fnom205 = 377.00, a205 = -0.2586, RULFmin205 = 1655.00
FC206: Fmin206 = 75.00, Fmax0206 = 501.00, Fnom206 = 376.00, a206 = -0.2878, RULFmin206 = 1480.00
FC207: Fmin207 = 77.00, Fmax0207 = 516.00, Fnom207 = 387.00, a207 = -0.2641, RULFmin207 = 1662.00
FC208: Fmin208 = 73.00, Fmax0208 = 489.00, Fnom208 = 367.00, a208 = -0.2453, RULFmin208 = 1696.00
FC209: Fmin209 = 75.00, Fmax0209 = 498.00, Fnom209 = 374.00, a209 = -0.2880, RULFmin209 = 1469.00
FC210: Fmin210 = 74.00, Fmax0210 = 493.00, Fnom210 = 370.00, a210 = -0.2459, RULFmin210 = 1704.00
FC211: Fmin211 = 74.00, Fmax0211 = 492.00, Fnom211 = 369.00, a211 = -0.3371, RULFmin211 = 1240.00
FC212: Fmin212 = 72.00, Fmax0212 = 479.00, Fnom212 = 359.00, a212 = -0.3162, RULFmin212 = 1287.00
FC213: Fmin213 = 78.00, Fmax0213 = 523.00, Fnom213 = 392.00, a213 = -0.2531, RULFmin213 = 1758.00
FC214: Fmin214 = 78.00, Fmax0214 = 521.00, Fnom214 = 391.00, a214 = -0.3364, RULFmin214 = 1317.00
FC215: Fmin215 = 75.00, Fmax0215 = 503.00, Fnom215 = 377.00, a215 = -0.2936, RULFmin215 = 1458.00
FC216: Fmin216 = 76.00, Fmax0216 = 509.00, Fnom216 = 382.00, a216 = -0.2837, RULFmin216 = 1526.00
FC217: Fmin217 = 74.00, Fmax0217 = 490.00, Fnom217 = 368.00, a217 = -0.2775, RULFmin217 = 1499.00
FC218: Fmin218 = 76.00, Fmax0218 = 505.00, Fnom218 = 379.00, a218 = -0.2635, RULFmin218 = 1628.00
FC219: Fmin219 = 73.00, Fmax0219 = 489.00, Fnom219 = 367.00, a219 = -0.2993, RULFmin219 = 1390.00
FC220: Fmin220 = 78.00, Fmax0220 = 521.00, Fnom220 = 391.00, a220 = -0.3182, RULFmin220 = 1392.00
FC221: Fmin221 = 77.00, Fmax0221 = 514.00, Fnom221 = 386.00, a221 = -0.3446, RULFmin221 = 1268.00
FC222: Fmin222 = 78.00, Fmax0222 = 519.00, Fnom222 = 389.00, a222 = -0.3267, RULFmin222 = 1350.00
FC223: Fmin223 = 75.00, Fmax0223 = 497.00, Fnom223 = 373.00, a223 = -0.3010, RULFmin223 = 1402.00
FC224: Fmin224 = 74.00, Fmax0224 = 496.00, Fnom224 = 372.00, a224 = -0.3221, RULFmin224 = 1310.00
FC225: Fmin225 = 77.00, Fmax0225 = 514.00, Fnom225 = 386.00, a225 = -0.2560, RULFmin225 = 1707.00
FC226: Fmin226 = 78.00, Fmax0226 = 523.00, Fnom226 = 392.00, a226 = -0.2534, RULFmin226 = 1756.00
FC227: Fmin227 = 75.00, Fmax0227 = 499.00, Fnom227 = 374.00, a227 = -0.2773, RULFmin227 = 1529.00
FC228: Fmin228 = 79.00, Fmax0228 = 524.00, Fnom228 = 393.00, a228 = -0.2633, RULFmin228 = 1690.00
FC229: Fmin229 = 76.00, Fmax0229 = 508.00, Fnom229 = 381.00, a229 = -0.3351, RULFmin229 = 1289.00
FC230: Fmin230 = 73.00, Fmax0230 = 488.00, Fnom230 = 366.00, a230 = -0.2586, RULFmin230 = 1605.00
FC231: Fmin231 = 73.00, Fmax0231 = 484.00, Fnom231 = 363.00, a231 = -0.2508, RULFmin231 = 1639.00
FC232: Fmin232 = 73.00, Fmax0232 = 489.00, Fnom232 = 367.00, a232 = -0.2807, RULFmin232 = 1482.00
FC233: Fmin233 = 76.00, Fmax0233 = 505.00, Fnom233 = 379.00, a233 = -0.2668, RULFmin233 = 1608.00
FC234: Fmin234 = 71.00, Fmax0234 = 475.00, Fnom234 = 356.00, a234 = -0.3201, RULFmin234 = 1262.00
FC235: Fmin235 = 73.00, Fmax0235 = 484.00, Fnom235 = 363.00, a235 = -0.2866, RULFmin235 = 1434.00
FC236: Fmin236 = 74.00, Fmax0236 = 492.00, Fnom236 = 369.00, a236 = -0.3253, RULFmin236 = 1285.00
FC237: Fmin237 = 74.00, Fmax0237 = 493.00, Fnom237 = 370.00, a237 = -0.2748, RULFmin237 = 1525.00
FC238: Fmin238 = 77.00, Fmax0238 = 515.00, Fnom238 = 386.00, a238 = -0.2806, RULFmin238 = 1561.00
FC239: Fmin239 = 79.00, Fmax0239 = 524.00, Fnom239 = 393.00, a239 = -0.3678, RULFmin239 = 1210.00
FC240: Fmin240 = 72.00, Fmax0240 = 479.00, Fnom240 = 359.00, a240 = -0.2660, RULFmin240 = 1530.00
FC241: Fmin241 = 72.00, Fmax0241 = 478.00, Fnom241 = 359.00, a241 = -0.3066, RULFmin241 = 1324.00
FC242: Fmin242 = 78.00, Fmax0242 = 523.00, Fnom242 = 392.00, a242 = -0.2574, RULFmin242 = 1729.00
FC243: Fmin243 = 78.00, Fmax0243 = 517.00, Fnom243 = 388.00, a243 = -0.3546, RULFmin243 = 1238.00
FC244: Fmin244 = 73.00, Fmax0244 = 486.00, Fnom244 = 365.00, a244 = -0.2344, RULFmin244 = 1762.00
FC245: Fmin245 = 76.00, Fmax0245 = 506.00, Fnom245 = 380.00, a245 = -0.3192, RULFmin245 = 1347.00
FC246: Fmin246 = 74.00, Fmax0246 = 491.00, Fnom246 = 368.00, a246 = -0.2916, RULFmin246 = 1430.00
FC247: Fmin247 = 75.00, Fmax0247 = 503.00, Fnom247 = 377.00, a247 = -0.2737, RULFmin247 = 1564.00
FC248: Fmin248 = 78.00, Fmax0248 = 523.00, Fnom248 = 392.00, a248 = -0.2487, RULFmin248 = 1789.00
FC249: Fmin249 = 77.00, Fmax0249 = 511.00, Fnom249 = 383.00, a249 = -0.3215, RULFmin249 = 1350.00
FC250: Fmin250 = 72.00, Fmax0250 = 481.00, Fnom250 = 361.00, a250 = -0.2700, RULFmin250 = 1515.00
FC251: Fmin251 = 77.00, Fmax0251 = 514.00, Fnom251 = 386.00, a251 = -0.2745, RULFmin251 = 1592.00
FC252: Fmin252 = 79.00, Fmax0252 = 525.00, Fnom252 = 394.00, a252 = -0.2527, RULFmin252 = 1765.00
FC253: Fmin253 = 75.00, Fmax0253 = 497.00, Fnom253 = 373.00, a253 = -0.3496, RULFmin253 = 1207.00
FC254: Fmin254 = 75.00, Fmax0254 = 502.00, Fnom254 = 377.00, a254 = -0.2513, RULFmin254 = 1699.00
FC255: Fmin255 = 76.00, Fmax0255 = 504.00, Fnom255 = 378.00, a255 = -0.2770, RULFmin255 = 1545.00
FC256: Fmin256 = 79.00, Fmax0256 = 524.00, Fnom256 = 393.00, a256 = -0.2842, RULFmin256 = 1566.00
FC257: Fmin257 = 72.00, Fmax0257 = 480.00, Fnom257 = 360.00, a257 = -0.3272, RULFmin257 = 1247.00
FC258: Fmin258 = 75.00, Fmax0258 = 500.00, Fnom258 = 375.00, a258 = -0.2527, RULFmin258 = 1682.00
FC259: Fmin259 = 72.00, Fmax0259 = 481.00, Fnom259 = 361.00, a259 = -0.2675, RULFmin259 = 1529.00
FC260: Fmin260 = 78.00, Fmax0260 = 523.00, Fnom260 = 392.00, a260 = -0.2717, RULFmin260 = 1638.00
FC261: Fmin261 = 72.00, Fmax0261 = 477.00, Fnom261 = 358.00, a261 = -0.2854, RULFmin261 = 1419.00
FC262: Fmin262 = 76.00, Fmax0262 = 507.00, Fnom262 = 380.00, a262 = -0.3285, RULFmin262 = 1312.00
FC263: Fmin263 = 72.00, Fmax0263 = 479.00, Fnom263 = 359.00, a263 = -0.2534, RULFmin263 = 1606.00
FC264: Fmin264 = 78.00, Fmax0264 = 517.00, Fnom264 = 388.00, a264 = -0.2504, RULFmin264 = 1753.00
FC265: Fmin265 = 71.00, Fmax0265 = 475.00, Fnom265 = 356.00, a265 = -0.3159, RULFmin265 = 1279.00
FC266: Fmin266 = 78.00, Fmax0266 = 518.00, Fnom266 = 389.00, a266 = -0.2861, RULFmin266 = 1538.00
FC267: Fmin267 = 78.00, Fmax0267 = 520.00, Fnom267 = 390.00, a267 = -0.2861, RULFmin267 = 1545.00
FC268: Fmin268 = 75.00, Fmax0268 = 501.00, Fnom268 = 376.00, a268 = -0.2388, RULFmin268 = 1784.00
FC269: Fmin269 = 76.00, Fmax0269 = 506.00, Fnom269 = 380.00, a269 = -0.2751, RULFmin269 = 1563.00
FC270: Fmin270 = 76.00, Fmax0270 = 506.00, Fnom270 = 380.00, a270 = -0.2627, RULFmin270 = 1637.00
FC271: Fmin271 = 72.00, Fmax0271 = 480.00, Fnom271 = 360.00, a271 = -0.2820, RULFmin271 = 1447.00
FC272: Fmin272 = 75.00, Fmax0272 = 500.00, Fnom272 = 375.00, a272 = -0.2494, RULFmin272 = 1704.00
FC273: Fmin273 = 74.00, Fmax0273 = 494.00, Fnom273 = 371.00, a273 = -0.2564, RULFmin273 = 1638.00
FC274: Fmin274 = 74.00, Fmax0274 = 491.00, Fnom274 = 368.00, a274 = -0.3312, RULFmin274 = 1259.00
FC275: Fmin275 = 74.00, Fmax0275 = 496.00, Fnom275 = 372.00, a275 = -0.2425, RULFmin275 = 1740.00
FC276: Fmin276 = 73.00, Fmax0276 = 489.00, Fnom276 = 367.00, a276 = -0.3163, RULFmin276 = 1315.00
FC277: Fmin277 = 73.00, Fmax0277 = 485.00, Fnom277 = 364.00, a277 = -0.2434, RULFmin277 = 1693.00
FC278: Fmin278 = 72.00, Fmax0278 = 477.00, Fnom278 = 358.00, a278 = -0.3225, RULFmin278 = 1256.00
FC279: Fmin279 = 75.00, Fmax0279 = 497.00, Fnom279 = 373.00, a279 = -0.2418, RULFmin279 = 1745.00
FC280: Fmin280 = 79.00, Fmax0280 = 525.00, Fnom280 = 394.00, a280 = -0.2666, RULFmin280 = 1673.00
FC281: Fmin281 = 74.00, Fmax0281 = 495.00, Fnom281 = 371.00, a281 = -0.2357, RULFmin281 = 1786.00
FC282: Fmin282 = 76.00, Fmax0282 = 504.00, Fnom282 = 378.00, a282 = -0.3315, RULFmin282 = 1291.00
FC283: Fmin283 = 75.00, Fmax0283 = 503.00, Fnom283 = 377.00, a283 = -0.2610, RULFmin283 = 1640.00
FC284: Fmin284 = 71.00, Fmax0284 = 475.00, Fnom284 = 356.00, a284 = -0.3159, RULFmin284 = 1279.00
FC285: Fmin285 = 78.00, Fmax0285 = 522.00, Fnom285 = 392.00, a285 = -0.2696, RULFmin285 = 1647.00
FC286: Fmin286 = 74.00, Fmax0286 = 494.00, Fnom286 = 371.00, a286 = -0.2569, RULFmin286 = 1635.00
FC287: Fmin287 = 72.00, Fmax0287 = 480.00, Fnom287 = 360.00, a287 = -0.2661, RULFmin287 = 1533.00
FC288: Fmin288 = 77.00, Fmax0288 = 516.00, Fnom288 = 387.00, a288 = -0.3501, RULFmin288 = 1254.00
FC289: Fmin289 = 78.00, Fmax0289 = 517.00, Fnom289 = 388.00, a289 = -0.2936, RULFmin289 = 1495.00
FC290: Fmin290 = 79.00, Fmax0290 = 525.00, Fnom290 = 394.00, a290 = -0.3526, RULFmin290 = 1265.00
FC291: Fmin291 = 74.00, Fmax0291 = 496.00, Fnom291 = 372.00, a291 = -0.3488, RULFmin291 = 1210.00
FC292: Fmin292 = 72.00, Fmax0292 = 482.00, Fnom292 = 362.00, a292 = -0.2480, RULFmin292 = 1653.00
FC293: Fmin293 = 74.00, Fmax0293 = 493.00, Fnom293 = 370.00, a293 = -0.2986, RULFmin293 = 1403.00
FC294: Fmin294 = 76.00, Fmax0294 = 508.00, Fnom294 = 381.00, a294 = -0.2553, RULFmin294 = 1692.00
FC295: Fmin295 = 72.00, Fmax0295 = 480.00, Fnom295 = 360.00, a295 = -0.3325, RULFmin295 = 1227.00
FC296: Fmin296 = 71.00, Fmax0296 = 475.00, Fnom296 = 356.00, a296 = -0.2399, RULFmin296 = 1684.00
FC297: Fmin297 = 77.00, Fmax0297 = 512.00, Fnom297 = 384.00, a297 = -0.3112, RULFmin297 = 1398.00
FC298: Fmin298 = 74.00, Fmax0298 = 492.00, Fnom298 = 369.00, a298 = -0.2709, RULFmin298 = 1543.00
FC299: Fmin299 = 73.00, Fmax0299 = 488.00, Fnom299 = 366.00, a299 = -0.3207, RULFmin299 = 1294.00
FC300: Fmin300 = 74.00, Fmax0300 = 492.00, Fnom300 = 369.00, a300 = -0.3483, RULFmin300 = 1200.00
FC301: Fmin301 = 78.00, Fmax0301 = 521.00, Fnom301 = 391.00, a301 = -0.2664, RULFmin301 = 1663.00
FC302: Fmin302 = 74.00, Fmax0302 = 493.00, Fnom302 = 370.00, a302 = -0.3365, RULFmin302 = 1245.00
FC303: Fmin303 = 72.00, Fmax0303 = 482.00, Fnom303 = 362.00, a303 = -0.2783, RULFmin303 = 1473.00
FC304: Fmin304 = 78.00, Fmax0304 = 522.00, Fnom304 = 392.00, a304 = -0.3346, RULFmin304 = 1327.00
FC305: Fmin305 = 78.00, Fmax0305 = 523.00, Fnom305 = 392.00, a305 = -0.2705, RULFmin305 = 1645.00
FC306: Fmin306 = 74.00, Fmax0306 = 492.00, Fnom306 = 369.00, a306 = -0.2463, RULFmin306 = 1697.00
FC307: Fmin307 = 73.00, Fmax0307 = 489.00, Fnom307 = 367.00, a307 = -0.3095, RULFmin307 = 1344.00
FC308: Fmin308 = 79.00, Fmax0308 = 525.00, Fnom308 = 394.00, a308 = -0.3623, RULFmin308 = 1231.00
FC309: Fmin309 = 77.00, Fmax0309 = 512.00, Fnom309 = 384.00, a309 = -0.3134, RULFmin309 = 1388.00
FC310: Fmin310 = 74.00, Fmax0310 = 495.00, Fnom310 = 371.00, a310 = -0.3440, RULFmin310 = 1224.00
FC311: Fmin311 = 73.00, Fmax0311 = 488.00, Fnom311 = 366.00, a311 = -0.3374, RULFmin311 = 1230.00
FC312: Fmin312 = 72.00, Fmax0312 = 480.00, Fnom312 = 360.00, a312 = -0.3320, RULFmin312 = 1229.00
FC313: Fmin313 = 76.00, Fmax0313 = 509.00, Fnom313 = 382.00, a313 = -0.3165, RULFmin313 = 1368.00
FC314: Fmin314 = 78.00, Fmax0314 = 521.00, Fnom314 = 391.00, a314 = -0.3043, RULFmin314 = 1456.00
FC315: Fmin315 = 77.00, Fmax0315 = 511.00, Fnom315 = 383.00, a315 = -0.2418, RULFmin315 = 1795.00
FC316: Fmin316 = 78.00, Fmax0316 = 520.00, Fnom316 = 390.00, a316 = -0.2837, RULFmin316 = 1558.00
FC317: Fmin317 = 74.00, Fmax0317 = 495.00, Fnom317 = 371.00, a317 = -0.2944, RULFmin317 = 1430.00
FC318: Fmin318 = 78.00, Fmax0318 = 522.00, Fnom318 = 392.00, a318 = -0.3118, RULFmin318 = 1424.00
FC319: Fmin319 = 77.00, Fmax0319 = 513.00, Fnom319 = 385.00, a319 = -0.2437, RULFmin319 = 1789.00
FC320: Fmin320 = 75.00, Fmax0320 = 498.00, Fnom320 = 374.00, a320 = -0.2484, RULFmin320 = 1703.00
FC321: Fmin321 = 79.00, Fmax0321 = 524.00, Fnom321 = 393.00, a321 = -0.3279, RULFmin321 = 1357.00
FC322: Fmin322 = 76.00, Fmax0322 = 507.00, Fnom322 = 380.00, a322 = -0.2483, RULFmin322 = 1736.00
FC323: Fmin323 = 79.00, Fmax0323 = 524.00, Fnom323 = 393.00, a323 = -0.2985, RULFmin323 = 1491.00
FC324: Fmin324 = 74.00, Fmax0324 = 491.00, Fnom324 = 368.00, a324 = -0.2453, RULFmin324 = 1700.00
FC325: Fmin325 = 77.00, Fmax0325 = 513.00, Fnom325 = 385.00, a325 = -0.2928, RULFmin325 = 1489.00
FC326: Fmin326 = 71.00, Fmax0326 = 475.00, Fnom326 = 356.00, a326 = -0.2409, RULFmin326 = 1677.00
FC327: Fmin327 = 78.00, Fmax0327 = 522.00, Fnom327 = 392.00, a327 = -0.3029, RULFmin327 = 1466.00
FC328: Fmin328 = 73.00, Fmax0328 = 486.00, Fnom328 = 365.00, a328 = -0.3320, RULFmin328 = 1244.00
FC329: Fmin329 = 78.00, Fmax0329 = 519.00, Fnom329 = 389.00, a329 = -0.3203, RULFmin329 = 1377.00
FC330: Fmin330 = 76.00, Fmax0330 = 509.00, Fnom330 = 382.00, a330 = -0.3380, RULFmin330 = 1281.00
FC331: Fmin331 = 75.00, Fmax0331 = 498.00, Fnom331 = 374.00, a331 = -0.2992, RULFmin331 = 1414.00
FC332: Fmin332 = 76.00, Fmax0332 = 504.00, Fnom332 = 378.00, a332 = -0.2585, RULFmin332 = 1656.00
FC333: Fmin333 = 74.00, Fmax0333 = 495.00, Fnom333 = 371.00, a333 = -0.2784, RULFmin333 = 1512.00
FC334: Fmin334 = 71.00, Fmax0334 = 475.00, Fnom334 = 356.00, a334 = -0.2469, RULFmin334 = 1636.00
FC335: Fmin335 = 72.00, Fmax0335 = 477.00, Fnom335 = 358.00, a335 = -0.2349, RULFmin335 = 1724.00
FC336: Fmin336 = 78.00, Fmax0336 = 518.00, Fnom336 = 389.00, a336 = -0.2698, RULFmin336 = 1631.00
FC337: Fmin337 = 78.00, Fmax0337 = 519.00, Fnom337 = 389.00, a337 = -0.2821, RULFmin337 = 1563.00
FC338: Fmin338 = 76.00, Fmax0338 = 504.00, Fnom338 = 378.00, a338 = -0.2989, RULFmin338 = 1432.00
FC339: Fmin339 = 76.00, Fmax0339 = 506.00, Fnom339 = 380.00, a339 = -0.2718, RULFmin339 = 1582.00
FC340: Fmin340 = 76.00, Fmax0340 = 504.00, Fnom340 = 378.00, a340 = -0.3280, RULFmin340 = 1305.00
FC341: Fmin341 = 75.00, Fmax0341 = 498.00, Fnom341 = 374.00, a341 = -0.2706, RULFmin341 = 1563.00
FC342: Fmin342 = 75.00, Fmax0342 = 501.00, Fnom342 = 376.00, a342 = -0.2493, RULFmin342 = 1709.00
FC343: Fmin343 = 77.00, Fmax0343 = 512.00, Fnom343 = 384.00, a343 = -0.2941, RULFmin343 = 1479.00
FC344: Fmin344 = 77.00, Fmax0344 = 516.00, Fnom344 = 387.00, a344 = -0.3262, RULFmin344 = 1346.00
FC345: Fmin345 = 77.00, Fmax0345 = 511.00, Fnom345 = 383.00, a345 = -0.3035, RULFmin345 = 1430.00
FC346: Fmin346 = 73.00, Fmax0346 = 485.00, Fnom346 = 364.00, a346 = -0.3275, RULFmin346 = 1258.00
FC347: Fmin347 = 73.00, Fmax0347 = 486.00, Fnom347 = 365.00, a347 = -0.2698, RULFmin347 = 1531.00
FC348: Fmin348 = 76.00, Fmax0348 = 507.00, Fnom348 = 380.00, a348 = -0.3238, RULFmin348 = 1331.00
FC349: Fmin349 = 75.00, Fmax0349 = 503.00, Fnom349 = 377.00, a349 = -0.2528, RULFmin349 = 1693.00
FC350: Fmin350 = 74.00, Fmax0350 = 496.00, Fnom350 = 372.00, a350 = -0.2851, RULFmin350 = 1480.00
FC351: Fmin351 = 77.00, Fmax0351 = 511.00, Fnom351 = 383.00, a351 = -0.3336, RULFmin351 = 1301.00
FC352: Fmin352 = 75.00, Fmax0352 = 503.00, Fnom352 = 377.00, a352 = -0.2575, RULFmin352 = 1662.00
FC353: Fmin353 = 74.00, Fmax0353 = 491.00, Fnom353 = 368.00, a353 = -0.2475, RULFmin353 = 1685.00
FC354: Fmin354 = 74.00, Fmax0354 = 493.00, Fnom354 = 370.00, a354 = -0.2607, RULFmin354 = 1607.00
FC355: Fmin355 = 73.00, Fmax0355 = 488.00, Fnom355 = 366.00, a355 = -0.2443, RULFmin355 = 1699.00
FC356: Fmin356 = 72.00, Fmax0356 = 477.00, Fnom356 = 358.00, a356 = -0.2302, RULFmin356 = 1759.00
FC357: Fmin357 = 72.00, Fmax0357 = 481.00, Fnom357 = 361.00, a357 = -0.2622, RULFmin357 = 1560.00
FC358: Fmin358 = 78.00, Fmax0358 = 519.00, Fnom358 = 389.00, a358 = -0.2647, RULFmin358 = 1666.00
FC359: Fmin359 = 76.00, Fmax0359 = 508.00, Fnom359 = 381.00, a359 = -0.2435, RULFmin359 = 1774.00
FC360: Fmin360 = 73.00, Fmax0360 = 489.00, Fnom360 = 367.00, a360 = -0.3137, RULFmin360 = 1326.00
FC361: Fmin361 = 73.00, Fmax0361 = 484.00, Fnom361 = 363.00, a361 = -0.3193, RULFmin361 = 1287.00
FC362: Fmin362 = 74.00, Fmax0362 = 493.00, Fnom362 = 370.00, a362 = -0.3243, RULFmin362 = 1292.00
FC363: Fmin363 = 74.00, Fmax0363 = 493.00, Fnom363 = 370.00, a363 = -0.2447, RULFmin363 = 1712.00
FC364: Fmin364 = 78.00, Fmax0364 = 522.00, Fnom364 = 392.00, a364 = -0.2581, RULFmin364 = 1720.00
FC365: Fmin365 = 76.00, Fmax0365 = 504.00, Fnom365 = 378.00, a365 = -0.2938, RULFmin365 = 1457.00
FC366: Fmin366 = 73.00, Fmax0366 = 485.00, Fnom366 = 364.00, a366 = -0.3201, RULFmin366 = 1287.00
FC367: Fmin367 = 71.00, Fmax0367 = 476.00, Fnom367 = 357.00, a367 = -0.2907, RULFmin367 = 1393.00
FC368: Fmin368 = 78.00, Fmax0368 = 519.00, Fnom368 = 389.00, a368 = -0.2727, RULFmin368 = 1617.00
FC369: Fmin369 = 73.00, Fmax0369 = 488.00, Fnom369 = 366.00, a369 = -0.2767, RULFmin369 = 1500.00
FC370: Fmin370 = 72.00, Fmax0370 = 480.00, Fnom370 = 360.00, a370 = -0.2462, RULFmin370 = 1657.00
FC371: Fmin371 = 78.00, Fmax0371 = 522.00, Fnom371 = 392.00, a371 = -0.2998, RULFmin371 = 1481.00
FC372: Fmin372 = 76.00, Fmax0372 = 507.00, Fnom372 = 380.00, a372 = -0.3105, RULFmin372 = 1388.00
FC373: Fmin373 = 73.00, Fmax0373 = 488.00, Fnom373 = 366.00, a373 = -0.2582, RULFmin373 = 1607.00
FC374: Fmin374 = 78.00, Fmax0374 = 518.00, Fnom374 = 389.00, a374 = -0.3526, RULFmin374 = 1248.00
FC375: Fmin375 = 75.00, Fmax0375 = 498.00, Fnom375 = 374.00, a375 = -0.2501, RULFmin375 = 1691.00
FC376: Fmin376 = 73.00, Fmax0376 = 489.00, Fnom376 = 367.00, a376 = -0.3276, RULFmin376 = 1270.00
FC377: Fmin377 = 75.00, Fmax0377 = 498.00, Fnom377 = 374.00, a377 = -0.2966, RULFmin377 = 1426.00
FC378: Fmin378 = 75.00, Fmax0378 = 497.00, Fnom378 = 373.00, a378 = -0.2527, RULFmin378 = 1670.00
FC379: Fmin379 = 74.00, Fmax0379 = 490.00, Fnom379 = 368.00, a379 = -0.2635, RULFmin379 = 1579.00
FC380: Fmin380 = 76.00, Fmax0380 = 508.00, Fnom380 = 381.00, a380 = -0.3224, RULFmin380 = 1340.00
FC381: Fmin381 = 78.00, Fmax0381 = 519.00, Fnom381 = 389.00, a381 = -0.2701, RULFmin381 = 1633.00
FC382: Fmin382 = 72.00, Fmax0382 = 478.00, Fnom382 = 359.00, a382 = -0.2531, RULFmin382 = 1604.00
FC383: Fmin383 = 75.00, Fmax0383 = 501.00, Fnom383 = 376.00, a383 = -0.3242, RULFmin383 = 1314.00
FC384: Fmin384 = 74.00, Fmax0384 = 496.00, Fnom384 = 372.00, a384 = -0.3488, RULFmin384 = 1210.00
FC385: Fmin385 = 76.00, Fmax0385 = 504.00, Fnom385 = 378.00, a385 = -0.3494, RULFmin385 = 1225.00
FC386: Fmin386 = 75.00, Fmax0386 = 500.00, Fnom386 = 375.00, a386 = -0.2751, RULFmin386 = 1545.00
FC387: Fmin387 = 75.00, Fmax0387 = 499.00, Fnom387 = 374.00, a387 = -0.2358, RULFmin387 = 1798.00
FC388: Fmin388 = 76.00, Fmax0388 = 508.00, Fnom388 = 381.00, a388 = -0.2404, RULFmin388 = 1797.00
FC389: Fmin389 = 79.00, Fmax0389 = 524.00, Fnom389 = 393.00, a389 = -0.2961, RULFmin389 = 1503.00
FC390: Fmin390 = 77.00, Fmax0390 = 516.00, Fnom390 = 387.00, a390 = -0.2732, RULFmin390 = 1607.00
FC391: Fmin391 = 78.00, Fmax0391 = 518.00, Fnom391 = 389.00, a391 = -0.2479, RULFmin391 = 1775.00
FC392: Fmin392 = 74.00, Fmax0392 = 493.00, Fnom392 = 370.00, a392 = -0.2649, RULFmin392 = 1582.00
FC393: Fmin393 = 78.00, Fmax0393 = 521.00, Fnom393 = 391.00, a393 = -0.3533, RULFmin393 = 1254.00
FC394: Fmin394 = 73.00, Fmax0394 = 489.00, Fnom394 = 367.00, a394 = -0.2857, RULFmin394 = 1456.00
FC395: Fmin395 = 75.00, Fmax0395 = 502.00, Fnom395 = 377.00, a395 = -0.2689, RULFmin395 = 1588.00
FC396: Fmin396 = 74.00, Fmax0396 = 494.00, Fnom396 = 371.00, a396 = -0.2806, RULFmin396 = 1497.00
FC397: Fmin397 = 74.00, Fmax0397 = 492.00, Fnom397 = 369.00, a397 = -0.2433, RULFmin397 = 1718.00
FC398: Fmin398 = 77.00, Fmax0398 = 510.00, Fnom398 = 383.00, a398 = -0.2574, RULFmin398 = 1682.00
FC399: Fmin399 = 78.00, Fmax0399 = 522.00, Fnom399 = 392.00, a399 = -0.3341, RULFmin399 = 1329.00
FC400: Fmin400 = 74.00, Fmax0400 = 490.00, Fnom400 = 368.00, a400 = -0.3299, RULFmin400 = 1261.00
FC401: Fmin401 = 72.00, Fmax0401 = 481.00, Fnom401 = 361.00, a401 = -0.2637, RULFmin401 = 1551.00
FC402: Fmin402 = 77.00, Fmax0402 = 511.00, Fnom402 = 383.00, a402 = -0.3069, RULFmin402 = 1414.00
FC403: Fmin403 = 72.00, Fmax0403 = 482.00, Fnom403 = 362.00, a403 = -0.2706, RULFmin403 = 1515.00
FC404: Fmin404 = 72.00, Fmax0404 = 477.00, Fnom404 = 358.00, a404 = -0.2558, RULFmin404 = 1583.00
FC405: Fmin405 = 73.00, Fmax0405 = 489.00, Fnom405 = 367.00, a405 = -0.2907, RULFmin405 = 1431.00
FC406: Fmin406 = 75.00, Fmax0406 = 500.00, Fnom406 = 375.00, a406 = -0.2472, RULFmin406 = 1719.00
FC407: Fmin407 = 74.00, Fmax0407 = 494.00, Fnom407 = 371.00, a407 = -0.2539, RULFmin407 = 1654.00
FC408: Fmin408 = 72.00, Fmax0408 = 481.00, Fnom408 = 361.00, a408 = -0.2678, RULFmin408 = 1527.00
FC409: Fmin409 = 78.00, Fmax0409 = 517.00, Fnom409 = 388.00, a409 = -0.2999, RULFmin409 = 1464.00
FC410: Fmin410 = 72.00, Fmax0410 = 479.00, Fnom410 = 359.00, a410 = -0.2805, RULFmin410 = 1451.00
FC411: Fmin411 = 74.00, Fmax0411 = 492.00, Fnom411 = 369.00, a411 = -0.3181, RULFmin411 = 1314.00
FC412: Fmin412 = 71.00, Fmax0412 = 475.00, Fnom412 = 356.00, a412 = -0.2798, RULFmin412 = 1444.00
FC413: Fmin413 = 78.00, Fmax0413 = 523.00, Fnom413 = 392.00, a413 = -0.2534, RULFmin413 = 1756.00
FC414: Fmin414 = 77.00, Fmax0414 = 515.00, Fnom414 = 386.00, a414 = -0.3614, RULFmin414 = 1212.00
FC415: Fmin415 = 78.00, Fmax0415 = 523.00, Fnom415 = 392.00, a415 = -0.2478, RULFmin415 = 1796.00
FC416: Fmin416 = 79.00, Fmax0416 = 525.00, Fnom416 = 394.00, a416 = -0.2589, RULFmin416 = 1723.00
FC417: Fmin417 = 75.00, Fmax0417 = 497.00, Fnom417 = 373.00, a417 = -0.3103, RULFmin417 = 1360.00
FC418: Fmin418 = 73.00, Fmax0418 = 487.00, Fnom418 = 365.00, a418 = -0.3168, RULFmin418 = 1307.00
FC419: Fmin419 = 74.00, Fmax0419 = 495.00, Fnom419 = 371.00, a419 = -0.2429, RULFmin419 = 1733.00
FC420: Fmin420 = 77.00, Fmax0420 = 510.00, Fnom420 = 383.00, a420 = -0.2826, RULFmin420 = 1532.00
FC421: Fmin421 = 76.00, Fmax0421 = 509.00, Fnom421 = 382.00, a421 = -0.2535, RULFmin421 = 1708.00
FC422: Fmin422 = 76.00, Fmax0422 = 507.00, Fnom422 = 380.00, a422 = -0.2626, RULFmin422 = 1641.00
FC423: Fmin423 = 73.00, Fmax0423 = 484.00, Fnom423 = 363.00, a423 = -0.2836, RULFmin423 = 1449.00
FC424: Fmin424 = 77.00, Fmax0424 = 513.00, Fnom424 = 385.00, a424 = -0.2584, RULFmin424 = 1687.00
FC425: Fmin425 = 73.00, Fmax0425 = 485.00, Fnom425 = 364.00, a425 = -0.2613, RULFmin425 = 1577.00
FC426: Fmin426 = 74.00, Fmax0426 = 495.00, Fnom426 = 371.00, a426 = -0.3202, RULFmin426 = 1315.00
FC427: Fmin427 = 73.00, Fmax0427 = 488.00, Fnom427 = 366.00, a427 = -0.2357, RULFmin427 = 1761.00
FC428: Fmin428 = 72.00, Fmax0428 = 481.00, Fnom428 = 361.00, a428 = -0.2287, RULFmin428 = 1788.00
FC429: Fmin429 = 74.00, Fmax0429 = 492.00, Fnom429 = 369.00, a429 = -0.3188, RULFmin429 = 1311.00
FC430: Fmin430 = 74.00, Fmax0430 = 491.00, Fnom430 = 368.00, a430 = -0.3458, RULFmin430 = 1206.00
FC431: Fmin431 = 79.00, Fmax0431 = 525.00, Fnom431 = 394.00, a431 = -0.2641, RULFmin431 = 1689.00
FC432: Fmin432 = 73.00, Fmax0432 = 484.00, Fnom432 = 363.00, a432 = -0.2831, RULFmin432 = 1452.00
FC433: Fmin433 = 77.00, Fmax0433 = 510.00, Fnom433 = 383.00, a433 = -0.2448, RULFmin433 = 1769.00
FC434: Fmin434 = 73.00, Fmax0434 = 487.00, Fnom434 = 365.00, a434 = -0.2371, RULFmin434 = 1746.00
FC435: Fmin435 = 72.00, Fmax0435 = 483.00, Fnom435 = 362.00, a435 = -0.2804, RULFmin435 = 1466.00
FC436: Fmin436 = 77.00, Fmax0436 = 510.00, Fnom436 = 383.00, a436 = -0.2477, RULFmin436 = 1748.00
FC437: Fmin437 = 71.00, Fmax0437 = 475.00, Fnom437 = 356.00, a437 = -0.3065, RULFmin437 = 1318.00
FC438: Fmin438 = 75.00, Fmax0438 = 500.00, Fnom438 = 375.00, a438 = -0.2623, RULFmin438 = 1620.00
FC439: Fmin439 = 75.00, Fmax0439 = 497.00, Fnom439 = 373.00, a439 = -0.3065, RULFmin439 = 1377.00
FC440: Fmin440 = 73.00, Fmax0440 = 488.00, Fnom440 = 366.00, a440 = -0.2890, RULFmin440 = 1436.00
FC441: Fmin441 = 76.00, Fmax0441 = 504.00, Fnom441 = 378.00, a441 = -0.2555, RULFmin441 = 1675.00
FC442: Fmin442 = 75.00, Fmax0442 = 499.00, Fnom442 = 374.00, a442 = -0.2655, RULFmin442 = 1597.00
FC443: Fmin443 = 76.00, Fmax0443 = 504.00, Fnom443 = 378.00, a443 = -0.3097, RULFmin443 = 1382.00
FC444: Fmin444 = 78.00, Fmax0444 = 522.00, Fnom444 = 392.00, a444 = -0.2817, RULFmin444 = 1576.00
FC445: Fmin445 = 74.00, Fmax0445 = 491.00, Fnom445 = 368.00, a445 = -0.2659, RULFmin445 = 1568.00
FC446: Fmin446 = 75.00, Fmax0446 = 501.00, Fnom446 = 376.00, a446 = -0.2425, RULFmin446 = 1757.00
FC447: Fmin447 = 76.00, Fmax0447 = 509.00, Fnom447 = 382.00, a447 = -0.3117, RULFmin447 = 1389.00
FC448: Fmin448 = 74.00, Fmax0448 = 491.00, Fnom448 = 368.00, a448 = -0.3220, RULFmin448 = 1295.00
FC449: Fmin449 = 76.00, Fmax0449 = 504.00, Fnom449 = 378.00, a449 = -0.3113, RULFmin449 = 1375.00
FC450: Fmin450 = 74.00, Fmax0450 = 495.00, Fnom450 = 371.00, a450 = -0.2746, RULFmin450 = 1533.00
FC451: Fmin451 = 74.00, Fmax0451 = 490.00, Fnom451 = 368.00, a451 = -0.2869, RULFmin451 = 1450.00
FC452: Fmin452 = 78.00, Fmax0452 = 519.00, Fnom452 = 389.00, a452 = -0.2475, RULFmin452 = 1782.00
FC453: Fmin453 = 76.00, Fmax0453 = 507.00, Fnom453 = 380.00, a453 = -0.2922, RULFmin453 = 1475.00
FC454: Fmin454 = 77.00, Fmax0454 = 510.00, Fnom454 = 383.00, a454 = -0.3456, RULFmin454 = 1253.00
FC455: Fmin455 = 77.00, Fmax0455 = 510.00, Fnom455 = 383.00, a455 = -0.3331, RULFmin455 = 1300.00
FC456: Fmin456 = 74.00, Fmax0456 = 492.00, Fnom456 = 369.00, a456 = -0.2627, RULFmin456 = 1591.00
FC457: Fmin457 = 78.00, Fmax0457 = 523.00, Fnom457 = 392.00, a457 = -0.2912, RULFmin457 = 1528.00
FC458: Fmin458 = 71.00, Fmax0458 = 476.00, Fnom458 = 357.00, a458 = -0.2860, RULFmin458 = 1416.00
FC459: Fmin459 = 75.00, Fmax0459 = 500.00, Fnom459 = 375.00, a459 = -0.3212, RULFmin459 = 1323.00
FC460: Fmin460 = 74.00, Fmax0460 = 490.00, Fnom460 = 368.00, a460 = -0.2853, RULFmin460 = 1458.00
FC461: Fmin461 = 74.00, Fmax0461 = 492.00, Fnom461 = 369.00, a461 = -0.3328, RULFmin461 = 1256.00
FC462: Fmin462 = 75.00, Fmax0462 = 502.00, Fnom462 = 377.00, a462 = -0.2423, RULFmin462 = 1762.00
FC463: Fmin463 = 78.00, Fmax0463 = 523.00, Fnom463 = 392.00, a463 = -0.3201, RULFmin463 = 1390.00
FC464: Fmin464 = 77.00, Fmax0464 = 513.00, Fnom464 = 385.00, a464 = -0.3261, RULFmin464 = 1337.00
FC465: Fmin465 = 77.00, Fmax0465 = 516.00, Fnom465 = 387.00, a465 = -0.3590, RULFmin465 = 1223.00
FC466: Fmin466 = 77.00, Fmax0466 = 510.00, Fnom466 = 383.00, a466 = -0.2908, RULFmin466 = 1489.00
FC467: Fmin467 = 74.00, Fmax0467 = 495.00, Fnom467 = 371.00, a467 = -0.2372, RULFmin467 = 1775.00
FC468: Fmin468 = 74.00, Fmax0468 = 490.00, Fnom468 = 368.00, a468 = -0.2319, RULFmin468 = 1794.00
FC469: Fmin469 = 76.00, Fmax0469 = 508.00, Fnom469 = 381.00, a469 = -0.2522, RULFmin469 = 1713.00
FC470: Fmin470 = 79.00, Fmax0470 = 525.00, Fnom470 = 394.00, a470 = -0.3255, RULFmin470 = 1370.00
FC471: Fmin471 = 78.00, Fmax0471 = 520.00, Fnom471 = 390.00, a471 = -0.2999, RULFmin471 = 1474.00
FC472: Fmin472 = 75.00, Fmax0472 = 499.00, Fnom472 = 374.00, a472 = -0.2519, RULFmin472 = 1683.00
FC473: Fmin473 = 78.00, Fmax0473 = 517.00, Fnom473 = 388.00, a473 = -0.3529, RULFmin473 = 1244.00
FC474: Fmin474 = 74.00, Fmax0474 = 492.00, Fnom474 = 369.00, a474 = -0.2981, RULFmin474 = 1402.00
FC475: Fmin475 = 72.00, Fmax0475 = 477.00, Fnom475 = 358.00, a475 = -0.2453, RULFmin475 = 1651.00
FC476: Fmin476 = 75.00, Fmax0476 = 498.00, Fnom476 = 374.00, a476 = -0.2779, RULFmin476 = 1522.00
FC477: Fmin477 = 77.00, Fmax0477 = 515.00, Fnom477 = 386.00, a477 = -0.2650, RULFmin477 = 1653.00
FC478: Fmin478 = 78.00, Fmax0478 = 518.00, Fnom478 = 389.00, a478 = -0.3030, RULFmin478 = 1452.00
FC479: Fmin479 = 74.00, Fmax0479 = 495.00, Fnom479 = 371.00, a479 = -0.2847, RULFmin479 = 1479.00
FC480: Fmin480 = 78.00, Fmax0480 = 521.00, Fnom480 = 391.00, a480 = -0.3250, RULFmin480 = 1363.00
FC481: Fmin481 = 75.00, Fmax0481 = 500.00, Fnom481 = 375.00, a481 = -0.3381, RULFmin481 = 1257.00
FC482: Fmin482 = 72.00, Fmax0482 = 478.00, Fnom482 = 359.00, a482 = -0.3215, RULFmin482 = 1263.00
FC483: Fmin483 = 77.00, Fmax0483 = 516.00, Fnom483 = 387.00, a483 = -0.2519, RULFmin483 = 1743.00
FC484: Fmin484 = 72.00, Fmax0484 = 482.00, Fnom484 = 362.00, a484 = -0.2647, RULFmin484 = 1549.00
FC485: Fmin485 = 74.00, Fmax0485 = 496.00, Fnom485 = 372.00, a485 = -0.3312, RULFmin485 = 1274.00
FC486: Fmin486 = 76.00, Fmax0486 = 504.00, Fnom486 = 378.00, a486 = -0.2512, RULFmin486 = 1704.00
FC487: Fmin487 = 78.00, Fmax0487 = 518.00, Fnom487 = 389.00, a487 = -0.3141, RULFmin487 = 1401.00
FC488: Fmin488 = 75.00, Fmax0488 = 500.00, Fnom488 = 375.00, a488 = -0.2377, RULFmin488 = 1788.00
FC489: Fmin489 = 78.00, Fmax0489 = 521.00, Fnom489 = 391.00, a489 = -0.2894, RULFmin489 = 1531.00
FC490: Fmin490 = 71.00, Fmax0490 = 475.00, Fnom490 = 356.00, a490 = -0.3245, RULFmin490 = 1245.00
FC491: Fmin491 = 75.00, Fmax0491 = 497.00, Fnom491 = 373.00, a491 = -0.2597, RULFmin491 = 1625.00
FC492: Fmin492 = 77.00, Fmax0492 = 511.00, Fnom492 = 383.00, a492 = -0.2699, RULFmin492 = 1608.00
FC493: Fmin493 = 78.00, Fmax0493 = 519.00, Fnom493 = 389.00, a493 = -0.2641, RULFmin493 = 1670.00
FC494: Fmin494 = 71.00, Fmax0494 = 476.00, Fnom494 = 357.00, a494 = -0.3219, RULFmin494 = 1258.00
FC495: Fmin495 = 77.00, Fmax0495 = 512.00, Fnom495 = 384.00, a495 = -0.2898, RULFmin495 = 1501.00
FC496: Fmin496 = 73.00, Fmax0496 = 488.00, Fnom496 = 366.00, a496 = -0.2819, RULFmin496 = 1472.00
FC497: Fmin497 = 77.00, Fmax0497 = 514.00, Fnom497 = 386.00, a497 = -0.3256, RULFmin497 = 1342.00
FC498: Fmin498 = 77.00, Fmax0498 = 511.00, Fnom498 = 383.00, a498 = -0.2551, RULFmin498 = 1701.00
FC499: Fmin499 = 77.00, Fmax0499 = 513.00, Fnom499 = 385.00, a499 = -0.3428, RULFmin499 = 1272.00
FC500: Fmin500 = 74.00, Fmax0500 = 496.00, Fnom500 = 372.00, a500 = -0.3135, RULFmin500 = 1346.00
Test 11:
FC1: Fmin1 = 75.00, Fmax01 = 500.00, Fnom1 = 375.00, a1 = -0.2660, RULFmin1 = 1598.00
FC2: Fmin2 = 77.00, Fmax02 = 512.00, Fnom2 = 384.00, a2 = -0.3136, RULFmin2 = 1387.00
FC3: Fmin3 = 77.00, Fmax03 = 516.00, Fnom3 = 387.00, a3 = -0.2560, RULFmin3 = 1715.00
FC4: Fmin4 = 72.00, Fmax04 = 478.00, Fnom4 = 359.00, a4 = -0.2533, RULFmin4 = 1603.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.3274, RULFmin5 = 1350.00
FC6: Fmin6 = 76.00, Fmax06 = 508.00, Fnom6 = 381.00, a6 = -0.2463, RULFmin6 = 1754.00
FC7: Fmin7 = 76.00, Fmax07 = 509.00, Fnom7 = 382.00, a7 = -0.3540, RULFmin7 = 1223.00
FC8: Fmin8 = 74.00, Fmax08 = 494.00, Fnom8 = 371.00, a8 = -0.2594, RULFmin8 = 1619.00
FC9: Fmin9 = 72.00, Fmax09 = 479.00, Fnom9 = 359.00, a9 = -0.2354, RULFmin9 = 1729.00
FC10: Fmin10 = 73.00, Fmax010 = 484.00, Fnom10 = 363.00, a10 = -0.2566, RULFmin10 = 1602.00
FC11: Fmin11 = 76.00, Fmax011 = 506.00, Fnom11 = 380.00, a11 = -0.2970, RULFmin11 = 1448.00
FC12: Fmin12 = 78.00, Fmax012 = 517.00, Fnom12 = 388.00, a12 = -0.3100, RULFmin12 = 1416.00
FC13: Fmin13 = 71.00, Fmax013 = 476.00, Fnom13 = 357.00, a13 = -0.3004, RULFmin13 = 1348.00
FC14: Fmin14 = 74.00, Fmax014 = 491.00, Fnom14 = 368.00, a14 = -0.3328, RULFmin14 = 1253.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2756, RULFmin15 = 1531.00
FC16: Fmin16 = 74.00, Fmax016 = 495.00, Fnom16 = 371.00, a16 = -0.3135, RULFmin16 = 1343.00
FC17: Fmin17 = 78.00, Fmax017 = 517.00, Fnom17 = 388.00, a17 = -0.2480, RULFmin17 = 1770.00
FC18: Fmin18 = 72.00, Fmax018 = 482.00, Fnom18 = 362.00, a18 = -0.2449, RULFmin18 = 1674.00
FC19: Fmin19 = 73.00, Fmax019 = 489.00, Fnom19 = 367.00, a19 = -0.2361, RULFmin19 = 1762.00
FC20: Fmin20 = 75.00, Fmax020 = 503.00, Fnom20 = 377.00, a20 = -0.2586, RULFmin20 = 1655.00
FC21: Fmin21 = 75.00, Fmax021 = 498.00, Fnom21 = 374.00, a21 = -0.3081, RULFmin21 = 1373.00
FC22: Fmin22 = 75.00, Fmax022 = 500.00, Fnom22 = 375.00, a22 = -0.3262, RULFmin22 = 1303.00
FC23: Fmin23 = 75.00, Fmax023 = 503.00, Fnom23 = 377.00, a23 = -0.2958, RULFmin23 = 1447.00
FC24: Fmin24 = 77.00, Fmax024 = 513.00, Fnom24 = 385.00, a24 = -0.3075, RULFmin24 = 1418.00
FC25: Fmin25 = 72.00, Fmax025 = 478.00, Fnom25 = 359.00, a25 = -0.3104, RULFmin25 = 1308.00
FC26: Fmin26 = 75.00, Fmax026 = 502.00, Fnom26 = 377.00, a26 = -0.3035, RULFmin26 = 1407.00
FC27: Fmin27 = 77.00, Fmax027 = 515.00, Fnom27 = 386.00, a27 = -0.2620, RULFmin27 = 1672.00
FC28: Fmin28 = 75.00, Fmax028 = 500.00, Fnom28 = 375.00, a28 = -0.3114, RULFmin28 = 1365.00
FC29: Fmin29 = 72.00, Fmax029 = 482.00, Fnom29 = 362.00, a29 = -0.3374, RULFmin29 = 1215.00
FC30: Fmin30 = 75.00, Fmax030 = 501.00, Fnom30 = 376.00, a30 = -0.2689, RULFmin30 = 1584.00
FC31: Fmin31 = 74.00, Fmax031 = 490.00, Fnom31 = 368.00, a31 = -0.3109, RULFmin31 = 1338.00
FC32: Fmin32 = 74.00, Fmax032 = 496.00, Fnom32 = 372.00, a32 = -0.2993, RULFmin32 = 1410.00
FC33: Fmin33 = 73.00, Fmax033 = 489.00, Fnom33 = 367.00, a33 = -0.2963, RULFmin33 = 1404.00
FC34: Fmin34 = 75.00, Fmax034 = 499.00, Fnom34 = 374.00, a34 = -0.3478, RULFmin34 = 1219.00
FC35: Fmin35 = 77.00, Fmax035 = 510.00, Fnom35 = 383.00, a35 = -0.3106, RULFmin35 = 1394.00
FC36: Fmin36 = 79.00, Fmax036 = 525.00, Fnom36 = 394.00, a36 = -0.2602, RULFmin36 = 1714.00
FC37: Fmin37 = 77.00, Fmax037 = 511.00, Fnom37 = 383.00, a37 = -0.2750, RULFmin37 = 1578.00
FC38: Fmin38 = 77.00, Fmax038 = 513.00, Fnom38 = 385.00, a38 = -0.2430, RULFmin38 = 1794.00
FC39: Fmin39 = 74.00, Fmax039 = 492.00, Fnom39 = 369.00, a39 = -0.2426, RULFmin39 = 1723.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.2517, RULFmin40 = 1613.00
FC41: Fmin41 = 75.00, Fmax041 = 503.00, Fnom41 = 377.00, a41 = -0.2499, RULFmin41 = 1713.00
FC42: Fmin42 = 78.00, Fmax042 = 522.00, Fnom42 = 392.00, a42 = -0.3071, RULFmin42 = 1446.00
FC43: Fmin43 = 74.00, Fmax043 = 496.00, Fnom43 = 372.00, a43 = -0.3119, RULFmin43 = 1353.00
FC44: Fmin44 = 72.00, Fmax044 = 478.00, Fnom44 = 359.00, a44 = -0.2506, RULFmin44 = 1620.00
FC45: Fmin45 = 72.00, Fmax045 = 480.00, Fnom45 = 360.00, a45 = -0.2505, RULFmin45 = 1629.00
FC46: Fmin46 = 79.00, Fmax046 = 525.00, Fnom46 = 394.00, a46 = -0.2738, RULFmin46 = 1629.00
FC47: Fmin47 = 74.00, Fmax047 = 495.00, Fnom47 = 371.00, a47 = -0.3289, RULFmin47 = 1280.00
FC48: Fmin48 = 75.00, Fmax048 = 498.00, Fnom48 = 374.00, a48 = -0.2565, RULFmin48 = 1649.00
FC49: Fmin49 = 74.00, Fmax049 = 496.00, Fnom49 = 372.00, a49 = -0.3010, RULFmin49 = 1402.00
FC50: Fmin50 = 77.00, Fmax050 = 513.00, Fnom50 = 385.00, a50 = -0.2447, RULFmin50 = 1782.00
FC51: Fmin51 = 75.00, Fmax051 = 499.00, Fnom51 = 374.00, a51 = -0.2689, RULFmin51 = 1577.00
FC52: Fmin52 = 78.00, Fmax052 = 519.00, Fnom52 = 389.00, a52 = -0.2561, RULFmin52 = 1722.00
FC53: Fmin53 = 74.00, Fmax053 = 494.00, Fnom53 = 371.00, a53 = -0.2857, RULFmin53 = 1470.00
FC54: Fmin54 = 78.00, Fmax054 = 520.00, Fnom54 = 390.00, a54 = -0.2865, RULFmin54 = 1543.00
FC55: Fmin55 = 78.00, Fmax055 = 523.00, Fnom55 = 392.00, a55 = -0.2533, RULFmin55 = 1757.00
FC56: Fmin56 = 72.00, Fmax056 = 481.00, Fnom56 = 361.00, a56 = -0.2809, RULFmin56 = 1456.00
FC57: Fmin57 = 76.00, Fmax057 = 504.00, Fnom57 = 378.00, a57 = -0.2680, RULFmin57 = 1597.00
FC58: Fmin58 = 72.00, Fmax058 = 480.00, Fnom58 = 360.00, a58 = -0.2619, RULFmin58 = 1558.00
FC59: Fmin59 = 74.00, Fmax059 = 493.00, Fnom59 = 370.00, a59 = -0.3143, RULFmin59 = 1333.00
FC60: Fmin60 = 75.00, Fmax060 = 500.00, Fnom60 = 375.00, a60 = -0.2607, RULFmin60 = 1630.00
FC61: Fmin61 = 73.00, Fmax061 = 484.00, Fnom61 = 363.00, a61 = -0.3024, RULFmin61 = 1359.00
FC62: Fmin62 = 73.00, Fmax062 = 489.00, Fnom62 = 367.00, a62 = -0.2867, RULFmin62 = 1451.00
FC63: Fmin63 = 76.00, Fmax063 = 508.00, Fnom63 = 381.00, a63 = -0.2782, RULFmin63 = 1553.00
FC64: Fmin64 = 75.00, Fmax064 = 497.00, Fnom64 = 373.00, a64 = -0.2691, RULFmin64 = 1568.00
FC65: Fmin65 = 74.00, Fmax065 = 492.00, Fnom65 = 369.00, a65 = -0.2622, RULFmin65 = 1594.00
FC66: Fmin66 = 73.00, Fmax066 = 488.00, Fnom66 = 366.00, a66 = -0.3455, RULFmin66 = 1201.00
FC67: Fmin67 = 72.00, Fmax067 = 480.00, Fnom67 = 360.00, a67 = -0.3016, RULFmin67 = 1353.00
FC68: Fmin68 = 76.00, Fmax068 = 504.00, Fnom68 = 378.00, a68 = -0.2444, RULFmin68 = 1751.00
FC69: Fmin69 = 75.00, Fmax069 = 497.00, Fnom69 = 373.00, a69 = -0.3434, RULFmin69 = 1229.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2433, RULFmin70 = 1800.00
FC71: Fmin71 = 73.00, Fmax071 = 484.00, Fnom71 = 363.00, a71 = -0.2476, RULFmin71 = 1660.00
FC72: Fmin72 = 74.00, Fmax072 = 494.00, Fnom72 = 371.00, a72 = -0.3395, RULFmin72 = 1237.00
FC73: Fmin73 = 74.00, Fmax073 = 495.00, Fnom73 = 371.00, a73 = -0.2566, RULFmin73 = 1641.00
FC74: Fmin74 = 77.00, Fmax074 = 516.00, Fnom74 = 387.00, a74 = -0.2800, RULFmin74 = 1568.00
FC75: Fmin75 = 72.00, Fmax075 = 478.00, Fnom75 = 359.00, a75 = -0.3295, RULFmin75 = 1232.00
FC76: Fmin76 = 72.00, Fmax076 = 481.00, Fnom76 = 361.00, a76 = -0.2537, RULFmin76 = 1612.00
FC77: Fmin77 = 74.00, Fmax077 = 491.00, Fnom77 = 368.00, a77 = -0.2821, RULFmin77 = 1478.00
FC78: Fmin78 = 78.00, Fmax078 = 517.00, Fnom78 = 388.00, a78 = -0.3495, RULFmin78 = 1256.00
FC79: Fmin79 = 73.00, Fmax079 = 488.00, Fnom79 = 366.00, a79 = -0.2958, RULFmin79 = 1403.00
FC80: Fmin80 = 78.00, Fmax080 = 520.00, Fnom80 = 390.00, a80 = -0.2713, RULFmin80 = 1629.00
FC81: Fmin81 = 76.00, Fmax081 = 509.00, Fnom81 = 382.00, a81 = -0.3481, RULFmin81 = 1244.00
FC82: Fmin82 = 74.00, Fmax082 = 493.00, Fnom82 = 370.00, a82 = -0.3027, RULFmin82 = 1384.00
FC83: Fmin83 = 77.00, Fmax083 = 513.00, Fnom83 = 385.00, a83 = -0.2470, RULFmin83 = 1765.00
FC84: Fmin84 = 73.00, Fmax084 = 484.00, Fnom84 = 363.00, a84 = -0.2404, RULFmin84 = 1710.00
FC85: Fmin85 = 73.00, Fmax085 = 487.00, Fnom85 = 365.00, a85 = -0.3153, RULFmin85 = 1313.00
FC86: Fmin86 = 73.00, Fmax086 = 486.00, Fnom86 = 365.00, a86 = -0.2858, RULFmin86 = 1445.00
FC87: Fmin87 = 72.00, Fmax087 = 479.00, Fnom87 = 359.00, a87 = -0.2332, RULFmin87 = 1745.00
FC88: Fmin88 = 79.00, Fmax088 = 525.00, Fnom88 = 394.00, a88 = -0.3501, RULFmin88 = 1274.00
FC89: Fmin89 = 76.00, Fmax089 = 508.00, Fnom89 = 381.00, a89 = -0.3437, RULFmin89 = 1257.00
FC90: Fmin90 = 74.00, Fmax090 = 496.00, Fnom90 = 372.00, a90 = -0.2846, RULFmin90 = 1483.00
FC91: Fmin91 = 77.00, Fmax091 = 514.00, Fnom91 = 386.00, a91 = -0.3174, RULFmin91 = 1377.00
FC92: Fmin92 = 78.00, Fmax092 = 517.00, Fnom92 = 388.00, a92 = -0.3158, RULFmin92 = 1390.00
FC93: Fmin93 = 72.00, Fmax093 = 480.00, Fnom93 = 360.00, a93 = -0.2646, RULFmin93 = 1542.00
FC94: Fmin94 = 73.00, Fmax094 = 486.00, Fnom94 = 365.00, a94 = -0.2689, RULFmin94 = 1536.00
FC95: Fmin95 = 78.00, Fmax095 = 523.00, Fnom95 = 392.00, a95 = -0.2914, RULFmin95 = 1527.00
FC96: Fmin96 = 73.00, Fmax096 = 486.00, Fnom96 = 365.00, a96 = -0.2602, RULFmin96 = 1587.00
FC97: Fmin97 = 75.00, Fmax097 = 501.00, Fnom97 = 376.00, a97 = -0.3052, RULFmin97 = 1396.00
FC98: Fmin98 = 77.00, Fmax098 = 510.00, Fnom98 = 383.00, a98 = -0.2839, RULFmin98 = 1525.00
FC99: Fmin99 = 77.00, Fmax099 = 511.00, Fnom99 = 383.00, a99 = -0.3331, RULFmin99 = 1303.00
FC100: Fmin100 = 72.00, Fmax0100 = 483.00, Fnom100 = 362.00, a100 = -0.2323, RULFmin100 = 1769.00
FC101: Fmin101 = 76.00, Fmax0101 = 509.00, Fnom101 = 382.00, a101 = -0.3426, RULFmin101 = 1264.00
FC102: Fmin102 = 77.00, Fmax0102 = 514.00, Fnom102 = 386.00, a102 = -0.2810, RULFmin102 = 1555.00
FC103: Fmin103 = 78.00, Fmax0103 = 520.00, Fnom103 = 390.00, a103 = -0.3106, RULFmin103 = 1423.00
FC104: Fmin104 = 73.00, Fmax0104 = 489.00, Fnom104 = 367.00, a104 = -0.2963, RULFmin104 = 1404.00
FC105: Fmin105 = 74.00, Fmax0105 = 490.00, Fnom105 = 368.00, a105 = -0.2444, RULFmin105 = 1702.00
FC106: Fmin106 = 72.00, Fmax0106 = 479.00, Fnom106 = 359.00, a106 = -0.2272, RULFmin106 = 1791.00
FC107: Fmin107 = 74.00, Fmax0107 = 495.00, Fnom107 = 371.00, a107 = -0.2404, RULFmin107 = 1751.00
FC108: Fmin108 = 75.00, Fmax0108 = 498.00, Fnom108 = 374.00, a108 = -0.3473, RULFmin108 = 1218.00
FC109: Fmin109 = 74.00, Fmax0109 = 492.00, Fnom109 = 369.00, a109 = -0.2590, RULFmin109 = 1614.00
FC110: Fmin110 = 73.00, Fmax0110 = 484.00, Fnom110 = 363.00, a110 = -0.2550, RULFmin110 = 1612.00
FC111: Fmin111 = 76.00, Fmax0111 = 506.00, Fnom111 = 380.00, a111 = -0.3022, RULFmin111 = 1423.00
FC112: Fmin112 = 72.00, Fmax0112 = 479.00, Fnom112 = 359.00, a112 = -0.2788, RULFmin112 = 1460.00
FC113: Fmin113 = 75.00, Fmax0113 = 499.00, Fnom113 = 374.00, a113 = -0.2553, RULFmin113 = 1661.00
FC114: Fmin114 = 77.00, Fmax0114 = 513.00, Fnom114 = 385.00, a114 = -0.2592, RULFmin114 = 1682.00
FC115: Fmin115 = 76.00, Fmax0115 = 504.00, Fnom115 = 378.00, a115 = -0.2927, RULFmin115 = 1462.00
FC116: Fmin116 = 74.00, Fmax0116 = 491.00, Fnom116 = 368.00, a116 = -0.2381, RULFmin116 = 1751.00
FC117: Fmin117 = 75.00, Fmax0117 = 498.00, Fnom117 = 374.00, a117 = -0.2741, RULFmin117 = 1543.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2349, RULFmin118 = 1733.00
FC119: Fmin119 = 79.00, Fmax0119 = 525.00, Fnom119 = 394.00, a119 = -0.3410, RULFmin119 = 1308.00
FC120: Fmin120 = 75.00, Fmax0120 = 498.00, Fnom120 = 374.00, a120 = -0.2578, RULFmin120 = 1641.00
FC121: Fmin121 = 75.00, Fmax0121 = 500.00, Fnom121 = 375.00, a121 = -0.2628, RULFmin121 = 1617.00
FC122: Fmin122 = 79.00, Fmax0122 = 524.00, Fnom122 = 393.00, a122 = -0.3246, RULFmin122 = 1371.00
FC123: Fmin123 = 74.00, Fmax0123 = 493.00, Fnom123 = 370.00, a123 = -0.2944, RULFmin123 = 1423.00
FC124: Fmin124 = 75.00, Fmax0124 = 503.00, Fnom124 = 377.00, a124 = -0.3027, RULFmin124 = 1414.00
FC125: Fmin125 = 75.00, Fmax0125 = 499.00, Fnom125 = 374.00, a125 = -0.3115, RULFmin125 = 1361.00
FC126: Fmin126 = 77.00, Fmax0126 = 512.00, Fnom126 = 384.00, a126 = -0.2797, RULFmin126 = 1555.00
FC127: Fmin127 = 72.00, Fmax0127 = 483.00, Fnom127 = 362.00, a127 = -0.2476, RULFmin127 = 1660.00
FC128: Fmin128 = 76.00, Fmax0128 = 504.00, Fnom128 = 378.00, a128 = -0.2968, RULFmin128 = 1442.00
FC129: Fmin129 = 77.00, Fmax0129 = 512.00, Fnom129 = 384.00, a129 = -0.2588, RULFmin129 = 1681.00
FC130: Fmin130 = 74.00, Fmax0130 = 495.00, Fnom130 = 371.00, a130 = -0.2580, RULFmin130 = 1632.00
FC131: Fmin131 = 77.00, Fmax0131 = 512.00, Fnom131 = 384.00, a131 = -0.3089, RULFmin131 = 1408.00
FC132: Fmin132 = 74.00, Fmax0132 = 492.00, Fnom132 = 369.00, a132 = -0.2490, RULFmin132 = 1679.00
FC133: Fmin133 = 76.00, Fmax0133 = 508.00, Fnom133 = 381.00, a133 = -0.2895, RULFmin133 = 1492.00
FC134: Fmin134 = 77.00, Fmax0134 = 513.00, Fnom134 = 385.00, a134 = -0.3092, RULFmin134 = 1410.00
FC135: Fmin135 = 77.00, Fmax0135 = 511.00, Fnom135 = 383.00, a135 = -0.3605, RULFmin135 = 1204.00
FC136: Fmin136 = 77.00, Fmax0136 = 511.00, Fnom136 = 383.00, a136 = -0.2714, RULFmin136 = 1599.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.2956, RULFmin137 = 1485.00
FC138: Fmin138 = 79.00, Fmax0138 = 524.00, Fnom138 = 393.00, a138 = -0.3336, RULFmin138 = 1334.00
FC139: Fmin139 = 74.00, Fmax0139 = 491.00, Fnom139 = 368.00, a139 = -0.3253, RULFmin139 = 1282.00
FC140: Fmin140 = 78.00, Fmax0140 = 517.00, Fnom140 = 388.00, a140 = -0.2919, RULFmin140 = 1504.00
FC141: Fmin141 = 78.00, Fmax0141 = 520.00, Fnom141 = 390.00, a141 = -0.2768, RULFmin141 = 1597.00
FC142: Fmin142 = 78.00, Fmax0142 = 522.00, Fnom142 = 392.00, a142 = -0.2777, RULFmin142 = 1599.00
FC143: Fmin143 = 72.00, Fmax0143 = 480.00, Fnom143 = 360.00, a143 = -0.2373, RULFmin143 = 1719.00
FC144: Fmin144 = 78.00, Fmax0144 = 520.00, Fnom144 = 390.00, a144 = -0.2608, RULFmin144 = 1695.00
FC145: Fmin145 = 76.00, Fmax0145 = 505.00, Fnom145 = 379.00, a145 = -0.3267, RULFmin145 = 1313.00
FC146: Fmin146 = 78.00, Fmax0146 = 523.00, Fnom146 = 392.00, a146 = -0.2690, RULFmin146 = 1654.00
FC147: Fmin147 = 75.00, Fmax0147 = 503.00, Fnom147 = 377.00, a147 = -0.2836, RULFmin147 = 1509.00
FC148: Fmin148 = 73.00, Fmax0148 = 487.00, Fnom148 = 365.00, a148 = -0.2377, RULFmin148 = 1742.00
FC149: Fmin149 = 73.00, Fmax0149 = 487.00, Fnom149 = 365.00, a149 = -0.2640, RULFmin149 = 1568.00
FC150: Fmin150 = 71.00, Fmax0150 = 475.00, Fnom150 = 356.00, a150 = -0.2468, RULFmin150 = 1637.00
FC151: Fmin151 = 78.00, Fmax0151 = 519.00, Fnom151 = 389.00, a151 = -0.3311, RULFmin151 = 1332.00
FC152: Fmin152 = 75.00, Fmax0152 = 503.00, Fnom152 = 377.00, a152 = -0.2391, RULFmin152 = 1790.00
FC153: Fmin153 = 77.00, Fmax0153 = 515.00, Fnom153 = 386.00, a153 = -0.3052, RULFmin153 = 1435.00
FC154: Fmin154 = 77.00, Fmax0154 = 511.00, Fnom154 = 383.00, a154 = -0.3091, RULFmin154 = 1404.00
FC155: Fmin155 = 73.00, Fmax0155 = 484.00, Fnom155 = 363.00, a155 = -0.2342, RULFmin155 = 1755.00
FC156: Fmin156 = 72.00, Fmax0156 = 481.00, Fnom156 = 361.00, a156 = -0.2385, RULFmin156 = 1715.00
FC157: Fmin157 = 75.00, Fmax0157 = 503.00, Fnom157 = 377.00, a157 = -0.2603, RULFmin157 = 1644.00
FC158: Fmin158 = 76.00, Fmax0158 = 504.00, Fnom158 = 378.00, a158 = -0.2779, RULFmin158 = 1540.00
FC159: Fmin159 = 76.00, Fmax0159 = 508.00, Fnom159 = 381.00, a159 = -0.2963, RULFmin159 = 1458.00
FC160: Fmin160 = 78.00, Fmax0160 = 522.00, Fnom160 = 392.00, a160 = -0.3356, RULFmin160 = 1323.00
FC161: Fmin161 = 74.00, Fmax0161 = 493.00, Fnom161 = 370.00, a161 = -0.2896, RULFmin161 = 1447.00
FC162: Fmin162 = 72.00, Fmax0162 = 483.00, Fnom162 = 362.00, a162 = -0.3164, RULFmin162 = 1299.00
FC163: Fmin163 = 77.00, Fmax0163 = 513.00, Fnom163 = 385.00, a163 = -0.3316, RULFmin163 = 1315.00
FC164: Fmin164 = 74.00, Fmax0164 = 495.00, Fnom164 = 371.00, a164 = -0.2956, RULFmin164 = 1424.00
FC165: Fmin165 = 77.00, Fmax0165 = 510.00, Fnom165 = 383.00, a165 = -0.3475, RULFmin165 = 1246.00
FC166: Fmin166 = 77.00, Fmax0166 = 510.00, Fnom166 = 383.00, a166 = -0.2769, RULFmin166 = 1564.00
FC167: Fmin167 = 74.00, Fmax0167 = 492.00, Fnom167 = 369.00, a167 = -0.2901, RULFmin167 = 1441.00
FC168: Fmin168 = 78.00, Fmax0168 = 519.00, Fnom168 = 389.00, a168 = -0.3424, RULFmin168 = 1288.00
FC169: Fmin169 = 73.00, Fmax0169 = 488.00, Fnom169 = 366.00, a169 = -0.2490, RULFmin169 = 1667.00
FC170: Fmin170 = 74.00, Fmax0170 = 496.00, Fnom170 = 372.00, a170 = -0.2545, RULFmin170 = 1658.00
FC171: Fmin171 = 72.00, Fmax0171 = 481.00, Fnom171 = 361.00, a171 = -0.2342, RULFmin171 = 1746.00
FC172: Fmin172 = 75.00, Fmax0172 = 500.00, Fnom172 = 375.00, a172 = -0.2411, RULFmin172 = 1763.00
FC173: Fmin173 = 78.00, Fmax0173 = 520.00, Fnom173 = 390.00, a173 = -0.2609, RULFmin173 = 1694.00
FC174: Fmin174 = 79.00, Fmax0174 = 524.00, Fnom174 = 393.00, a174 = -0.3645, RULFmin174 = 1221.00
FC175: Fmin175 = 75.00, Fmax0175 = 499.00, Fnom175 = 374.00, a175 = -0.3171, RULFmin175 = 1337.00
FC176: Fmin176 = 79.00, Fmax0176 = 525.00, Fnom176 = 394.00, a176 = -0.3152, RULFmin176 = 1415.00
FC177: Fmin177 = 78.00, Fmax0177 = 523.00, Fnom177 = 392.00, a177 = -0.3600, RULFmin177 = 1236.00
FC178: Fmin178 = 73.00, Fmax0178 = 486.00, Fnom178 = 365.00, a178 = -0.2435, RULFmin178 = 1696.00
FC179: Fmin179 = 74.00, Fmax0179 = 492.00, Fnom179 = 369.00, a179 = -0.2654, RULFmin179 = 1575.00
FC180: Fmin180 = 72.00, Fmax0180 = 479.00, Fnom180 = 359.00, a180 = -0.2343, RULFmin180 = 1737.00
FC181: Fmin181 = 72.00, Fmax0181 = 483.00, Fnom181 = 362.00, a181 = -0.2391, RULFmin181 = 1719.00
FC182: Fmin182 = 72.00, Fmax0182 = 481.00, Fnom182 = 361.00, a182 = -0.2282, RULFmin182 = 1792.00
FC183: Fmin183 = 72.00, Fmax0183 = 479.00, Fnom183 = 359.00, a183 = -0.3105, RULFmin183 = 1311.00
FC184: Fmin184 = 72.00, Fmax0184 = 477.00, Fnom184 = 358.00, a184 = -0.2632, RULFmin184 = 1539.00
FC185: Fmin185 = 74.00, Fmax0185 = 495.00, Fnom185 = 371.00, a185 = -0.3057, RULFmin185 = 1377.00
FC186: Fmin186 = 77.00, Fmax0186 = 510.00, Fnom186 = 383.00, a186 = -0.3036, RULFmin186 = 1426.00
FC187: Fmin187 = 77.00, Fmax0187 = 512.00, Fnom187 = 384.00, a187 = -0.3239, RULFmin187 = 1343.00
FC188: Fmin188 = 74.00, Fmax0188 = 492.00, Fnom188 = 369.00, a188 = -0.2905, RULFmin188 = 1439.00
FC189: Fmin189 = 72.00, Fmax0189 = 478.00, Fnom189 = 359.00, a189 = -0.3109, RULFmin189 = 1306.00
FC190: Fmin190 = 72.00, Fmax0190 = 482.00, Fnom190 = 362.00, a190 = -0.2279, RULFmin190 = 1799.00
FC191: Fmin191 = 77.00, Fmax0191 = 515.00, Fnom191 = 386.00, a191 = -0.3518, RULFmin191 = 1245.00
FC192: Fmin192 = 71.00, Fmax0192 = 476.00, Fnom192 = 357.00, a192 = -0.2657, RULFmin192 = 1524.00
FC193: Fmin193 = 72.00, Fmax0193 = 479.00, Fnom193 = 359.00, a193 = -0.2266, RULFmin193 = 1796.00
FC194: Fmin194 = 73.00, Fmax0194 = 486.00, Fnom194 = 365.00, a194 = -0.2320, RULFmin194 = 1780.00
FC195: Fmin195 = 72.00, Fmax0195 = 481.00, Fnom195 = 361.00, a195 = -0.2442, RULFmin195 = 1675.00
FC196: Fmin196 = 71.00, Fmax0196 = 476.00, Fnom196 = 357.00, a196 = -0.2954, RULFmin196 = 1371.00
FC197: Fmin197 = 74.00, Fmax0197 = 494.00, Fnom197 = 371.00, a197 = -0.3315, RULFmin197 = 1267.00
FC198: Fmin198 = 74.00, Fmax0198 = 495.00, Fnom198 = 371.00, a198 = -0.2499, RULFmin198 = 1685.00
FC199: Fmin199 = 78.00, Fmax0199 = 520.00, Fnom199 = 390.00, a199 = -0.3354, RULFmin199 = 1318.00
FC200: Fmin200 = 74.00, Fmax0200 = 493.00, Fnom200 = 370.00, a200 = -0.2607, RULFmin200 = 1607.00
FC201: Fmin201 = 73.00, Fmax0201 = 488.00, Fnom201 = 366.00, a201 = -0.3003, RULFmin201 = 1382.00
FC202: Fmin202 = 72.00, Fmax0202 = 482.00, Fnom202 = 362.00, a202 = -0.2889, RULFmin202 = 1419.00
FC203: Fmin203 = 78.00, Fmax0203 = 519.00, Fnom203 = 389.00, a203 = -0.2798, RULFmin203 = 1576.00
FC204: Fmin204 = 71.00, Fmax0204 = 475.00, Fnom204 = 356.00, a204 = -0.2560, RULFmin204 = 1578.00
FC205: Fmin205 = 73.00, Fmax0205 = 484.00, Fnom205 = 363.00, a205 = -0.3029, RULFmin205 = 1357.00
FC206: Fmin206 = 76.00, Fmax0206 = 508.00, Fnom206 = 381.00, a206 = -0.2556, RULFmin206 = 1690.00
FC207: Fmin207 = 78.00, Fmax0207 = 521.00, Fnom207 = 391.00, a207 = -0.2894, RULFmin207 = 1531.00
FC208: Fmin208 = 75.00, Fmax0208 = 499.00, Fnom208 = 374.00, a208 = -0.3093, RULFmin208 = 1371.00
FC209: Fmin209 = 74.00, Fmax0209 = 496.00, Fnom209 = 372.00, a209 = -0.2607, RULFmin209 = 1619.00
FC210: Fmin210 = 73.00, Fmax0210 = 487.00, Fnom210 = 365.00, a210 = -0.2915, RULFmin210 = 1420.00
FC211: Fmin211 = 73.00, Fmax0211 = 489.00, Fnom211 = 367.00, a211 = -0.2325, RULFmin211 = 1789.00
FC212: Fmin212 = 75.00, Fmax0212 = 503.00, Fnom212 = 377.00, a212 = -0.3136, RULFmin212 = 1365.00
FC213: Fmin213 = 77.00, Fmax0213 = 514.00, Fnom213 = 386.00, a213 = -0.2634, RULFmin213 = 1659.00
FC214: Fmin214 = 77.00, Fmax0214 = 511.00, Fnom214 = 383.00, a214 = -0.3136, RULFmin214 = 1384.00
FC215: Fmin215 = 75.00, Fmax0215 = 497.00, Fnom215 = 373.00, a215 = -0.2654, RULFmin215 = 1590.00
FC216: Fmin216 = 78.00, Fmax0216 = 519.00, Fnom216 = 389.00, a216 = -0.3354, RULFmin216 = 1315.00
FC217: Fmin217 = 74.00, Fmax0217 = 493.00, Fnom217 = 370.00, a217 = -0.2940, RULFmin217 = 1425.00
FC218: Fmin218 = 72.00, Fmax0218 = 477.00, Fnom218 = 358.00, a218 = -0.2320, RULFmin218 = 1746.00
FC219: Fmin219 = 79.00, Fmax0219 = 524.00, Fnom219 = 393.00, a219 = -0.2771, RULFmin219 = 1606.00
FC220: Fmin220 = 76.00, Fmax0220 = 506.00, Fnom220 = 380.00, a220 = -0.3132, RULFmin220 = 1373.00
FC221: Fmin221 = 77.00, Fmax0221 = 514.00, Fnom221 = 386.00, a221 = -0.2828, RULFmin221 = 1545.00
FC222: Fmin222 = 74.00, Fmax0222 = 492.00, Fnom222 = 369.00, a222 = -0.2631, RULFmin222 = 1589.00
FC223: Fmin223 = 74.00, Fmax0223 = 496.00, Fnom223 = 372.00, a223 = -0.3251, RULFmin223 = 1298.00
FC224: Fmin224 = 78.00, Fmax0224 = 518.00, Fnom224 = 389.00, a224 = -0.2462, RULFmin224 = 1787.00
FC225: Fmin225 = 72.00, Fmax0225 = 482.00, Fnom225 = 362.00, a225 = -0.2378, RULFmin225 = 1724.00
FC226: Fmin226 = 73.00, Fmax0226 = 488.00, Fnom226 = 366.00, a226 = -0.3166, RULFmin226 = 1311.00
FC227: Fmin227 = 72.00, Fmax0227 = 479.00, Fnom227 = 359.00, a227 = -0.2710, RULFmin227 = 1502.00
FC228: Fmin228 = 77.00, Fmax0228 = 513.00, Fnom228 = 385.00, a228 = -0.3150, RULFmin228 = 1384.00
FC229: Fmin229 = 77.00, Fmax0229 = 515.00, Fnom229 = 386.00, a229 = -0.2479, RULFmin229 = 1767.00
FC230: Fmin230 = 78.00, Fmax0230 = 523.00, Fnom230 = 392.00, a230 = -0.2707, RULFmin230 = 1644.00
FC231: Fmin231 = 73.00, Fmax0231 = 488.00, Fnom231 = 366.00, a231 = -0.2839, RULFmin231 = 1462.00
FC232: Fmin232 = 78.00, Fmax0232 = 519.00, Fnom232 = 389.00, a232 = -0.2823, RULFmin232 = 1562.00
FC233: Fmin233 = 77.00, Fmax0233 = 512.00, Fnom233 = 384.00, a233 = -0.2778, RULFmin233 = 1566.00
FC234: Fmin234 = 72.00, Fmax0234 = 481.00, Fnom234 = 361.00, a234 = -0.3238, RULFmin234 = 1263.00
FC235: Fmin235 = 77.00, Fmax0235 = 513.00, Fnom235 = 385.00, a235 = -0.2667, RULFmin235 = 1635.00
FC236: Fmin236 = 76.00, Fmax0236 = 508.00, Fnom236 = 381.00, a236 = -0.3053, RULFmin236 = 1415.00
FC237: Fmin237 = 73.00, Fmax0237 = 485.00, Fnom237 = 364.00, a237 = -0.3012, RULFmin237 = 1368.00
FC238: Fmin238 = 77.00, Fmax0238 = 510.00, Fnom238 = 383.00, a238 = -0.3538, RULFmin238 = 1224.00
FC239: Fmin239 = 78.00, Fmax0239 = 523.00, Fnom239 = 392.00, a239 = -0.2945, RULFmin239 = 1511.00
FC240: Fmin240 = 73.00, Fmax0240 = 484.00, Fnom240 = 363.00, a240 = -0.2713, RULFmin240 = 1515.00
FC241: Fmin241 = 77.00, Fmax0241 = 516.00, Fnom241 = 387.00, a241 = -0.2675, RULFmin241 = 1641.00
FC242: Fmin242 = 75.00, Fmax0242 = 503.00, Fnom242 = 377.00, a242 = -0.2783, RULFmin242 = 1538.00
FC243: Fmin243 = 74.00, Fmax0243 = 495.00, Fnom243 = 371.00, a243 = -0.2576, RULFmin243 = 1634.00
FC244: Fmin244 = 73.00, Fmax0244 = 484.00, Fnom244 = 363.00, a244 = -0.2301, RULFmin244 = 1786.00
FC245: Fmin245 = 78.00, Fmax0245 = 523.00, Fnom245 = 392.00, a245 = -0.2808, RULFmin245 = 1585.00
FC246: Fmin246 = 74.00, Fmax0246 = 491.00, Fnom246 = 368.00, a246 = -0.2446, RULFmin246 = 1705.00
FC247: Fmin247 = 75.00, Fmax0247 = 499.00, Fnom247 = 374.00, a247 = -0.2963, RULFmin247 = 1431.00
FC248: Fmin248 = 75.00, Fmax0248 = 497.00, Fnom248 = 373.00, a248 = -0.3014, RULFmin248 = 1400.00
FC249: Fmin249 = 78.00, Fmax0249 = 521.00, Fnom249 = 391.00, a249 = -0.3458, RULFmin249 = 1281.00
FC250: Fmin250 = 75.00, Fmax0250 = 499.00, Fnom250 = 374.00, a250 = -0.3341, RULFmin250 = 1269.00
FC251: Fmin251 = 76.00, Fmax0251 = 504.00, Fnom251 = 378.00, a251 = -0.2400, RULFmin251 = 1783.00
FC252: Fmin252 = 79.00, Fmax0252 = 524.00, Fnom252 = 393.00, a252 = -0.3431, RULFmin252 = 1297.00
FC253: Fmin253 = 72.00, Fmax0253 = 482.00, Fnom253 = 362.00, a253 = -0.2292, RULFmin253 = 1789.00
FC254: Fmin254 = 78.00, Fmax0254 = 520.00, Fnom254 = 390.00, a254 = -0.3405, RULFmin254 = 1298.00
FC255: Fmin255 = 72.00, Fmax0255 = 481.00, Fnom255 = 361.00, a255 = -0.2302, RULFmin255 = 1777.00
FC256: Fmin256 = 74.00, Fmax0256 = 491.00, Fnom256 = 368.00, a256 = -0.2590, RULFmin256 = 1610.00
FC257: Fmin257 = 74.00, Fmax0257 = 490.00, Fnom257 = 368.00, a257 = -0.2875, RULFmin257 = 1447.00
FC258: Fmin258 = 76.00, Fmax0258 = 509.00, Fnom258 = 382.00, a258 = -0.3420, RULFmin258 = 1266.00
FC259: Fmin259 = 76.00, Fmax0259 = 508.00, Fnom259 = 381.00, a259 = -0.3293, RULFmin259 = 1312.00
FC260: Fmin260 = 76.00, Fmax0260 = 508.00, Fnom260 = 381.00, a260 = -0.2604, RULFmin260 = 1659.00
FC261: Fmin261 = 75.00, Fmax0261 = 500.00, Fnom261 = 375.00, a261 = -0.2815, RULFmin261 = 1510.00
FC262: Fmin262 = 74.00, Fmax0262 = 491.00, Fnom262 = 368.00, a262 = -0.2351, RULFmin262 = 1774.00
FC263: Fmin263 = 72.00, Fmax0263 = 480.00, Fnom263 = 360.00, a263 = -0.2339, RULFmin263 = 1744.00
FC264: Fmin264 = 74.00, Fmax0264 = 490.00, Fnom264 = 368.00, a264 = -0.2957, RULFmin264 = 1407.00
FC265: Fmin265 = 74.00, Fmax0265 = 495.00, Fnom265 = 371.00, a265 = -0.3105, RULFmin265 = 1356.00
FC266: Fmin266 = 75.00, Fmax0266 = 499.00, Fnom266 = 374.00, a266 = -0.3456, RULFmin266 = 1227.00
FC267: Fmin267 = 73.00, Fmax0267 = 489.00, Fnom267 = 367.00, a267 = -0.2965, RULFmin267 = 1403.00
FC268: Fmin268 = 76.00, Fmax0268 = 508.00, Fnom268 = 381.00, a268 = -0.2901, RULFmin268 = 1489.00
FC269: Fmin269 = 74.00, Fmax0269 = 494.00, Fnom269 = 371.00, a269 = -0.2983, RULFmin269 = 1408.00
FC270: Fmin270 = 75.00, Fmax0270 = 497.00, Fnom270 = 373.00, a270 = -0.2776, RULFmin270 = 1520.00
FC271: Fmin271 = 77.00, Fmax0271 = 516.00, Fnom271 = 387.00, a271 = -0.2458, RULFmin271 = 1786.00
FC272: Fmin272 = 72.00, Fmax0272 = 477.00, Fnom272 = 358.00, a272 = -0.2920, RULFmin272 = 1387.00
FC273: Fmin273 = 77.00, Fmax0273 = 515.00, Fnom273 = 386.00, a273 = -0.2699, RULFmin273 = 1623.00
FC274: Fmin274 = 77.00, Fmax0274 = 511.00, Fnom274 = 383.00, a274 = -0.2571, RULFmin274 = 1688.00
FC275: Fmin275 = 71.00, Fmax0275 = 476.00, Fnom275 = 357.00, a275 = -0.2642, RULFmin275 = 1533.00
FC276: Fmin276 = 72.00, Fmax0276 = 479.00, Fnom276 = 359.00, a276 = -0.2793, RULFmin276 = 1457.00
FC277: Fmin277 = 74.00, Fmax0277 = 495.00, Fnom277 = 371.00, a277 = -0.2463, RULFmin277 = 1709.00
FC278: Fmin278 = 72.00, Fmax0278 = 477.00, Fnom278 = 358.00, a278 = -0.2464, RULFmin278 = 1644.00
FC279: Fmin279 = 74.00, Fmax0279 = 490.00, Fnom279 = 368.00, a279 = -0.3166, RULFmin279 = 1314.00
FC280: Fmin280 = 74.00, Fmax0280 = 496.00, Fnom280 = 372.00, a280 = -0.2877, RULFmin280 = 1467.00
FC281: Fmin281 = 73.00, Fmax0281 = 488.00, Fnom281 = 366.00, a281 = -0.3402, RULFmin281 = 1220.00
FC282: Fmin282 = 78.00, Fmax0282 = 519.00, Fnom282 = 389.00, a282 = -0.2530, RULFmin282 = 1743.00
FC283: Fmin283 = 74.00, Fmax0283 = 490.00, Fnom283 = 368.00, a283 = -0.2360, RULFmin283 = 1763.00
FC284: Fmin284 = 72.00, Fmax0284 = 482.00, Fnom284 = 362.00, a284 = -0.2362, RULFmin284 = 1736.00
FC285: Fmin285 = 74.00, Fmax0285 = 490.00, Fnom285 = 368.00, a285 = -0.2487, RULFmin285 = 1673.00
FC286: Fmin286 = 74.00, Fmax0286 = 493.00, Fnom286 = 370.00, a286 = -0.2612, RULFmin286 = 1604.00
FC287: Fmin287 = 72.00, Fmax0287 = 480.00, Fnom287 = 360.00, a287 = -0.2851, RULFmin287 = 1431.00
FC288: Fmin288 = 77.00, Fmax0288 = 511.00, Fnom288 = 383.00, a288 = -0.2867, RULFmin288 = 1514.00
FC289: Fmin289 = 74.00, Fmax0289 = 493.00, Fnom289 = 370.00, a289 = -0.2509, RULFmin289 = 1670.00
FC290: Fmin290 = 75.00, Fmax0290 = 499.00, Fnom290 = 374.00, a290 = -0.3507, RULFmin290 = 1209.00
FC291: Fmin291 = 72.00, Fmax0291 = 482.00, Fnom291 = 362.00, a291 = -0.2479, RULFmin291 = 1654.00
FC292: Fmin292 = 74.00, Fmax0292 = 496.00, Fnom292 = 372.00, a292 = -0.2806, RULFmin292 = 1504.00
FC293: Fmin293 = 73.00, Fmax0293 = 487.00, Fnom293 = 365.00, a293 = -0.2725, RULFmin293 = 1519.00
FC294: Fmin294 = 73.00, Fmax0294 = 485.00, Fnom294 = 364.00, a294 = -0.2400, RULFmin294 = 1717.00
FC295: Fmin295 = 77.00, Fmax0295 = 513.00, Fnom295 = 385.00, a295 = -0.3049, RULFmin295 = 1430.00
FC296: Fmin296 = 74.00, Fmax0296 = 491.00, Fnom296 = 368.00, a296 = -0.3145, RULFmin296 = 1326.00
FC297: Fmin297 = 74.00, Fmax0297 = 496.00, Fnom297 = 372.00, a297 = -0.3411, RULFmin297 = 1237.00
FC298: Fmin298 = 72.00, Fmax0298 = 479.00, Fnom298 = 359.00, a298 = -0.2674, RULFmin298 = 1522.00
FC299: Fmin299 = 73.00, Fmax0299 = 487.00, Fnom299 = 365.00, a299 = -0.3129, RULFmin299 = 1323.00
FC300: Fmin300 = 72.00, Fmax0300 = 482.00, Fnom300 = 362.00, a300 = -0.2297, RULFmin300 = 1785.00
FC301: Fmin301 = 79.00, Fmax0301 = 524.00, Fnom301 = 393.00, a301 = -0.3101, RULFmin301 = 1435.00
FC302: Fmin302 = 74.00, Fmax0302 = 490.00, Fnom302 = 368.00, a302 = -0.2971, RULFmin302 = 1400.00
FC303: Fmin303 = 71.00, Fmax0303 = 475.00, Fnom303 = 356.00, a303 = -0.2769, RULFmin303 = 1459.00
FC304: Fmin304 = 72.00, Fmax0304 = 478.00, Fnom304 = 359.00, a304 = -0.2503, RULFmin304 = 1622.00
FC305: Fmin305 = 77.00, Fmax0305 = 515.00, Fnom305 = 386.00, a305 = -0.2527, RULFmin305 = 1733.00
FC306: Fmin306 = 73.00, Fmax0306 = 486.00, Fnom306 = 365.00, a306 = -0.3041, RULFmin306 = 1358.00
FC307: Fmin307 = 75.00, Fmax0307 = 502.00, Fnom307 = 377.00, a307 = -0.2428, RULFmin307 = 1759.00
FC308: Fmin308 = 72.00, Fmax0308 = 482.00, Fnom308 = 362.00, a308 = -0.2287, RULFmin308 = 1793.00
FC309: Fmin309 = 73.00, Fmax0309 = 489.00, Fnom309 = 367.00, a309 = -0.3147, RULFmin309 = 1322.00
FC310: Fmin310 = 73.00, Fmax0310 = 486.00, Fnom310 = 365.00, a310 = -0.3119, RULFmin310 = 1324.00
FC311: Fmin311 = 73.00, Fmax0311 = 485.00, Fnom311 = 364.00, a311 = -0.2365, RULFmin311 = 1742.00
FC312: Fmin312 = 73.00, Fmax0312 = 486.00, Fnom312 = 365.00, a312 = -0.2929, RULFmin312 = 1410.00
FC313: Fmin313 = 76.00, Fmax0313 = 505.00, Fnom313 = 379.00, a313 = -0.2410, RULFmin313 = 1780.00
FC314: Fmin314 = 75.00, Fmax0314 = 497.00, Fnom314 = 373.00, a314 = -0.2364, RULFmin314 = 1785.00
FC315: Fmin315 = 74.00, Fmax0315 = 496.00, Fnom315 = 372.00, a315 = -0.2728, RULFmin315 = 1547.00
FC316: Fmin316 = 75.00, Fmax0316 = 498.00, Fnom316 = 374.00, a316 = -0.3256, RULFmin316 = 1299.00
FC317: Fmin317 = 73.00, Fmax0317 = 487.00, Fnom317 = 365.00, a317 = -0.3444, RULFmin317 = 1202.00
FC318: Fmin318 = 73.00, Fmax0318 = 488.00, Fnom318 = 366.00, a318 = -0.2741, RULFmin318 = 1514.00
FC319: Fmin319 = 74.00, Fmax0319 = 492.00, Fnom319 = 369.00, a319 = -0.2426, RULFmin319 = 1723.00
FC320: Fmin320 = 73.00, Fmax0320 = 486.00, Fnom320 = 365.00, a320 = -0.2870, RULFmin320 = 1439.00
FC321: Fmin321 = 77.00, Fmax0321 = 512.00, Fnom321 = 384.00, a321 = -0.3210, RULFmin321 = 1355.00
FC322: Fmin322 = 74.00, Fmax0322 = 492.00, Fnom322 = 369.00, a322 = -0.3271, RULFmin322 = 1278.00
FC323: Fmin323 = 71.00, Fmax0323 = 475.00, Fnom323 = 356.00, a323 = -0.2760, RULFmin323 = 1464.00
FC324: Fmin324 = 74.00, Fmax0324 = 490.00, Fnom324 = 368.00, a324 = -0.2428, RULFmin324 = 1713.00
FC325: Fmin325 = 79.00, Fmax0325 = 525.00, Fnom325 = 394.00, a325 = -0.3376, RULFmin325 = 1321.00
FC326: Fmin326 = 72.00, Fmax0326 = 477.00, Fnom326 = 358.00, a326 = -0.3140, RULFmin326 = 1290.00
FC327: Fmin327 = 79.00, Fmax0327 = 525.00, Fnom327 = 394.00, a327 = -0.3106, RULFmin327 = 1436.00
FC328: Fmin328 = 76.00, Fmax0328 = 508.00, Fnom328 = 381.00, a328 = -0.2590, RULFmin328 = 1668.00
FC329: Fmin329 = 71.00, Fmax0329 = 476.00, Fnom329 = 357.00, a329 = -0.3123, RULFmin329 = 1297.00
FC330: Fmin330 = 74.00, Fmax0330 = 491.00, Fnom330 = 368.00, a330 = -0.3278, RULFmin330 = 1272.00
FC331: Fmin331 = 75.00, Fmax0331 = 502.00, Fnom331 = 377.00, a331 = -0.2798, RULFmin331 = 1526.00
FC332: Fmin332 = 72.00, Fmax0332 = 482.00, Fnom332 = 362.00, a332 = -0.2556, RULFmin332 = 1604.00
FC333: Fmin333 = 75.00, Fmax0333 = 498.00, Fnom333 = 374.00, a333 = -0.2459, RULFmin333 = 1720.00
FC334: Fmin334 = 77.00, Fmax0334 = 511.00, Fnom334 = 383.00, a334 = -0.2846, RULFmin334 = 1525.00
FC335: Fmin335 = 78.00, Fmax0335 = 520.00, Fnom335 = 390.00, a335 = -0.2606, RULFmin335 = 1696.00
FC336: Fmin336 = 77.00, Fmax0336 = 510.00, Fnom336 = 383.00, a336 = -0.3370, RULFmin336 = 1285.00
FC337: Fmin337 = 75.00, Fmax0337 = 500.00, Fnom337 = 375.00, a337 = -0.2643, RULFmin337 = 1608.00
FC338: Fmin338 = 72.00, Fmax0338 = 478.00, Fnom338 = 359.00, a338 = -0.2356, RULFmin338 = 1723.00
FC339: Fmin339 = 75.00, Fmax0339 = 502.00, Fnom339 = 377.00, a339 = -0.3257, RULFmin339 = 1311.00
FC340: Fmin340 = 72.00, Fmax0340 = 479.00, Fnom340 = 359.00, a340 = -0.2417, RULFmin340 = 1684.00
FC341: Fmin341 = 74.00, Fmax0341 = 492.00, Fnom341 = 369.00, a341 = -0.2748, RULFmin341 = 1521.00
FC342: Fmin342 = 72.00, Fmax0342 = 481.00, Fnom342 = 361.00, a342 = -0.2911, RULFmin342 = 1405.00
FC343: Fmin343 = 73.00, Fmax0343 = 487.00, Fnom343 = 365.00, a343 = -0.3433, RULFmin343 = 1206.00
FC344: Fmin344 = 78.00, Fmax0344 = 517.00, Fnom344 = 388.00, a344 = -0.2903, RULFmin344 = 1512.00
FC345: Fmin345 = 78.00, Fmax0345 = 521.00, Fnom345 = 391.00, a345 = -0.3389, RULFmin345 = 1307.00
FC346: Fmin346 = 76.00, Fmax0346 = 505.00, Fnom346 = 379.00, a346 = -0.2771, RULFmin346 = 1548.00
FC347: Fmin347 = 72.00, Fmax0347 = 479.00, Fnom347 = 359.00, a347 = -0.3095, RULFmin347 = 1315.00
FC348: Fmin348 = 75.00, Fmax0348 = 497.00, Fnom348 = 373.00, a348 = -0.2673, RULFmin348 = 1579.00
FC349: Fmin349 = 76.00, Fmax0349 = 508.00, Fnom349 = 381.00, a349 = -0.3248, RULFmin349 = 1330.00
FC350: Fmin350 = 77.00, Fmax0350 = 511.00, Fnom350 = 383.00, a350 = -0.3263, RULFmin350 = 1330.00
FC351: Fmin351 = 77.00, Fmax0351 = 512.00, Fnom351 = 384.00, a351 = -0.2834, RULFmin351 = 1535.00
FC352: Fmin352 = 74.00, Fmax0352 = 492.00, Fnom352 = 369.00, a352 = -0.2851, RULFmin352 = 1466.00
FC353: Fmin353 = 78.00, Fmax0353 = 522.00, Fnom353 = 392.00, a353 = -0.3291, RULFmin353 = 1349.00
FC354: Fmin354 = 77.00, Fmax0354 = 514.00, Fnom354 = 386.00, a354 = -0.2939, RULFmin354 = 1487.00
FC355: Fmin355 = 77.00, Fmax0355 = 515.00, Fnom355 = 386.00, a355 = -0.3072, RULFmin355 = 1426.00
FC356: Fmin356 = 75.00, Fmax0356 = 498.00, Fnom356 = 374.00, a356 = -0.3254, RULFmin356 = 1300.00
FC357: Fmin357 = 76.00, Fmax0357 = 504.00, Fnom357 = 378.00, a357 = -0.3223, RULFmin357 = 1328.00
FC358: Fmin358 = 78.00, Fmax0358 = 520.00, Fnom358 = 390.00, a358 = -0.2516, RULFmin358 = 1757.00
FC359: Fmin359 = 75.00, Fmax0359 = 503.00, Fnom359 = 377.00, a359 = -0.2906, RULFmin359 = 1473.00
FC360: Fmin360 = 77.00, Fmax0360 = 516.00, Fnom360 = 387.00, a360 = -0.3422, RULFmin360 = 1283.00
FC361: Fmin361 = 73.00, Fmax0361 = 489.00, Fnom361 = 367.00, a361 = -0.2944, RULFmin361 = 1413.00
FC362: Fmin362 = 73.00, Fmax0362 = 484.00, Fnom362 = 363.00, a362 = -0.2768, RULFmin362 = 1485.00
FC363: Fmin363 = 71.00, Fmax0363 = 476.00, Fnom363 = 357.00, a363 = -0.3087, RULFmin363 = 1312.00
FC364: Fmin364 = 76.00, Fmax0364 = 509.00, Fnom364 = 382.00, a364 = -0.3217, RULFmin364 = 1346.00
FC365: Fmin365 = 74.00, Fmax0365 = 491.00, Fnom365 = 368.00, a365 = -0.2697, RULFmin365 = 1546.00
FC366: Fmin366 = 76.00, Fmax0366 = 505.00, Fnom366 = 379.00, a366 = -0.3051, RULFmin366 = 1406.00
FC367: Fmin367 = 72.00, Fmax0367 = 480.00, Fnom367 = 360.00, a367 = -0.2468, RULFmin367 = 1653.00
FC368: Fmin368 = 72.00, Fmax0368 = 482.00, Fnom368 = 362.00, a368 = -0.3035, RULFmin368 = 1351.00
FC369: Fmin369 = 74.00, Fmax0369 = 490.00, Fnom369 = 368.00, a369 = -0.2493, RULFmin369 = 1669.00
FC370: Fmin370 = 77.00, Fmax0370 = 513.00, Fnom370 = 385.00, a370 = -0.3077, RULFmin370 = 1417.00
FC371: Fmin371 = 76.00, Fmax0371 = 506.00, Fnom371 = 380.00, a371 = -0.2450, RULFmin371 = 1755.00
FC372: Fmin372 = 71.00, Fmax0372 = 475.00, Fnom372 = 356.00, a372 = -0.2595, RULFmin372 = 1557.00
FC373: Fmin373 = 78.00, Fmax0373 = 519.00, Fnom373 = 389.00, a373 = -0.3247, RULFmin373 = 1358.00
FC374: Fmin374 = 75.00, Fmax0374 = 502.00, Fnom374 = 377.00, a374 = -0.2703, RULFmin374 = 1580.00
FC375: Fmin375 = 74.00, Fmax0375 = 495.00, Fnom375 = 371.00, a375 = -0.2692, RULFmin375 = 1564.00
FC376: Fmin376 = 72.00, Fmax0376 = 481.00, Fnom376 = 361.00, a376 = -0.2671, RULFmin376 = 1531.00
FC377: Fmin377 = 75.00, Fmax0377 = 503.00, Fnom377 = 377.00, a377 = -0.3001, RULFmin377 = 1426.00
FC378: Fmin378 = 74.00, Fmax0378 = 492.00, Fnom378 = 369.00, a378 = -0.3357, RULFmin378 = 1245.00
FC379: Fmin379 = 75.00, Fmax0379 = 501.00, Fnom379 = 376.00, a379 = -0.3550, RULFmin379 = 1200.00
FC380: Fmin380 = 74.00, Fmax0380 = 490.00, Fnom380 = 368.00, a380 = -0.3455, RULFmin380 = 1204.00
FC381: Fmin381 = 71.00, Fmax0381 = 475.00, Fnom381 = 356.00, a381 = -0.2326, RULFmin381 = 1737.00
FC382: Fmin382 = 72.00, Fmax0382 = 477.00, Fnom382 = 358.00, a382 = -0.2485, RULFmin382 = 1630.00
FC383: Fmin383 = 75.00, Fmax0383 = 501.00, Fnom383 = 376.00, a383 = -0.3430, RULFmin383 = 1242.00
FC384: Fmin384 = 74.00, Fmax0384 = 494.00, Fnom384 = 371.00, a384 = -0.2352, RULFmin384 = 1786.00
FC385: Fmin385 = 75.00, Fmax0385 = 502.00, Fnom385 = 377.00, a385 = -0.2679, RULFmin385 = 1594.00
FC386: Fmin386 = 73.00, Fmax0386 = 489.00, Fnom386 = 367.00, a386 = -0.2537, RULFmin386 = 1640.00
FC387: Fmin387 = 72.00, Fmax0387 = 481.00, Fnom387 = 361.00, a387 = -0.3394, RULFmin387 = 1205.00
FC388: Fmin388 = 78.00, Fmax0388 = 518.00, Fnom388 = 389.00, a388 = -0.3296, RULFmin388 = 1335.00
FC389: Fmin389 = 78.00, Fmax0389 = 520.00, Fnom389 = 390.00, a389 = -0.2592, RULFmin389 = 1705.00
FC390: Fmin390 = 73.00, Fmax0390 = 485.00, Fnom390 = 364.00, a390 = -0.2467, RULFmin390 = 1670.00
FC391: Fmin391 = 71.00, Fmax0391 = 476.00, Fnom391 = 357.00, a391 = -0.2374, RULFmin391 = 1706.00
FC392: Fmin392 = 78.00, Fmax0392 = 519.00, Fnom392 = 389.00, a392 = -0.2692, RULFmin392 = 1638.00
FC393: Fmin393 = 75.00, Fmax0393 = 503.00, Fnom393 = 377.00, a393 = -0.2488, RULFmin393 = 1720.00
FC394: Fmin394 = 77.00, Fmax0394 = 510.00, Fnom394 = 383.00, a394 = -0.2700, RULFmin394 = 1604.00
FC395: Fmin395 = 73.00, Fmax0395 = 486.00, Fnom395 = 365.00, a395 = -0.2303, RULFmin395 = 1793.00
FC396: Fmin396 = 73.00, Fmax0396 = 484.00, Fnom396 = 363.00, a396 = -0.3179, RULFmin396 = 1293.00
FC397: Fmin397 = 73.00, Fmax0397 = 485.00, Fnom397 = 364.00, a397 = -0.2816, RULFmin397 = 1463.00
FC398: Fmin398 = 72.00, Fmax0398 = 480.00, Fnom398 = 360.00, a398 = -0.3082, RULFmin398 = 1324.00
FC399: Fmin399 = 72.00, Fmax0399 = 479.00, Fnom399 = 359.00, a399 = -0.2579, RULFmin399 = 1578.00
FC400: Fmin400 = 72.00, Fmax0400 = 477.00, Fnom400 = 358.00, a400 = -0.2568, RULFmin400 = 1577.00
FC401: Fmin401 = 77.00, Fmax0401 = 510.00, Fnom401 = 383.00, a401 = -0.2836, RULFmin401 = 1527.00
FC402: Fmin402 = 75.00, Fmax0402 = 503.00, Fnom402 = 377.00, a402 = -0.3290, RULFmin402 = 1301.00
FC403: Fmin403 = 74.00, Fmax0403 = 494.00, Fnom403 = 371.00, a403 = -0.3151, RULFmin403 = 1333.00
FC404: Fmin404 = 77.00, Fmax0404 = 512.00, Fnom404 = 384.00, a404 = -0.3560, RULFmin404 = 1222.00
FC405: Fmin405 = 72.00, Fmax0405 = 481.00, Fnom405 = 361.00, a405 = -0.3304, RULFmin405 = 1238.00
FC406: Fmin406 = 71.00, Fmax0406 = 476.00, Fnom406 = 357.00, a406 = -0.2506, RULFmin406 = 1616.00
FC407: Fmin407 = 72.00, Fmax0407 = 477.00, Fnom407 = 358.00, a407 = -0.3142, RULFmin407 = 1289.00
FC408: Fmin408 = 78.00, Fmax0408 = 519.00, Fnom408 = 389.00, a408 = -0.2653, RULFmin408 = 1662.00
FC409: Fmin409 = 77.00, Fmax0409 = 516.00, Fnom409 = 387.00, a409 = -0.3498, RULFmin409 = 1255.00
FC410: Fmin410 = 73.00, Fmax0410 = 489.00, Fnom410 = 367.00, a410 = -0.2948, RULFmin410 = 1411.00
FC411: Fmin411 = 76.00, Fmax0411 = 505.00, Fnom411 = 379.00, a411 = -0.2634, RULFmin411 = 1629.00
FC412: Fmin412 = 73.00, Fmax0412 = 488.00, Fnom412 = 366.00, a412 = -0.3418, RULFmin412 = 1214.00
FC413: Fmin413 = 77.00, Fmax0413 = 511.00, Fnom413 = 383.00, a413 = -0.3156, RULFmin413 = 1375.00
FC414: Fmin414 = 79.00, Fmax0414 = 525.00, Fnom414 = 394.00, a414 = -0.3296, RULFmin414 = 1353.00
FC415: Fmin415 = 72.00, Fmax0415 = 479.00, Fnom415 = 359.00, a415 = -0.2686, RULFmin415 = 1515.00
FC416: Fmin416 = 71.00, Fmax0416 = 476.00, Fnom416 = 357.00, a416 = -0.3202, RULFmin416 = 1265.00
FC417: Fmin417 = 77.00, Fmax0417 = 510.00, Fnom417 = 383.00, a417 = -0.3503, RULFmin417 = 1236.00
FC418: Fmin418 = 73.00, Fmax0418 = 486.00, Fnom418 = 365.00, a418 = -0.2750, RULFmin418 = 1502.00
FC419: Fmin419 = 75.00, Fmax0419 = 498.00, Fnom419 = 374.00, a419 = -0.2394, RULFmin419 = 1767.00
FC420: Fmin420 = 75.00, Fmax0420 = 497.00, Fnom420 = 373.00, a420 = -0.3428, RULFmin420 = 1231.00
FC421: Fmin421 = 78.00, Fmax0421 = 520.00, Fnom421 = 390.00, a421 = -0.2510, RULFmin421 = 1761.00
FC422: Fmin422 = 72.00, Fmax0422 = 481.00, Fnom422 = 361.00, a422 = -0.2760, RULFmin422 = 1482.00
FC423: Fmin423 = 74.00, Fmax0423 = 492.00, Fnom423 = 369.00, a423 = -0.3238, RULFmin423 = 1291.00
FC424: Fmin424 = 76.00, Fmax0424 = 505.00, Fnom424 = 379.00, a424 = -0.3457, RULFmin424 = 1241.00
FC425: Fmin425 = 78.00, Fmax0425 = 523.00, Fnom425 = 392.00, a425 = -0.2560, RULFmin425 = 1738.00
FC426: Fmin426 = 72.00, Fmax0426 = 481.00, Fnom426 = 361.00, a426 = -0.2325, RULFmin426 = 1759.00
FC427: Fmin427 = 79.00, Fmax0427 = 525.00, Fnom427 = 394.00, a427 = -0.3287, RULFmin427 = 1357.00
FC428: Fmin428 = 72.00, Fmax0428 = 478.00, Fnom428 = 359.00, a428 = -0.2315, RULFmin428 = 1754.00
FC429: Fmin429 = 71.00, Fmax0429 = 475.00, Fnom429 = 356.00, a429 = -0.2892, RULFmin429 = 1397.00
FC430: Fmin430 = 77.00, Fmax0430 = 516.00, Fnom430 = 387.00, a430 = -0.3333, RULFmin430 = 1317.00
FC431: Fmin431 = 76.00, Fmax0431 = 509.00, Fnom431 = 382.00, a431 = -0.2954, RULFmin431 = 1466.00
FC432: Fmin432 = 74.00, Fmax0432 = 495.00, Fnom432 = 371.00, a432 = -0.3075, RULFmin432 = 1369.00
FC433: Fmin433 = 75.00, Fmax0433 = 501.00, Fnom433 = 376.00, a433 = -0.3177, RULFmin433 = 1341.00
FC434: Fmin434 = 75.00, Fmax0434 = 499.00, Fnom434 = 374.00, a434 = -0.3104, RULFmin434 = 1366.00
FC435: Fmin435 = 73.00, Fmax0435 = 488.00, Fnom435 = 366.00, a435 = -0.2966, RULFmin435 = 1399.00
FC436: Fmin436 = 72.00, Fmax0436 = 478.00, Fnom436 = 359.00, a436 = -0.2378, RULFmin436 = 1707.00
FC437: Fmin437 = 74.00, Fmax0437 = 496.00, Fnom437 = 372.00, a437 = -0.2568, RULFmin437 = 1643.00
FC438: Fmin438 = 76.00, Fmax0438 = 507.00, Fnom438 = 380.00, a438 = -0.2719, RULFmin438 = 1585.00
FC439: Fmin439 = 76.00, Fmax0439 = 509.00, Fnom439 = 382.00, a439 = -0.2584, RULFmin439 = 1676.00
FC440: Fmin440 = 79.00, Fmax0440 = 525.00, Fnom440 = 394.00, a440 = -0.2537, RULFmin440 = 1758.00
FC441: Fmin441 = 72.00, Fmax0441 = 477.00, Fnom441 = 358.00, a441 = -0.2371, RULFmin441 = 1708.00
FC442: Fmin442 = 76.00, Fmax0442 = 504.00, Fnom442 = 378.00, a442 = -0.3383, RULFmin442 = 1265.00
FC443: Fmin443 = 74.00, Fmax0443 = 493.00, Fnom443 = 370.00, a443 = -0.3218, RULFmin443 = 1302.00
FC444: Fmin444 = 73.00, Fmax0444 = 484.00, Fnom444 = 363.00, a444 = -0.3011, RULFmin444 = 1365.00
FC445: Fmin445 = 73.00, Fmax0445 = 487.00, Fnom445 = 365.00, a445 = -0.2951, RULFmin445 = 1403.00
FC446: Fmin446 = 73.00, Fmax0446 = 488.00, Fnom446 = 366.00, a446 = -0.3054, RULFmin446 = 1359.00
FC447: Fmin447 = 76.00, Fmax0447 = 505.00, Fnom447 = 379.00, a447 = -0.3386, RULFmin447 = 1267.00
FC448: Fmin448 = 72.00, Fmax0448 = 479.00, Fnom448 = 359.00, a448 = -0.2834, RULFmin448 = 1436.00
FC449: Fmin449 = 74.00, Fmax0449 = 490.00, Fnom449 = 368.00, a449 = -0.2620, RULFmin449 = 1588.00
FC450: Fmin450 = 78.00, Fmax0450 = 517.00, Fnom450 = 388.00, a450 = -0.3575, RULFmin450 = 1228.00
FC451: Fmin451 = 79.00, Fmax0451 = 524.00, Fnom451 = 393.00, a451 = -0.2628, RULFmin451 = 1693.00
FC452: Fmin452 = 76.00, Fmax0452 = 505.00, Fnom452 = 379.00, a452 = -0.2497, RULFmin452 = 1718.00
FC453: Fmin453 = 74.00, Fmax0453 = 492.00, Fnom453 = 369.00, a453 = -0.2479, RULFmin453 = 1686.00
FC454: Fmin454 = 72.00, Fmax0454 = 477.00, Fnom454 = 358.00, a454 = -0.2544, RULFmin454 = 1592.00
FC455: Fmin455 = 77.00, Fmax0455 = 513.00, Fnom455 = 385.00, a455 = -0.3026, RULFmin455 = 1441.00
FC456: Fmin456 = 75.00, Fmax0456 = 503.00, Fnom456 = 377.00, a456 = -0.2537, RULFmin456 = 1687.00
FC457: Fmin457 = 78.00, Fmax0457 = 519.00, Fnom457 = 389.00, a457 = -0.2926, RULFmin457 = 1507.00
FC458: Fmin458 = 72.00, Fmax0458 = 478.00, Fnom458 = 359.00, a458 = -0.3048, RULFmin458 = 1332.00
FC459: Fmin459 = 71.00, Fmax0459 = 475.00, Fnom459 = 356.00, a459 = -0.2882, RULFmin459 = 1402.00
FC460: Fmin460 = 77.00, Fmax0460 = 515.00, Fnom460 = 386.00, a460 = -0.3167, RULFmin460 = 1383.00
FC461: Fmin461 = 79.00, Fmax0461 = 525.00, Fnom461 = 394.00, a461 = -0.2828, RULFmin461 = 1577.00
FC462: Fmin462 = 72.00, Fmax0462 = 482.00, Fnom462 = 362.00, a462 = -0.2318, RULFmin462 = 1769.00
FC463: Fmin463 = 71.00, Fmax0463 = 475.00, Fnom463 = 356.00, a463 = -0.2701, RULFmin463 = 1496.00
FC464: Fmin464 = 71.00, Fmax0464 = 475.00, Fnom464 = 356.00, a464 = -0.2468, RULFmin464 = 1637.00
FC465: Fmin465 = 76.00, Fmax0465 = 504.00, Fnom465 = 378.00, a465 = -0.2410, RULFmin465 = 1776.00
FC466: Fmin466 = 77.00, Fmax0466 = 516.00, Fnom466 = 387.00, a466 = -0.2601, RULFmin466 = 1688.00
FC467: Fmin467 = 79.00, Fmax0467 = 524.00, Fnom467 = 393.00, a467 = -0.2792, RULFmin467 = 1594.00
FC468: Fmin468 = 73.00, Fmax0468 = 485.00, Fnom468 = 364.00, a468 = -0.2317, RULFmin468 = 1778.00
FC469: Fmin469 = 74.00, Fmax0469 = 495.00, Fnom469 = 371.00, a469 = -0.3406, RULFmin469 = 1236.00
FC470: Fmin470 = 74.00, Fmax0470 = 490.00, Fnom470 = 368.00, a470 = -0.2396, RULFmin470 = 1736.00
FC471: Fmin471 = 72.00, Fmax0471 = 480.00, Fnom471 = 360.00, a471 = -0.2824, RULFmin471 = 1445.00
FC472: Fmin472 = 74.00, Fmax0472 = 494.00, Fnom472 = 371.00, a472 = -0.2449, RULFmin472 = 1715.00
FC473: Fmin473 = 74.00, Fmax0473 = 494.00, Fnom473 = 371.00, a473 = -0.3347, RULFmin473 = 1255.00
FC474: Fmin474 = 74.00, Fmax0474 = 491.00, Fnom474 = 368.00, a474 = -0.3057, RULFmin474 = 1364.00
FC475: Fmin475 = 77.00, Fmax0475 = 510.00, Fnom475 = 383.00, a475 = -0.2422, RULFmin475 = 1788.00
FC476: Fmin476 = 76.00, Fmax0476 = 505.00, Fnom476 = 379.00, a476 = -0.2503, RULFmin476 = 1714.00
FC477: Fmin477 = 76.00, Fmax0477 = 509.00, Fnom477 = 382.00, a477 = -0.2543, RULFmin477 = 1703.00
FC478: Fmin478 = 78.00, Fmax0478 = 520.00, Fnom478 = 390.00, a478 = -0.2583, RULFmin478 = 1711.00
FC479: Fmin479 = 78.00, Fmax0479 = 517.00, Fnom479 = 388.00, a479 = -0.2712, RULFmin479 = 1619.00
FC480: Fmin480 = 77.00, Fmax0480 = 513.00, Fnom480 = 385.00, a480 = -0.3092, RULFmin480 = 1410.00
FC481: Fmin481 = 74.00, Fmax0481 = 494.00, Fnom481 = 371.00, a481 = -0.2708, RULFmin481 = 1551.00
FC482: Fmin482 = 79.00, Fmax0482 = 525.00, Fnom482 = 394.00, a482 = -0.2613, RULFmin482 = 1707.00
FC483: Fmin483 = 72.00, Fmax0483 = 478.00, Fnom483 = 359.00, a483 = -0.3160, RULFmin483 = 1285.00
FC484: Fmin484 = 78.00, Fmax0484 = 520.00, Fnom484 = 390.00, a484 = -0.2805, RULFmin484 = 1576.00
FC485: Fmin485 = 75.00, Fmax0485 = 499.00, Fnom485 = 374.00, a485 = -0.3200, RULFmin485 = 1325.00
FC486: Fmin486 = 76.00, Fmax0486 = 504.00, Fnom486 = 378.00, a486 = -0.3014, RULFmin486 = 1420.00
FC487: Fmin487 = 78.00, Fmax0487 = 520.00, Fnom487 = 390.00, a487 = -0.2789, RULFmin487 = 1585.00
FC488: Fmin488 = 74.00, Fmax0488 = 490.00, Fnom488 = 368.00, a488 = -0.2719, RULFmin488 = 1530.00
FC489: Fmin489 = 76.00, Fmax0489 = 508.00, Fnom489 = 381.00, a489 = -0.3117, RULFmin489 = 1386.00
FC490: Fmin490 = 78.00, Fmax0490 = 522.00, Fnom490 = 392.00, a490 = -0.2736, RULFmin490 = 1623.00
FC491: Fmin491 = 77.00, Fmax0491 = 511.00, Fnom491 = 383.00, a491 = -0.2878, RULFmin491 = 1508.00
FC492: Fmin492 = 75.00, Fmax0492 = 502.00, Fnom492 = 377.00, a492 = -0.2762, RULFmin492 = 1546.00
FC493: Fmin493 = 75.00, Fmax0493 = 499.00, Fnom493 = 374.00, a493 = -0.2493, RULFmin493 = 1701.00
FC494: Fmin494 = 78.00, Fmax0494 = 522.00, Fnom494 = 392.00, a494 = -0.2841, RULFmin494 = 1563.00
FC495: Fmin495 = 78.00, Fmax0495 = 521.00, Fnom495 = 391.00, a495 = -0.3356, RULFmin495 = 1320.00
FC496: Fmin496 = 73.00, Fmax0496 = 486.00, Fnom496 = 365.00, a496 = -0.2463, RULFmin496 = 1677.00
FC497: Fmin497 = 75.00, Fmax0497 = 503.00, Fnom497 = 377.00, a497 = -0.3474, RULFmin497 = 1232.00
FC498: Fmin498 = 75.00, Fmax0498 = 503.00, Fnom498 = 377.00, a498 = -0.2534, RULFmin498 = 1689.00
FC499: Fmin499 = 72.00, Fmax0499 = 477.00, Fnom499 = 358.00, a499 = -0.3240, RULFmin499 = 1250.00
FC500: Fmin500 = 74.00, Fmax0500 = 491.00, Fnom500 = 368.00, a500 = -0.3449, RULFmin500 = 1209.00
Test 12:
FC1: Fmin1 = 78.00, Fmax01 = 519.00, Fnom1 = 389.00, a1 = -0.2980, RULFmin1 = 1480.00
FC2: Fmin2 = 74.00, Fmax02 = 490.00, Fnom2 = 368.00, a2 = -0.2865, RULFmin2 = 1452.00
FC3: Fmin3 = 75.00, Fmax03 = 497.00, Fnom3 = 373.00, a3 = -0.2904, RULFmin3 = 1453.00
FC4: Fmin4 = 73.00, Fmax04 = 488.00, Fnom4 = 366.00, a4 = -0.2747, RULFmin4 = 1511.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.2707, RULFmin5 = 1633.00
FC6: Fmin6 = 76.00, Fmax06 = 504.00, Fnom6 = 378.00, a6 = -0.2480, RULFmin6 = 1726.00
FC7: Fmin7 = 77.00, Fmax07 = 510.00, Fnom7 = 383.00, a7 = -0.2476, RULFmin7 = 1749.00
FC8: Fmin8 = 78.00, Fmax08 = 518.00, Fnom8 = 389.00, a8 = -0.2628, RULFmin8 = 1674.00
FC9: Fmin9 = 77.00, Fmax09 = 511.00, Fnom9 = 383.00, a9 = -0.2654, RULFmin9 = 1635.00
FC10: Fmin10 = 73.00, Fmax010 = 484.00, Fnom10 = 363.00, a10 = -0.2957, RULFmin10 = 1390.00
FC11: Fmin11 = 79.00, Fmax011 = 525.00, Fnom11 = 394.00, a11 = -0.3620, RULFmin11 = 1232.00
FC12: Fmin12 = 75.00, Fmax012 = 502.00, Fnom12 = 377.00, a12 = -0.2870, RULFmin12 = 1488.00
FC13: Fmin13 = 74.00, Fmax013 = 494.00, Fnom13 = 371.00, a13 = -0.2740, RULFmin13 = 1533.00
FC14: Fmin14 = 76.00, Fmax014 = 505.00, Fnom14 = 379.00, a14 = -0.3109, RULFmin14 = 1380.00
FC15: Fmin15 = 78.00, Fmax015 = 520.00, Fnom15 = 390.00, a15 = -0.3591, RULFmin15 = 1231.00
FC16: Fmin16 = 74.00, Fmax016 = 490.00, Fnom16 = 368.00, a16 = -0.2674, RULFmin16 = 1556.00
FC17: Fmin17 = 73.00, Fmax017 = 487.00, Fnom17 = 365.00, a17 = -0.2385, RULFmin17 = 1736.00
FC18: Fmin18 = 72.00, Fmax018 = 480.00, Fnom18 = 360.00, a18 = -0.2736, RULFmin18 = 1491.00
FC19: Fmin19 = 79.00, Fmax019 = 524.00, Fnom19 = 393.00, a19 = -0.2697, RULFmin19 = 1650.00
FC20: Fmin20 = 76.00, Fmax020 = 504.00, Fnom20 = 378.00, a20 = -0.2597, RULFmin20 = 1648.00
FC21: Fmin21 = 75.00, Fmax021 = 501.00, Fnom21 = 376.00, a21 = -0.2450, RULFmin21 = 1739.00
FC22: Fmin22 = 72.00, Fmax022 = 477.00, Fnom22 = 358.00, a22 = -0.2259, RULFmin22 = 1793.00
FC23: Fmin23 = 77.00, Fmax023 = 515.00, Fnom23 = 386.00, a23 = -0.2951, RULFmin23 = 1484.00
FC24: Fmin24 = 77.00, Fmax024 = 516.00, Fnom24 = 387.00, a24 = -0.3520, RULFmin24 = 1247.00
FC25: Fmin25 = 75.00, Fmax025 = 498.00, Fnom25 = 374.00, a25 = -0.3246, RULFmin25 = 1303.00
FC26: Fmin26 = 73.00, Fmax026 = 484.00, Fnom26 = 363.00, a26 = -0.2669, RULFmin26 = 1540.00
FC27: Fmin27 = 75.00, Fmax027 = 497.00, Fnom27 = 373.00, a27 = -0.2376, RULFmin27 = 1776.00
FC28: Fmin28 = 74.00, Fmax028 = 491.00, Fnom28 = 368.00, a28 = -0.2381, RULFmin28 = 1751.00
FC29: Fmin29 = 79.00, Fmax029 = 525.00, Fnom29 = 394.00, a29 = -0.2733, RULFmin29 = 1632.00
FC30: Fmin30 = 78.00, Fmax030 = 521.00, Fnom30 = 391.00, a30 = -0.2556, RULFmin30 = 1733.00
FC31: Fmin31 = 77.00, Fmax031 = 514.00, Fnom31 = 386.00, a31 = -0.2556, RULFmin31 = 1710.00
FC32: Fmin32 = 75.00, Fmax032 = 502.00, Fnom32 = 377.00, a32 = -0.2798, RULFmin32 = 1526.00
FC33: Fmin33 = 73.00, Fmax033 = 489.00, Fnom33 = 367.00, a33 = -0.2783, RULFmin33 = 1495.00
FC34: Fmin34 = 75.00, Fmax034 = 502.00, Fnom34 = 377.00, a34 = -0.2404, RULFmin34 = 1776.00
FC35: Fmin35 = 78.00, Fmax035 = 521.00, Fnom35 = 391.00, a35 = -0.2871, RULFmin35 = 1543.00
FC36: Fmin36 = 75.00, Fmax036 = 503.00, Fnom36 = 377.00, a36 = -0.2838, RULFmin36 = 1508.00
FC37: Fmin37 = 76.00, Fmax037 = 506.00, Fnom37 = 380.00, a37 = -0.2450, RULFmin37 = 1755.00
FC38: Fmin38 = 75.00, Fmax038 = 498.00, Fnom38 = 374.00, a38 = -0.3045, RULFmin38 = 1389.00
FC39: Fmin39 = 78.00, Fmax039 = 522.00, Fnom39 = 392.00, a39 = -0.3033, RULFmin39 = 1464.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.2409, RULFmin40 = 1685.00
FC41: Fmin41 = 75.00, Fmax041 = 497.00, Fnom41 = 373.00, a41 = -0.2657, RULFmin41 = 1588.00
FC42: Fmin42 = 76.00, Fmax042 = 509.00, Fnom42 = 382.00, a42 = -0.2547, RULFmin42 = 1700.00
FC43: Fmin43 = 78.00, Fmax043 = 522.00, Fnom43 = 392.00, a43 = -0.2855, RULFmin43 = 1555.00
FC44: Fmin44 = 76.00, Fmax044 = 504.00, Fnom44 = 378.00, a44 = -0.2882, RULFmin44 = 1485.00
FC45: Fmin45 = 78.00, Fmax045 = 523.00, Fnom45 = 392.00, a45 = -0.3140, RULFmin45 = 1417.00
FC46: Fmin46 = 76.00, Fmax046 = 505.00, Fnom46 = 379.00, a46 = -0.3341, RULFmin46 = 1284.00
FC47: Fmin47 = 72.00, Fmax047 = 483.00, Fnom47 = 362.00, a47 = -0.2535, RULFmin47 = 1621.00
FC48: Fmin48 = 72.00, Fmax048 = 483.00, Fnom48 = 362.00, a48 = -0.3262, RULFmin48 = 1260.00
FC49: Fmin49 = 78.00, Fmax049 = 522.00, Fnom49 = 392.00, a49 = -0.3027, RULFmin49 = 1467.00
FC50: Fmin50 = 78.00, Fmax050 = 518.00, Fnom50 = 389.00, a50 = -0.2887, RULFmin50 = 1524.00
FC51: Fmin51 = 78.00, Fmax051 = 517.00, Fnom51 = 388.00, a51 = -0.3416, RULFmin51 = 1285.00
FC52: Fmin52 = 78.00, Fmax052 = 520.00, Fnom52 = 390.00, a52 = -0.2499, RULFmin52 = 1769.00
FC53: Fmin53 = 73.00, Fmax053 = 486.00, Fnom53 = 365.00, a53 = -0.2310, RULFmin53 = 1788.00
FC54: Fmin54 = 79.00, Fmax054 = 524.00, Fnom54 = 393.00, a54 = -0.3549, RULFmin54 = 1254.00
FC55: Fmin55 = 73.00, Fmax055 = 485.00, Fnom55 = 364.00, a55 = -0.2887, RULFmin55 = 1427.00
FC56: Fmin56 = 73.00, Fmax056 = 485.00, Fnom56 = 364.00, a56 = -0.3196, RULFmin56 = 1289.00
FC57: Fmin57 = 78.00, Fmax057 = 518.00, Fnom57 = 389.00, a57 = -0.2464, RULFmin57 = 1786.00
FC58: Fmin58 = 76.00, Fmax058 = 507.00, Fnom58 = 380.00, a58 = -0.2711, RULFmin58 = 1590.00
FC59: Fmin59 = 73.00, Fmax059 = 489.00, Fnom59 = 367.00, a59 = -0.3227, RULFmin59 = 1289.00
FC60: Fmin60 = 75.00, Fmax060 = 502.00, Fnom60 = 377.00, a60 = -0.2519, RULFmin60 = 1695.00
FC61: Fmin61 = 76.00, Fmax061 = 508.00, Fnom61 = 381.00, a61 = -0.2457, RULFmin61 = 1758.00
FC62: Fmin62 = 77.00, Fmax062 = 512.00, Fnom62 = 384.00, a62 = -0.2814, RULFmin62 = 1546.00
FC63: Fmin63 = 73.00, Fmax063 = 487.00, Fnom63 = 365.00, a63 = -0.2807, RULFmin63 = 1475.00
FC64: Fmin64 = 72.00, Fmax064 = 483.00, Fnom64 = 362.00, a64 = -0.3179, RULFmin64 = 1293.00
FC65: Fmin65 = 79.00, Fmax065 = 525.00, Fnom65 = 394.00, a65 = -0.3647, RULFmin65 = 1223.00
FC66: Fmin66 = 75.00, Fmax066 = 501.00, Fnom66 = 376.00, a66 = -0.2741, RULFmin66 = 1554.00
FC67: Fmin67 = 75.00, Fmax067 = 499.00, Fnom67 = 374.00, a67 = -0.2582, RULFmin67 = 1642.00
FC68: Fmin68 = 76.00, Fmax068 = 507.00, Fnom68 = 380.00, a68 = -0.2623, RULFmin68 = 1643.00
FC69: Fmin69 = 76.00, Fmax069 = 505.00, Fnom69 = 379.00, a69 = -0.2741, RULFmin69 = 1565.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2516, RULFmin70 = 1741.00
FC71: Fmin71 = 76.00, Fmax071 = 508.00, Fnom71 = 381.00, a71 = -0.2568, RULFmin71 = 1682.00
FC72: Fmin72 = 72.00, Fmax072 = 481.00, Fnom72 = 361.00, a72 = -0.3073, RULFmin72 = 1331.00
FC73: Fmin73 = 78.00, Fmax073 = 517.00, Fnom73 = 388.00, a73 = -0.3040, RULFmin73 = 1444.00
FC74: Fmin74 = 75.00, Fmax074 = 501.00, Fnom74 = 376.00, a74 = -0.3486, RULFmin74 = 1222.00
FC75: Fmin75 = 72.00, Fmax075 = 479.00, Fnom75 = 359.00, a75 = -0.3202, RULFmin75 = 1271.00
FC76: Fmin76 = 73.00, Fmax076 = 489.00, Fnom76 = 367.00, a76 = -0.2895, RULFmin76 = 1437.00
FC77: Fmin77 = 77.00, Fmax077 = 514.00, Fnom77 = 386.00, a77 = -0.2969, RULFmin77 = 1472.00
FC78: Fmin78 = 77.00, Fmax078 = 516.00, Fnom78 = 387.00, a78 = -0.3640, RULFmin78 = 1206.00
FC79: Fmin79 = 79.00, Fmax079 = 525.00, Fnom79 = 394.00, a79 = -0.2584, RULFmin79 = 1726.00
FC80: Fmin80 = 76.00, Fmax080 = 505.00, Fnom80 = 379.00, a80 = -0.2564, RULFmin80 = 1673.00
FC81: Fmin81 = 75.00, Fmax081 = 499.00, Fnom81 = 374.00, a81 = -0.2916, RULFmin81 = 1454.00
FC82: Fmin82 = 78.00, Fmax082 = 518.00, Fnom82 = 389.00, a82 = -0.2961, RULFmin82 = 1486.00
FC83: Fmin83 = 76.00, Fmax083 = 508.00, Fnom83 = 381.00, a83 = -0.2802, RULFmin83 = 1542.00
FC84: Fmin84 = 75.00, Fmax084 = 502.00, Fnom84 = 377.00, a84 = -0.3509, RULFmin84 = 1217.00
FC85: Fmin85 = 75.00, Fmax085 = 500.00, Fnom85 = 375.00, a85 = -0.2509, RULFmin85 = 1694.00
FC86: Fmin86 = 74.00, Fmax086 = 493.00, Fnom86 = 370.00, a86 = -0.2788, RULFmin86 = 1503.00
FC87: Fmin87 = 73.00, Fmax087 = 486.00, Fnom87 = 365.00, a87 = -0.2682, RULFmin87 = 1540.00
FC88: Fmin88 = 79.00, Fmax088 = 524.00, Fnom88 = 393.00, a88 = -0.2742, RULFmin88 = 1623.00
FC89: Fmin89 = 78.00, Fmax089 = 519.00, Fnom89 = 389.00, a89 = -0.3075, RULFmin89 = 1434.00
FC90: Fmin90 = 73.00, Fmax090 = 488.00, Fnom90 = 366.00, a90 = -0.3051, RULFmin90 = 1360.00
FC91: Fmin91 = 77.00, Fmax091 = 512.00, Fnom91 = 384.00, a91 = -0.2949, RULFmin91 = 1475.00
FC92: Fmin92 = 75.00, Fmax092 = 503.00, Fnom92 = 377.00, a92 = -0.3006, RULFmin92 = 1424.00
FC93: Fmin93 = 74.00, Fmax093 = 493.00, Fnom93 = 370.00, a93 = -0.2381, RULFmin93 = 1760.00
FC94: Fmin94 = 78.00, Fmax094 = 520.00, Fnom94 = 390.00, a94 = -0.3331, RULFmin94 = 1327.00
FC95: Fmin95 = 74.00, Fmax095 = 496.00, Fnom95 = 372.00, a95 = -0.2545, RULFmin95 = 1658.00
FC96: Fmin96 = 72.00, Fmax096 = 479.00, Fnom96 = 359.00, a96 = -0.3233, RULFmin96 = 1259.00
FC97: Fmin97 = 72.00, Fmax097 = 482.00, Fnom97 = 362.00, a97 = -0.2956, RULFmin97 = 1387.00
FC98: Fmin98 = 76.00, Fmax098 = 509.00, Fnom98 = 382.00, a98 = -0.3047, RULFmin98 = 1421.00
FC99: Fmin99 = 72.00, Fmax099 = 478.00, Fnom99 = 359.00, a99 = -0.3071, RULFmin99 = 1322.00
FC100: Fmin100 = 78.00, Fmax0100 = 517.00, Fnom100 = 388.00, a100 = -0.2697, RULFmin100 = 1628.00
FC101: Fmin101 = 77.00, Fmax0101 = 515.00, Fnom101 = 386.00, a101 = -0.3468, RULFmin101 = 1263.00
FC102: Fmin102 = 77.00, Fmax0102 = 514.00, Fnom102 = 386.00, a102 = -0.2539, RULFmin102 = 1721.00
FC103: Fmin103 = 77.00, Fmax0103 = 516.00, Fnom103 = 387.00, a103 = -0.3079, RULFmin103 = 1426.00
FC104: Fmin104 = 78.00, Fmax0104 = 520.00, Fnom104 = 390.00, a104 = -0.2949, RULFmin104 = 1499.00
FC105: Fmin105 = 71.00, Fmax0105 = 475.00, Fnom105 = 356.00, a105 = -0.2520, RULFmin105 = 1603.00
FC106: Fmin106 = 75.00, Fmax0106 = 503.00, Fnom106 = 377.00, a106 = -0.2458, RULFmin106 = 1741.00
FC107: Fmin107 = 78.00, Fmax0107 = 523.00, Fnom107 = 392.00, a107 = -0.2735, RULFmin107 = 1627.00
FC108: Fmin108 = 73.00, Fmax0108 = 488.00, Fnom108 = 366.00, a108 = -0.2866, RULFmin108 = 1448.00
FC109: Fmin109 = 79.00, Fmax0109 = 525.00, Fnom109 = 394.00, a109 = -0.3284, RULFmin109 = 1358.00
FC110: Fmin110 = 78.00, Fmax0110 = 520.00, Fnom110 = 390.00, a110 = -0.2874, RULFmin110 = 1538.00
FC111: Fmin111 = 75.00, Fmax0111 = 498.00, Fnom111 = 374.00, a111 = -0.2570, RULFmin111 = 1646.00
FC112: Fmin112 = 72.00, Fmax0112 = 483.00, Fnom112 = 362.00, a112 = -0.2564, RULFmin112 = 1603.00
FC113: Fmin113 = 77.00, Fmax0113 = 516.00, Fnom113 = 387.00, a113 = -0.3032, RULFmin113 = 1448.00
FC114: Fmin114 = 74.00, Fmax0114 = 490.00, Fnom114 = 368.00, a114 = -0.2934, RULFmin114 = 1418.00
FC115: Fmin115 = 73.00, Fmax0115 = 489.00, Fnom115 = 367.00, a115 = -0.3390, RULFmin115 = 1227.00
FC116: Fmin116 = 72.00, Fmax0116 = 480.00, Fnom116 = 360.00, a116 = -0.2485, RULFmin116 = 1642.00
FC117: Fmin117 = 76.00, Fmax0117 = 504.00, Fnom117 = 378.00, a117 = -0.2503, RULFmin117 = 1710.00
FC118: Fmin118 = 73.00, Fmax0118 = 487.00, Fnom118 = 365.00, a118 = -0.2596, RULFmin118 = 1595.00
FC119: Fmin119 = 72.00, Fmax0119 = 482.00, Fnom119 = 362.00, a119 = -0.3213, RULFmin119 = 1276.00
FC120: Fmin120 = 73.00, Fmax0120 = 487.00, Fnom120 = 365.00, a120 = -0.3312, RULFmin120 = 1250.00
FC121: Fmin121 = 72.00, Fmax0121 = 481.00, Fnom121 = 361.00, a121 = -0.2392, RULFmin121 = 1710.00
FC122: Fmin122 = 76.00, Fmax0122 = 504.00, Fnom122 = 378.00, a122 = -0.2399, RULFmin122 = 1784.00
FC123: Fmin123 = 72.00, Fmax0123 = 480.00, Fnom123 = 360.00, a123 = -0.3058, RULFmin123 = 1334.00
FC124: Fmin124 = 77.00, Fmax0124 = 510.00, Fnom124 = 383.00, a124 = -0.2494, RULFmin124 = 1736.00
FC125: Fmin125 = 76.00, Fmax0125 = 506.00, Fnom125 = 380.00, a125 = -0.3150, RULFmin125 = 1365.00
FC126: Fmin126 = 75.00, Fmax0126 = 500.00, Fnom126 = 375.00, a126 = -0.2481, RULFmin126 = 1713.00
FC127: Fmin127 = 72.00, Fmax0127 = 478.00, Fnom127 = 359.00, a127 = -0.3104, RULFmin127 = 1308.00
FC128: Fmin128 = 73.00, Fmax0128 = 485.00, Fnom128 = 364.00, a128 = -0.2421, RULFmin128 = 1702.00
FC129: Fmin129 = 73.00, Fmax0129 = 489.00, Fnom129 = 367.00, a129 = -0.3258, RULFmin129 = 1277.00
FC130: Fmin130 = 73.00, Fmax0130 = 489.00, Fnom130 = 367.00, a130 = -0.3260, RULFmin130 = 1276.00
FC131: Fmin131 = 74.00, Fmax0131 = 495.00, Fnom131 = 371.00, a131 = -0.3224, RULFmin131 = 1306.00
FC132: Fmin132 = 77.00, Fmax0132 = 513.00, Fnom132 = 385.00, a132 = -0.3092, RULFmin132 = 1410.00
FC133: Fmin133 = 78.00, Fmax0133 = 520.00, Fnom133 = 390.00, a133 = -0.3650, RULFmin133 = 1211.00
FC134: Fmin134 = 72.00, Fmax0134 = 482.00, Fnom134 = 362.00, a134 = -0.2822, RULFmin134 = 1453.00
FC135: Fmin135 = 73.00, Fmax0135 = 486.00, Fnom135 = 365.00, a135 = -0.2559, RULFmin135 = 1614.00
FC136: Fmin136 = 72.00, Fmax0136 = 483.00, Fnom136 = 362.00, a136 = -0.3189, RULFmin136 = 1289.00
FC137: Fmin137 = 72.00, Fmax0137 = 480.00, Fnom137 = 360.00, a137 = -0.3355, RULFmin137 = 1216.00
FC138: Fmin138 = 73.00, Fmax0138 = 488.00, Fnom138 = 366.00, a138 = -0.3146, RULFmin138 = 1319.00
FC139: Fmin139 = 76.00, Fmax0139 = 505.00, Fnom139 = 379.00, a139 = -0.2645, RULFmin139 = 1622.00
FC140: Fmin140 = 76.00, Fmax0140 = 509.00, Fnom140 = 382.00, a140 = -0.3310, RULFmin140 = 1308.00
FC141: Fmin141 = 77.00, Fmax0141 = 512.00, Fnom141 = 384.00, a141 = -0.2885, RULFmin141 = 1508.00
FC142: Fmin142 = 72.00, Fmax0142 = 479.00, Fnom142 = 359.00, a142 = -0.3102, RULFmin142 = 1312.00
FC143: Fmin143 = 74.00, Fmax0143 = 492.00, Fnom143 = 369.00, a143 = -0.2409, RULFmin143 = 1735.00
FC144: Fmin144 = 76.00, Fmax0144 = 509.00, Fnom144 = 382.00, a144 = -0.2711, RULFmin144 = 1597.00
FC145: Fmin145 = 74.00, Fmax0145 = 496.00, Fnom145 = 372.00, a145 = -0.2723, RULFmin145 = 1550.00
FC146: Fmin146 = 74.00, Fmax0146 = 495.00, Fnom146 = 371.00, a146 = -0.2911, RULFmin146 = 1446.00
FC147: Fmin147 = 76.00, Fmax0147 = 505.00, Fnom147 = 379.00, a147 = -0.2811, RULFmin147 = 1526.00
FC148: Fmin148 = 73.00, Fmax0148 = 486.00, Fnom148 = 365.00, a148 = -0.2396, RULFmin148 = 1724.00
FC149: Fmin149 = 75.00, Fmax0149 = 501.00, Fnom149 = 376.00, a149 = -0.2554, RULFmin149 = 1668.00
FC150: Fmin150 = 78.00, Fmax0150 = 520.00, Fnom150 = 390.00, a150 = -0.2959, RULFmin150 = 1494.00
FC151: Fmin151 = 74.00, Fmax0151 = 494.00, Fnom151 = 371.00, a151 = -0.2345, RULFmin151 = 1791.00
FC152: Fmin152 = 73.00, Fmax0152 = 489.00, Fnom152 = 367.00, a152 = -0.2374, RULFmin152 = 1752.00
FC153: Fmin153 = 77.00, Fmax0153 = 515.00, Fnom153 = 386.00, a153 = -0.2616, RULFmin153 = 1674.00
FC154: Fmin154 = 76.00, Fmax0154 = 504.00, Fnom154 = 378.00, a154 = -0.2545, RULFmin154 = 1682.00
FC155: Fmin155 = 74.00, Fmax0155 = 496.00, Fnom155 = 372.00, a155 = -0.3398, RULFmin155 = 1242.00
FC156: Fmin156 = 71.00, Fmax0156 = 475.00, Fnom156 = 356.00, a156 = -0.2681, RULFmin156 = 1507.00
FC157: Fmin157 = 71.00, Fmax0157 = 476.00, Fnom157 = 357.00, a157 = -0.2718, RULFmin157 = 1490.00
FC158: Fmin158 = 71.00, Fmax0158 = 475.00, Fnom158 = 356.00, a158 = -0.2386, RULFmin158 = 1693.00
FC159: Fmin159 = 72.00, Fmax0159 = 479.00, Fnom159 = 359.00, a159 = -0.3170, RULFmin159 = 1284.00
FC160: Fmin160 = 75.00, Fmax0160 = 502.00, Fnom160 = 377.00, a160 = -0.3232, RULFmin160 = 1321.00
FC161: Fmin161 = 73.00, Fmax0161 = 488.00, Fnom161 = 366.00, a161 = -0.3067, RULFmin161 = 1353.00
FC162: Fmin162 = 78.00, Fmax0162 = 523.00, Fnom162 = 392.00, a162 = -0.2547, RULFmin162 = 1747.00
FC163: Fmin163 = 76.00, Fmax0163 = 505.00, Fnom163 = 379.00, a163 = -0.2630, RULFmin163 = 1631.00
FC164: Fmin164 = 75.00, Fmax0164 = 503.00, Fnom164 = 377.00, a164 = -0.2807, RULFmin164 = 1525.00
FC165: Fmin165 = 75.00, Fmax0165 = 503.00, Fnom165 = 377.00, a165 = -0.2908, RULFmin165 = 1472.00
FC166: Fmin166 = 71.00, Fmax0166 = 475.00, Fnom166 = 356.00, a166 = -0.3008, RULFmin166 = 1343.00
FC167: Fmin167 = 77.00, Fmax0167 = 511.00, Fnom167 = 383.00, a167 = -0.3111, RULFmin167 = 1395.00
FC168: Fmin168 = 75.00, Fmax0168 = 497.00, Fnom168 = 373.00, a168 = -0.2669, RULFmin168 = 1581.00
FC169: Fmin169 = 73.00, Fmax0169 = 484.00, Fnom169 = 363.00, a169 = -0.3218, RULFmin169 = 1277.00
FC170: Fmin170 = 75.00, Fmax0170 = 499.00, Fnom170 = 374.00, a170 = -0.2358, RULFmin170 = 1798.00
FC171: Fmin171 = 73.00, Fmax0171 = 484.00, Fnom171 = 363.00, a171 = -0.2334, RULFmin171 = 1761.00
FC172: Fmin172 = 75.00, Fmax0172 = 497.00, Fnom172 = 373.00, a172 = -0.2506, RULFmin172 = 1684.00
FC173: Fmin173 = 74.00, Fmax0173 = 496.00, Fnom173 = 372.00, a173 = -0.2900, RULFmin173 = 1455.00
FC174: Fmin174 = 73.00, Fmax0174 = 485.00, Fnom174 = 364.00, a174 = -0.2521, RULFmin174 = 1634.00
FC175: Fmin175 = 75.00, Fmax0175 = 502.00, Fnom175 = 377.00, a175 = -0.3189, RULFmin175 = 1339.00
FC176: Fmin176 = 72.00, Fmax0176 = 480.00, Fnom176 = 360.00, a176 = -0.2835, RULFmin176 = 1439.00
FC177: Fmin177 = 75.00, Fmax0177 = 501.00, Fnom177 = 376.00, a177 = -0.2922, RULFmin177 = 1458.00
FC178: Fmin178 = 77.00, Fmax0178 = 515.00, Fnom178 = 386.00, a178 = -0.3584, RULFmin178 = 1222.00
FC179: Fmin179 = 73.00, Fmax0179 = 488.00, Fnom179 = 366.00, a179 = -0.2894, RULFmin179 = 1434.00
FC180: Fmin180 = 76.00, Fmax0180 = 506.00, Fnom180 = 380.00, a180 = -0.2701, RULFmin180 = 1592.00
FC181: Fmin181 = 71.00, Fmax0181 = 476.00, Fnom181 = 357.00, a181 = -0.2541, RULFmin181 = 1594.00
FC182: Fmin182 = 71.00, Fmax0182 = 476.00, Fnom182 = 357.00, a182 = -0.3108, RULFmin182 = 1303.00
FC183: Fmin183 = 75.00, Fmax0183 = 500.00, Fnom183 = 375.00, a183 = -0.2475, RULFmin183 = 1717.00
FC184: Fmin184 = 77.00, Fmax0184 = 513.00, Fnom184 = 385.00, a184 = -0.2662, RULFmin184 = 1638.00
FC185: Fmin185 = 76.00, Fmax0185 = 507.00, Fnom185 = 380.00, a185 = -0.2690, RULFmin185 = 1602.00
FC186: Fmin186 = 78.00, Fmax0186 = 518.00, Fnom186 = 389.00, a186 = -0.2971, RULFmin186 = 1481.00
FC187: Fmin187 = 74.00, Fmax0187 = 496.00, Fnom187 = 372.00, a187 = -0.2756, RULFmin187 = 1531.00
FC188: Fmin188 = 75.00, Fmax0188 = 500.00, Fnom188 = 375.00, a188 = -0.3254, RULFmin188 = 1306.00
FC189: Fmin189 = 77.00, Fmax0189 = 515.00, Fnom189 = 386.00, a189 = -0.3176, RULFmin189 = 1379.00
FC190: Fmin190 = 72.00, Fmax0190 = 481.00, Fnom190 = 361.00, a190 = -0.2664, RULFmin190 = 1535.00
FC191: Fmin191 = 73.00, Fmax0191 = 489.00, Fnom191 = 367.00, a191 = -0.2464, RULFmin191 = 1688.00
FC192: Fmin192 = 71.00, Fmax0192 = 475.00, Fnom192 = 356.00, a192 = -0.2305, RULFmin192 = 1753.00
FC193: Fmin193 = 74.00, Fmax0193 = 490.00, Fnom193 = 368.00, a193 = -0.3464, RULFmin193 = 1201.00
FC194: Fmin194 = 74.00, Fmax0194 = 493.00, Fnom194 = 370.00, a194 = -0.3328, RULFmin194 = 1259.00
FC195: Fmin195 = 72.00, Fmax0195 = 479.00, Fnom195 = 359.00, a195 = -0.2544, RULFmin195 = 1600.00
FC196: Fmin196 = 72.00, Fmax0196 = 477.00, Fnom196 = 358.00, a196 = -0.2985, RULFmin196 = 1357.00
FC197: Fmin197 = 76.00, Fmax0197 = 507.00, Fnom197 = 380.00, a197 = -0.2406, RULFmin197 = 1791.00
FC198: Fmin198 = 74.00, Fmax0198 = 490.00, Fnom198 = 368.00, a198 = -0.2414, RULFmin198 = 1723.00
FC199: Fmin199 = 78.00, Fmax0199 = 520.00, Fnom199 = 390.00, a199 = -0.3453, RULFmin199 = 1280.00
FC200: Fmin200 = 73.00, Fmax0200 = 489.00, Fnom200 = 367.00, a200 = -0.2674, RULFmin200 = 1556.00
FC201: Fmin201 = 78.00, Fmax0201 = 518.00, Fnom201 = 389.00, a201 = -0.3446, RULFmin201 = 1277.00
FC202: Fmin202 = 75.00, Fmax0202 = 502.00, Fnom202 = 377.00, a202 = -0.2421, RULFmin202 = 1764.00
FC203: Fmin203 = 76.00, Fmax0203 = 507.00, Fnom203 = 380.00, a203 = -0.2466, RULFmin203 = 1748.00
FC204: Fmin204 = 73.00, Fmax0204 = 484.00, Fnom204 = 363.00, a204 = -0.2667, RULFmin204 = 1541.00
FC205: Fmin205 = 77.00, Fmax0205 = 513.00, Fnom205 = 385.00, a205 = -0.3344, RULFmin205 = 1304.00
FC206: Fmin206 = 76.00, Fmax0206 = 504.00, Fnom206 = 378.00, a206 = -0.2449, RULFmin206 = 1748.00
FC207: Fmin207 = 76.00, Fmax0207 = 508.00, Fnom207 = 381.00, a207 = -0.2923, RULFmin207 = 1478.00
FC208: Fmin208 = 76.00, Fmax0208 = 508.00, Fnom208 = 381.00, a208 = -0.3165, RULFmin208 = 1365.00
FC209: Fmin209 = 78.00, Fmax0209 = 523.00, Fnom209 = 392.00, a209 = -0.2668, RULFmin209 = 1668.00
FC210: Fmin210 = 78.00, Fmax0210 = 519.00, Fnom210 = 389.00, a210 = -0.3472, RULFmin210 = 1270.00
FC211: Fmin211 = 74.00, Fmax0211 = 493.00, Fnom211 = 370.00, a211 = -0.3401, RULFmin211 = 1232.00
FC212: Fmin212 = 75.00, Fmax0212 = 497.00, Fnom212 = 373.00, a212 = -0.3226, RULFmin212 = 1308.00
FC213: Fmin213 = 74.00, Fmax0213 = 496.00, Fnom213 = 372.00, a213 = -0.2589, RULFmin213 = 1630.00
FC214: Fmin214 = 73.00, Fmax0214 = 485.00, Fnom214 = 364.00, a214 = -0.3181, RULFmin214 = 1295.00
FC215: Fmin215 = 76.00, Fmax0215 = 504.00, Fnom215 = 378.00, a215 = -0.3270, RULFmin215 = 1309.00
FC216: Fmin216 = 78.00, Fmax0216 = 518.00, Fnom216 = 389.00, a216 = -0.2841, RULFmin216 = 1549.00
FC217: Fmin217 = 76.00, Fmax0217 = 504.00, Fnom217 = 378.00, a217 = -0.2754, RULFmin217 = 1554.00
FC218: Fmin218 = 77.00, Fmax0218 = 516.00, Fnom218 = 387.00, a218 = -0.2911, RULFmin218 = 1508.00
FC219: Fmin219 = 73.00, Fmax0219 = 488.00, Fnom219 = 366.00, a219 = -0.2399, RULFmin219 = 1730.00
FC220: Fmin220 = 79.00, Fmax0220 = 525.00, Fnom220 = 394.00, a220 = -0.3394, RULFmin220 = 1314.00
FC221: Fmin221 = 74.00, Fmax0221 = 490.00, Fnom221 = 368.00, a221 = -0.2781, RULFmin221 = 1496.00
FC222: Fmin222 = 76.00, Fmax0222 = 507.00, Fnom222 = 380.00, a222 = -0.2795, RULFmin222 = 1542.00
FC223: Fmin223 = 72.00, Fmax0223 = 478.00, Fnom223 = 359.00, a223 = -0.2953, RULFmin223 = 1375.00
FC224: Fmin224 = 74.00, Fmax0224 = 491.00, Fnom224 = 368.00, a224 = -0.2765, RULFmin224 = 1508.00
FC225: Fmin225 = 75.00, Fmax0225 = 500.00, Fnom225 = 375.00, a225 = -0.2945, RULFmin225 = 1443.00
FC226: Fmin226 = 76.00, Fmax0226 = 505.00, Fnom226 = 379.00, a226 = -0.3233, RULFmin226 = 1327.00
FC227: Fmin227 = 76.00, Fmax0227 = 506.00, Fnom227 = 380.00, a227 = -0.3043, RULFmin227 = 1413.00
FC228: Fmin228 = 78.00, Fmax0228 = 518.00, Fnom228 = 389.00, a228 = -0.2510, RULFmin228 = 1753.00
FC229: Fmin229 = 74.00, Fmax0229 = 495.00, Fnom229 = 371.00, a229 = -0.2558, RULFmin229 = 1646.00
FC230: Fmin230 = 72.00, Fmax0230 = 478.00, Fnom230 = 359.00, a230 = -0.2981, RULFmin230 = 1362.00
FC231: Fmin231 = 72.00, Fmax0231 = 478.00, Fnom231 = 359.00, a231 = -0.2802, RULFmin231 = 1449.00
FC232: Fmin232 = 73.00, Fmax0232 = 488.00, Fnom232 = 366.00, a232 = -0.3252, RULFmin232 = 1276.00
FC233: Fmin233 = 72.00, Fmax0233 = 477.00, Fnom233 = 358.00, a233 = -0.3142, RULFmin233 = 1289.00
FC234: Fmin234 = 75.00, Fmax0234 = 502.00, Fnom234 = 377.00, a234 = -0.2471, RULFmin234 = 1728.00
FC235: Fmin235 = 76.00, Fmax0235 = 506.00, Fnom235 = 380.00, a235 = -0.2592, RULFmin235 = 1659.00
FC236: Fmin236 = 72.00, Fmax0236 = 478.00, Fnom236 = 359.00, a236 = -0.2900, RULFmin236 = 1400.00
FC237: Fmin237 = 75.00, Fmax0237 = 503.00, Fnom237 = 377.00, a237 = -0.2588, RULFmin237 = 1654.00
FC238: Fmin238 = 72.00, Fmax0238 = 480.00, Fnom238 = 360.00, a238 = -0.2781, RULFmin238 = 1467.00
FC239: Fmin239 = 78.00, Fmax0239 = 518.00, Fnom239 = 389.00, a239 = -0.3179, RULFmin239 = 1384.00
FC240: Fmin240 = 79.00, Fmax0240 = 525.00, Fnom240 = 394.00, a240 = -0.3394, RULFmin240 = 1314.00
FC241: Fmin241 = 72.00, Fmax0241 = 479.00, Fnom241 = 359.00, a241 = -0.3282, RULFmin241 = 1240.00
FC242: Fmin242 = 75.00, Fmax0242 = 503.00, Fnom242 = 377.00, a242 = -0.3250, RULFmin242 = 1317.00
FC243: Fmin243 = 77.00, Fmax0243 = 514.00, Fnom243 = 386.00, a243 = -0.2544, RULFmin243 = 1718.00
FC244: Fmin244 = 78.00, Fmax0244 = 519.00, Fnom244 = 389.00, a244 = -0.2507, RULFmin244 = 1759.00
FC245: Fmin245 = 78.00, Fmax0245 = 523.00, Fnom245 = 392.00, a245 = -0.3031, RULFmin245 = 1468.00
FC246: Fmin246 = 77.00, Fmax0246 = 515.00, Fnom246 = 386.00, a246 = -0.2839, RULFmin246 = 1543.00
FC247: Fmin247 = 75.00, Fmax0247 = 502.00, Fnom247 = 377.00, a247 = -0.3022, RULFmin247 = 1413.00
FC248: Fmin248 = 78.00, Fmax0248 = 519.00, Fnom248 = 389.00, a248 = -0.3311, RULFmin248 = 1332.00
FC249: Fmin249 = 72.00, Fmax0249 = 480.00, Fnom249 = 360.00, a249 = -0.2401, RULFmin249 = 1699.00
FC250: Fmin250 = 74.00, Fmax0250 = 490.00, Fnom250 = 368.00, a250 = -0.2569, RULFmin250 = 1619.00
FC251: Fmin251 = 74.00, Fmax0251 = 496.00, Fnom251 = 372.00, a251 = -0.3168, RULFmin251 = 1332.00
FC252: Fmin252 = 76.00, Fmax0252 = 505.00, Fnom252 = 379.00, a252 = -0.2597, RULFmin252 = 1652.00
FC253: Fmin253 = 77.00, Fmax0253 = 511.00, Fnom253 = 383.00, a253 = -0.3537, RULFmin253 = 1227.00
FC254: Fmin254 = 72.00, Fmax0254 = 480.00, Fnom254 = 360.00, a254 = -0.2691, RULFmin254 = 1516.00
FC255: Fmin255 = 75.00, Fmax0255 = 497.00, Fnom255 = 373.00, a255 = -0.2666, RULFmin255 = 1583.00
FC256: Fmin256 = 74.00, Fmax0256 = 495.00, Fnom256 = 371.00, a256 = -0.3168, RULFmin256 = 1329.00
FC257: Fmin257 = 76.00, Fmax0257 = 509.00, Fnom257 = 382.00, a257 = -0.3102, RULFmin257 = 1396.00
FC258: Fmin258 = 73.00, Fmax0258 = 484.00, Fnom258 = 363.00, a258 = -0.2796, RULFmin258 = 1470.00
FC259: Fmin259 = 77.00, Fmax0259 = 511.00, Fnom259 = 383.00, a259 = -0.2915, RULFmin259 = 1489.00
FC260: Fmin260 = 76.00, Fmax0260 = 505.00, Fnom260 = 379.00, a260 = -0.2444, RULFmin260 = 1755.00
FC261: Fmin261 = 78.00, Fmax0261 = 519.00, Fnom261 = 389.00, a261 = -0.3130, RULFmin261 = 1409.00
FC262: Fmin262 = 72.00, Fmax0262 = 483.00, Fnom262 = 362.00, a262 = -0.2970, RULFmin262 = 1384.00
FC263: Fmin263 = 76.00, Fmax0263 = 504.00, Fnom263 = 378.00, a263 = -0.2384, RULFmin263 = 1795.00
FC264: Fmin264 = 72.00, Fmax0264 = 482.00, Fnom264 = 362.00, a264 = -0.2590, RULFmin264 = 1583.00
FC265: Fmin265 = 76.00, Fmax0265 = 509.00, Fnom265 = 382.00, a265 = -0.3333, RULFmin265 = 1299.00
FC266: Fmin266 = 74.00, Fmax0266 = 494.00, Fnom266 = 371.00, a266 = -0.2966, RULFmin266 = 1416.00
FC267: Fmin267 = 72.00, Fmax0267 = 479.00, Fnom267 = 359.00, a267 = -0.2482, RULFmin267 = 1640.00
FC268: Fmin268 = 71.00, Fmax0268 = 475.00, Fnom268 = 356.00, a268 = -0.2869, RULFmin268 = 1408.00
FC269: Fmin269 = 72.00, Fmax0269 = 479.00, Fnom269 = 359.00, a269 = -0.3306, RULFmin269 = 1231.00
FC270: Fmin270 = 77.00, Fmax0270 = 514.00, Fnom270 = 386.00, a270 = -0.2661, RULFmin270 = 1642.00
FC271: Fmin271 = 73.00, Fmax0271 = 488.00, Fnom271 = 366.00, a271 = -0.3090, RULFmin271 = 1343.00
FC272: Fmin272 = 77.00, Fmax0272 = 512.00, Fnom272 = 384.00, a272 = -0.2981, RULFmin272 = 1459.00
FC273: Fmin273 = 72.00, Fmax0273 = 478.00, Fnom273 = 359.00, a273 = -0.3261, RULFmin273 = 1245.00
FC274: Fmin274 = 77.00, Fmax0274 = 510.00, Fnom274 = 383.00, a274 = -0.3161, RULFmin274 = 1370.00
FC275: Fmin275 = 73.00, Fmax0275 = 486.00, Fnom275 = 365.00, a275 = -0.2461, RULFmin275 = 1678.00
FC276: Fmin276 = 79.00, Fmax0276 = 525.00, Fnom276 = 394.00, a276 = -0.2802, RULFmin276 = 1592.00
FC277: Fmin277 = 78.00, Fmax0277 = 522.00, Fnom277 = 392.00, a277 = -0.2927, RULFmin277 = 1517.00
FC278: Fmin278 = 72.00, Fmax0278 = 481.00, Fnom278 = 361.00, a278 = -0.2378, RULFmin278 = 1720.00
FC279: Fmin279 = 75.00, Fmax0279 = 501.00, Fnom279 = 376.00, a279 = -0.2480, RULFmin279 = 1718.00
FC280: Fmin280 = 77.00, Fmax0280 = 510.00, Fnom280 = 383.00, a280 = -0.2466, RULFmin280 = 1756.00
FC281: Fmin281 = 74.00, Fmax0281 = 495.00, Fnom281 = 371.00, a281 = -0.2913, RULFmin281 = 1445.00
FC282: Fmin282 = 72.00, Fmax0282 = 480.00, Fnom282 = 360.00, a282 = -0.2429, RULFmin282 = 1680.00
FC283: Fmin283 = 74.00, Fmax0283 = 493.00, Fnom283 = 370.00, a283 = -0.2394, RULFmin283 = 1750.00
FC284: Fmin284 = 75.00, Fmax0284 = 501.00, Fnom284 = 376.00, a284 = -0.3085, RULFmin284 = 1381.00
FC285: Fmin285 = 76.00, Fmax0285 = 508.00, Fnom285 = 381.00, a285 = -0.3275, RULFmin285 = 1319.00
FC286: Fmin286 = 75.00, Fmax0286 = 497.00, Fnom286 = 373.00, a286 = -0.2570, RULFmin286 = 1642.00
FC287: Fmin287 = 76.00, Fmax0287 = 507.00, Fnom287 = 380.00, a287 = -0.2535, RULFmin287 = 1700.00
FC288: Fmin288 = 78.00, Fmax0288 = 519.00, Fnom288 = 389.00, a288 = -0.2687, RULFmin288 = 1641.00
FC289: Fmin289 = 78.00, Fmax0289 = 519.00, Fnom289 = 389.00, a289 = -0.3321, RULFmin289 = 1328.00
FC290: Fmin290 = 77.00, Fmax0290 = 513.00, Fnom290 = 385.00, a290 = -0.3477, RULFmin290 = 1254.00
FC291: Fmin291 = 78.00, Fmax0291 = 521.00, Fnom291 = 391.00, a291 = -0.2517, RULFmin291 = 1760.00
FC292: Fmin292 = 74.00, Fmax0292 = 491.00, Fnom292 = 368.00, a292 = -0.2318, RULFmin292 = 1799.00
FC293: Fmin293 = 72.00, Fmax0293 = 477.00, Fnom293 = 358.00, a293 = -0.2766, RULFmin293 = 1464.00
FC294: Fmin294 = 72.00, Fmax0294 = 481.00, Fnom294 = 361.00, a294 = -0.3190, RULFmin294 = 1282.00
FC295: Fmin295 = 79.00, Fmax0295 = 525.00, Fnom295 = 394.00, a295 = -0.2637, RULFmin295 = 1691.00
FC296: Fmin296 = 72.00, Fmax0296 = 478.00, Fnom296 = 359.00, a296 = -0.2282, RULFmin296 = 1779.00
FC297: Fmin297 = 72.00, Fmax0297 = 479.00, Fnom297 = 359.00, a297 = -0.2980, RULFmin297 = 1366.00
FC298: Fmin298 = 78.00, Fmax0298 = 523.00, Fnom298 = 392.00, a298 = -0.2742, RULFmin298 = 1623.00
FC299: Fmin299 = 78.00, Fmax0299 = 519.00, Fnom299 = 389.00, a299 = -0.3591, RULFmin299 = 1228.00
FC300: Fmin300 = 72.00, Fmax0300 = 483.00, Fnom300 = 362.00, a300 = -0.3229, RULFmin300 = 1273.00
FC301: Fmin301 = 75.00, Fmax0301 = 501.00, Fnom301 = 376.00, a301 = -0.3449, RULFmin301 = 1235.00
FC302: Fmin302 = 73.00, Fmax0302 = 485.00, Fnom302 = 364.00, a302 = -0.3366, RULFmin302 = 1224.00
FC303: Fmin303 = 72.00, Fmax0303 = 480.00, Fnom303 = 360.00, a303 = -0.2969, RULFmin303 = 1374.00
FC304: Fmin304 = 71.00, Fmax0304 = 476.00, Fnom304 = 357.00, a304 = -0.2546, RULFmin304 = 1591.00
FC305: Fmin305 = 72.00, Fmax0305 = 480.00, Fnom305 = 360.00, a305 = -0.3158, RULFmin305 = 1292.00
FC306: Fmin306 = 77.00, Fmax0306 = 515.00, Fnom306 = 386.00, a306 = -0.2671, RULFmin306 = 1640.00
FC307: Fmin307 = 77.00, Fmax0307 = 514.00, Fnom307 = 386.00, a307 = -0.3382, RULFmin307 = 1292.00
FC308: Fmin308 = 76.00, Fmax0308 = 509.00, Fnom308 = 382.00, a308 = -0.2914, RULFmin308 = 1486.00
FC309: Fmin309 = 72.00, Fmax0309 = 480.00, Fnom309 = 360.00, a309 = -0.3361, RULFmin309 = 1214.00
FC310: Fmin310 = 74.00, Fmax0310 = 492.00, Fnom310 = 369.00, a310 = -0.3179, RULFmin310 = 1315.00
FC311: Fmin311 = 72.00, Fmax0311 = 478.00, Fnom311 = 359.00, a311 = -0.3248, RULFmin311 = 1250.00
FC312: Fmin312 = 77.00, Fmax0312 = 516.00, Fnom312 = 387.00, a312 = -0.3061, RULFmin312 = 1434.00
FC313: Fmin313 = 76.00, Fmax0313 = 505.00, Fnom313 = 379.00, a313 = -0.3043, RULFmin313 = 1410.00
FC314: Fmin314 = 72.00, Fmax0314 = 477.00, Fnom314 = 358.00, a314 = -0.2593, RULFmin314 = 1562.00
FC315: Fmin315 = 74.00, Fmax0315 = 490.00, Fnom315 = 368.00, a315 = -0.3240, RULFmin315 = 1284.00
FC316: Fmin316 = 76.00, Fmax0316 = 505.00, Fnom316 = 379.00, a316 = -0.2491, RULFmin316 = 1722.00
FC317: Fmin317 = 75.00, Fmax0317 = 501.00, Fnom317 = 376.00, a317 = -0.2795, RULFmin317 = 1524.00
FC318: Fmin318 = 76.00, Fmax0318 = 506.00, Fnom318 = 380.00, a318 = -0.3047, RULFmin318 = 1411.00
FC319: Fmin319 = 75.00, Fmax0319 = 500.00, Fnom319 = 375.00, a319 = -0.2903, RULFmin319 = 1464.00
FC320: Fmin320 = 78.00, Fmax0320 = 523.00, Fnom320 = 392.00, a320 = -0.2860, RULFmin320 = 1556.00
FC321: Fmin321 = 74.00, Fmax0321 = 496.00, Fnom321 = 372.00, a321 = -0.3284, RULFmin321 = 1285.00
FC322: Fmin322 = 76.00, Fmax0322 = 508.00, Fnom322 = 381.00, a322 = -0.3321, RULFmin322 = 1301.00
FC323: Fmin323 = 76.00, Fmax0323 = 509.00, Fnom323 = 382.00, a323 = -0.2799, RULFmin323 = 1547.00
FC324: Fmin324 = 74.00, Fmax0324 = 496.00, Fnom324 = 372.00, a324 = -0.3436, RULFmin324 = 1228.00
FC325: Fmin325 = 73.00, Fmax0325 = 486.00, Fnom325 = 365.00, a325 = -0.2965, RULFmin325 = 1393.00
FC326: Fmin326 = 73.00, Fmax0326 = 486.00, Fnom326 = 365.00, a326 = -0.2425, RULFmin326 = 1703.00
FC327: Fmin327 = 74.00, Fmax0327 = 496.00, Fnom327 = 372.00, a327 = -0.2696, RULFmin327 = 1565.00
FC328: Fmin328 = 72.00, Fmax0328 = 481.00, Fnom328 = 361.00, a328 = -0.2895, RULFmin328 = 1413.00
FC329: Fmin329 = 75.00, Fmax0329 = 499.00, Fnom329 = 374.00, a329 = -0.2377, RULFmin329 = 1784.00
FC330: Fmin330 = 76.00, Fmax0330 = 505.00, Fnom330 = 379.00, a330 = -0.2944, RULFmin330 = 1457.00
FC331: Fmin331 = 75.00, Fmax0331 = 503.00, Fnom331 = 377.00, a331 = -0.3346, RULFmin331 = 1279.00
FC332: Fmin332 = 71.00, Fmax0332 = 476.00, Fnom332 = 357.00, a332 = -0.2565, RULFmin332 = 1579.00
FC333: Fmin333 = 73.00, Fmax0333 = 485.00, Fnom333 = 364.00, a333 = -0.2380, RULFmin333 = 1731.00
FC334: Fmin334 = 73.00, Fmax0334 = 487.00, Fnom334 = 365.00, a334 = -0.2733, RULFmin334 = 1515.00
FC335: Fmin335 = 78.00, Fmax0335 = 517.00, Fnom335 = 388.00, a335 = -0.2796, RULFmin335 = 1570.00
FC336: Fmin336 = 72.00, Fmax0336 = 478.00, Fnom336 = 359.00, a336 = -0.2482, RULFmin336 = 1636.00
FC337: Fmin337 = 73.00, Fmax0337 = 486.00, Fnom337 = 365.00, a337 = -0.2602, RULFmin337 = 1587.00
FC338: Fmin338 = 72.00, Fmax0338 = 483.00, Fnom338 = 362.00, a338 = -0.3388, RULFmin338 = 1213.00
FC339: Fmin339 = 77.00, Fmax0339 = 512.00, Fnom339 = 384.00, a339 = -0.3148, RULFmin339 = 1382.00
FC340: Fmin340 = 74.00, Fmax0340 = 491.00, Fnom340 = 368.00, a340 = -0.2682, RULFmin340 = 1555.00
FC341: Fmin341 = 77.00, Fmax0341 = 514.00, Fnom341 = 386.00, a341 = -0.3110, RULFmin341 = 1405.00
FC342: Fmin342 = 74.00, Fmax0342 = 494.00, Fnom342 = 371.00, a342 = -0.3037, RULFmin342 = 1383.00
FC343: Fmin343 = 77.00, Fmax0343 = 516.00, Fnom343 = 387.00, a343 = -0.2798, RULFmin343 = 1569.00
FC344: Fmin344 = 77.00, Fmax0344 = 512.00, Fnom344 = 384.00, a344 = -0.2900, RULFmin344 = 1500.00
FC345: Fmin345 = 76.00, Fmax0345 = 507.00, Fnom345 = 380.00, a345 = -0.2631, RULFmin345 = 1638.00
FC346: Fmin346 = 74.00, Fmax0346 = 490.00, Fnom346 = 368.00, a346 = -0.2406, RULFmin346 = 1729.00
FC347: Fmin347 = 75.00, Fmax0347 = 500.00, Fnom347 = 375.00, a347 = -0.2559, RULFmin347 = 1661.00
FC348: Fmin348 = 74.00, Fmax0348 = 495.00, Fnom348 = 371.00, a348 = -0.2940, RULFmin348 = 1432.00
FC349: Fmin349 = 79.00, Fmax0349 = 524.00, Fnom349 = 393.00, a349 = -0.2492, RULFmin349 = 1786.00
FC350: Fmin350 = 77.00, Fmax0350 = 512.00, Fnom350 = 384.00, a350 = -0.3089, RULFmin350 = 1408.00
FC351: Fmin351 = 76.00, Fmax0351 = 507.00, Fnom351 = 380.00, a351 = -0.3116, RULFmin351 = 1383.00
FC352: Fmin352 = 72.00, Fmax0352 = 482.00, Fnom352 = 362.00, a352 = -0.2460, RULFmin352 = 1667.00
FC353: Fmin353 = 76.00, Fmax0353 = 507.00, Fnom353 = 380.00, a353 = -0.2587, RULFmin353 = 1666.00
FC354: Fmin354 = 78.00, Fmax0354 = 520.00, Fnom354 = 390.00, a354 = -0.2534, RULFmin354 = 1744.00
FC355: Fmin355 = 77.00, Fmax0355 = 514.00, Fnom355 = 386.00, a355 = -0.2783, RULFmin355 = 1570.00
FC356: Fmin356 = 78.00, Fmax0356 = 520.00, Fnom356 = 390.00, a356 = -0.2914, RULFmin356 = 1517.00
FC357: Fmin357 = 74.00, Fmax0357 = 496.00, Fnom357 = 372.00, a357 = -0.2684, RULFmin357 = 1572.00
FC358: Fmin358 = 72.00, Fmax0358 = 477.00, Fnom358 = 358.00, a358 = -0.2473, RULFmin358 = 1638.00
FC359: Fmin359 = 75.00, Fmax0359 = 501.00, Fnom359 = 376.00, a359 = -0.3287, RULFmin359 = 1296.00
FC360: Fmin360 = 76.00, Fmax0360 = 509.00, Fnom360 = 382.00, a360 = -0.3318, RULFmin360 = 1305.00
FC361: Fmin361 = 73.00, Fmax0361 = 487.00, Fnom361 = 365.00, a361 = -0.2742, RULFmin361 = 1510.00
FC362: Fmin362 = 74.00, Fmax0362 = 491.00, Fnom362 = 368.00, a362 = -0.2799, RULFmin362 = 1490.00
FC363: Fmin363 = 77.00, Fmax0363 = 512.00, Fnom363 = 384.00, a363 = -0.2792, RULFmin363 = 1558.00
FC364: Fmin364 = 78.00, Fmax0364 = 523.00, Fnom364 = 392.00, a364 = -0.3084, RULFmin364 = 1443.00
FC365: Fmin365 = 74.00, Fmax0365 = 490.00, Fnom365 = 368.00, a365 = -0.2969, RULFmin365 = 1401.00
FC366: Fmin366 = 77.00, Fmax0366 = 514.00, Fnom366 = 386.00, a366 = -0.2919, RULFmin366 = 1497.00
FC367: Fmin367 = 75.00, Fmax0367 = 501.00, Fnom367 = 376.00, a367 = -0.3247, RULFmin367 = 1312.00
FC368: Fmin368 = 79.00, Fmax0368 = 524.00, Fnom368 = 393.00, a368 = -0.2893, RULFmin368 = 1538.00
FC369: Fmin369 = 73.00, Fmax0369 = 486.00, Fnom369 = 365.00, a369 = -0.2467, RULFmin369 = 1674.00
FC370: Fmin370 = 76.00, Fmax0370 = 508.00, Fnom370 = 381.00, a370 = -0.3372, RULFmin370 = 1281.00
FC371: Fmin371 = 74.00, Fmax0371 = 494.00, Fnom371 = 371.00, a371 = -0.3019, RULFmin371 = 1391.00
FC372: Fmin372 = 74.00, Fmax0372 = 495.00, Fnom372 = 371.00, a372 = -0.3089, RULFmin372 = 1363.00
FC373: Fmin373 = 76.00, Fmax0373 = 509.00, Fnom373 = 382.00, a373 = -0.2688, RULFmin373 = 1611.00
FC374: Fmin374 = 75.00, Fmax0374 = 500.00, Fnom374 = 375.00, a374 = -0.3392, RULFmin374 = 1253.00
FC375: Fmin375 = 74.00, Fmax0375 = 494.00, Fnom375 = 371.00, a375 = -0.3289, RULFmin375 = 1277.00
FC376: Fmin376 = 75.00, Fmax0376 = 501.00, Fnom376 = 376.00, a376 = -0.3305, RULFmin376 = 1289.00
FC377: Fmin377 = 72.00, Fmax0377 = 481.00, Fnom377 = 361.00, a377 = -0.2762, RULFmin377 = 1481.00
FC378: Fmin378 = 74.00, Fmax0378 = 493.00, Fnom378 = 370.00, a378 = -0.3038, RULFmin378 = 1379.00
FC379: Fmin379 = 71.00, Fmax0379 = 475.00, Fnom379 = 356.00, a379 = -0.2739, RULFmin379 = 1475.00
FC380: Fmin380 = 77.00, Fmax0380 = 510.00, Fnom380 = 383.00, a380 = -0.3346, RULFmin380 = 1294.00
FC381: Fmin381 = 78.00, Fmax0381 = 521.00, Fnom381 = 391.00, a381 = -0.2468, RULFmin381 = 1795.00
FC382: Fmin382 = 72.00, Fmax0382 = 478.00, Fnom382 = 359.00, a382 = -0.3277, RULFmin382 = 1239.00
FC383: Fmin383 = 72.00, Fmax0383 = 477.00, Fnom383 = 358.00, a383 = -0.2476, RULFmin383 = 1636.00
FC384: Fmin384 = 75.00, Fmax0384 = 502.00, Fnom384 = 377.00, a384 = -0.3085, RULFmin384 = 1384.00
FC385: Fmin385 = 71.00, Fmax0385 = 476.00, Fnom385 = 357.00, a385 = -0.2931, RULFmin385 = 1382.00
FC386: Fmin386 = 75.00, Fmax0386 = 498.00, Fnom386 = 374.00, a386 = -0.2380, RULFmin386 = 1777.00
FC387: Fmin387 = 76.00, Fmax0387 = 506.00, Fnom387 = 380.00, a387 = -0.3513, RULFmin387 = 1224.00
FC388: Fmin388 = 76.00, Fmax0388 = 505.00, Fnom388 = 379.00, a388 = -0.3008, RULFmin388 = 1426.00
FC389: Fmin389 = 74.00, Fmax0389 = 496.00, Fnom389 = 372.00, a389 = -0.2595, RULFmin389 = 1626.00
FC390: Fmin390 = 78.00, Fmax0390 = 522.00, Fnom390 = 392.00, a390 = -0.2917, RULFmin390 = 1522.00
FC391: Fmin391 = 76.00, Fmax0391 = 507.00, Fnom391 = 380.00, a391 = -0.3553, RULFmin391 = 1213.00
FC392: Fmin392 = 76.00, Fmax0392 = 508.00, Fnom392 = 381.00, a392 = -0.3467, RULFmin392 = 1246.00
FC393: Fmin393 = 77.00, Fmax0393 = 512.00, Fnom393 = 384.00, a393 = -0.3044, RULFmin393 = 1429.00
FC394: Fmin394 = 72.00, Fmax0394 = 479.00, Fnom394 = 359.00, a394 = -0.2719, RULFmin394 = 1497.00
FC395: Fmin395 = 78.00, Fmax0395 = 523.00, Fnom395 = 392.00, a395 = -0.2822, RULFmin395 = 1577.00
FC396: Fmin396 = 76.00, Fmax0396 = 504.00, Fnom396 = 378.00, a396 = -0.2425, RULFmin396 = 1765.00
FC397: Fmin397 = 73.00, Fmax0397 = 484.00, Fnom397 = 363.00, a397 = -0.2567, RULFmin397 = 1601.00
FC398: Fmin398 = 72.00, Fmax0398 = 483.00, Fnom398 = 362.00, a398 = -0.2890, RULFmin398 = 1422.00
FC399: Fmin399 = 75.00, Fmax0399 = 499.00, Fnom399 = 374.00, a399 = -0.3242, RULFmin399 = 1308.00
FC400: Fmin400 = 76.00, Fmax0400 = 509.00, Fnom400 = 382.00, a400 = -0.2769, RULFmin400 = 1564.00
FC401: Fmin401 = 72.00, Fmax0401 = 480.00, Fnom401 = 360.00, a401 = -0.2724, RULFmin401 = 1498.00
FC402: Fmin402 = 71.00, Fmax0402 = 475.00, Fnom402 = 356.00, a402 = -0.3274, RULFmin402 = 1234.00
FC403: Fmin403 = 73.00, Fmax0403 = 488.00, Fnom403 = 366.00, a403 = -0.2463, RULFmin403 = 1685.00
FC404: Fmin404 = 78.00, Fmax0404 = 522.00, Fnom404 = 392.00, a404 = -0.2537, RULFmin404 = 1750.00
FC405: Fmin405 = 79.00, Fmax0405 = 525.00, Fnom405 = 394.00, a405 = -0.3717, RULFmin405 = 1200.00
FC406: Fmin406 = 74.00, Fmax0406 = 496.00, Fnom406 = 372.00, a406 = -0.2616, RULFmin406 = 1613.00
FC407: Fmin407 = 74.00, Fmax0407 = 492.00, Fnom407 = 369.00, a407 = -0.3401, RULFmin407 = 1229.00
FC408: Fmin408 = 72.00, Fmax0408 = 477.00, Fnom408 = 358.00, a408 = -0.2570, RULFmin408 = 1576.00
FC409: Fmin409 = 75.00, Fmax0409 = 499.00, Fnom409 = 374.00, a409 = -0.3219, RULFmin409 = 1317.00
FC410: Fmin410 = 78.00, Fmax0410 = 518.00, Fnom410 = 389.00, a410 = -0.2743, RULFmin410 = 1604.00
FC411: Fmin411 = 74.00, Fmax0411 = 495.00, Fnom411 = 371.00, a411 = -0.2485, RULFmin411 = 1694.00
FC412: Fmin412 = 75.00, Fmax0412 = 499.00, Fnom412 = 374.00, a412 = -0.3239, RULFmin412 = 1309.00
FC413: Fmin413 = 75.00, Fmax0413 = 503.00, Fnom413 = 377.00, a413 = -0.3042, RULFmin413 = 1407.00
FC414: Fmin414 = 75.00, Fmax0414 = 497.00, Fnom414 = 373.00, a414 = -0.3085, RULFmin414 = 1368.00
FC415: Fmin415 = 78.00, Fmax0415 = 519.00, Fnom415 = 389.00, a415 = -0.3262, RULFmin415 = 1352.00
FC416: Fmin416 = 77.00, Fmax0416 = 513.00, Fnom416 = 385.00, a416 = -0.2584, RULFmin416 = 1687.00
FC417: Fmin417 = 74.00, Fmax0417 = 490.00, Fnom417 = 368.00, a417 = -0.2349, RULFmin417 = 1771.00
FC418: Fmin418 = 78.00, Fmax0418 = 519.00, Fnom418 = 389.00, a418 = -0.2814, RULFmin418 = 1567.00
FC419: Fmin419 = 74.00, Fmax0419 = 495.00, Fnom419 = 371.00, a419 = -0.3412, RULFmin419 = 1234.00
FC420: Fmin420 = 76.00, Fmax0420 = 508.00, Fnom420 = 381.00, a420 = -0.3158, RULFmin420 = 1368.00
FC421: Fmin421 = 76.00, Fmax0421 = 507.00, Fnom421 = 380.00, a421 = -0.2745, RULFmin421 = 1570.00
FC422: Fmin422 = 74.00, Fmax0422 = 494.00, Fnom422 = 371.00, a422 = -0.2943, RULFmin422 = 1427.00
FC423: Fmin423 = 71.00, Fmax0423 = 476.00, Fnom423 = 357.00, a423 = -0.2731, RULFmin423 = 1483.00
FC424: Fmin424 = 77.00, Fmax0424 = 513.00, Fnom424 = 385.00, a424 = -0.2623, RULFmin424 = 1662.00
FC425: Fmin425 = 75.00, Fmax0425 = 499.00, Fnom425 = 374.00, a425 = -0.3035, RULFmin425 = 1397.00
FC426: Fmin426 = 73.00, Fmax0426 = 488.00, Fnom426 = 366.00, a426 = -0.3333, RULFmin426 = 1245.00
FC427: Fmin427 = 72.00, Fmax0427 = 479.00, Fnom427 = 359.00, a427 = -0.3217, RULFmin427 = 1265.00
FC428: Fmin428 = 72.00, Fmax0428 = 483.00, Fnom428 = 362.00, a428 = -0.2479, RULFmin428 = 1658.00
FC429: Fmin429 = 75.00, Fmax0429 = 498.00, Fnom429 = 374.00, a429 = -0.2743, RULFmin429 = 1542.00
FC430: Fmin430 = 77.00, Fmax0430 = 510.00, Fnom430 = 383.00, a430 = -0.3290, RULFmin430 = 1316.00
FC431: Fmin431 = 75.00, Fmax0431 = 503.00, Fnom431 = 377.00, a431 = -0.3346, RULFmin431 = 1279.00
FC432: Fmin432 = 76.00, Fmax0432 = 509.00, Fnom432 = 382.00, a432 = -0.2700, RULFmin432 = 1604.00
FC433: Fmin433 = 72.00, Fmax0433 = 483.00, Fnom433 = 362.00, a433 = -0.3011, RULFmin433 = 1365.00
FC434: Fmin434 = 75.00, Fmax0434 = 498.00, Fnom434 = 374.00, a434 = -0.3180, RULFmin434 = 1330.00
FC435: Fmin435 = 75.00, Fmax0435 = 498.00, Fnom435 = 374.00, a435 = -0.3052, RULFmin435 = 1386.00
FC436: Fmin436 = 74.00, Fmax0436 = 491.00, Fnom436 = 368.00, a436 = -0.2457, RULFmin436 = 1697.00
FC437: Fmin437 = 71.00, Fmax0437 = 475.00, Fnom437 = 356.00, a437 = -0.2843, RULFmin437 = 1421.00
FC438: Fmin438 = 76.00, Fmax0438 = 508.00, Fnom438 = 381.00, a438 = -0.2683, RULFmin438 = 1610.00
FC439: Fmin439 = 73.00, Fmax0439 = 486.00, Fnom439 = 365.00, a439 = -0.2735, RULFmin439 = 1510.00
FC440: Fmin440 = 73.00, Fmax0440 = 484.00, Fnom440 = 363.00, a440 = -0.2781, RULFmin440 = 1478.00
FC441: Fmin441 = 77.00, Fmax0441 = 512.00, Fnom441 = 384.00, a441 = -0.3283, RULFmin441 = 1325.00
FC442: Fmin442 = 72.00, Fmax0442 = 483.00, Fnom442 = 362.00, a442 = -0.2402, RULFmin442 = 1711.00
FC443: Fmin443 = 75.00, Fmax0443 = 498.00, Fnom443 = 374.00, a443 = -0.2351, RULFmin443 = 1799.00
FC444: Fmin444 = 79.00, Fmax0444 = 525.00, Fnom444 = 394.00, a444 = -0.3545, RULFmin444 = 1258.00
FC445: Fmin445 = 78.00, Fmax0445 = 523.00, Fnom445 = 392.00, a445 = -0.3192, RULFmin445 = 1394.00
FC446: Fmin446 = 75.00, Fmax0446 = 498.00, Fnom446 = 374.00, a446 = -0.3487, RULFmin446 = 1213.00
FC447: Fmin447 = 77.00, Fmax0447 = 515.00, Fnom447 = 386.00, a447 = -0.2918, RULFmin447 = 1501.00
FC448: Fmin448 = 78.00, Fmax0448 = 517.00, Fnom448 = 388.00, a448 = -0.3414, RULFmin448 = 1286.00
FC449: Fmin449 = 75.00, Fmax0449 = 498.00, Fnom449 = 374.00, a449 = -0.3328, RULFmin449 = 1271.00
FC450: Fmin450 = 72.00, Fmax0450 = 483.00, Fnom450 = 362.00, a450 = -0.2591, RULFmin450 = 1586.00
FC451: Fmin451 = 78.00, Fmax0451 = 523.00, Fnom451 = 392.00, a451 = -0.2697, RULFmin451 = 1650.00
FC452: Fmin452 = 73.00, Fmax0452 = 486.00, Fnom452 = 365.00, a452 = -0.2518, RULFmin452 = 1640.00
FC453: Fmin453 = 76.00, Fmax0453 = 508.00, Fnom453 = 381.00, a453 = -0.2612, RULFmin453 = 1654.00
FC454: Fmin454 = 72.00, Fmax0454 = 478.00, Fnom454 = 359.00, a454 = -0.2631, RULFmin454 = 1543.00
FC455: Fmin455 = 76.00, Fmax0455 = 504.00, Fnom455 = 378.00, a455 = -0.2692, RULFmin455 = 1590.00
FC456: Fmin456 = 74.00, Fmax0456 = 490.00, Fnom456 = 368.00, a456 = -0.2851, RULFmin456 = 1459.00
FC457: Fmin457 = 78.00, Fmax0457 = 522.00, Fnom457 = 392.00, a457 = -0.3025, RULFmin457 = 1468.00
FC458: Fmin458 = 74.00, Fmax0458 = 493.00, Fnom458 = 370.00, a458 = -0.2397, RULFmin458 = 1748.00
FC459: Fmin459 = 78.00, Fmax0459 = 518.00, Fnom459 = 389.00, a459 = -0.2625, RULFmin459 = 1676.00
FC460: Fmin460 = 74.00, Fmax0460 = 495.00, Fnom460 = 371.00, a460 = -0.2359, RULFmin460 = 1785.00
FC461: Fmin461 = 79.00, Fmax0461 = 525.00, Fnom461 = 394.00, a461 = -0.2782, RULFmin461 = 1603.00
FC462: Fmin462 = 72.00, Fmax0462 = 478.00, Fnom462 = 359.00, a462 = -0.2934, RULFmin462 = 1384.00
FC463: Fmin463 = 78.00, Fmax0463 = 522.00, Fnom463 = 392.00, a463 = -0.3616, RULFmin463 = 1228.00
FC464: Fmin464 = 77.00, Fmax0464 = 512.00, Fnom464 = 384.00, a464 = -0.2979, RULFmin464 = 1460.00
FC465: Fmin465 = 78.00, Fmax0465 = 521.00, Fnom465 = 391.00, a465 = -0.3564, RULFmin465 = 1243.00
FC466: Fmin466 = 74.00, Fmax0466 = 490.00, Fnom466 = 368.00, a466 = -0.2315, RULFmin466 = 1797.00
FC467: Fmin467 = 71.00, Fmax0467 = 475.00, Fnom467 = 356.00, a467 = -0.2588, RULFmin467 = 1561.00
FC468: Fmin468 = 73.00, Fmax0468 = 484.00, Fnom468 = 363.00, a468 = -0.3044, RULFmin468 = 1350.00
FC469: Fmin469 = 71.00, Fmax0469 = 475.00, Fnom469 = 356.00, a469 = -0.3209, RULFmin469 = 1259.00
FC470: Fmin470 = 74.00, Fmax0470 = 492.00, Fnom470 = 369.00, a470 = -0.2331, RULFmin470 = 1793.00
FC471: Fmin471 = 76.00, Fmax0471 = 506.00, Fnom471 = 380.00, a471 = -0.3195, RULFmin471 = 1346.00
FC472: Fmin472 = 76.00, Fmax0472 = 509.00, Fnom472 = 382.00, a472 = -0.3026, RULFmin472 = 1431.00
FC473: Fmin473 = 79.00, Fmax0473 = 525.00, Fnom473 = 394.00, a473 = -0.3089, RULFmin473 = 1444.00
FC474: Fmin474 = 74.00, Fmax0474 = 491.00, Fnom474 = 368.00, a474 = -0.3191, RULFmin474 = 1307.00
FC475: Fmin475 = 75.00, Fmax0475 = 501.00, Fnom475 = 376.00, a475 = -0.2510, RULFmin475 = 1697.00
FC476: Fmin476 = 76.00, Fmax0476 = 508.00, Fnom476 = 381.00, a476 = -0.2595, RULFmin476 = 1665.00
FC477: Fmin477 = 72.00, Fmax0477 = 482.00, Fnom477 = 362.00, a477 = -0.2413, RULFmin477 = 1699.00
FC478: Fmin478 = 76.00, Fmax0478 = 509.00, Fnom478 = 382.00, a478 = -0.3022, RULFmin478 = 1433.00
FC479: Fmin479 = 75.00, Fmax0479 = 501.00, Fnom479 = 376.00, a479 = -0.3028, RULFmin479 = 1407.00
FC480: Fmin480 = 75.00, Fmax0480 = 503.00, Fnom480 = 377.00, a480 = -0.2649, RULFmin480 = 1616.00
FC481: Fmin481 = 72.00, Fmax0481 = 478.00, Fnom481 = 359.00, a481 = -0.2320, RULFmin481 = 1750.00
FC482: Fmin482 = 75.00, Fmax0482 = 501.00, Fnom482 = 376.00, a482 = -0.2694, RULFmin482 = 1581.00
FC483: Fmin483 = 76.00, Fmax0483 = 508.00, Fnom483 = 381.00, a483 = -0.2434, RULFmin483 = 1775.00
FC484: Fmin484 = 78.00, Fmax0484 = 523.00, Fnom484 = 392.00, a484 = -0.2750, RULFmin484 = 1618.00
FC485: Fmin485 = 71.00, Fmax0485 = 475.00, Fnom485 = 356.00, a485 = -0.3096, RULFmin485 = 1305.00
FC486: Fmin486 = 73.00, Fmax0486 = 485.00, Fnom486 = 364.00, a486 = -0.2491, RULFmin486 = 1654.00
FC487: Fmin487 = 75.00, Fmax0487 = 498.00, Fnom487 = 374.00, a487 = -0.2428, RULFmin487 = 1742.00
FC488: Fmin488 = 74.00, Fmax0488 = 494.00, Fnom488 = 371.00, a488 = -0.2689, RULFmin488 = 1562.00
FC489: Fmin489 = 79.00, Fmax0489 = 525.00, Fnom489 = 394.00, a489 = -0.2944, RULFmin489 = 1515.00
FC490: Fmin490 = 72.00, Fmax0490 = 479.00, Fnom490 = 359.00, a490 = -0.2384, RULFmin490 = 1707.00
FC491: Fmin491 = 77.00, Fmax0491 = 513.00, Fnom491 = 385.00, a491 = -0.2734, RULFmin491 = 1595.00
FC492: Fmin492 = 75.00, Fmax0492 = 501.00, Fnom492 = 376.00, a492 = -0.3285, RULFmin492 = 1297.00
FC493: Fmin493 = 74.00, Fmax0493 = 491.00, Fnom493 = 368.00, a493 = -0.3028, RULFmin493 = 1377.00
FC494: Fmin494 = 77.00, Fmax0494 = 513.00, Fnom494 = 385.00, a494 = -0.2997, RULFmin494 = 1455.00
FC495: Fmin495 = 73.00, Fmax0495 = 488.00, Fnom495 = 366.00, a495 = -0.3320, RULFmin495 = 1250.00
FC496: Fmin496 = 74.00, Fmax0496 = 495.00, Fnom496 = 371.00, a496 = -0.2403, RULFmin496 = 1752.00
FC497: Fmin497 = 72.00, Fmax0497 = 477.00, Fnom497 = 358.00, a497 = -0.2408, RULFmin497 = 1682.00
FC498: Fmin498 = 75.00, Fmax0498 = 497.00, Fnom498 = 373.00, a498 = -0.3287, RULFmin498 = 1284.00
FC499: Fmin499 = 71.00, Fmax0499 = 476.00, Fnom499 = 357.00, a499 = -0.2547, RULFmin499 = 1590.00
FC500: Fmin500 = 72.00, Fmax0500 = 478.00, Fnom500 = 359.00, a500 = -0.3298, RULFmin500 = 1231.00
Test 13:
FC1: Fmin1 = 72.00, Fmax01 = 480.00, Fnom1 = 360.00, a1 = -0.2346, RULFmin1 = 1739.00
FC2: Fmin2 = 78.00, Fmax02 = 523.00, Fnom2 = 392.00, a2 = -0.3442, RULFmin2 = 1293.00
FC3: Fmin3 = 74.00, Fmax03 = 493.00, Fnom3 = 370.00, a3 = -0.2974, RULFmin3 = 1409.00
FC4: Fmin4 = 73.00, Fmax04 = 488.00, Fnom4 = 366.00, a4 = -0.2727, RULFmin4 = 1522.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.2464, RULFmin5 = 1794.00
FC6: Fmin6 = 77.00, Fmax06 = 512.00, Fnom6 = 384.00, a6 = -0.2902, RULFmin6 = 1499.00
FC7: Fmin7 = 76.00, Fmax07 = 507.00, Fnom7 = 380.00, a7 = -0.2581, RULFmin7 = 1670.00
FC8: Fmin8 = 75.00, Fmax08 = 502.00, Fnom8 = 377.00, a8 = -0.2945, RULFmin8 = 1450.00
FC9: Fmin9 = 75.00, Fmax09 = 503.00, Fnom9 = 377.00, a9 = -0.2513, RULFmin9 = 1703.00
FC10: Fmin10 = 74.00, Fmax010 = 496.00, Fnom10 = 372.00, a10 = -0.2436, RULFmin10 = 1732.00
FC11: Fmin11 = 73.00, Fmax011 = 487.00, Fnom11 = 365.00, a11 = -0.2699, RULFmin11 = 1534.00
FC12: Fmin12 = 76.00, Fmax012 = 504.00, Fnom12 = 378.00, a12 = -0.3129, RULFmin12 = 1368.00
FC13: Fmin13 = 74.00, Fmax013 = 496.00, Fnom13 = 372.00, a13 = -0.3398, RULFmin13 = 1242.00
FC14: Fmin14 = 75.00, Fmax014 = 501.00, Fnom14 = 376.00, a14 = -0.3328, RULFmin14 = 1280.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.3080, RULFmin15 = 1370.00
FC16: Fmin16 = 71.00, Fmax016 = 476.00, Fnom16 = 357.00, a16 = -0.3243, RULFmin16 = 1249.00
FC17: Fmin17 = 78.00, Fmax017 = 523.00, Fnom17 = 392.00, a17 = -0.2971, RULFmin17 = 1498.00
FC18: Fmin18 = 74.00, Fmax018 = 492.00, Fnom18 = 369.00, a18 = -0.2695, RULFmin18 = 1551.00
FC19: Fmin19 = 75.00, Fmax019 = 498.00, Fnom19 = 374.00, a19 = -0.2657, RULFmin19 = 1592.00
FC20: Fmin20 = 74.00, Fmax020 = 495.00, Fnom20 = 371.00, a20 = -0.3325, RULFmin20 = 1266.00
FC21: Fmin21 = 78.00, Fmax021 = 520.00, Fnom21 = 390.00, a21 = -0.2645, RULFmin21 = 1671.00
FC22: Fmin22 = 72.00, Fmax022 = 479.00, Fnom22 = 359.00, a22 = -0.3344, RULFmin22 = 1217.00
FC23: Fmin23 = 74.00, Fmax023 = 495.00, Fnom23 = 371.00, a23 = -0.2725, RULFmin23 = 1545.00
FC24: Fmin24 = 76.00, Fmax024 = 506.00, Fnom24 = 380.00, a24 = -0.2608, RULFmin24 = 1649.00
FC25: Fmin25 = 72.00, Fmax025 = 478.00, Fnom25 = 359.00, a25 = -0.2407, RULFmin25 = 1687.00
FC26: Fmin26 = 72.00, Fmax026 = 480.00, Fnom26 = 360.00, a26 = -0.2804, RULFmin26 = 1455.00
FC27: Fmin27 = 74.00, Fmax027 = 496.00, Fnom27 = 372.00, a27 = -0.2904, RULFmin27 = 1453.00
FC28: Fmin28 = 76.00, Fmax028 = 508.00, Fnom28 = 381.00, a28 = -0.2515, RULFmin28 = 1718.00
FC29: Fmin29 = 72.00, Fmax029 = 482.00, Fnom29 = 362.00, a29 = -0.2520, RULFmin29 = 1627.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.2731, RULFmin30 = 1516.00
FC31: Fmin31 = 74.00, Fmax031 = 494.00, Fnom31 = 371.00, a31 = -0.2787, RULFmin31 = 1507.00
FC32: Fmin32 = 78.00, Fmax032 = 522.00, Fnom32 = 392.00, a32 = -0.2673, RULFmin32 = 1661.00
FC33: Fmin33 = 75.00, Fmax033 = 502.00, Fnom33 = 377.00, a33 = -0.2380, RULFmin33 = 1794.00
FC34: Fmin34 = 73.00, Fmax034 = 487.00, Fnom34 = 365.00, a34 = -0.2368, RULFmin34 = 1748.00
FC35: Fmin35 = 75.00, Fmax035 = 502.00, Fnom35 = 377.00, a35 = -0.3079, RULFmin35 = 1387.00
FC36: Fmin36 = 78.00, Fmax036 = 523.00, Fnom36 = 392.00, a36 = -0.3229, RULFmin36 = 1378.00
FC37: Fmin37 = 77.00, Fmax037 = 516.00, Fnom37 = 387.00, a37 = -0.2662, RULFmin37 = 1649.00
FC38: Fmin38 = 79.00, Fmax038 = 524.00, Fnom38 = 393.00, a38 = -0.2546, RULFmin38 = 1748.00
FC39: Fmin39 = 76.00, Fmax039 = 509.00, Fnom39 = 382.00, a39 = -0.3186, RULFmin39 = 1359.00
FC40: Fmin40 = 78.00, Fmax040 = 519.00, Fnom40 = 389.00, a40 = -0.2570, RULFmin40 = 1716.00
FC41: Fmin41 = 72.00, Fmax041 = 477.00, Fnom41 = 358.00, a41 = -0.2603, RULFmin41 = 1556.00
FC42: Fmin42 = 77.00, Fmax042 = 511.00, Fnom42 = 383.00, a42 = -0.2542, RULFmin42 = 1707.00
FC43: Fmin43 = 71.00, Fmax043 = 476.00, Fnom43 = 357.00, a43 = -0.3314, RULFmin43 = 1222.00
FC44: Fmin44 = 75.00, Fmax044 = 502.00, Fnom44 = 377.00, a44 = -0.2720, RULFmin44 = 1570.00
FC45: Fmin45 = 75.00, Fmax045 = 502.00, Fnom45 = 377.00, a45 = -0.2703, RULFmin45 = 1580.00
FC46: Fmin46 = 76.00, Fmax046 = 504.00, Fnom46 = 378.00, a46 = -0.2709, RULFmin46 = 1580.00
FC47: Fmin47 = 72.00, Fmax047 = 482.00, Fnom47 = 362.00, a47 = -0.2752, RULFmin47 = 1490.00
FC48: Fmin48 = 76.00, Fmax048 = 506.00, Fnom48 = 380.00, a48 = -0.2494, RULFmin48 = 1724.00
FC49: Fmin49 = 73.00, Fmax049 = 484.00, Fnom49 = 363.00, a49 = -0.2295, RULFmin49 = 1791.00
FC50: Fmin50 = 73.00, Fmax050 = 487.00, Fnom50 = 365.00, a50 = -0.3096, RULFmin50 = 1337.00
FC51: Fmin51 = 72.00, Fmax051 = 482.00, Fnom51 = 362.00, a51 = -0.3275, RULFmin51 = 1252.00
FC52: Fmin52 = 76.00, Fmax052 = 506.00, Fnom52 = 380.00, a52 = -0.3373, RULFmin52 = 1275.00
FC53: Fmin53 = 75.00, Fmax053 = 502.00, Fnom53 = 377.00, a53 = -0.3005, RULFmin53 = 1421.00
FC54: Fmin54 = 71.00, Fmax054 = 475.00, Fnom54 = 356.00, a54 = -0.2610, RULFmin54 = 1548.00
FC55: Fmin55 = 75.00, Fmax055 = 503.00, Fnom55 = 377.00, a55 = -0.2705, RULFmin55 = 1582.00
FC56: Fmin56 = 76.00, Fmax056 = 504.00, Fnom56 = 378.00, a56 = -0.3108, RULFmin56 = 1377.00
FC57: Fmin57 = 75.00, Fmax057 = 499.00, Fnom57 = 374.00, a57 = -0.2490, RULFmin57 = 1703.00
FC58: Fmin58 = 73.00, Fmax058 = 487.00, Fnom58 = 365.00, a58 = -0.2711, RULFmin58 = 1527.00
FC59: Fmin59 = 71.00, Fmax059 = 475.00, Fnom59 = 356.00, a59 = -0.3096, RULFmin59 = 1305.00
FC60: Fmin60 = 76.00, Fmax060 = 509.00, Fnom60 = 382.00, a60 = -0.2477, RULFmin60 = 1748.00
FC61: Fmin61 = 74.00, Fmax061 = 495.00, Fnom61 = 371.00, a61 = -0.2711, RULFmin61 = 1553.00
FC62: Fmin62 = 75.00, Fmax062 = 498.00, Fnom62 = 374.00, a62 = -0.2767, RULFmin62 = 1529.00
FC63: Fmin63 = 72.00, Fmax063 = 477.00, Fnom63 = 358.00, a63 = -0.2408, RULFmin63 = 1682.00
FC64: Fmin64 = 74.00, Fmax064 = 496.00, Fnom64 = 372.00, a64 = -0.3004, RULFmin64 = 1405.00
FC65: Fmin65 = 76.00, Fmax065 = 505.00, Fnom65 = 379.00, a65 = -0.3418, RULFmin65 = 1255.00
FC66: Fmin66 = 77.00, Fmax066 = 511.00, Fnom66 = 383.00, a66 = -0.2481, RULFmin66 = 1749.00
FC67: Fmin67 = 77.00, Fmax067 = 511.00, Fnom67 = 383.00, a67 = -0.3107, RULFmin67 = 1397.00
FC68: Fmin68 = 72.00, Fmax068 = 481.00, Fnom68 = 361.00, a68 = -0.2719, RULFmin68 = 1504.00
FC69: Fmin69 = 75.00, Fmax069 = 500.00, Fnom69 = 375.00, a69 = -0.2364, RULFmin69 = 1798.00
FC70: Fmin70 = 75.00, Fmax070 = 497.00, Fnom70 = 373.00, a70 = -0.2774, RULFmin70 = 1521.00
FC71: Fmin71 = 73.00, Fmax071 = 487.00, Fnom71 = 365.00, a71 = -0.2688, RULFmin71 = 1540.00
FC72: Fmin72 = 78.00, Fmax072 = 517.00, Fnom72 = 388.00, a72 = -0.2968, RULFmin72 = 1479.00
FC73: Fmin73 = 78.00, Fmax073 = 517.00, Fnom73 = 388.00, a73 = -0.2875, RULFmin73 = 1527.00
FC74: Fmin74 = 76.00, Fmax074 = 505.00, Fnom74 = 379.00, a74 = -0.2930, RULFmin74 = 1464.00
FC75: Fmin75 = 74.00, Fmax075 = 494.00, Fnom75 = 371.00, a75 = -0.2640, RULFmin75 = 1591.00
FC76: Fmin76 = 72.00, Fmax076 = 479.00, Fnom76 = 359.00, a76 = -0.2503, RULFmin76 = 1626.00
FC77: Fmin77 = 76.00, Fmax077 = 508.00, Fnom77 = 381.00, a77 = -0.2703, RULFmin77 = 1598.00
FC78: Fmin78 = 77.00, Fmax078 = 510.00, Fnom78 = 383.00, a78 = -0.2610, RULFmin78 = 1659.00
FC79: Fmin79 = 76.00, Fmax079 = 509.00, Fnom79 = 382.00, a79 = -0.2528, RULFmin79 = 1713.00
FC80: Fmin80 = 78.00, Fmax080 = 522.00, Fnom80 = 392.00, a80 = -0.2921, RULFmin80 = 1520.00
FC81: Fmin81 = 73.00, Fmax081 = 485.00, Fnom81 = 364.00, a81 = -0.3079, RULFmin81 = 1338.00
FC82: Fmin82 = 73.00, Fmax082 = 488.00, Fnom82 = 366.00, a82 = -0.3421, RULFmin82 = 1213.00
FC83: Fmin83 = 73.00, Fmax083 = 486.00, Fnom83 = 365.00, a83 = -0.3170, RULFmin83 = 1303.00
FC84: Fmin84 = 71.00, Fmax084 = 475.00, Fnom84 = 356.00, a84 = -0.2450, RULFmin84 = 1649.00
FC85: Fmin85 = 77.00, Fmax085 = 512.00, Fnom85 = 384.00, a85 = -0.2609, RULFmin85 = 1667.00
FC86: Fmin86 = 72.00, Fmax086 = 477.00, Fnom86 = 358.00, a86 = -0.3043, RULFmin86 = 1331.00
FC87: Fmin87 = 77.00, Fmax087 = 512.00, Fnom87 = 384.00, a87 = -0.2484, RULFmin87 = 1751.00
FC88: Fmin88 = 75.00, Fmax088 = 501.00, Fnom88 = 376.00, a88 = -0.3362, RULFmin88 = 1267.00
FC89: Fmin89 = 78.00, Fmax089 = 518.00, Fnom89 = 389.00, a89 = -0.3577, RULFmin89 = 1230.00
FC90: Fmin90 = 76.00, Fmax090 = 507.00, Fnom90 = 380.00, a90 = -0.3559, RULFmin90 = 1211.00
FC91: Fmin91 = 73.00, Fmax091 = 487.00, Fnom91 = 365.00, a91 = -0.2418, RULFmin91 = 1712.00
FC92: Fmin92 = 72.00, Fmax092 = 480.00, Fnom92 = 360.00, a92 = -0.3383, RULFmin92 = 1206.00
FC93: Fmin93 = 76.00, Fmax093 = 506.00, Fnom93 = 380.00, a93 = -0.3493, RULFmin93 = 1231.00
FC94: Fmin94 = 76.00, Fmax094 = 504.00, Fnom94 = 378.00, a94 = -0.2884, RULFmin94 = 1484.00
FC95: Fmin95 = 75.00, Fmax095 = 497.00, Fnom95 = 373.00, a95 = -0.3197, RULFmin95 = 1320.00
FC96: Fmin96 = 75.00, Fmax096 = 499.00, Fnom96 = 374.00, a96 = -0.2832, RULFmin96 = 1497.00
FC97: Fmin97 = 77.00, Fmax097 = 516.00, Fnom97 = 387.00, a97 = -0.3308, RULFmin97 = 1327.00
FC98: Fmin98 = 75.00, Fmax098 = 497.00, Fnom98 = 373.00, a98 = -0.3180, RULFmin98 = 1327.00
FC99: Fmin99 = 77.00, Fmax099 = 515.00, Fnom99 = 386.00, a99 = -0.2874, RULFmin99 = 1524.00
FC100: Fmin100 = 76.00, Fmax0100 = 505.00, Fnom100 = 379.00, a100 = -0.3248, RULFmin100 = 1321.00
FC101: Fmin101 = 78.00, Fmax0101 = 519.00, Fnom101 = 389.00, a101 = -0.3058, RULFmin101 = 1442.00
FC102: Fmin102 = 77.00, Fmax0102 = 515.00, Fnom102 = 386.00, a102 = -0.2507, RULFmin102 = 1747.00
FC103: Fmin103 = 77.00, Fmax0103 = 512.00, Fnom103 = 384.00, a103 = -0.2646, RULFmin103 = 1644.00
FC104: Fmin104 = 75.00, Fmax0104 = 499.00, Fnom104 = 374.00, a104 = -0.2936, RULFmin104 = 1444.00
FC105: Fmin105 = 76.00, Fmax0105 = 509.00, Fnom105 = 382.00, a105 = -0.3328, RULFmin105 = 1301.00
FC106: Fmin106 = 74.00, Fmax0106 = 494.00, Fnom106 = 371.00, a106 = -0.3320, RULFmin106 = 1265.00
FC107: Fmin107 = 72.00, Fmax0107 = 478.00, Fnom107 = 359.00, a107 = -0.2433, RULFmin107 = 1669.00
FC108: Fmin108 = 72.00, Fmax0108 = 480.00, Fnom108 = 360.00, a108 = -0.2863, RULFmin108 = 1425.00
FC109: Fmin109 = 74.00, Fmax0109 = 492.00, Fnom109 = 369.00, a109 = -0.3044, RULFmin109 = 1373.00
FC110: Fmin110 = 74.00, Fmax0110 = 495.00, Fnom110 = 371.00, a110 = -0.3360, RULFmin110 = 1253.00
FC111: Fmin111 = 77.00, Fmax0111 = 511.00, Fnom111 = 383.00, a111 = -0.3412, RULFmin111 = 1272.00
FC112: Fmin112 = 77.00, Fmax0112 = 516.00, Fnom112 = 387.00, a112 = -0.2931, RULFmin112 = 1498.00
FC113: Fmin113 = 71.00, Fmax0113 = 475.00, Fnom113 = 356.00, a113 = -0.2313, RULFmin113 = 1747.00
FC114: Fmin114 = 73.00, Fmax0114 = 485.00, Fnom114 = 364.00, a114 = -0.2360, RULFmin114 = 1746.00
FC115: Fmin115 = 75.00, Fmax0115 = 498.00, Fnom115 = 374.00, a115 = -0.2442, RULFmin115 = 1732.00
FC116: Fmin116 = 75.00, Fmax0116 = 502.00, Fnom116 = 377.00, a116 = -0.2903, RULFmin116 = 1471.00
FC117: Fmin117 = 76.00, Fmax0117 = 509.00, Fnom117 = 382.00, a117 = -0.2936, RULFmin117 = 1475.00
FC118: Fmin118 = 76.00, Fmax0118 = 504.00, Fnom118 = 378.00, a118 = -0.2518, RULFmin118 = 1700.00
FC119: Fmin119 = 77.00, Fmax0119 = 514.00, Fnom119 = 386.00, a119 = -0.3115, RULFmin119 = 1403.00
FC120: Fmin120 = 77.00, Fmax0120 = 511.00, Fnom120 = 383.00, a120 = -0.3537, RULFmin120 = 1227.00
FC121: Fmin121 = 77.00, Fmax0121 = 511.00, Fnom121 = 383.00, a121 = -0.3611, RULFmin121 = 1202.00
FC122: Fmin122 = 74.00, Fmax0122 = 492.00, Fnom122 = 369.00, a122 = -0.3289, RULFmin122 = 1271.00
FC123: Fmin123 = 78.00, Fmax0123 = 523.00, Fnom123 = 392.00, a123 = -0.2727, RULFmin123 = 1632.00
FC124: Fmin124 = 72.00, Fmax0124 = 483.00, Fnom124 = 362.00, a124 = -0.2495, RULFmin124 = 1647.00
FC125: Fmin125 = 77.00, Fmax0125 = 514.00, Fnom125 = 386.00, a125 = -0.2708, RULFmin125 = 1614.00
FC126: Fmin126 = 78.00, Fmax0126 = 518.00, Fnom126 = 389.00, a126 = -0.2906, RULFmin126 = 1514.00
FC127: Fmin127 = 75.00, Fmax0127 = 497.00, Fnom127 = 373.00, a127 = -0.2535, RULFmin127 = 1665.00
FC128: Fmin128 = 75.00, Fmax0128 = 497.00, Fnom128 = 373.00, a128 = -0.3089, RULFmin128 = 1366.00
FC129: Fmin129 = 75.00, Fmax0129 = 502.00, Fnom129 = 377.00, a129 = -0.2548, RULFmin129 = 1676.00
FC130: Fmin130 = 73.00, Fmax0130 = 489.00, Fnom130 = 367.00, a130 = -0.2379, RULFmin130 = 1749.00
FC131: Fmin131 = 73.00, Fmax0131 = 489.00, Fnom131 = 367.00, a131 = -0.3059, RULFmin131 = 1360.00
FC132: Fmin132 = 73.00, Fmax0132 = 485.00, Fnom132 = 364.00, a132 = -0.3023, RULFmin132 = 1363.00
FC133: Fmin133 = 72.00, Fmax0133 = 480.00, Fnom133 = 360.00, a133 = -0.2902, RULFmin133 = 1406.00
FC134: Fmin134 = 74.00, Fmax0134 = 492.00, Fnom134 = 369.00, a134 = -0.2518, RULFmin134 = 1660.00
FC135: Fmin135 = 74.00, Fmax0135 = 490.00, Fnom135 = 368.00, a135 = -0.2610, RULFmin135 = 1594.00
FC136: Fmin136 = 73.00, Fmax0136 = 485.00, Fnom136 = 364.00, a136 = -0.2656, RULFmin136 = 1551.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.3303, RULFmin137 = 1329.00
FC138: Fmin138 = 75.00, Fmax0138 = 497.00, Fnom138 = 373.00, a138 = -0.3156, RULFmin138 = 1337.00
FC139: Fmin139 = 73.00, Fmax0139 = 484.00, Fnom139 = 363.00, a139 = -0.2539, RULFmin139 = 1619.00
FC140: Fmin140 = 75.00, Fmax0140 = 502.00, Fnom140 = 377.00, a140 = -0.2796, RULFmin140 = 1527.00
FC141: Fmin141 = 74.00, Fmax0141 = 496.00, Fnom141 = 372.00, a141 = -0.2970, RULFmin141 = 1421.00
FC142: Fmin142 = 73.00, Fmax0142 = 487.00, Fnom142 = 365.00, a142 = -0.2629, RULFmin142 = 1575.00
FC143: Fmin143 = 73.00, Fmax0143 = 485.00, Fnom143 = 364.00, a143 = -0.2782, RULFmin143 = 1481.00
FC144: Fmin144 = 77.00, Fmax0144 = 511.00, Fnom144 = 383.00, a144 = -0.2691, RULFmin144 = 1613.00
FC145: Fmin145 = 73.00, Fmax0145 = 489.00, Fnom145 = 367.00, a145 = -0.2389, RULFmin145 = 1741.00
FC146: Fmin146 = 77.00, Fmax0146 = 513.00, Fnom146 = 385.00, a146 = -0.2960, RULFmin146 = 1473.00
FC147: Fmin147 = 72.00, Fmax0147 = 483.00, Fnom147 = 362.00, a147 = -0.2454, RULFmin147 = 1675.00
FC148: Fmin148 = 76.00, Fmax0148 = 509.00, Fnom148 = 382.00, a148 = -0.3203, RULFmin148 = 1352.00
FC149: Fmin149 = 72.00, Fmax0149 = 483.00, Fnom149 = 362.00, a149 = -0.2650, RULFmin149 = 1551.00
FC150: Fmin150 = 73.00, Fmax0150 = 488.00, Fnom150 = 366.00, a150 = -0.3331, RULFmin150 = 1246.00
FC151: Fmin151 = 75.00, Fmax0151 = 498.00, Fnom151 = 374.00, a151 = -0.3152, RULFmin151 = 1342.00
FC152: Fmin152 = 75.00, Fmax0152 = 498.00, Fnom152 = 374.00, a152 = -0.2664, RULFmin152 = 1588.00
FC153: Fmin153 = 72.00, Fmax0153 = 478.00, Fnom153 = 359.00, a153 = -0.2324, RULFmin153 = 1747.00
FC154: Fmin154 = 75.00, Fmax0154 = 497.00, Fnom154 = 373.00, a154 = -0.2435, RULFmin154 = 1733.00
FC155: Fmin155 = 72.00, Fmax0155 = 483.00, Fnom155 = 362.00, a155 = -0.2848, RULFmin155 = 1443.00
FC156: Fmin156 = 75.00, Fmax0156 = 499.00, Fnom156 = 374.00, a156 = -0.2573, RULFmin156 = 1648.00
FC157: Fmin157 = 77.00, Fmax0157 = 512.00, Fnom157 = 384.00, a157 = -0.2541, RULFmin157 = 1712.00
FC158: Fmin158 = 73.00, Fmax0158 = 489.00, Fnom158 = 367.00, a158 = -0.2842, RULFmin158 = 1464.00
FC159: Fmin159 = 73.00, Fmax0159 = 484.00, Fnom159 = 363.00, a159 = -0.2423, RULFmin159 = 1696.00
FC160: Fmin160 = 71.00, Fmax0160 = 476.00, Fnom160 = 357.00, a160 = -0.2508, RULFmin160 = 1615.00
FC161: Fmin161 = 74.00, Fmax0161 = 492.00, Fnom161 = 369.00, a161 = -0.2971, RULFmin161 = 1407.00
FC162: Fmin162 = 74.00, Fmax0162 = 491.00, Fnom162 = 368.00, a162 = -0.2994, RULFmin162 = 1393.00
FC163: Fmin163 = 73.00, Fmax0163 = 488.00, Fnom163 = 366.00, a163 = -0.2684, RULFmin163 = 1546.00
FC164: Fmin164 = 76.00, Fmax0164 = 509.00, Fnom164 = 382.00, a164 = -0.3409, RULFmin164 = 1270.00
FC165: Fmin165 = 78.00, Fmax0165 = 517.00, Fnom165 = 388.00, a165 = -0.2871, RULFmin165 = 1529.00
FC166: Fmin166 = 72.00, Fmax0166 = 480.00, Fnom166 = 360.00, a166 = -0.2690, RULFmin166 = 1517.00
FC167: Fmin167 = 73.00, Fmax0167 = 488.00, Fnom167 = 366.00, a167 = -0.2308, RULFmin167 = 1798.00
FC168: Fmin168 = 72.00, Fmax0168 = 479.00, Fnom168 = 359.00, a168 = -0.2271, RULFmin168 = 1792.00
FC169: Fmin169 = 77.00, Fmax0169 = 510.00, Fnom169 = 383.00, a169 = -0.2577, RULFmin169 = 1680.00
FC170: Fmin170 = 73.00, Fmax0170 = 485.00, Fnom170 = 364.00, a170 = -0.3032, RULFmin170 = 1359.00
FC171: Fmin171 = 78.00, Fmax0171 = 520.00, Fnom171 = 390.00, a171 = -0.3328, RULFmin171 = 1328.00
FC172: Fmin172 = 77.00, Fmax0172 = 512.00, Fnom172 = 384.00, a172 = -0.3239, RULFmin172 = 1343.00
FC173: Fmin173 = 72.00, Fmax0173 = 480.00, Fnom173 = 360.00, a173 = -0.2383, RULFmin173 = 1712.00
FC174: Fmin174 = 75.00, Fmax0174 = 500.00, Fnom174 = 375.00, a174 = -0.2531, RULFmin174 = 1679.00
FC175: Fmin175 = 75.00, Fmax0175 = 503.00, Fnom175 = 377.00, a175 = -0.2983, RULFmin175 = 1435.00
FC176: Fmin176 = 76.00, Fmax0176 = 506.00, Fnom176 = 380.00, a176 = -0.2659, RULFmin176 = 1617.00
FC177: Fmin177 = 76.00, Fmax0177 = 505.00, Fnom177 = 379.00, a177 = -0.2416, RULFmin177 = 1776.00
FC178: Fmin178 = 79.00, Fmax0178 = 525.00, Fnom178 = 394.00, a178 = -0.3509, RULFmin178 = 1271.00
FC179: Fmin179 = 79.00, Fmax0179 = 524.00, Fnom179 = 393.00, a179 = -0.3681, RULFmin179 = 1209.00
FC180: Fmin180 = 73.00, Fmax0180 = 487.00, Fnom180 = 365.00, a180 = -0.2744, RULFmin180 = 1509.00
FC181: Fmin181 = 78.00, Fmax0181 = 521.00, Fnom181 = 391.00, a181 = -0.3361, RULFmin181 = 1318.00
FC182: Fmin182 = 75.00, Fmax0182 = 503.00, Fnom182 = 377.00, a182 = -0.2884, RULFmin182 = 1484.00
FC183: Fmin183 = 73.00, Fmax0183 = 489.00, Fnom183 = 367.00, a183 = -0.2498, RULFmin183 = 1665.00
FC184: Fmin184 = 74.00, Fmax0184 = 493.00, Fnom184 = 370.00, a184 = -0.2693, RULFmin184 = 1556.00
FC185: Fmin185 = 76.00, Fmax0185 = 506.00, Fnom185 = 380.00, a185 = -0.2835, RULFmin185 = 1517.00
FC186: Fmin186 = 79.00, Fmax0186 = 524.00, Fnom186 = 393.00, a186 = -0.2945, RULFmin186 = 1511.00
FC187: Fmin187 = 73.00, Fmax0187 = 487.00, Fnom187 = 365.00, a187 = -0.3405, RULFmin187 = 1216.00
FC188: Fmin188 = 78.00, Fmax0188 = 517.00, Fnom188 = 388.00, a188 = -0.2978, RULFmin188 = 1474.00
FC189: Fmin189 = 72.00, Fmax0189 = 477.00, Fnom189 = 358.00, a189 = -0.3227, RULFmin189 = 1255.00
FC190: Fmin190 = 75.00, Fmax0190 = 497.00, Fnom190 = 373.00, a190 = -0.2966, RULFmin190 = 1423.00
FC191: Fmin191 = 76.00, Fmax0191 = 507.00, Fnom191 = 380.00, a191 = -0.2883, RULFmin191 = 1495.00
FC192: Fmin192 = 76.00, Fmax0192 = 509.00, Fnom192 = 382.00, a192 = -0.3088, RULFmin192 = 1402.00
FC193: Fmin193 = 75.00, Fmax0193 = 503.00, Fnom193 = 377.00, a193 = -0.3081, RULFmin193 = 1389.00
FC194: Fmin194 = 79.00, Fmax0194 = 525.00, Fnom194 = 394.00, a194 = -0.2803, RULFmin194 = 1591.00
FC195: Fmin195 = 75.00, Fmax0195 = 502.00, Fnom195 = 377.00, a195 = -0.3247, RULFmin195 = 1315.00
FC196: Fmin196 = 72.00, Fmax0196 = 479.00, Fnom196 = 359.00, a196 = -0.2915, RULFmin196 = 1396.00
FC197: Fmin197 = 77.00, Fmax0197 = 510.00, Fnom197 = 383.00, a197 = -0.2843, RULFmin197 = 1523.00
FC198: Fmin198 = 75.00, Fmax0198 = 503.00, Fnom198 = 377.00, a198 = -0.3120, RULFmin198 = 1372.00
FC199: Fmin199 = 73.00, Fmax0199 = 486.00, Fnom199 = 365.00, a199 = -0.2437, RULFmin199 = 1695.00
FC200: Fmin200 = 77.00, Fmax0200 = 514.00, Fnom200 = 386.00, a200 = -0.2445, RULFmin200 = 1787.00
FC201: Fmin201 = 75.00, Fmax0201 = 500.00, Fnom201 = 375.00, a201 = -0.3326, RULFmin201 = 1278.00
FC202: Fmin202 = 72.00, Fmax0202 = 480.00, Fnom202 = 360.00, a202 = -0.2401, RULFmin202 = 1699.00
FC203: Fmin203 = 74.00, Fmax0203 = 493.00, Fnom203 = 370.00, a203 = -0.3052, RULFmin203 = 1373.00
FC204: Fmin204 = 71.00, Fmax0204 = 475.00, Fnom204 = 356.00, a204 = -0.2900, RULFmin204 = 1393.00
FC205: Fmin205 = 71.00, Fmax0205 = 475.00, Fnom205 = 356.00, a205 = -0.3336, RULFmin205 = 1211.00
FC206: Fmin206 = 75.00, Fmax0206 = 498.00, Fnom206 = 374.00, a206 = -0.2907, RULFmin206 = 1455.00
FC207: Fmin207 = 72.00, Fmax0207 = 481.00, Fnom207 = 361.00, a207 = -0.3185, RULFmin207 = 1284.00
FC208: Fmin208 = 78.00, Fmax0208 = 518.00, Fnom208 = 389.00, a208 = -0.3506, RULFmin208 = 1255.00
FC209: Fmin209 = 79.00, Fmax0209 = 525.00, Fnom209 = 394.00, a209 = -0.3150, RULFmin209 = 1416.00
FC210: Fmin210 = 75.00, Fmax0210 = 500.00, Fnom210 = 375.00, a210 = -0.2762, RULFmin210 = 1539.00
FC211: Fmin211 = 77.00, Fmax0211 = 513.00, Fnom211 = 385.00, a211 = -0.2895, RULFmin211 = 1506.00
FC212: Fmin212 = 75.00, Fmax0212 = 501.00, Fnom212 = 376.00, a212 = -0.2926, RULFmin212 = 1456.00
FC213: Fmin213 = 76.00, Fmax0213 = 504.00, Fnom213 = 378.00, a213 = -0.2740, RULFmin213 = 1562.00
FC214: Fmin214 = 76.00, Fmax0214 = 505.00, Fnom214 = 379.00, a214 = -0.2409, RULFmin214 = 1781.00
FC215: Fmin215 = 74.00, Fmax0215 = 494.00, Fnom215 = 371.00, a215 = -0.2861, RULFmin215 = 1468.00
FC216: Fmin216 = 74.00, Fmax0216 = 493.00, Fnom216 = 370.00, a216 = -0.3186, RULFmin216 = 1315.00
FC217: Fmin217 = 78.00, Fmax0217 = 520.00, Fnom217 = 390.00, a217 = -0.2527, RULFmin217 = 1749.00
FC218: Fmin218 = 76.00, Fmax0218 = 505.00, Fnom218 = 379.00, a218 = -0.3534, RULFmin218 = 1214.00
FC219: Fmin219 = 77.00, Fmax0219 = 514.00, Fnom219 = 386.00, a219 = -0.3326, RULFmin219 = 1314.00
FC220: Fmin220 = 73.00, Fmax0220 = 485.00, Fnom220 = 364.00, a220 = -0.2867, RULFmin220 = 1437.00
FC221: Fmin221 = 79.00, Fmax0221 = 524.00, Fnom221 = 393.00, a221 = -0.3600, RULFmin221 = 1236.00
FC222: Fmin222 = 76.00, Fmax0222 = 505.00, Fnom222 = 379.00, a222 = -0.2953, RULFmin222 = 1453.00
FC223: Fmin223 = 75.00, Fmax0223 = 501.00, Fnom223 = 376.00, a223 = -0.2408, RULFmin223 = 1769.00
FC224: Fmin224 = 76.00, Fmax0224 = 509.00, Fnom224 = 382.00, a224 = -0.2624, RULFmin224 = 1650.00
FC225: Fmin225 = 77.00, Fmax0225 = 514.00, Fnom225 = 386.00, a225 = -0.2927, RULFmin225 = 1493.00
FC226: Fmin226 = 78.00, Fmax0226 = 520.00, Fnom226 = 390.00, a226 = -0.2710, RULFmin226 = 1631.00
FC227: Fmin227 = 77.00, Fmax0227 = 516.00, Fnom227 = 387.00, a227 = -0.3133, RULFmin227 = 1401.00
FC228: Fmin228 = 73.00, Fmax0228 = 487.00, Fnom228 = 365.00, a228 = -0.2792, RULFmin228 = 1483.00
FC229: Fmin229 = 74.00, Fmax0229 = 490.00, Fnom229 = 368.00, a229 = -0.2402, RULFmin229 = 1732.00
FC230: Fmin230 = 74.00, Fmax0230 = 496.00, Fnom230 = 372.00, a230 = -0.3371, RULFmin230 = 1252.00
FC231: Fmin231 = 77.00, Fmax0231 = 514.00, Fnom231 = 386.00, a231 = -0.3301, RULFmin231 = 1324.00
FC232: Fmin232 = 78.00, Fmax0232 = 519.00, Fnom232 = 389.00, a232 = -0.2782, RULFmin232 = 1585.00
FC233: Fmin233 = 71.00, Fmax0233 = 475.00, Fnom233 = 356.00, a233 = -0.2966, RULFmin233 = 1362.00
FC234: Fmin234 = 73.00, Fmax0234 = 484.00, Fnom234 = 363.00, a234 = -0.2804, RULFmin234 = 1466.00
FC235: Fmin235 = 73.00, Fmax0235 = 489.00, Fnom235 = 367.00, a235 = -0.2342, RULFmin235 = 1776.00
FC236: Fmin236 = 78.00, Fmax0236 = 521.00, Fnom236 = 391.00, a236 = -0.2726, RULFmin236 = 1625.00
FC237: Fmin237 = 78.00, Fmax0237 = 523.00, Fnom237 = 392.00, a237 = -0.2697, RULFmin237 = 1650.00
FC238: Fmin238 = 76.00, Fmax0238 = 507.00, Fnom238 = 380.00, a238 = -0.2449, RULFmin238 = 1760.00
FC239: Fmin239 = 72.00, Fmax0239 = 482.00, Fnom239 = 362.00, a239 = -0.2971, RULFmin239 = 1380.00
FC240: Fmin240 = 72.00, Fmax0240 = 480.00, Fnom240 = 360.00, a240 = -0.3031, RULFmin240 = 1346.00
FC241: Fmin241 = 73.00, Fmax0241 = 484.00, Fnom241 = 363.00, a241 = -0.3056, RULFmin241 = 1345.00
FC242: Fmin242 = 78.00, Fmax0242 = 519.00, Fnom242 = 389.00, a242 = -0.2796, RULFmin242 = 1577.00
FC243: Fmin243 = 78.00, Fmax0243 = 523.00, Fnom243 = 392.00, a243 = -0.3371, RULFmin243 = 1320.00
FC244: Fmin244 = 72.00, Fmax0244 = 477.00, Fnom244 = 358.00, a244 = -0.3222, RULFmin244 = 1257.00
FC245: Fmin245 = 75.00, Fmax0245 = 502.00, Fnom245 = 377.00, a245 = -0.2530, RULFmin245 = 1688.00
FC246: Fmin246 = 75.00, Fmax0246 = 503.00, Fnom246 = 377.00, a246 = -0.3042, RULFmin246 = 1407.00
FC247: Fmin247 = 74.00, Fmax0247 = 493.00, Fnom247 = 370.00, a247 = -0.2549, RULFmin247 = 1644.00
FC248: Fmin248 = 76.00, Fmax0248 = 504.00, Fnom248 = 378.00, a248 = -0.2425, RULFmin248 = 1765.00
FC249: Fmin249 = 74.00, Fmax0249 = 491.00, Fnom249 = 368.00, a249 = -0.2778, RULFmin249 = 1501.00
FC250: Fmin250 = 76.00, Fmax0250 = 509.00, Fnom250 = 382.00, a250 = -0.3091, RULFmin250 = 1401.00
FC251: Fmin251 = 77.00, Fmax0251 = 510.00, Fnom251 = 383.00, a251 = -0.3543, RULFmin251 = 1222.00
FC252: Fmin252 = 77.00, Fmax0252 = 510.00, Fnom252 = 383.00, a252 = -0.3163, RULFmin252 = 1369.00
FC253: Fmin253 = 77.00, Fmax0253 = 511.00, Fnom253 = 383.00, a253 = -0.2613, RULFmin253 = 1661.00
FC254: Fmin254 = 78.00, Fmax0254 = 521.00, Fnom254 = 391.00, a254 = -0.3366, RULFmin254 = 1316.00
FC255: Fmin255 = 75.00, Fmax0255 = 498.00, Fnom255 = 374.00, a255 = -0.3376, RULFmin255 = 1253.00
FC256: Fmin256 = 72.00, Fmax0256 = 477.00, Fnom256 = 358.00, a256 = -0.2434, RULFmin256 = 1664.00
FC257: Fmin257 = 74.00, Fmax0257 = 491.00, Fnom257 = 368.00, a257 = -0.2666, RULFmin257 = 1564.00
FC258: Fmin258 = 77.00, Fmax0258 = 514.00, Fnom258 = 386.00, a258 = -0.3033, RULFmin258 = 1441.00
FC259: Fmin259 = 72.00, Fmax0259 = 477.00, Fnom259 = 358.00, a259 = -0.2876, RULFmin259 = 1408.00
FC260: Fmin260 = 74.00, Fmax0260 = 495.00, Fnom260 = 371.00, a260 = -0.3442, RULFmin260 = 1223.00
FC261: Fmin261 = 76.00, Fmax0261 = 506.00, Fnom261 = 380.00, a261 = -0.3233, RULFmin261 = 1330.00
FC262: Fmin262 = 72.00, Fmax0262 = 479.00, Fnom262 = 359.00, a262 = -0.2724, RULFmin262 = 1494.00
FC263: Fmin263 = 75.00, Fmax0263 = 500.00, Fnom263 = 375.00, a263 = -0.3093, RULFmin263 = 1374.00
FC264: Fmin264 = 72.00, Fmax0264 = 477.00, Fnom264 = 358.00, a264 = -0.2933, RULFmin264 = 1381.00
FC265: Fmin265 = 78.00, Fmax0265 = 519.00, Fnom265 = 389.00, a265 = -0.3645, RULFmin265 = 1210.00
FC266: Fmin266 = 76.00, Fmax0266 = 509.00, Fnom266 = 382.00, a266 = -0.2758, RULFmin266 = 1570.00
FC267: Fmin267 = 77.00, Fmax0267 = 511.00, Fnom267 = 383.00, a267 = -0.2811, RULFmin267 = 1544.00
FC268: Fmin268 = 75.00, Fmax0268 = 497.00, Fnom268 = 373.00, a268 = -0.3156, RULFmin268 = 1337.00
FC269: Fmin269 = 72.00, Fmax0269 = 477.00, Fnom269 = 358.00, a269 = -0.3285, RULFmin269 = 1233.00
FC270: Fmin270 = 74.00, Fmax0270 = 494.00, Fnom270 = 371.00, a270 = -0.2958, RULFmin270 = 1420.00
FC271: Fmin271 = 72.00, Fmax0271 = 481.00, Fnom271 = 361.00, a271 = -0.2629, RULFmin271 = 1556.00
FC272: Fmin272 = 72.00, Fmax0272 = 477.00, Fnom272 = 358.00, a272 = -0.3258, RULFmin272 = 1243.00
FC273: Fmin273 = 78.00, Fmax0273 = 522.00, Fnom273 = 392.00, a273 = -0.2558, RULFmin273 = 1736.00
FC274: Fmin274 = 74.00, Fmax0274 = 494.00, Fnom274 = 371.00, a274 = -0.2778, RULFmin274 = 1512.00
FC275: Fmin275 = 72.00, Fmax0275 = 477.00, Fnom275 = 358.00, a275 = -0.2541, RULFmin275 = 1594.00
FC276: Fmin276 = 74.00, Fmax0276 = 490.00, Fnom276 = 368.00, a276 = -0.2331, RULFmin276 = 1785.00
FC277: Fmin277 = 75.00, Fmax0277 = 499.00, Fnom277 = 374.00, a277 = -0.3473, RULFmin277 = 1221.00
FC278: Fmin278 = 73.00, Fmax0278 = 485.00, Fnom278 = 364.00, a278 = -0.3036, RULFmin278 = 1357.00
FC279: Fmin279 = 74.00, Fmax0279 = 496.00, Fnom279 = 372.00, a279 = -0.2651, RULFmin279 = 1592.00
FC280: Fmin280 = 78.00, Fmax0280 = 517.00, Fnom280 = 388.00, a280 = -0.3643, RULFmin280 = 1205.00
FC281: Fmin281 = 71.00, Fmax0281 = 476.00, Fnom281 = 357.00, a281 = -0.3253, RULFmin281 = 1245.00
FC282: Fmin282 = 77.00, Fmax0282 = 513.00, Fnom282 = 385.00, a282 = -0.2686, RULFmin282 = 1623.00
FC283: Fmin283 = 73.00, Fmax0283 = 484.00, Fnom283 = 363.00, a283 = -0.2338, RULFmin283 = 1758.00
FC284: Fmin284 = 78.00, Fmax0284 = 523.00, Fnom284 = 392.00, a284 = -0.2981, RULFmin284 = 1493.00
FC285: Fmin285 = 78.00, Fmax0285 = 522.00, Fnom285 = 392.00, a285 = -0.2635, RULFmin285 = 1685.00
FC286: Fmin286 = 72.00, Fmax0286 = 482.00, Fnom286 = 362.00, a286 = -0.2621, RULFmin286 = 1564.00
FC287: Fmin287 = 76.00, Fmax0287 = 509.00, Fnom287 = 382.00, a287 = -0.3168, RULFmin287 = 1367.00
FC288: Fmin288 = 74.00, Fmax0288 = 492.00, Fnom288 = 369.00, a288 = -0.2330, RULFmin288 = 1794.00
FC289: Fmin289 = 74.00, Fmax0289 = 492.00, Fnom289 = 369.00, a289 = -0.2915, RULFmin289 = 1434.00
FC290: Fmin290 = 76.00, Fmax0290 = 508.00, Fnom290 = 381.00, a290 = -0.2561, RULFmin290 = 1687.00
FC291: Fmin291 = 74.00, Fmax0291 = 495.00, Fnom291 = 371.00, a291 = -0.2928, RULFmin291 = 1438.00
FC292: Fmin292 = 75.00, Fmax0292 = 497.00, Fnom292 = 373.00, a292 = -0.2455, RULFmin292 = 1719.00
FC293: Fmin293 = 78.00, Fmax0293 = 522.00, Fnom293 = 392.00, a293 = -0.3613, RULFmin293 = 1229.00
FC294: Fmin294 = 77.00, Fmax0294 = 511.00, Fnom294 = 383.00, a294 = -0.2782, RULFmin294 = 1560.00
FC295: Fmin295 = 71.00, Fmax0295 = 475.00, Fnom295 = 356.00, a295 = -0.3266, RULFmin295 = 1237.00
FC296: Fmin296 = 77.00, Fmax0296 = 516.00, Fnom296 = 387.00, a296 = -0.2773, RULFmin296 = 1583.00
FC297: Fmin297 = 77.00, Fmax0297 = 515.00, Fnom297 = 386.00, a297 = -0.3380, RULFmin297 = 1296.00
FC298: Fmin298 = 74.00, Fmax0298 = 490.00, Fnom298 = 368.00, a298 = -0.3052, RULFmin298 = 1363.00
FC299: Fmin299 = 72.00, Fmax0299 = 478.00, Fnom299 = 359.00, a299 = -0.2621, RULFmin299 = 1549.00
FC300: Fmin300 = 74.00, Fmax0300 = 491.00, Fnom300 = 368.00, a300 = -0.3341, RULFmin300 = 1248.00
FC301: Fmin301 = 73.00, Fmax0301 = 488.00, Fnom301 = 366.00, a301 = -0.3151, RULFmin301 = 1317.00
FC302: Fmin302 = 75.00, Fmax0302 = 497.00, Fnom302 = 373.00, a302 = -0.2751, RULFmin302 = 1534.00
FC303: Fmin303 = 78.00, Fmax0303 = 519.00, Fnom303 = 389.00, a303 = -0.3041, RULFmin303 = 1450.00
FC304: Fmin304 = 73.00, Fmax0304 = 488.00, Fnom304 = 366.00, a304 = -0.2829, RULFmin304 = 1467.00
FC305: Fmin305 = 77.00, Fmax0305 = 510.00, Fnom305 = 383.00, a305 = -0.3080, RULFmin305 = 1406.00
FC306: Fmin306 = 76.00, Fmax0306 = 506.00, Fnom306 = 380.00, a306 = -0.3462, RULFmin306 = 1242.00
FC307: Fmin307 = 76.00, Fmax0307 = 507.00, Fnom307 = 380.00, a307 = -0.3197, RULFmin307 = 1348.00
FC308: Fmin308 = 74.00, Fmax0308 = 492.00, Fnom308 = 369.00, a308 = -0.3016, RULFmin308 = 1386.00
FC309: Fmin309 = 78.00, Fmax0309 = 519.00, Fnom309 = 389.00, a309 = -0.2627, RULFmin309 = 1679.00
FC310: Fmin310 = 72.00, Fmax0310 = 479.00, Fnom310 = 359.00, a310 = -0.2568, RULFmin310 = 1585.00
FC311: Fmin311 = 76.00, Fmax0311 = 507.00, Fnom311 = 380.00, a311 = -0.3565, RULFmin311 = 1209.00
FC312: Fmin312 = 77.00, Fmax0312 = 512.00, Fnom312 = 384.00, a312 = -0.3452, RULFmin312 = 1260.00
FC313: Fmin313 = 73.00, Fmax0313 = 485.00, Fnom313 = 364.00, a313 = -0.3186, RULFmin313 = 1293.00
FC314: Fmin314 = 73.00, Fmax0314 = 488.00, Fnom314 = 366.00, a314 = -0.2966, RULFmin314 = 1399.00
FC315: Fmin315 = 73.00, Fmax0315 = 486.00, Fnom315 = 365.00, a315 = -0.2923, RULFmin315 = 1413.00
FC316: Fmin316 = 76.00, Fmax0316 = 508.00, Fnom316 = 381.00, a316 = -0.3010, RULFmin316 = 1435.00
FC317: Fmin317 = 72.00, Fmax0317 = 482.00, Fnom317 = 362.00, a317 = -0.3191, RULFmin317 = 1285.00
FC318: Fmin318 = 71.00, Fmax0318 = 475.00, Fnom318 = 356.00, a318 = -0.2409, RULFmin318 = 1677.00
FC319: Fmin319 = 77.00, Fmax0319 = 514.00, Fnom319 = 386.00, a319 = -0.2736, RULFmin319 = 1597.00
FC320: Fmin320 = 76.00, Fmax0320 = 508.00, Fnom320 = 381.00, a320 = -0.3573, RULFmin320 = 1209.00
FC321: Fmin321 = 71.00, Fmax0321 = 476.00, Fnom321 = 357.00, a321 = -0.2832, RULFmin321 = 1430.00
FC322: Fmin322 = 76.00, Fmax0322 = 504.00, Fnom322 = 378.00, a322 = -0.3397, RULFmin322 = 1260.00
FC323: Fmin323 = 73.00, Fmax0323 = 485.00, Fnom323 = 364.00, a323 = -0.2405, RULFmin323 = 1713.00
FC324: Fmin324 = 73.00, Fmax0324 = 485.00, Fnom324 = 364.00, a324 = -0.3325, RULFmin324 = 1239.00
FC325: Fmin325 = 73.00, Fmax0325 = 488.00, Fnom325 = 366.00, a325 = -0.2981, RULFmin325 = 1392.00
FC326: Fmin326 = 72.00, Fmax0326 = 477.00, Fnom326 = 358.00, a326 = -0.3250, RULFmin326 = 1246.00
FC327: Fmin327 = 75.00, Fmax0327 = 500.00, Fnom327 = 375.00, a327 = -0.2398, RULFmin327 = 1772.00
FC328: Fmin328 = 72.00, Fmax0328 = 477.00, Fnom328 = 358.00, a328 = -0.3120, RULFmin328 = 1298.00
FC329: Fmin329 = 78.00, Fmax0329 = 518.00, Fnom329 = 389.00, a329 = -0.3385, RULFmin329 = 1300.00
FC330: Fmin330 = 74.00, Fmax0330 = 492.00, Fnom330 = 369.00, a330 = -0.2397, RULFmin330 = 1744.00
FC331: Fmin331 = 72.00, Fmax0331 = 478.00, Fnom331 = 359.00, a331 = -0.3367, RULFmin331 = 1206.00
FC332: Fmin332 = 73.00, Fmax0332 = 489.00, Fnom332 = 367.00, a332 = -0.2440, RULFmin332 = 1705.00
FC333: Fmin333 = 77.00, Fmax0333 = 515.00, Fnom333 = 386.00, a333 = -0.3581, RULFmin333 = 1223.00
FC334: Fmin334 = 77.00, Fmax0334 = 510.00, Fnom334 = 383.00, a334 = -0.3341, RULFmin334 = 1296.00
FC335: Fmin335 = 78.00, Fmax0335 = 522.00, Fnom335 = 392.00, a335 = -0.2780, RULFmin335 = 1597.00
FC336: Fmin336 = 73.00, Fmax0336 = 484.00, Fnom336 = 363.00, a336 = -0.3221, RULFmin336 = 1276.00
FC337: Fmin337 = 75.00, Fmax0337 = 503.00, Fnom337 = 377.00, a337 = -0.3257, RULFmin337 = 1314.00
FC338: Fmin338 = 76.00, Fmax0338 = 508.00, Fnom338 = 381.00, a338 = -0.3246, RULFmin338 = 1331.00
FC339: Fmin339 = 76.00, Fmax0339 = 507.00, Fnom339 = 380.00, a339 = -0.3033, RULFmin339 = 1421.00
FC340: Fmin340 = 75.00, Fmax0340 = 500.00, Fnom340 = 375.00, a340 = -0.2868, RULFmin340 = 1482.00
FC341: Fmin341 = 77.00, Fmax0341 = 510.00, Fnom341 = 383.00, a341 = -0.2777, RULFmin341 = 1559.00
FC342: Fmin342 = 74.00, Fmax0342 = 490.00, Fnom342 = 368.00, a342 = -0.3427, RULFmin342 = 1214.00
FC343: Fmin343 = 76.00, Fmax0343 = 504.00, Fnom343 = 378.00, a343 = -0.3410, RULFmin343 = 1255.00
FC344: Fmin344 = 77.00, Fmax0344 = 512.00, Fnom344 = 384.00, a344 = -0.3143, RULFmin344 = 1384.00
FC345: Fmin345 = 78.00, Fmax0345 = 519.00, Fnom345 = 389.00, a345 = -0.3191, RULFmin345 = 1382.00
FC346: Fmin346 = 75.00, Fmax0346 = 500.00, Fnom346 = 375.00, a346 = -0.3239, RULFmin346 = 1312.00
FC347: Fmin347 = 78.00, Fmax0347 = 522.00, Fnom347 = 392.00, a347 = -0.3025, RULFmin347 = 1468.00
FC348: Fmin348 = 76.00, Fmax0348 = 505.00, Fnom348 = 379.00, a348 = -0.2651, RULFmin348 = 1618.00
FC349: Fmin349 = 76.00, Fmax0349 = 507.00, Fnom349 = 380.00, a349 = -0.2646, RULFmin349 = 1629.00
FC350: Fmin350 = 78.00, Fmax0350 = 519.00, Fnom350 = 389.00, a350 = -0.2671, RULFmin350 = 1651.00
FC351: Fmin351 = 72.00, Fmax0351 = 478.00, Fnom351 = 359.00, a351 = -0.3375, RULFmin351 = 1203.00
FC352: Fmin352 = 78.00, Fmax0352 = 521.00, Fnom352 = 391.00, a352 = -0.2909, RULFmin352 = 1523.00
FC353: Fmin353 = 78.00, Fmax0353 = 519.00, Fnom353 = 389.00, a353 = -0.2593, RULFmin353 = 1701.00
FC354: Fmin354 = 73.00, Fmax0354 = 487.00, Fnom354 = 365.00, a354 = -0.3020, RULFmin354 = 1371.00
FC355: Fmin355 = 75.00, Fmax0355 = 501.00, Fnom355 = 376.00, a355 = -0.2552, RULFmin355 = 1669.00
FC356: Fmin356 = 76.00, Fmax0356 = 508.00, Fnom356 = 381.00, a356 = -0.3402, RULFmin356 = 1270.00
FC357: Fmin357 = 71.00, Fmax0357 = 475.00, Fnom357 = 356.00, a357 = -0.2266, RULFmin357 = 1783.00
FC358: Fmin358 = 76.00, Fmax0358 = 509.00, Fnom358 = 382.00, a358 = -0.2650, RULFmin358 = 1634.00
FC359: Fmin359 = 77.00, Fmax0359 = 516.00, Fnom359 = 387.00, a359 = -0.3038, RULFmin359 = 1445.00
FC360: Fmin360 = 79.00, Fmax0360 = 525.00, Fnom360 = 394.00, a360 = -0.2772, RULFmin360 = 1609.00
FC361: Fmin361 = 76.00, Fmax0361 = 504.00, Fnom361 = 378.00, a361 = -0.2531, RULFmin361 = 1691.00
FC362: Fmin362 = 73.00, Fmax0362 = 488.00, Fnom362 = 366.00, a362 = -0.3149, RULFmin362 = 1318.00
FC363: Fmin363 = 76.00, Fmax0363 = 504.00, Fnom363 = 378.00, a363 = -0.2683, RULFmin363 = 1595.00
FC364: Fmin364 = 73.00, Fmax0364 = 485.00, Fnom364 = 364.00, a364 = -0.2855, RULFmin364 = 1443.00
FC365: Fmin365 = 72.00, Fmax0365 = 480.00, Fnom365 = 360.00, a365 = -0.2622, RULFmin365 = 1556.00
FC366: Fmin366 = 75.00, Fmax0366 = 501.00, Fnom366 = 376.00, a366 = -0.2836, RULFmin366 = 1502.00
FC367: Fmin367 = 76.00, Fmax0367 = 508.00, Fnom367 = 381.00, a367 = -0.3372, RULFmin367 = 1281.00
FC368: Fmin368 = 77.00, Fmax0368 = 514.00, Fnom368 = 386.00, a368 = -0.2906, RULFmin368 = 1504.00
FC369: Fmin369 = 75.00, Fmax0369 = 502.00, Fnom369 = 377.00, a369 = -0.3037, RULFmin369 = 1406.00
FC370: Fmin370 = 76.00, Fmax0370 = 507.00, Fnom370 = 380.00, a370 = -0.3278, RULFmin370 = 1315.00
FC371: Fmin371 = 75.00, Fmax0371 = 497.00, Fnom371 = 373.00, a371 = -0.2513, RULFmin371 = 1679.00
FC372: Fmin372 = 77.00, Fmax0372 = 513.00, Fnom372 = 385.00, a372 = -0.2609, RULFmin372 = 1671.00
FC373: Fmin373 = 78.00, Fmax0373 = 520.00, Fnom373 = 390.00, a373 = -0.2754, RULFmin373 = 1605.00
FC374: Fmin374 = 75.00, Fmax0374 = 498.00, Fnom374 = 374.00, a374 = -0.3339, RULFmin374 = 1267.00
FC375: Fmin375 = 76.00, Fmax0375 = 506.00, Fnom375 = 380.00, a375 = -0.3357, RULFmin375 = 1281.00
FC376: Fmin376 = 72.00, Fmax0376 = 479.00, Fnom376 = 359.00, a376 = -0.2526, RULFmin376 = 1611.00
FC377: Fmin377 = 74.00, Fmax0377 = 491.00, Fnom377 = 368.00, a377 = -0.2460, RULFmin377 = 1695.00
FC378: Fmin378 = 73.00, Fmax0378 = 487.00, Fnom378 = 365.00, a378 = -0.2671, RULFmin378 = 1550.00
FC379: Fmin379 = 72.00, Fmax0379 = 477.00, Fnom379 = 358.00, a379 = -0.2468, RULFmin379 = 1641.00
FC380: Fmin380 = 74.00, Fmax0380 = 493.00, Fnom380 = 370.00, a380 = -0.3047, RULFmin380 = 1375.00
FC381: Fmin381 = 78.00, Fmax0381 = 520.00, Fnom381 = 390.00, a381 = -0.2496, RULFmin381 = 1771.00
FC382: Fmin382 = 72.00, Fmax0382 = 482.00, Fnom382 = 362.00, a382 = -0.3035, RULFmin382 = 1351.00
FC383: Fmin383 = 73.00, Fmax0383 = 485.00, Fnom383 = 364.00, a383 = -0.2291, RULFmin383 = 1798.00
FC384: Fmin384 = 77.00, Fmax0384 = 510.00, Fnom384 = 383.00, a384 = -0.3346, RULFmin384 = 1294.00
FC385: Fmin385 = 78.00, Fmax0385 = 517.00, Fnom385 = 388.00, a385 = -0.3515, RULFmin385 = 1249.00
FC386: Fmin386 = 76.00, Fmax0386 = 507.00, Fnom386 = 380.00, a386 = -0.2991, RULFmin386 = 1441.00
FC387: Fmin387 = 73.00, Fmax0387 = 486.00, Fnom387 = 365.00, a387 = -0.2715, RULFmin387 = 1521.00
FC388: Fmin388 = 75.00, Fmax0388 = 502.00, Fnom388 = 377.00, a388 = -0.3509, RULFmin388 = 1217.00
FC389: Fmin389 = 74.00, Fmax0389 = 492.00, Fnom389 = 369.00, a389 = -0.2459, RULFmin389 = 1700.00
FC390: Fmin390 = 74.00, Fmax0390 = 495.00, Fnom390 = 371.00, a390 = -0.3401, RULFmin390 = 1238.00
FC391: Fmin391 = 73.00, Fmax0391 = 488.00, Fnom391 = 366.00, a391 = -0.3178, RULFmin391 = 1306.00
FC392: Fmin392 = 79.00, Fmax0392 = 525.00, Fnom392 = 394.00, a392 = -0.2645, RULFmin392 = 1686.00
FC393: Fmin393 = 72.00, Fmax0393 = 479.00, Fnom393 = 359.00, a393 = -0.2346, RULFmin393 = 1735.00
FC394: Fmin394 = 71.00, Fmax0394 = 475.00, Fnom394 = 356.00, a394 = -0.2343, RULFmin394 = 1724.00
FC395: Fmin395 = 72.00, Fmax0395 = 479.00, Fnom395 = 359.00, a395 = -0.2526, RULFmin395 = 1611.00
FC396: Fmin396 = 76.00, Fmax0396 = 506.00, Fnom396 = 380.00, a396 = -0.2756, RULFmin396 = 1560.00
FC397: Fmin397 = 74.00, Fmax0397 = 494.00, Fnom397 = 371.00, a397 = -0.3474, RULFmin397 = 1209.00
FC398: Fmin398 = 77.00, Fmax0398 = 511.00, Fnom398 = 383.00, a398 = -0.3041, RULFmin398 = 1427.00
FC399: Fmin399 = 78.00, Fmax0399 = 520.00, Fnom399 = 390.00, a399 = -0.3257, RULFmin399 = 1357.00
FC400: Fmin400 = 72.00, Fmax0400 = 481.00, Fnom400 = 361.00, a400 = -0.3080, RULFmin400 = 1328.00
FC401: Fmin401 = 73.00, Fmax0401 = 488.00, Fnom401 = 366.00, a401 = -0.2739, RULFmin401 = 1515.00
FC402: Fmin402 = 71.00, Fmax0402 = 476.00, Fnom402 = 357.00, a402 = -0.3089, RULFmin402 = 1311.00
FC403: Fmin403 = 74.00, Fmax0403 = 493.00, Fnom403 = 370.00, a403 = -0.2976, RULFmin403 = 1408.00
FC404: Fmin404 = 78.00, Fmax0404 = 519.00, Fnom404 = 389.00, a404 = -0.3080, RULFmin404 = 1432.00
FC405: Fmin405 = 78.00, Fmax0405 = 522.00, Fnom405 = 392.00, a405 = -0.3286, RULFmin405 = 1351.00
FC406: Fmin406 = 77.00, Fmax0406 = 511.00, Fnom406 = 383.00, a406 = -0.3208, RULFmin406 = 1353.00
FC407: Fmin407 = 75.00, Fmax0407 = 503.00, Fnom407 = 377.00, a407 = -0.3101, RULFmin407 = 1380.00
FC408: Fmin408 = 73.00, Fmax0408 = 485.00, Fnom408 = 364.00, a408 = -0.2337, RULFmin408 = 1763.00
FC409: Fmin409 = 75.00, Fmax0409 = 503.00, Fnom409 = 377.00, a409 = -0.3270, RULFmin409 = 1309.00
FC410: Fmin410 = 77.00, Fmax0410 = 515.00, Fnom410 = 386.00, a410 = -0.2527, RULFmin410 = 1733.00
FC411: Fmin411 = 78.00, Fmax0411 = 522.00, Fnom411 = 392.00, a411 = -0.2736, RULFmin411 = 1623.00
FC412: Fmin412 = 75.00, Fmax0412 = 497.00, Fnom412 = 373.00, a412 = -0.2479, RULFmin412 = 1702.00
FC413: Fmin413 = 78.00, Fmax0413 = 522.00, Fnom413 = 392.00, a413 = -0.3056, RULFmin413 = 1453.00
FC414: Fmin414 = 76.00, Fmax0414 = 509.00, Fnom414 = 382.00, a414 = -0.3456, RULFmin414 = 1253.00
FC415: Fmin415 = 77.00, Fmax0415 = 512.00, Fnom415 = 384.00, a415 = -0.3545, RULFmin415 = 1227.00
FC416: Fmin416 = 78.00, Fmax0416 = 523.00, Fnom416 = 392.00, a416 = -0.2895, RULFmin416 = 1537.00
FC417: Fmin417 = 76.00, Fmax0417 = 505.00, Fnom417 = 379.00, a417 = -0.2938, RULFmin417 = 1460.00
FC418: Fmin418 = 74.00, Fmax0418 = 496.00, Fnom418 = 372.00, a418 = -0.3448, RULFmin418 = 1224.00
FC419: Fmin419 = 74.00, Fmax0419 = 494.00, Fnom419 = 371.00, a419 = -0.2396, RULFmin419 = 1753.00
FC420: Fmin420 = 75.00, Fmax0420 = 497.00, Fnom420 = 373.00, a420 = -0.2742, RULFmin420 = 1539.00
FC421: Fmin421 = 72.00, Fmax0421 = 480.00, Fnom421 = 360.00, a421 = -0.3112, RULFmin421 = 1311.00
FC422: Fmin422 = 74.00, Fmax0422 = 491.00, Fnom422 = 368.00, a422 = -0.2449, RULFmin422 = 1703.00
FC423: Fmin423 = 76.00, Fmax0423 = 505.00, Fnom423 = 379.00, a423 = -0.2707, RULFmin423 = 1585.00
FC424: Fmin424 = 77.00, Fmax0424 = 514.00, Fnom424 = 386.00, a424 = -0.3573, RULFmin424 = 1223.00
FC425: Fmin425 = 77.00, Fmax0425 = 515.00, Fnom425 = 386.00, a425 = -0.3057, RULFmin425 = 1433.00
FC426: Fmin426 = 77.00, Fmax0426 = 511.00, Fnom426 = 383.00, a426 = -0.2884, RULFmin426 = 1505.00
FC427: Fmin427 = 78.00, Fmax0427 = 522.00, Fnom427 = 392.00, a427 = -0.2514, RULFmin427 = 1766.00
FC428: Fmin428 = 75.00, Fmax0428 = 497.00, Fnom428 = 373.00, a428 = -0.3299, RULFmin428 = 1279.00
FC429: Fmin429 = 77.00, Fmax0429 = 510.00, Fnom429 = 383.00, a429 = -0.2408, RULFmin429 = 1798.00
FC430: Fmin430 = 76.00, Fmax0430 = 509.00, Fnom430 = 382.00, a430 = -0.2491, RULFmin430 = 1738.00
FC431: Fmin431 = 75.00, Fmax0431 = 500.00, Fnom431 = 375.00, a431 = -0.2833, RULFmin431 = 1500.00
FC432: Fmin432 = 78.00, Fmax0432 = 520.00, Fnom432 = 390.00, a432 = -0.3078, RULFmin432 = 1436.00
FC433: Fmin433 = 78.00, Fmax0433 = 517.00, Fnom433 = 388.00, a433 = -0.3223, RULFmin433 = 1362.00
FC434: Fmin434 = 76.00, Fmax0434 = 508.00, Fnom434 = 381.00, a434 = -0.3544, RULFmin434 = 1219.00
FC435: Fmin435 = 72.00, Fmax0435 = 482.00, Fnom435 = 362.00, a435 = -0.2460, RULFmin435 = 1667.00
FC436: Fmin436 = 75.00, Fmax0436 = 503.00, Fnom436 = 377.00, a436 = -0.2615, RULFmin436 = 1637.00
FC437: Fmin437 = 72.00, Fmax0437 = 481.00, Fnom437 = 361.00, a437 = -0.3254, RULFmin437 = 1257.00
FC438: Fmin438 = 75.00, Fmax0438 = 497.00, Fnom438 = 373.00, a438 = -0.2846, RULFmin438 = 1483.00
FC439: Fmin439 = 77.00, Fmax0439 = 516.00, Fnom439 = 387.00, a439 = -0.2695, RULFmin439 = 1629.00
FC440: Fmin440 = 79.00, Fmax0440 = 524.00, Fnom440 = 393.00, a440 = -0.3699, RULFmin440 = 1203.00
FC441: Fmin441 = 73.00, Fmax0441 = 485.00, Fnom441 = 364.00, a441 = -0.2508, RULFmin441 = 1643.00
FC442: Fmin442 = 78.00, Fmax0442 = 520.00, Fnom442 = 390.00, a442 = -0.2564, RULFmin442 = 1724.00
FC443: Fmin443 = 73.00, Fmax0443 = 488.00, Fnom443 = 366.00, a443 = -0.2508, RULFmin443 = 1655.00
FC444: Fmin444 = 76.00, Fmax0444 = 509.00, Fnom444 = 382.00, a444 = -0.3091, RULFmin444 = 1401.00
FC445: Fmin445 = 74.00, Fmax0445 = 496.00, Fnom445 = 372.00, a445 = -0.2464, RULFmin445 = 1713.00
FC446: Fmin446 = 71.00, Fmax0446 = 475.00, Fnom446 = 356.00, a446 = -0.2748, RULFmin446 = 1470.00
FC447: Fmin447 = 72.00, Fmax0447 = 482.00, Fnom447 = 362.00, a447 = -0.2420, RULFmin447 = 1694.00
FC448: Fmin448 = 78.00, Fmax0448 = 521.00, Fnom448 = 391.00, a448 = -0.3640, RULFmin448 = 1217.00
FC449: Fmin449 = 74.00, Fmax0449 = 496.00, Fnom449 = 372.00, a449 = -0.2391, RULFmin449 = 1765.00
FC450: Fmin450 = 78.00, Fmax0450 = 522.00, Fnom450 = 392.00, a450 = -0.2467, RULFmin450 = 1800.00
FC451: Fmin451 = 72.00, Fmax0451 = 481.00, Fnom451 = 361.00, a451 = -0.2868, RULFmin451 = 1426.00
FC452: Fmin452 = 74.00, Fmax0452 = 495.00, Fnom452 = 371.00, a452 = -0.2536, RULFmin452 = 1660.00
FC453: Fmin453 = 75.00, Fmax0453 = 501.00, Fnom453 = 376.00, a453 = -0.2755, RULFmin453 = 1546.00
FC454: Fmin454 = 78.00, Fmax0454 = 519.00, Fnom454 = 389.00, a454 = -0.3456, RULFmin454 = 1276.00
FC455: Fmin455 = 76.00, Fmax0455 = 508.00, Fnom455 = 381.00, a455 = -0.3288, RULFmin455 = 1314.00
FC456: Fmin456 = 75.00, Fmax0456 = 501.00, Fnom456 = 376.00, a456 = -0.2705, RULFmin456 = 1575.00
FC457: Fmin457 = 74.00, Fmax0457 = 493.00, Fnom457 = 370.00, a457 = -0.2371, RULFmin457 = 1767.00
FC458: Fmin458 = 75.00, Fmax0458 = 498.00, Fnom458 = 374.00, a458 = -0.2983, RULFmin458 = 1418.00
FC459: Fmin459 = 78.00, Fmax0459 = 520.00, Fnom459 = 390.00, a459 = -0.2756, RULFmin459 = 1604.00
FC460: Fmin460 = 74.00, Fmax0460 = 496.00, Fnom460 = 372.00, a460 = -0.3445, RULFmin460 = 1225.00
FC461: Fmin461 = 77.00, Fmax0461 = 511.00, Fnom461 = 383.00, a461 = -0.2499, RULFmin461 = 1737.00
FC462: Fmin462 = 78.00, Fmax0462 = 518.00, Fnom462 = 389.00, a462 = -0.3181, RULFmin462 = 1383.00
FC463: Fmin463 = 76.00, Fmax0463 = 508.00, Fnom463 = 381.00, a463 = -0.2538, RULFmin463 = 1702.00
FC464: Fmin464 = 78.00, Fmax0464 = 520.00, Fnom464 = 390.00, a464 = -0.2640, RULFmin464 = 1674.00
FC465: Fmin465 = 79.00, Fmax0465 = 524.00, Fnom465 = 393.00, a465 = -0.2553, RULFmin465 = 1743.00
FC466: Fmin466 = 74.00, Fmax0466 = 493.00, Fnom466 = 370.00, a466 = -0.3111, RULFmin466 = 1347.00
FC467: Fmin467 = 78.00, Fmax0467 = 523.00, Fnom467 = 392.00, a467 = -0.3696, RULFmin467 = 1204.00
FC468: Fmin468 = 79.00, Fmax0468 = 525.00, Fnom468 = 394.00, a468 = -0.2614, RULFmin468 = 1706.00
FC469: Fmin469 = 72.00, Fmax0469 = 480.00, Fnom469 = 360.00, a469 = -0.2843, RULFmin469 = 1435.00
FC470: Fmin470 = 75.00, Fmax0470 = 500.00, Fnom470 = 375.00, a470 = -0.3300, RULFmin470 = 1288.00
FC471: Fmin471 = 77.00, Fmax0471 = 513.00, Fnom471 = 385.00, a471 = -0.3367, RULFmin471 = 1295.00
FC472: Fmin472 = 77.00, Fmax0472 = 515.00, Fnom472 = 386.00, a472 = -0.3333, RULFmin472 = 1314.00
FC473: Fmin473 = 72.00, Fmax0473 = 478.00, Fnom473 = 359.00, a473 = -0.3232, RULFmin473 = 1256.00
FC474: Fmin474 = 73.00, Fmax0474 = 488.00, Fnom474 = 366.00, a474 = -0.3083, RULFmin474 = 1346.00
FC475: Fmin475 = 78.00, Fmax0475 = 521.00, Fnom475 = 391.00, a475 = -0.2714, RULFmin475 = 1632.00
FC476: Fmin476 = 75.00, Fmax0476 = 503.00, Fnom476 = 377.00, a476 = -0.3213, RULFmin476 = 1332.00
FC477: Fmin477 = 74.00, Fmax0477 = 490.00, Fnom477 = 368.00, a477 = -0.3147, RULFmin477 = 1322.00
FC478: Fmin478 = 78.00, Fmax0478 = 517.00, Fnom478 = 388.00, a478 = -0.2557, RULFmin478 = 1717.00
FC479: Fmin479 = 76.00, Fmax0479 = 509.00, Fnom479 = 382.00, a479 = -0.3486, RULFmin479 = 1242.00
FC480: Fmin480 = 78.00, Fmax0480 = 523.00, Fnom480 = 392.00, a480 = -0.2941, RULFmin480 = 1513.00
FC481: Fmin481 = 75.00, Fmax0481 = 501.00, Fnom481 = 376.00, a481 = -0.3186, RULFmin481 = 1337.00
FC482: Fmin482 = 72.00, Fmax0482 = 480.00, Fnom482 = 360.00, a482 = -0.2486, RULFmin482 = 1641.00
FC483: Fmin483 = 74.00, Fmax0483 = 491.00, Fnom483 = 368.00, a483 = -0.2395, RULFmin483 = 1741.00
FC484: Fmin484 = 74.00, Fmax0484 = 494.00, Fnom484 = 371.00, a484 = -0.2933, RULFmin484 = 1432.00
FC485: Fmin485 = 77.00, Fmax0485 = 512.00, Fnom485 = 384.00, a485 = -0.3461, RULFmin485 = 1257.00
FC486: Fmin486 = 78.00, Fmax0486 = 520.00, Fnom486 = 390.00, a486 = -0.2841, RULFmin486 = 1556.00
FC487: Fmin487 = 76.00, Fmax0487 = 507.00, Fnom487 = 380.00, a487 = -0.2394, RULFmin487 = 1800.00
FC488: Fmin488 = 79.00, Fmax0488 = 525.00, Fnom488 = 394.00, a488 = -0.3227, RULFmin488 = 1382.00
FC489: Fmin489 = 74.00, Fmax0489 = 494.00, Fnom489 = 371.00, a489 = -0.3318, RULFmin489 = 1266.00
FC490: Fmin490 = 72.00, Fmax0490 = 477.00, Fnom490 = 358.00, a490 = -0.2299, RULFmin490 = 1762.00
FC491: Fmin491 = 78.00, Fmax0491 = 519.00, Fnom491 = 389.00, a491 = -0.2781, RULFmin491 = 1586.00
FC492: Fmin492 = 78.00, Fmax0492 = 520.00, Fnom492 = 390.00, a492 = -0.3326, RULFmin492 = 1329.00
FC493: Fmin493 = 75.00, Fmax0493 = 500.00, Fnom493 = 375.00, a493 = -0.2471, RULFmin493 = 1720.00
FC494: Fmin494 = 72.00, Fmax0494 = 478.00, Fnom494 = 359.00, a494 = -0.3019, RULFmin494 = 1345.00
FC495: Fmin495 = 77.00, Fmax0495 = 516.00, Fnom495 = 387.00, a495 = -0.3197, RULFmin495 = 1373.00
FC496: Fmin496 = 74.00, Fmax0496 = 493.00, Fnom496 = 370.00, a496 = -0.3371, RULFmin496 = 1243.00
FC497: Fmin497 = 72.00, Fmax0497 = 478.00, Fnom497 = 359.00, a497 = -0.2825, RULFmin497 = 1437.00
FC498: Fmin498 = 73.00, Fmax0498 = 488.00, Fnom498 = 366.00, a498 = -0.3102, RULFmin498 = 1338.00
FC499: Fmin499 = 74.00, Fmax0499 = 491.00, Fnom499 = 368.00, a499 = -0.2463, RULFmin499 = 1693.00
FC500: Fmin500 = 74.00, Fmax0500 = 493.00, Fnom500 = 370.00, a500 = -0.3134, RULFmin500 = 1337.00
Test 14:
FC1: Fmin1 = 72.00, Fmax01 = 482.00, Fnom1 = 362.00, a1 = -0.3246, RULFmin1 = 1263.00
FC2: Fmin2 = 72.00, Fmax02 = 478.00, Fnom2 = 359.00, a2 = -0.2530, RULFmin2 = 1605.00
FC3: Fmin3 = 73.00, Fmax03 = 484.00, Fnom3 = 363.00, a3 = -0.2575, RULFmin3 = 1596.00
FC4: Fmin4 = 74.00, Fmax04 = 493.00, Fnom4 = 370.00, a4 = -0.2343, RULFmin4 = 1788.00
FC5: Fmin5 = 73.00, Fmax05 = 486.00, Fnom5 = 365.00, a5 = -0.2407, RULFmin5 = 1716.00
FC6: Fmin6 = 72.00, Fmax06 = 478.00, Fnom6 = 359.00, a6 = -0.2568, RULFmin6 = 1581.00
FC7: Fmin7 = 78.00, Fmax07 = 519.00, Fnom7 = 389.00, a7 = -0.2487, RULFmin7 = 1773.00
FC8: Fmin8 = 77.00, Fmax08 = 514.00, Fnom8 = 386.00, a8 = -0.2496, RULFmin8 = 1751.00
FC9: Fmin9 = 77.00, Fmax09 = 515.00, Fnom9 = 386.00, a9 = -0.3515, RULFmin9 = 1246.00
FC10: Fmin10 = 77.00, Fmax010 = 512.00, Fnom10 = 384.00, a10 = -0.3298, RULFmin10 = 1319.00
FC11: Fmin11 = 78.00, Fmax011 = 518.00, Fnom11 = 389.00, a11 = -0.2844, RULFmin11 = 1547.00
FC12: Fmin12 = 79.00, Fmax012 = 524.00, Fnom12 = 393.00, a12 = -0.3521, RULFmin12 = 1264.00
FC13: Fmin13 = 75.00, Fmax013 = 500.00, Fnom13 = 375.00, a13 = -0.2905, RULFmin13 = 1463.00
FC14: Fmin14 = 74.00, Fmax014 = 495.00, Fnom14 = 371.00, a14 = -0.3238, RULFmin14 = 1300.00
FC15: Fmin15 = 74.00, Fmax015 = 493.00, Fnom15 = 370.00, a15 = -0.3253, RULFmin15 = 1288.00
FC16: Fmin16 = 78.00, Fmax016 = 519.00, Fnom16 = 389.00, a16 = -0.3600, RULFmin16 = 1225.00
FC17: Fmin17 = 75.00, Fmax017 = 500.00, Fnom17 = 375.00, a17 = -0.3095, RULFmin17 = 1373.00
FC18: Fmin18 = 72.00, Fmax018 = 480.00, Fnom18 = 360.00, a18 = -0.3223, RULFmin18 = 1266.00
FC19: Fmin19 = 75.00, Fmax019 = 498.00, Fnom19 = 374.00, a19 = -0.3360, RULFmin19 = 1259.00
FC20: Fmin20 = 73.00, Fmax020 = 486.00, Fnom20 = 365.00, a20 = -0.2658, RULFmin20 = 1554.00
FC21: Fmin21 = 74.00, Fmax021 = 494.00, Fnom21 = 371.00, a21 = -0.3323, RULFmin21 = 1264.00
FC22: Fmin22 = 76.00, Fmax022 = 506.00, Fnom22 = 380.00, a22 = -0.3065, RULFmin22 = 1403.00
FC23: Fmin23 = 76.00, Fmax023 = 504.00, Fnom23 = 378.00, a23 = -0.3333, RULFmin23 = 1284.00
FC24: Fmin24 = 77.00, Fmax024 = 513.00, Fnom24 = 385.00, a24 = -0.3271, RULFmin24 = 1333.00
FC25: Fmin25 = 78.00, Fmax025 = 519.00, Fnom25 = 389.00, a25 = -0.3221, RULFmin25 = 1369.00
FC26: Fmin26 = 78.00, Fmax026 = 518.00, Fnom26 = 389.00, a26 = -0.2447, RULFmin26 = 1798.00
FC27: Fmin27 = 74.00, Fmax027 = 495.00, Fnom27 = 371.00, a27 = -0.2920, RULFmin27 = 1442.00
FC28: Fmin28 = 77.00, Fmax028 = 513.00, Fnom28 = 385.00, a28 = -0.2708, RULFmin28 = 1610.00
FC29: Fmin29 = 72.00, Fmax029 = 477.00, Fnom29 = 358.00, a29 = -0.3322, RULFmin29 = 1219.00
FC30: Fmin30 = 77.00, Fmax030 = 513.00, Fnom30 = 385.00, a30 = -0.2480, RULFmin30 = 1758.00
FC31: Fmin31 = 73.00, Fmax031 = 484.00, Fnom31 = 363.00, a31 = -0.2346, RULFmin31 = 1752.00
FC32: Fmin32 = 78.00, Fmax032 = 519.00, Fnom32 = 389.00, a32 = -0.2649, RULFmin32 = 1665.00
FC33: Fmin33 = 75.00, Fmax033 = 499.00, Fnom33 = 374.00, a33 = -0.2395, RULFmin33 = 1770.00
FC34: Fmin34 = 77.00, Fmax034 = 511.00, Fnom34 = 383.00, a34 = -0.2469, RULFmin34 = 1758.00
FC35: Fmin35 = 73.00, Fmax035 = 488.00, Fnom35 = 366.00, a35 = -0.3067, RULFmin35 = 1353.00
FC36: Fmin36 = 72.00, Fmax036 = 481.00, Fnom36 = 361.00, a36 = -0.3280, RULFmin36 = 1247.00
FC37: Fmin37 = 72.00, Fmax037 = 482.00, Fnom37 = 362.00, a37 = -0.2887, RULFmin37 = 1420.00
FC38: Fmin38 = 77.00, Fmax038 = 511.00, Fnom38 = 383.00, a38 = -0.3191, RULFmin38 = 1360.00
FC39: Fmin39 = 76.00, Fmax039 = 508.00, Fnom39 = 381.00, a39 = -0.2637, RULFmin39 = 1638.00
FC40: Fmin40 = 77.00, Fmax040 = 513.00, Fnom40 = 385.00, a40 = -0.2506, RULFmin40 = 1740.00
FC41: Fmin41 = 78.00, Fmax041 = 519.00, Fnom41 = 389.00, a41 = -0.2606, RULFmin41 = 1692.00
FC42: Fmin42 = 78.00, Fmax042 = 523.00, Fnom42 = 392.00, a42 = -0.3009, RULFmin42 = 1479.00
FC43: Fmin43 = 75.00, Fmax043 = 501.00, Fnom43 = 376.00, a43 = -0.2485, RULFmin43 = 1714.00
FC44: Fmin44 = 78.00, Fmax044 = 521.00, Fnom44 = 391.00, a44 = -0.2496, RULFmin44 = 1775.00
FC45: Fmin45 = 73.00, Fmax045 = 484.00, Fnom45 = 363.00, a45 = -0.2836, RULFmin45 = 1449.00
FC46: Fmin46 = 75.00, Fmax046 = 502.00, Fnom46 = 377.00, a46 = -0.2785, RULFmin46 = 1533.00
FC47: Fmin47 = 72.00, Fmax047 = 482.00, Fnom47 = 362.00, a47 = -0.2545, RULFmin47 = 1611.00
FC48: Fmin48 = 77.00, Fmax048 = 511.00, Fnom48 = 383.00, a48 = -0.2480, RULFmin48 = 1750.00
FC49: Fmin49 = 74.00, Fmax049 = 492.00, Fnom49 = 369.00, a49 = -0.3126, RULFmin49 = 1337.00
FC50: Fmin50 = 74.00, Fmax050 = 492.00, Fnom50 = 369.00, a50 = -0.2736, RULFmin50 = 1528.00
FC51: Fmin51 = 73.00, Fmax051 = 486.00, Fnom51 = 365.00, a51 = -0.3153, RULFmin51 = 1310.00
FC52: Fmin52 = 73.00, Fmax052 = 489.00, Fnom52 = 367.00, a52 = -0.2689, RULFmin52 = 1547.00
FC53: Fmin53 = 75.00, Fmax053 = 497.00, Fnom53 = 373.00, a53 = -0.2558, RULFmin53 = 1650.00
FC54: Fmin54 = 77.00, Fmax054 = 516.00, Fnom54 = 387.00, a54 = -0.3151, RULFmin54 = 1393.00
FC55: Fmin55 = 75.00, Fmax055 = 499.00, Fnom55 = 374.00, a55 = -0.2531, RULFmin55 = 1675.00
FC56: Fmin56 = 72.00, Fmax056 = 477.00, Fnom56 = 358.00, a56 = -0.2874, RULFmin56 = 1409.00
FC57: Fmin57 = 78.00, Fmax057 = 523.00, Fnom57 = 392.00, a57 = -0.2530, RULFmin57 = 1759.00
FC58: Fmin58 = 77.00, Fmax058 = 511.00, Fnom58 = 383.00, a58 = -0.3489, RULFmin58 = 1244.00
FC59: Fmin59 = 77.00, Fmax059 = 512.00, Fnom59 = 384.00, a59 = -0.2516, RULFmin59 = 1729.00
FC60: Fmin60 = 76.00, Fmax060 = 507.00, Fnom60 = 380.00, a60 = -0.2702, RULFmin60 = 1595.00
FC61: Fmin61 = 75.00, Fmax061 = 502.00, Fnom61 = 377.00, a61 = -0.2430, RULFmin61 = 1757.00
FC62: Fmin62 = 73.00, Fmax062 = 488.00, Fnom62 = 366.00, a62 = -0.2785, RULFmin62 = 1490.00
FC63: Fmin63 = 78.00, Fmax063 = 519.00, Fnom63 = 389.00, a63 = -0.2479, RULFmin63 = 1779.00
FC64: Fmin64 = 75.00, Fmax064 = 499.00, Fnom64 = 374.00, a64 = -0.2863, RULFmin64 = 1481.00
FC65: Fmin65 = 74.00, Fmax065 = 492.00, Fnom65 = 369.00, a65 = -0.3315, RULFmin65 = 1261.00
FC66: Fmin66 = 78.00, Fmax066 = 523.00, Fnom66 = 392.00, a66 = -0.2710, RULFmin66 = 1642.00
FC67: Fmin67 = 73.00, Fmax067 = 485.00, Fnom67 = 364.00, a67 = -0.2836, RULFmin67 = 1453.00
FC68: Fmin68 = 74.00, Fmax068 = 495.00, Fnom68 = 371.00, a68 = -0.3014, RULFmin68 = 1397.00
FC69: Fmin69 = 76.00, Fmax069 = 504.00, Fnom69 = 378.00, a69 = -0.2491, RULFmin69 = 1718.00
FC70: Fmin70 = 75.00, Fmax070 = 498.00, Fnom70 = 374.00, a70 = -0.2835, RULFmin70 = 1492.00
FC71: Fmin71 = 72.00, Fmax071 = 478.00, Fnom71 = 359.00, a71 = -0.2810, RULFmin71 = 1445.00
FC72: Fmin72 = 72.00, Fmax072 = 478.00, Fnom72 = 359.00, a72 = -0.2873, RULFmin72 = 1413.00
FC73: Fmin73 = 72.00, Fmax073 = 477.00, Fnom73 = 358.00, a73 = -0.2780, RULFmin73 = 1457.00
FC74: Fmin74 = 77.00, Fmax074 = 511.00, Fnom74 = 383.00, a74 = -0.2608, RULFmin74 = 1664.00
FC75: Fmin75 = 74.00, Fmax075 = 490.00, Fnom75 = 368.00, a75 = -0.2828, RULFmin75 = 1471.00
FC76: Fmin76 = 75.00, Fmax076 = 499.00, Fnom76 = 374.00, a76 = -0.2506, RULFmin76 = 1692.00
FC77: Fmin77 = 72.00, Fmax077 = 482.00, Fnom77 = 362.00, a77 = -0.2999, RULFmin77 = 1367.00
FC78: Fmin78 = 74.00, Fmax078 = 494.00, Fnom78 = 371.00, a78 = -0.2832, RULFmin78 = 1483.00
FC79: Fmin79 = 77.00, Fmax079 = 515.00, Fnom79 = 386.00, a79 = -0.2786, RULFmin79 = 1572.00
FC80: Fmin80 = 72.00, Fmax080 = 480.00, Fnom80 = 360.00, a80 = -0.2810, RULFmin80 = 1452.00
FC81: Fmin81 = 77.00, Fmax081 = 513.00, Fnom81 = 385.00, a81 = -0.2469, RULFmin81 = 1766.00
FC82: Fmin82 = 78.00, Fmax082 = 522.00, Fnom82 = 392.00, a82 = -0.2507, RULFmin82 = 1771.00
FC83: Fmin83 = 72.00, Fmax083 = 477.00, Fnom83 = 358.00, a83 = -0.2809, RULFmin83 = 1442.00
FC84: Fmin84 = 79.00, Fmax084 = 525.00, Fnom84 = 394.00, a84 = -0.3399, RULFmin84 = 1312.00
FC85: Fmin85 = 75.00, Fmax085 = 503.00, Fnom85 = 377.00, a85 = -0.2478, RULFmin85 = 1727.00
FC86: Fmin86 = 76.00, Fmax086 = 504.00, Fnom86 = 378.00, a86 = -0.2914, RULFmin86 = 1469.00
FC87: Fmin87 = 79.00, Fmax087 = 525.00, Fnom87 = 394.00, a87 = -0.2674, RULFmin87 = 1668.00
FC88: Fmin88 = 77.00, Fmax088 = 512.00, Fnom88 = 384.00, a88 = -0.2892, RULFmin88 = 1504.00
FC89: Fmin89 = 78.00, Fmax089 = 522.00, Fnom89 = 392.00, a89 = -0.2616, RULFmin89 = 1697.00
FC90: Fmin90 = 75.00, Fmax090 = 497.00, Fnom90 = 373.00, a90 = -0.3054, RULFmin90 = 1382.00
FC91: Fmin91 = 77.00, Fmax091 = 515.00, Fnom91 = 386.00, a91 = -0.2760, RULFmin91 = 1587.00
FC92: Fmin92 = 76.00, Fmax092 = 509.00, Fnom92 = 382.00, a92 = -0.2693, RULFmin92 = 1608.00
FC93: Fmin93 = 77.00, Fmax093 = 511.00, Fnom93 = 383.00, a93 = -0.2709, RULFmin93 = 1602.00
FC94: Fmin94 = 76.00, Fmax094 = 509.00, Fnom94 = 382.00, a94 = -0.2968, RULFmin94 = 1459.00
FC95: Fmin95 = 72.00, Fmax095 = 483.00, Fnom95 = 362.00, a95 = -0.2652, RULFmin95 = 1550.00
FC96: Fmin96 = 73.00, Fmax096 = 486.00, Fnom96 = 365.00, a96 = -0.2596, RULFmin96 = 1591.00
FC97: Fmin97 = 73.00, Fmax097 = 487.00, Fnom97 = 365.00, a97 = -0.3444, RULFmin97 = 1202.00
FC98: Fmin98 = 74.00, Fmax098 = 496.00, Fnom98 = 372.00, a98 = -0.2453, RULFmin98 = 1720.00
FC99: Fmin99 = 72.00, Fmax099 = 481.00, Fnom99 = 361.00, a99 = -0.2775, RULFmin99 = 1474.00
FC100: Fmin100 = 76.00, Fmax0100 = 509.00, Fnom100 = 382.00, a100 = -0.3520, RULFmin100 = 1230.00
FC101: Fmin101 = 74.00, Fmax0101 = 490.00, Fnom101 = 368.00, a101 = -0.2950, RULFmin101 = 1410.00
FC102: Fmin102 = 72.00, Fmax0102 = 483.00, Fnom102 = 362.00, a102 = -0.3109, RULFmin102 = 1322.00
FC103: Fmin103 = 72.00, Fmax0103 = 481.00, Fnom103 = 361.00, a103 = -0.3084, RULFmin103 = 1326.00
FC104: Fmin104 = 75.00, Fmax0104 = 498.00, Fnom104 = 374.00, a104 = -0.2750, RULFmin104 = 1538.00
FC105: Fmin105 = 73.00, Fmax0105 = 488.00, Fnom105 = 366.00, a105 = -0.2443, RULFmin105 = 1699.00
FC106: Fmin106 = 73.00, Fmax0106 = 487.00, Fnom106 = 365.00, a106 = -0.2780, RULFmin106 = 1489.00
FC107: Fmin107 = 74.00, Fmax0107 = 494.00, Fnom107 = 371.00, a107 = -0.3423, RULFmin107 = 1227.00
FC108: Fmin108 = 75.00, Fmax0108 = 501.00, Fnom108 = 376.00, a108 = -0.2622, RULFmin108 = 1625.00
FC109: Fmin109 = 75.00, Fmax0109 = 502.00, Fnom109 = 377.00, a109 = -0.2563, RULFmin109 = 1666.00
FC110: Fmin110 = 78.00, Fmax0110 = 522.00, Fnom110 = 392.00, a110 = -0.2654, RULFmin110 = 1673.00
FC111: Fmin111 = 72.00, Fmax0111 = 477.00, Fnom111 = 358.00, a111 = -0.2446, RULFmin111 = 1656.00
FC112: Fmin112 = 71.00, Fmax0112 = 475.00, Fnom112 = 356.00, a112 = -0.3258, RULFmin112 = 1240.00
FC113: Fmin113 = 78.00, Fmax0113 = 517.00, Fnom113 = 388.00, a113 = -0.3658, RULFmin113 = 1200.00
FC114: Fmin114 = 78.00, Fmax0114 = 521.00, Fnom114 = 391.00, a114 = -0.3091, RULFmin114 = 1433.00
FC115: Fmin115 = 78.00, Fmax0115 = 520.00, Fnom115 = 390.00, a115 = -0.2622, RULFmin115 = 1686.00
FC116: Fmin116 = 75.00, Fmax0116 = 498.00, Fnom116 = 374.00, a116 = -0.2499, RULFmin116 = 1693.00
FC117: Fmin117 = 75.00, Fmax0117 = 497.00, Fnom117 = 373.00, a117 = -0.2351, RULFmin117 = 1795.00
FC118: Fmin118 = 71.00, Fmax0118 = 476.00, Fnom118 = 357.00, a118 = -0.3022, RULFmin118 = 1340.00
FC119: Fmin119 = 75.00, Fmax0119 = 500.00, Fnom119 = 375.00, a119 = -0.2807, RULFmin119 = 1514.00
FC120: Fmin120 = 76.00, Fmax0120 = 508.00, Fnom120 = 381.00, a120 = -0.2531, RULFmin120 = 1707.00
FC121: Fmin121 = 76.00, Fmax0121 = 507.00, Fnom121 = 380.00, a121 = -0.3399, RULFmin121 = 1268.00
FC122: Fmin122 = 75.00, Fmax0122 = 498.00, Fnom122 = 374.00, a122 = -0.2654, RULFmin122 = 1594.00
FC123: Fmin123 = 72.00, Fmax0123 = 479.00, Fnom123 = 359.00, a123 = -0.2343, RULFmin123 = 1737.00
FC124: Fmin124 = 74.00, Fmax0124 = 491.00, Fnom124 = 368.00, a124 = -0.2476, RULFmin124 = 1684.00
FC125: Fmin125 = 73.00, Fmax0125 = 488.00, Fnom125 = 366.00, a125 = -0.2979, RULFmin125 = 1393.00
FC126: Fmin126 = 77.00, Fmax0126 = 514.00, Fnom126 = 386.00, a126 = -0.2792, RULFmin126 = 1565.00
FC127: Fmin127 = 77.00, Fmax0127 = 515.00, Fnom127 = 386.00, a127 = -0.2677, RULFmin127 = 1636.00
FC128: Fmin128 = 76.00, Fmax0128 = 508.00, Fnom128 = 381.00, a128 = -0.2528, RULFmin128 = 1709.00
FC129: Fmin129 = 72.00, Fmax0129 = 478.00, Fnom129 = 359.00, a129 = -0.2745, RULFmin129 = 1479.00
FC130: Fmin130 = 76.00, Fmax0130 = 507.00, Fnom130 = 380.00, a130 = -0.2695, RULFmin130 = 1599.00
FC131: Fmin131 = 79.00, Fmax0131 = 524.00, Fnom131 = 393.00, a131 = -0.3645, RULFmin131 = 1221.00
FC132: Fmin132 = 72.00, Fmax0132 = 481.00, Fnom132 = 361.00, a132 = -0.2930, RULFmin132 = 1396.00
FC133: Fmin133 = 75.00, Fmax0133 = 501.00, Fnom133 = 376.00, a133 = -0.2775, RULFmin133 = 1535.00
FC134: Fmin134 = 74.00, Fmax0134 = 492.00, Fnom134 = 369.00, a134 = -0.2371, RULFmin134 = 1763.00
FC135: Fmin135 = 77.00, Fmax0135 = 516.00, Fnom135 = 387.00, a135 = -0.2522, RULFmin135 = 1741.00
FC136: Fmin136 = 74.00, Fmax0136 = 492.00, Fnom136 = 369.00, a136 = -0.2472, RULFmin136 = 1691.00
FC137: Fmin137 = 75.00, Fmax0137 = 497.00, Fnom137 = 373.00, a137 = -0.3178, RULFmin137 = 1328.00
FC138: Fmin138 = 75.00, Fmax0138 = 497.00, Fnom138 = 373.00, a138 = -0.3456, RULFmin138 = 1221.00
FC139: Fmin139 = 71.00, Fmax0139 = 476.00, Fnom139 = 357.00, a139 = -0.2394, RULFmin139 = 1692.00
FC140: Fmin140 = 72.00, Fmax0140 = 480.00, Fnom140 = 360.00, a140 = -0.2806, RULFmin140 = 1454.00
FC141: Fmin141 = 76.00, Fmax0141 = 507.00, Fnom141 = 380.00, a141 = -0.3245, RULFmin141 = 1328.00
FC142: Fmin142 = 75.00, Fmax0142 = 497.00, Fnom142 = 373.00, a142 = -0.2999, RULFmin142 = 1407.00
FC143: Fmin143 = 73.00, Fmax0143 = 488.00, Fnom143 = 366.00, a143 = -0.2454, RULFmin143 = 1691.00
FC144: Fmin144 = 77.00, Fmax0144 = 513.00, Fnom144 = 385.00, a144 = -0.2433, RULFmin144 = 1792.00
FC145: Fmin145 = 72.00, Fmax0145 = 480.00, Fnom145 = 360.00, a145 = -0.2682, RULFmin145 = 1521.00
FC146: Fmin146 = 74.00, Fmax0146 = 494.00, Fnom146 = 371.00, a146 = -0.2891, RULFmin146 = 1453.00
FC147: Fmin147 = 76.00, Fmax0147 = 506.00, Fnom147 = 380.00, a147 = -0.2663, RULFmin147 = 1615.00
FC148: Fmin148 = 75.00, Fmax0148 = 502.00, Fnom148 = 377.00, a148 = -0.2696, RULFmin148 = 1584.00
FC149: Fmin149 = 78.00, Fmax0149 = 517.00, Fnom149 = 388.00, a149 = -0.3233, RULFmin149 = 1358.00
FC150: Fmin150 = 74.00, Fmax0150 = 494.00, Fnom150 = 371.00, a150 = -0.2987, RULFmin150 = 1406.00
FC151: Fmin151 = 73.00, Fmax0151 = 486.00, Fnom151 = 365.00, a151 = -0.2823, RULFmin151 = 1463.00
FC152: Fmin152 = 76.00, Fmax0152 = 504.00, Fnom152 = 378.00, a152 = -0.2735, RULFmin152 = 1565.00
FC153: Fmin153 = 77.00, Fmax0153 = 516.00, Fnom153 = 387.00, a153 = -0.3487, RULFmin153 = 1259.00
FC154: Fmin154 = 73.00, Fmax0154 = 488.00, Fnom154 = 366.00, a154 = -0.2988, RULFmin154 = 1389.00
FC155: Fmin155 = 76.00, Fmax0155 = 507.00, Fnom155 = 380.00, a155 = -0.3233, RULFmin155 = 1333.00
FC156: Fmin156 = 77.00, Fmax0156 = 516.00, Fnom156 = 387.00, a156 = -0.2439, RULFmin156 = 1800.00
FC157: Fmin157 = 79.00, Fmax0157 = 524.00, Fnom157 = 393.00, a157 = -0.2618, RULFmin157 = 1700.00
FC158: Fmin158 = 78.00, Fmax0158 = 522.00, Fnom158 = 392.00, a158 = -0.2527, RULFmin158 = 1757.00
FC159: Fmin159 = 78.00, Fmax0159 = 517.00, Fnom159 = 388.00, a159 = -0.3059, RULFmin159 = 1435.00
FC160: Fmin160 = 76.00, Fmax0160 = 509.00, Fnom160 = 382.00, a160 = -0.3170, RULFmin160 = 1366.00
FC161: Fmin161 = 77.00, Fmax0161 = 516.00, Fnom161 = 387.00, a161 = -0.2840, RULFmin161 = 1546.00
FC162: Fmin162 = 77.00, Fmax0162 = 513.00, Fnom162 = 385.00, a162 = -0.3117, RULFmin162 = 1399.00
FC163: Fmin163 = 76.00, Fmax0163 = 508.00, Fnom163 = 381.00, a163 = -0.2434, RULFmin163 = 1775.00
FC164: Fmin164 = 72.00, Fmax0164 = 481.00, Fnom164 = 361.00, a164 = -0.2732, RULFmin164 = 1497.00
FC165: Fmin165 = 72.00, Fmax0165 = 482.00, Fnom165 = 362.00, a165 = -0.2787, RULFmin165 = 1471.00
FC166: Fmin166 = 72.00, Fmax0166 = 480.00, Fnom166 = 360.00, a166 = -0.3400, RULFmin166 = 1200.00
FC167: Fmin167 = 74.00, Fmax0167 = 495.00, Fnom167 = 371.00, a167 = -0.2784, RULFmin167 = 1512.00
FC168: Fmin168 = 74.00, Fmax0168 = 491.00, Fnom168 = 368.00, a168 = -0.3250, RULFmin168 = 1283.00
FC169: Fmin169 = 72.00, Fmax0169 = 477.00, Fnom169 = 358.00, a169 = -0.2889, RULFmin169 = 1402.00
FC170: Fmin170 = 73.00, Fmax0170 = 486.00, Fnom170 = 365.00, a170 = -0.2385, RULFmin170 = 1732.00
FC171: Fmin171 = 79.00, Fmax0171 = 524.00, Fnom171 = 393.00, a171 = -0.2496, RULFmin171 = 1783.00
FC172: Fmin172 = 78.00, Fmax0172 = 518.00, Fnom172 = 389.00, a172 = -0.3165, RULFmin172 = 1390.00
FC173: Fmin173 = 73.00, Fmax0173 = 488.00, Fnom173 = 366.00, a173 = -0.2716, RULFmin173 = 1528.00
FC174: Fmin174 = 73.00, Fmax0174 = 489.00, Fnom174 = 367.00, a174 = -0.2686, RULFmin174 = 1549.00
FC175: Fmin175 = 75.00, Fmax0175 = 501.00, Fnom175 = 376.00, a175 = -0.3509, RULFmin175 = 1214.00
FC176: Fmin176 = 77.00, Fmax0176 = 510.00, Fnom176 = 383.00, a176 = -0.2471, RULFmin176 = 1752.00
FC177: Fmin177 = 77.00, Fmax0177 = 513.00, Fnom177 = 385.00, a177 = -0.3162, RULFmin177 = 1379.00
FC178: Fmin178 = 73.00, Fmax0178 = 489.00, Fnom178 = 367.00, a178 = -0.2726, RULFmin178 = 1526.00
FC179: Fmin179 = 76.00, Fmax0179 = 509.00, Fnom179 = 382.00, a179 = -0.3486, RULFmin179 = 1242.00
FC180: Fmin180 = 72.00, Fmax0180 = 477.00, Fnom180 = 358.00, a180 = -0.3164, RULFmin180 = 1280.00
FC181: Fmin181 = 78.00, Fmax0181 = 518.00, Fnom181 = 389.00, a181 = -0.3604, RULFmin181 = 1221.00
FC182: Fmin182 = 74.00, Fmax0182 = 495.00, Fnom182 = 371.00, a182 = -0.2363, RULFmin182 = 1782.00
FC183: Fmin183 = 74.00, Fmax0183 = 494.00, Fnom183 = 371.00, a183 = -0.2979, RULFmin183 = 1410.00
FC184: Fmin184 = 75.00, Fmax0184 = 497.00, Fnom184 = 373.00, a184 = -0.2810, RULFmin184 = 1502.00
FC185: Fmin185 = 71.00, Fmax0185 = 475.00, Fnom185 = 356.00, a185 = -0.2519, RULFmin185 = 1604.00
FC186: Fmin186 = 73.00, Fmax0186 = 488.00, Fnom186 = 366.00, a186 = -0.2321, RULFmin186 = 1788.00
FC187: Fmin187 = 79.00, Fmax0187 = 524.00, Fnom187 = 393.00, a187 = -0.3428, RULFmin187 = 1298.00
FC188: Fmin188 = 75.00, Fmax0188 = 498.00, Fnom188 = 374.00, a188 = -0.2954, RULFmin188 = 1432.00
FC189: Fmin189 = 75.00, Fmax0189 = 498.00, Fnom189 = 374.00, a189 = -0.3439, RULFmin189 = 1230.00
FC190: Fmin190 = 75.00, Fmax0190 = 500.00, Fnom190 = 375.00, a190 = -0.2839, RULFmin190 = 1497.00
FC191: Fmin191 = 77.00, Fmax0191 = 514.00, Fnom191 = 386.00, a191 = -0.2557, RULFmin191 = 1709.00
FC192: Fmin192 = 79.00, Fmax0192 = 525.00, Fnom192 = 394.00, a192 = -0.2530, RULFmin192 = 1763.00
FC193: Fmin193 = 72.00, Fmax0193 = 478.00, Fnom193 = 359.00, a193 = -0.2781, RULFmin193 = 1460.00
FC194: Fmin194 = 73.00, Fmax0194 = 484.00, Fnom194 = 363.00, a194 = -0.3249, RULFmin194 = 1265.00
FC195: Fmin195 = 74.00, Fmax0195 = 492.00, Fnom195 = 369.00, a195 = -0.2587, RULFmin195 = 1616.00
FC196: Fmin196 = 75.00, Fmax0196 = 500.00, Fnom196 = 375.00, a196 = -0.3127, RULFmin196 = 1359.00
FC197: Fmin197 = 73.00, Fmax0197 = 487.00, Fnom197 = 365.00, a197 = -0.2546, RULFmin197 = 1626.00
FC198: Fmin198 = 78.00, Fmax0198 = 523.00, Fnom198 = 392.00, a198 = -0.2834, RULFmin198 = 1570.00
FC199: Fmin199 = 78.00, Fmax0199 = 521.00, Fnom199 = 391.00, a199 = -0.2646, RULFmin199 = 1674.00
FC200: Fmin200 = 77.00, Fmax0200 = 515.00, Fnom200 = 386.00, a200 = -0.3331, RULFmin200 = 1315.00
FC201: Fmin201 = 77.00, Fmax0201 = 516.00, Fnom201 = 387.00, a201 = -0.3170, RULFmin201 = 1385.00
FC202: Fmin202 = 75.00, Fmax0202 = 503.00, Fnom202 = 377.00, a202 = -0.3051, RULFmin202 = 1403.00
FC203: Fmin203 = 74.00, Fmax0203 = 496.00, Fnom203 = 372.00, a203 = -0.3071, RULFmin203 = 1374.00
FC204: Fmin204 = 76.00, Fmax0204 = 505.00, Fnom204 = 379.00, a204 = -0.2401, RULFmin204 = 1787.00
FC205: Fmin205 = 75.00, Fmax0205 = 502.00, Fnom205 = 377.00, a205 = -0.2604, RULFmin205 = 1640.00
FC206: Fmin206 = 72.00, Fmax0206 = 481.00, Fnom206 = 361.00, a206 = -0.2884, RULFmin206 = 1418.00
FC207: Fmin207 = 76.00, Fmax0207 = 505.00, Fnom207 = 379.00, a207 = -0.3282, RULFmin207 = 1307.00
FC208: Fmin208 = 74.00, Fmax0208 = 492.00, Fnom208 = 369.00, a208 = -0.3401, RULFmin208 = 1229.00
FC209: Fmin209 = 78.00, Fmax0209 = 522.00, Fnom209 = 392.00, a209 = -0.3075, RULFmin209 = 1444.00
FC210: Fmin210 = 77.00, Fmax0210 = 513.00, Fnom210 = 385.00, a210 = -0.3586, RULFmin210 = 1216.00
FC211: Fmin211 = 75.00, Fmax0211 = 499.00, Fnom211 = 374.00, a211 = -0.2802, RULFmin211 = 1513.00
FC212: Fmin212 = 79.00, Fmax0212 = 524.00, Fnom212 = 393.00, a212 = -0.3215, RULFmin212 = 1384.00
FC213: Fmin213 = 76.00, Fmax0213 = 509.00, Fnom213 = 382.00, a213 = -0.2499, RULFmin213 = 1733.00
FC214: Fmin214 = 72.00, Fmax0214 = 480.00, Fnom214 = 360.00, a214 = -0.3392, RULFmin214 = 1203.00
FC215: Fmin215 = 76.00, Fmax0215 = 504.00, Fnom215 = 378.00, a215 = -0.3421, RULFmin215 = 1251.00
FC216: Fmin216 = 73.00, Fmax0216 = 489.00, Fnom216 = 367.00, a216 = -0.2615, RULFmin216 = 1591.00
FC217: Fmin217 = 72.00, Fmax0217 = 481.00, Fnom217 = 361.00, a217 = -0.2491, RULFmin217 = 1642.00
FC218: Fmin218 = 72.00, Fmax0218 = 483.00, Fnom218 = 362.00, a218 = -0.2591, RULFmin218 = 1586.00
FC219: Fmin219 = 74.00, Fmax0219 = 495.00, Fnom219 = 371.00, a219 = -0.2709, RULFmin219 = 1554.00
FC220: Fmin220 = 76.00, Fmax0220 = 509.00, Fnom220 = 382.00, a220 = -0.2637, RULFmin220 = 1642.00
FC221: Fmin221 = 76.00, Fmax0221 = 508.00, Fnom221 = 381.00, a221 = -0.2931, RULFmin221 = 1474.00
FC222: Fmin222 = 74.00, Fmax0222 = 494.00, Fnom222 = 371.00, a222 = -0.2361, RULFmin222 = 1779.00
FC223: Fmin223 = 75.00, Fmax0223 = 501.00, Fnom223 = 376.00, a223 = -0.3139, RULFmin223 = 1357.00
FC224: Fmin224 = 74.00, Fmax0224 = 493.00, Fnom224 = 370.00, a224 = -0.2707, RULFmin224 = 1548.00
FC225: Fmin225 = 75.00, Fmax0225 = 501.00, Fnom225 = 376.00, a225 = -0.2499, RULFmin225 = 1705.00
FC226: Fmin226 = 76.00, Fmax0226 = 506.00, Fnom226 = 380.00, a226 = -0.3087, RULFmin226 = 1393.00
FC227: Fmin227 = 74.00, Fmax0227 = 494.00, Fnom227 = 371.00, a227 = -0.2883, RULFmin227 = 1457.00
FC228: Fmin228 = 72.00, Fmax0228 = 480.00, Fnom228 = 360.00, a228 = -0.2382, RULFmin228 = 1713.00
FC229: Fmin229 = 74.00, Fmax0229 = 496.00, Fnom229 = 372.00, a229 = -0.2619, RULFmin229 = 1611.00
FC230: Fmin230 = 72.00, Fmax0230 = 479.00, Fnom230 = 359.00, a230 = -0.2391, RULFmin230 = 1702.00
FC231: Fmin231 = 73.00, Fmax0231 = 488.00, Fnom231 = 366.00, a231 = -0.3255, RULFmin231 = 1275.00
FC232: Fmin232 = 73.00, Fmax0232 = 486.00, Fnom232 = 365.00, a232 = -0.2532, RULFmin232 = 1631.00
FC233: Fmin233 = 73.00, Fmax0233 = 485.00, Fnom233 = 364.00, a233 = -0.3214, RULFmin233 = 1282.00
FC234: Fmin234 = 76.00, Fmax0234 = 504.00, Fnom234 = 378.00, a234 = -0.2777, RULFmin234 = 1541.00
FC235: Fmin235 = 77.00, Fmax0235 = 515.00, Fnom235 = 386.00, a235 = -0.2756, RULFmin235 = 1589.00
FC236: Fmin236 = 77.00, Fmax0236 = 512.00, Fnom236 = 384.00, a236 = -0.3148, RULFmin236 = 1382.00
FC237: Fmin237 = 75.00, Fmax0237 = 500.00, Fnom237 = 375.00, a237 = -0.3064, RULFmin237 = 1387.00
FC238: Fmin238 = 74.00, Fmax0238 = 494.00, Fnom238 = 371.00, a238 = -0.3189, RULFmin238 = 1317.00
FC239: Fmin239 = 72.00, Fmax0239 = 482.00, Fnom239 = 362.00, a239 = -0.2486, RULFmin239 = 1649.00
FC240: Fmin240 = 76.00, Fmax0240 = 508.00, Fnom240 = 381.00, a240 = -0.2526, RULFmin240 = 1710.00
FC241: Fmin241 = 78.00, Fmax0241 = 520.00, Fnom241 = 390.00, a241 = -0.3467, RULFmin241 = 1275.00
FC242: Fmin242 = 78.00, Fmax0242 = 518.00, Fnom242 = 389.00, a242 = -0.2853, RULFmin242 = 1542.00
FC243: Fmin243 = 71.00, Fmax0243 = 475.00, Fnom243 = 356.00, a243 = -0.2977, RULFmin243 = 1357.00
FC244: Fmin244 = 72.00, Fmax0244 = 480.00, Fnom244 = 360.00, a244 = -0.2584, RULFmin244 = 1579.00
FC245: Fmin245 = 77.00, Fmax0245 = 511.00, Fnom245 = 383.00, a245 = -0.3372, RULFmin245 = 1287.00
FC246: Fmin246 = 76.00, Fmax0246 = 507.00, Fnom246 = 380.00, a246 = -0.3212, RULFmin246 = 1342.00
FC247: Fmin247 = 77.00, Fmax0247 = 514.00, Fnom247 = 386.00, a247 = -0.2650, RULFmin247 = 1649.00
FC248: Fmin248 = 76.00, Fmax0248 = 509.00, Fnom248 = 382.00, a248 = -0.2512, RULFmin248 = 1724.00
FC249: Fmin249 = 77.00, Fmax0249 = 511.00, Fnom249 = 383.00, a249 = -0.2602, RULFmin249 = 1668.00
FC250: Fmin250 = 74.00, Fmax0250 = 496.00, Fnom250 = 372.00, a250 = -0.2500, RULFmin250 = 1688.00
FC251: Fmin251 = 79.00, Fmax0251 = 525.00, Fnom251 = 394.00, a251 = -0.3172, RULFmin251 = 1406.00
FC252: Fmin252 = 74.00, Fmax0252 = 490.00, Fnom252 = 368.00, a252 = -0.3368, RULFmin252 = 1235.00
FC253: Fmin253 = 75.00, Fmax0253 = 501.00, Fnom253 = 376.00, a253 = -0.2773, RULFmin253 = 1536.00
FC254: Fmin254 = 73.00, Fmax0254 = 488.00, Fnom254 = 366.00, a254 = -0.2868, RULFmin254 = 1447.00
FC255: Fmin255 = 74.00, Fmax0255 = 491.00, Fnom255 = 368.00, a255 = -0.2472, RULFmin255 = 1687.00
FC256: Fmin256 = 73.00, Fmax0256 = 489.00, Fnom256 = 367.00, a256 = -0.3258, RULFmin256 = 1277.00
FC257: Fmin257 = 77.00, Fmax0257 = 516.00, Fnom257 = 387.00, a257 = -0.2516, RULFmin257 = 1745.00
FC258: Fmin258 = 75.00, Fmax0258 = 502.00, Fnom258 = 377.00, a258 = -0.3523, RULFmin258 = 1212.00
FC259: Fmin259 = 77.00, Fmax0259 = 510.00, Fnom259 = 383.00, a259 = -0.2619, RULFmin259 = 1653.00
FC260: Fmin260 = 72.00, Fmax0260 = 483.00, Fnom260 = 362.00, a260 = -0.2980, RULFmin260 = 1379.00
FC261: Fmin261 = 77.00, Fmax0261 = 512.00, Fnom261 = 384.00, a261 = -0.2627, RULFmin261 = 1656.00
FC262: Fmin262 = 78.00, Fmax0262 = 519.00, Fnom262 = 389.00, a262 = -0.3395, RULFmin262 = 1299.00
FC263: Fmin263 = 72.00, Fmax0263 = 478.00, Fnom263 = 359.00, a263 = -0.2370, RULFmin263 = 1713.00
FC264: Fmin264 = 76.00, Fmax0264 = 508.00, Fnom264 = 381.00, a264 = -0.2969, RULFmin264 = 1455.00
FC265: Fmin265 = 71.00, Fmax0265 = 476.00, Fnom265 = 357.00, a265 = -0.2755, RULFmin265 = 1470.00
FC266: Fmin266 = 72.00, Fmax0266 = 483.00, Fnom266 = 362.00, a266 = -0.3369, RULFmin266 = 1220.00
FC267: Fmin267 = 75.00, Fmax0267 = 503.00, Fnom267 = 377.00, a267 = -0.2461, RULFmin267 = 1739.00
FC268: Fmin268 = 72.00, Fmax0268 = 483.00, Fnom268 = 362.00, a268 = -0.2480, RULFmin268 = 1657.00
FC269: Fmin269 = 73.00, Fmax0269 = 484.00, Fnom269 = 363.00, a269 = -0.2363, RULFmin269 = 1739.00
FC270: Fmin270 = 77.00, Fmax0270 = 510.00, Fnom270 = 383.00, a270 = -0.3193, RULFmin270 = 1356.00
FC271: Fmin271 = 78.00, Fmax0271 = 517.00, Fnom271 = 388.00, a271 = -0.2712, RULFmin271 = 1619.00
FC272: Fmin272 = 77.00, Fmax0272 = 515.00, Fnom272 = 386.00, a272 = -0.2602, RULFmin272 = 1683.00
FC273: Fmin273 = 78.00, Fmax0273 = 518.00, Fnom273 = 389.00, a273 = -0.2769, RULFmin273 = 1589.00
FC274: Fmin274 = 74.00, Fmax0274 = 491.00, Fnom274 = 368.00, a274 = -0.2960, RULFmin274 = 1409.00
FC275: Fmin275 = 72.00, Fmax0275 = 481.00, Fnom275 = 361.00, a275 = -0.3358, RULFmin275 = 1218.00
FC276: Fmin276 = 73.00, Fmax0276 = 486.00, Fnom276 = 365.00, a276 = -0.2860, RULFmin276 = 1444.00
FC277: Fmin277 = 77.00, Fmax0277 = 513.00, Fnom277 = 385.00, a277 = -0.3409, RULFmin277 = 1279.00
FC278: Fmin278 = 77.00, Fmax0278 = 513.00, Fnom278 = 385.00, a278 = -0.2603, RULFmin278 = 1675.00
FC279: Fmin279 = 72.00, Fmax0279 = 478.00, Fnom279 = 359.00, a279 = -0.2511, RULFmin279 = 1617.00
FC280: Fmin280 = 77.00, Fmax0280 = 512.00, Fnom280 = 384.00, a280 = -0.3491, RULFmin280 = 1246.00
FC281: Fmin281 = 75.00, Fmax0281 = 498.00, Fnom281 = 374.00, a281 = -0.3387, RULFmin281 = 1249.00
FC282: Fmin282 = 74.00, Fmax0282 = 495.00, Fnom282 = 371.00, a282 = -0.3135, RULFmin282 = 1343.00
FC283: Fmin283 = 75.00, Fmax0283 = 501.00, Fnom283 = 376.00, a283 = -0.3107, RULFmin283 = 1371.00
FC284: Fmin284 = 75.00, Fmax0284 = 502.00, Fnom284 = 377.00, a284 = -0.2513, RULFmin284 = 1699.00
FC285: Fmin285 = 74.00, Fmax0285 = 496.00, Fnom285 = 372.00, a285 = -0.3062, RULFmin285 = 1378.00
FC286: Fmin286 = 75.00, Fmax0286 = 500.00, Fnom286 = 375.00, a286 = -0.2813, RULFmin286 = 1511.00
FC287: Fmin287 = 75.00, Fmax0287 = 497.00, Fnom287 = 373.00, a287 = -0.2538, RULFmin287 = 1663.00
FC288: Fmin288 = 75.00, Fmax0288 = 501.00, Fnom288 = 376.00, a288 = -0.2423, RULFmin288 = 1758.00
FC289: Fmin289 = 71.00, Fmax0289 = 475.00, Fnom289 = 356.00, a289 = -0.2395, RULFmin289 = 1687.00
FC290: Fmin290 = 76.00, Fmax0290 = 508.00, Fnom290 = 381.00, a290 = -0.3013, RULFmin290 = 1434.00
FC291: Fmin291 = 73.00, Fmax0291 = 485.00, Fnom291 = 364.00, a291 = -0.3181, RULFmin291 = 1295.00
FC292: Fmin292 = 71.00, Fmax0292 = 476.00, Fnom292 = 357.00, a292 = -0.3347, RULFmin292 = 1210.00
FC293: Fmin293 = 72.00, Fmax0293 = 480.00, Fnom293 = 360.00, a293 = -0.2881, RULFmin293 = 1416.00
FC294: Fmin294 = 77.00, Fmax0294 = 514.00, Fnom294 = 386.00, a294 = -0.3385, RULFmin294 = 1291.00
FC295: Fmin295 = 77.00, Fmax0295 = 516.00, Fnom295 = 387.00, a295 = -0.2735, RULFmin295 = 1605.00
FC296: Fmin296 = 78.00, Fmax0296 = 519.00, Fnom296 = 389.00, a296 = -0.2821, RULFmin296 = 1563.00
FC297: Fmin297 = 76.00, Fmax0297 = 506.00, Fnom297 = 380.00, a297 = -0.2625, RULFmin297 = 1638.00
FC298: Fmin298 = 71.00, Fmax0298 = 475.00, Fnom298 = 356.00, a298 = -0.3122, RULFmin298 = 1294.00
FC299: Fmin299 = 76.00, Fmax0299 = 504.00, Fnom299 = 378.00, a299 = -0.2796, RULFmin299 = 1531.00
FC300: Fmin300 = 75.00, Fmax0300 = 501.00, Fnom300 = 376.00, a300 = -0.3036, RULFmin300 = 1403.00
FC301: Fmin301 = 73.00, Fmax0301 = 488.00, Fnom301 = 366.00, a301 = -0.2852, RULFmin301 = 1455.00
FC302: Fmin302 = 77.00, Fmax0302 = 513.00, Fnom302 = 385.00, a302 = -0.2547, RULFmin302 = 1712.00
FC303: Fmin303 = 77.00, Fmax0303 = 511.00, Fnom303 = 383.00, a303 = -0.2494, RULFmin303 = 1740.00
FC304: Fmin304 = 76.00, Fmax0304 = 506.00, Fnom304 = 380.00, a304 = -0.3240, RULFmin304 = 1327.00
FC305: Fmin305 = 78.00, Fmax0305 = 517.00, Fnom305 = 388.00, a305 = -0.3118, RULFmin305 = 1408.00
FC306: Fmin306 = 72.00, Fmax0306 = 481.00, Fnom306 = 361.00, a306 = -0.3317, RULFmin306 = 1233.00
FC307: Fmin307 = 75.00, Fmax0307 = 501.00, Fnom307 = 376.00, a307 = -0.2900, RULFmin307 = 1469.00
FC308: Fmin308 = 72.00, Fmax0308 = 483.00, Fnom308 = 362.00, a308 = -0.2900, RULFmin308 = 1417.00
FC309: Fmin309 = 72.00, Fmax0309 = 481.00, Fnom309 = 361.00, a309 = -0.2432, RULFmin309 = 1682.00
FC310: Fmin310 = 78.00, Fmax0310 = 520.00, Fnom310 = 390.00, a310 = -0.2460, RULFmin310 = 1797.00
FC311: Fmin311 = 74.00, Fmax0311 = 492.00, Fnom311 = 369.00, a311 = -0.2507, RULFmin311 = 1667.00
FC312: Fmin312 = 73.00, Fmax0312 = 488.00, Fnom312 = 366.00, a312 = -0.2563, RULFmin312 = 1619.00
FC313: Fmin313 = 75.00, Fmax0313 = 498.00, Fnom313 = 374.00, a313 = -0.3516, RULFmin313 = 1203.00
FC314: Fmin314 = 74.00, Fmax0314 = 494.00, Fnom314 = 371.00, a314 = -0.3206, RULFmin314 = 1310.00
FC315: Fmin315 = 71.00, Fmax0315 = 475.00, Fnom315 = 356.00, a315 = -0.3298, RULFmin315 = 1225.00
FC316: Fmin316 = 75.00, Fmax0316 = 499.00, Fnom316 = 374.00, a316 = -0.2440, RULFmin316 = 1738.00
FC317: Fmin317 = 75.00, Fmax0317 = 498.00, Fnom317 = 374.00, a317 = -0.2752, RULFmin317 = 1537.00
FC318: Fmin318 = 75.00, Fmax0318 = 503.00, Fnom318 = 377.00, a318 = -0.2413, RULFmin318 = 1774.00
FC319: Fmin319 = 76.00, Fmax0319 = 506.00, Fnom319 = 380.00, a319 = -0.3375, RULFmin319 = 1274.00
FC320: Fmin320 = 76.00, Fmax0320 = 505.00, Fnom320 = 379.00, a320 = -0.2928, RULFmin320 = 1465.00
FC321: Fmin321 = 74.00, Fmax0321 = 495.00, Fnom321 = 371.00, a321 = -0.3182, RULFmin321 = 1323.00
FC322: Fmin322 = 74.00, Fmax0322 = 490.00, Fnom322 = 368.00, a322 = -0.3125, RULFmin322 = 1331.00
FC323: Fmin323 = 74.00, Fmax0323 = 493.00, Fnom323 = 370.00, a323 = -0.2760, RULFmin323 = 1518.00
FC324: Fmin324 = 74.00, Fmax0324 = 490.00, Fnom324 = 368.00, a324 = -0.2503, RULFmin324 = 1662.00
FC325: Fmin325 = 78.00, Fmax0325 = 522.00, Fnom325 = 392.00, a325 = -0.2689, RULFmin325 = 1651.00
FC326: Fmin326 = 74.00, Fmax0326 = 490.00, Fnom326 = 368.00, a326 = -0.3435, RULFmin326 = 1211.00
FC327: Fmin327 = 77.00, Fmax0327 = 515.00, Fnom327 = 386.00, a327 = -0.3176, RULFmin327 = 1379.00
FC328: Fmin328 = 74.00, Fmax0328 = 495.00, Fnom328 = 371.00, a328 = -0.2920, RULFmin328 = 1442.00
FC329: Fmin329 = 73.00, Fmax0329 = 485.00, Fnom329 = 364.00, a329 = -0.2442, RULFmin329 = 1687.00
FC330: Fmin330 = 75.00, Fmax0330 = 501.00, Fnom330 = 376.00, a330 = -0.2806, RULFmin330 = 1518.00
FC331: Fmin331 = 78.00, Fmax0331 = 522.00, Fnom331 = 392.00, a331 = -0.2742, RULFmin331 = 1619.00
FC332: Fmin332 = 78.00, Fmax0332 = 521.00, Fnom332 = 391.00, a332 = -0.3045, RULFmin332 = 1455.00
FC333: Fmin333 = 75.00, Fmax0333 = 499.00, Fnom333 = 374.00, a333 = -0.2832, RULFmin333 = 1497.00
FC334: Fmin334 = 75.00, Fmax0334 = 502.00, Fnom334 = 377.00, a334 = -0.2744, RULFmin334 = 1556.00
FC335: Fmin335 = 71.00, Fmax0335 = 476.00, Fnom335 = 357.00, a335 = -0.2661, RULFmin335 = 1522.00
FC336: Fmin336 = 71.00, Fmax0336 = 476.00, Fnom336 = 357.00, a336 = -0.2922, RULFmin336 = 1386.00
FC337: Fmin337 = 76.00, Fmax0337 = 507.00, Fnom337 = 380.00, a337 = -0.2659, RULFmin337 = 1621.00
FC338: Fmin338 = 71.00, Fmax0338 = 476.00, Fnom338 = 357.00, a338 = -0.3157, RULFmin338 = 1283.00
FC339: Fmin339 = 76.00, Fmax0339 = 505.00, Fnom339 = 379.00, a339 = -0.2386, RULFmin339 = 1798.00
FC340: Fmin340 = 72.00, Fmax0340 = 479.00, Fnom340 = 359.00, a340 = -0.2384, RULFmin340 = 1707.00
FC341: Fmin341 = 76.00, Fmax0341 = 505.00, Fnom341 = 379.00, a341 = -0.2969, RULFmin341 = 1445.00
FC342: Fmin342 = 76.00, Fmax0342 = 507.00, Fnom342 = 380.00, a342 = -0.3530, RULFmin342 = 1221.00
FC343: Fmin343 = 75.00, Fmax0343 = 502.00, Fnom343 = 377.00, a343 = -0.2494, RULFmin343 = 1712.00
FC344: Fmin344 = 74.00, Fmax0344 = 491.00, Fnom344 = 368.00, a344 = -0.2786, RULFmin344 = 1497.00
FC345: Fmin345 = 79.00, Fmax0345 = 524.00, Fnom345 = 393.00, a345 = -0.3110, RULFmin345 = 1431.00
FC346: Fmin346 = 78.00, Fmax0346 = 519.00, Fnom346 = 389.00, a346 = -0.3472, RULFmin346 = 1270.00
FC347: Fmin347 = 74.00, Fmax0347 = 490.00, Fnom347 = 368.00, a347 = -0.2660, RULFmin347 = 1564.00
FC348: Fmin348 = 74.00, Fmax0348 = 493.00, Fnom348 = 370.00, a348 = -0.2520, RULFmin348 = 1663.00
FC349: Fmin349 = 78.00, Fmax0349 = 520.00, Fnom349 = 390.00, a349 = -0.3025, RULFmin349 = 1461.00
FC350: Fmin350 = 75.00, Fmax0350 = 498.00, Fnom350 = 374.00, a350 = -0.3256, RULFmin350 = 1299.00
FC351: Fmin351 = 78.00, Fmax0351 = 520.00, Fnom351 = 390.00, a351 = -0.2868, RULFmin351 = 1541.00
FC352: Fmin352 = 74.00, Fmax0352 = 496.00, Fnom352 = 372.00, a352 = -0.2561, RULFmin352 = 1648.00
FC353: Fmin353 = 71.00, Fmax0353 = 475.00, Fnom353 = 356.00, a353 = -0.2505, RULFmin353 = 1613.00
FC354: Fmin354 = 71.00, Fmax0354 = 476.00, Fnom354 = 357.00, a354 = -0.2657, RULFmin354 = 1524.00
FC355: Fmin355 = 72.00, Fmax0355 = 482.00, Fnom355 = 362.00, a355 = -0.2914, RULFmin355 = 1407.00
FC356: Fmin356 = 77.00, Fmax0356 = 512.00, Fnom356 = 384.00, a356 = -0.2722, RULFmin356 = 1598.00
FC357: Fmin357 = 75.00, Fmax0357 = 502.00, Fnom357 = 377.00, a357 = -0.2872, RULFmin357 = 1487.00
FC358: Fmin358 = 76.00, Fmax0358 = 509.00, Fnom358 = 382.00, a358 = -0.2698, RULFmin358 = 1605.00
FC359: Fmin359 = 72.00, Fmax0359 = 480.00, Fnom359 = 360.00, a359 = -0.2505, RULFmin359 = 1629.00
FC360: Fmin360 = 72.00, Fmax0360 = 478.00, Fnom360 = 359.00, a360 = -0.3355, RULFmin360 = 1210.00
FC361: Fmin361 = 73.00, Fmax0361 = 485.00, Fnom361 = 364.00, a361 = -0.3430, RULFmin361 = 1201.00
FC362: Fmin362 = 75.00, Fmax0362 = 499.00, Fnom362 = 374.00, a362 = -0.2751, RULFmin362 = 1541.00
FC363: Fmin363 = 77.00, Fmax0363 = 510.00, Fnom363 = 383.00, a363 = -0.2821, RULFmin363 = 1535.00
FC364: Fmin364 = 74.00, Fmax0364 = 492.00, Fnom364 = 369.00, a364 = -0.2364, RULFmin364 = 1768.00
FC365: Fmin365 = 76.00, Fmax0365 = 505.00, Fnom365 = 379.00, a365 = -0.2868, RULFmin365 = 1496.00
FC366: Fmin366 = 76.00, Fmax0366 = 506.00, Fnom366 = 380.00, a366 = -0.3522, RULFmin366 = 1221.00
FC367: Fmin367 = 71.00, Fmax0367 = 476.00, Fnom367 = 357.00, a367 = -0.3184, RULFmin367 = 1272.00
FC368: Fmin368 = 78.00, Fmax0368 = 520.00, Fnom368 = 390.00, a368 = -0.3585, RULFmin368 = 1233.00
FC369: Fmin369 = 77.00, Fmax0369 = 511.00, Fnom369 = 383.00, a369 = -0.2416, RULFmin369 = 1796.00
FC370: Fmin370 = 73.00, Fmax0370 = 489.00, Fnom370 = 367.00, a370 = -0.2488, RULFmin370 = 1672.00
FC371: Fmin371 = 74.00, Fmax0371 = 494.00, Fnom371 = 371.00, a371 = -0.2828, RULFmin371 = 1485.00
FC372: Fmin372 = 79.00, Fmax0372 = 525.00, Fnom372 = 394.00, a372 = -0.2549, RULFmin372 = 1750.00
FC373: Fmin373 = 73.00, Fmax0373 = 484.00, Fnom373 = 363.00, a373 = -0.3312, RULFmin373 = 1241.00
FC374: Fmin374 = 77.00, Fmax0374 = 515.00, Fnom374 = 386.00, a374 = -0.2969, RULFmin374 = 1475.00
FC375: Fmin375 = 75.00, Fmax0375 = 498.00, Fnom375 = 374.00, a375 = -0.3185, RULFmin375 = 1328.00
FC376: Fmin376 = 74.00, Fmax0376 = 493.00, Fnom376 = 370.00, a376 = -0.3072, RULFmin376 = 1364.00
FC377: Fmin377 = 75.00, Fmax0377 = 501.00, Fnom377 = 376.00, a377 = -0.2946, RULFmin377 = 1446.00
FC378: Fmin378 = 75.00, Fmax0378 = 503.00, Fnom378 = 377.00, a378 = -0.2758, RULFmin378 = 1552.00
FC379: Fmin379 = 74.00, Fmax0379 = 496.00, Fnom379 = 372.00, a379 = -0.3517, RULFmin379 = 1200.00
FC380: Fmin380 = 78.00, Fmax0380 = 517.00, Fnom380 = 388.00, a380 = -0.2462, RULFmin380 = 1783.00
FC381: Fmin381 = 74.00, Fmax0381 = 494.00, Fnom381 = 371.00, a381 = -0.2855, RULFmin381 = 1471.00
FC382: Fmin382 = 75.00, Fmax0382 = 501.00, Fnom382 = 376.00, a382 = -0.2819, RULFmin382 = 1511.00
FC383: Fmin383 = 78.00, Fmax0383 = 523.00, Fnom383 = 392.00, a383 = -0.2539, RULFmin383 = 1753.00
FC384: Fmin384 = 74.00, Fmax0384 = 490.00, Fnom384 = 368.00, a384 = -0.2395, RULFmin384 = 1737.00
FC385: Fmin385 = 76.00, Fmax0385 = 509.00, Fnom385 = 382.00, a385 = -0.2825, RULFmin385 = 1533.00
FC386: Fmin386 = 78.00, Fmax0386 = 517.00, Fnom386 = 388.00, a386 = -0.2674, RULFmin386 = 1642.00
FC387: Fmin387 = 78.00, Fmax0387 = 518.00, Fnom387 = 389.00, a387 = -0.2641, RULFmin387 = 1666.00
FC388: Fmin388 = 77.00, Fmax0388 = 516.00, Fnom388 = 387.00, a388 = -0.2793, RULFmin388 = 1572.00
FC389: Fmin389 = 77.00, Fmax0389 = 514.00, Fnom389 = 386.00, a389 = -0.2716, RULFmin389 = 1609.00
FC390: Fmin390 = 75.00, Fmax0390 = 497.00, Fnom390 = 373.00, a390 = -0.2583, RULFmin390 = 1634.00
FC391: Fmin391 = 78.00, Fmax0391 = 520.00, Fnom391 = 390.00, a391 = -0.2980, RULFmin391 = 1483.00
FC392: Fmin392 = 78.00, Fmax0392 = 521.00, Fnom392 = 391.00, a392 = -0.2983, RULFmin392 = 1485.00
FC393: Fmin393 = 76.00, Fmax0393 = 507.00, Fnom393 = 380.00, a393 = -0.2830, RULFmin393 = 1523.00
FC394: Fmin394 = 73.00, Fmax0394 = 486.00, Fnom394 = 365.00, a394 = -0.2900, RULFmin394 = 1424.00
FC395: Fmin395 = 76.00, Fmax0395 = 506.00, Fnom395 = 380.00, a395 = -0.2656, RULFmin395 = 1619.00
FC396: Fmin396 = 77.00, Fmax0396 = 515.00, Fnom396 = 386.00, a396 = -0.3046, RULFmin396 = 1438.00
FC397: Fmin397 = 78.00, Fmax0397 = 519.00, Fnom397 = 389.00, a397 = -0.2851, RULFmin397 = 1547.00
FC398: Fmin398 = 77.00, Fmax0398 = 510.00, Fnom398 = 383.00, a398 = -0.2567, RULFmin398 = 1687.00
FC399: Fmin399 = 78.00, Fmax0399 = 522.00, Fnom399 = 392.00, a399 = -0.2935, RULFmin399 = 1513.00
FC400: Fmin400 = 77.00, Fmax0400 = 516.00, Fnom400 = 387.00, a400 = -0.3064, RULFmin400 = 1433.00
FC401: Fmin401 = 72.00, Fmax0401 = 481.00, Fnom401 = 361.00, a401 = -0.3134, RULFmin401 = 1305.00
FC402: Fmin402 = 77.00, Fmax0402 = 510.00, Fnom402 = 383.00, a402 = -0.2891, RULFmin402 = 1498.00
FC403: Fmin403 = 73.00, Fmax0403 = 485.00, Fnom403 = 364.00, a403 = -0.2716, RULFmin403 = 1517.00
FC404: Fmin404 = 78.00, Fmax0404 = 519.00, Fnom404 = 389.00, a404 = -0.2458, RULFmin404 = 1794.00
FC405: Fmin405 = 73.00, Fmax0405 = 488.00, Fnom405 = 366.00, a405 = -0.3325, RULFmin405 = 1248.00
FC406: Fmin406 = 71.00, Fmax0406 = 475.00, Fnom406 = 356.00, a406 = -0.2508, RULFmin406 = 1611.00
FC407: Fmin407 = 74.00, Fmax0407 = 492.00, Fnom407 = 369.00, a407 = -0.3310, RULFmin407 = 1263.00
FC408: Fmin408 = 77.00, Fmax0408 = 514.00, Fnom408 = 386.00, a408 = -0.2461, RULFmin408 = 1776.00
FC409: Fmin409 = 76.00, Fmax0409 = 506.00, Fnom409 = 380.00, a409 = -0.2410, RULFmin409 = 1784.00
FC410: Fmin410 = 71.00, Fmax0410 = 476.00, Fnom410 = 357.00, a410 = -0.2933, RULFmin410 = 1381.00
FC411: Fmin411 = 73.00, Fmax0411 = 487.00, Fnom411 = 365.00, a411 = -0.2729, RULFmin411 = 1517.00
FC412: Fmin412 = 75.00, Fmax0412 = 500.00, Fnom412 = 375.00, a412 = -0.3416, RULFmin412 = 1244.00
FC413: Fmin413 = 78.00, Fmax0413 = 522.00, Fnom413 = 392.00, a413 = -0.3651, RULFmin413 = 1216.00
FC414: Fmin414 = 79.00, Fmax0414 = 525.00, Fnom414 = 394.00, a414 = -0.3040, RULFmin414 = 1467.00
FC415: Fmin415 = 75.00, Fmax0415 = 500.00, Fnom415 = 375.00, a415 = -0.2537, RULFmin415 = 1675.00
FC416: Fmin416 = 77.00, Fmax0416 = 516.00, Fnom416 = 387.00, a416 = -0.3183, RULFmin416 = 1379.00
FC417: Fmin417 = 74.00, Fmax0417 = 495.00, Fnom417 = 371.00, a417 = -0.3325, RULFmin417 = 1266.00
FC418: Fmin418 = 78.00, Fmax0418 = 517.00, Fnom418 = 388.00, a418 = -0.3269, RULFmin418 = 1343.00
FC419: Fmin419 = 76.00, Fmax0419 = 507.00, Fnom419 = 380.00, a419 = -0.2453, RULFmin419 = 1757.00
FC420: Fmin420 = 72.00, Fmax0420 = 481.00, Fnom420 = 361.00, a420 = -0.2608, RULFmin420 = 1568.00
FC421: Fmin421 = 77.00, Fmax0421 = 514.00, Fnom421 = 386.00, a421 = -0.2979, RULFmin421 = 1467.00
FC422: Fmin422 = 78.00, Fmax0422 = 522.00, Fnom422 = 392.00, a422 = -0.3507, RULFmin422 = 1266.00
FC423: Fmin423 = 74.00, Fmax0423 = 494.00, Fnom423 = 371.00, a423 = -0.2479, RULFmin423 = 1694.00
FC424: Fmin424 = 74.00, Fmax0424 = 492.00, Fnom424 = 369.00, a424 = -0.2909, RULFmin424 = 1437.00
FC425: Fmin425 = 72.00, Fmax0425 = 479.00, Fnom425 = 359.00, a425 = -0.2303, RULFmin425 = 1767.00
FC426: Fmin426 = 75.00, Fmax0426 = 498.00, Fnom426 = 374.00, a426 = -0.2499, RULFmin426 = 1693.00
FC427: Fmin427 = 78.00, Fmax0427 = 520.00, Fnom427 = 390.00, a427 = -0.2955, RULFmin427 = 1496.00
FC428: Fmin428 = 75.00, Fmax0428 = 501.00, Fnom428 = 376.00, a428 = -0.3149, RULFmin428 = 1353.00
FC429: Fmin429 = 73.00, Fmax0429 = 486.00, Fnom429 = 365.00, a429 = -0.2327, RULFmin429 = 1775.00
FC430: Fmin430 = 79.00, Fmax0430 = 525.00, Fnom430 = 394.00, a430 = -0.2720, RULFmin430 = 1640.00
FC431: Fmin431 = 71.00, Fmax0431 = 476.00, Fnom431 = 357.00, a431 = -0.2340, RULFmin431 = 1731.00
FC432: Fmin432 = 74.00, Fmax0432 = 495.00, Fnom432 = 371.00, a432 = -0.2448, RULFmin432 = 1720.00
FC433: Fmin433 = 75.00, Fmax0433 = 501.00, Fnom433 = 376.00, a433 = -0.2369, RULFmin433 = 1798.00
FC434: Fmin434 = 73.00, Fmax0434 = 489.00, Fnom434 = 367.00, a434 = -0.3166, RULFmin434 = 1314.00
FC435: Fmin435 = 74.00, Fmax0435 = 493.00, Fnom435 = 370.00, a435 = -0.2963, RULFmin435 = 1414.00
FC436: Fmin436 = 72.00, Fmax0436 = 481.00, Fnom436 = 361.00, a436 = -0.3045, RULFmin436 = 1343.00
FC437: Fmin437 = 74.00, Fmax0437 = 491.00, Fnom437 = 368.00, a437 = -0.2677, RULFmin437 = 1558.00
FC438: Fmin438 = 72.00, Fmax0438 = 478.00, Fnom438 = 359.00, a438 = -0.3375, RULFmin438 = 1203.00
FC439: Fmin439 = 72.00, Fmax0439 = 481.00, Fnom439 = 361.00, a439 = -0.3375, RULFmin439 = 1212.00
FC440: Fmin440 = 78.00, Fmax0440 = 520.00, Fnom440 = 390.00, a440 = -0.2891, RULFmin440 = 1529.00
FC441: Fmin441 = 75.00, Fmax0441 = 499.00, Fnom441 = 374.00, a441 = -0.2857, RULFmin441 = 1484.00
FC442: Fmin442 = 74.00, Fmax0442 = 496.00, Fnom442 = 372.00, a442 = -0.2573, RULFmin442 = 1640.00
FC443: Fmin443 = 72.00, Fmax0443 = 477.00, Fnom443 = 358.00, a443 = -0.2321, RULFmin443 = 1745.00
FC444: Fmin444 = 76.00, Fmax0444 = 505.00, Fnom444 = 379.00, a444 = -0.3045, RULFmin444 = 1409.00
FC445: Fmin445 = 79.00, Fmax0445 = 524.00, Fnom445 = 393.00, a445 = -0.3108, RULFmin445 = 1432.00
FC446: Fmin446 = 77.00, Fmax0446 = 511.00, Fnom446 = 383.00, a446 = -0.3617, RULFmin446 = 1200.00
FC447: Fmin447 = 78.00, Fmax0447 = 521.00, Fnom447 = 391.00, a447 = -0.3602, RULFmin447 = 1230.00
FC448: Fmin448 = 76.00, Fmax0448 = 504.00, Fnom448 = 378.00, a448 = -0.2616, RULFmin448 = 1636.00
FC449: Fmin449 = 76.00, Fmax0449 = 506.00, Fnom449 = 380.00, a449 = -0.2522, RULFmin449 = 1705.00
FC450: Fmin450 = 76.00, Fmax0450 = 504.00, Fnom450 = 378.00, a450 = -0.2869, RULFmin450 = 1492.00
FC451: Fmin451 = 77.00, Fmax0451 = 516.00, Fnom451 = 387.00, a451 = -0.3306, RULFmin451 = 1328.00
FC452: Fmin452 = 78.00, Fmax0452 = 517.00, Fnom452 = 388.00, a452 = -0.2624, RULFmin452 = 1673.00
FC453: Fmin453 = 76.00, Fmax0453 = 509.00, Fnom453 = 382.00, a453 = -0.2476, RULFmin453 = 1749.00
FC454: Fmin454 = 78.00, Fmax0454 = 519.00, Fnom454 = 389.00, a454 = -0.3207, RULFmin454 = 1375.00
FC455: Fmin455 = 79.00, Fmax0455 = 524.00, Fnom455 = 393.00, a455 = -0.3639, RULFmin455 = 1223.00
FC456: Fmin456 = 75.00, Fmax0456 = 500.00, Fnom456 = 375.00, a456 = -0.3093, RULFmin456 = 1374.00
FC457: Fmin457 = 74.00, Fmax0457 = 491.00, Fnom457 = 368.00, a457 = -0.3347, RULFmin457 = 1246.00
FC458: Fmin458 = 72.00, Fmax0458 = 480.00, Fnom458 = 360.00, a458 = -0.2416, RULFmin458 = 1689.00
FC459: Fmin459 = 77.00, Fmax0459 = 512.00, Fnom459 = 384.00, a459 = -0.3517, RULFmin459 = 1237.00
FC460: Fmin460 = 78.00, Fmax0460 = 518.00, Fnom460 = 389.00, a460 = -0.3598, RULFmin460 = 1223.00
FC461: Fmin461 = 75.00, Fmax0461 = 502.00, Fnom461 = 377.00, a461 = -0.2542, RULFmin461 = 1680.00
FC462: Fmin462 = 72.00, Fmax0462 = 482.00, Fnom462 = 362.00, a462 = -0.2808, RULFmin462 = 1460.00
FC463: Fmin463 = 75.00, Fmax0463 = 502.00, Fnom463 = 377.00, a463 = -0.3250, RULFmin463 = 1314.00
FC464: Fmin464 = 74.00, Fmax0464 = 490.00, Fnom464 = 368.00, a464 = -0.2717, RULFmin464 = 1531.00
FC465: Fmin465 = 72.00, Fmax0465 = 481.00, Fnom465 = 361.00, a465 = -0.2630, RULFmin465 = 1555.00
FC466: Fmin466 = 77.00, Fmax0466 = 510.00, Fnom466 = 383.00, a466 = -0.3333, RULFmin466 = 1299.00
FC467: Fmin467 = 76.00, Fmax0467 = 508.00, Fnom467 = 381.00, a467 = -0.2785, RULFmin467 = 1551.00
FC468: Fmin468 = 71.00, Fmax0468 = 475.00, Fnom468 = 356.00, a468 = -0.2915, RULFmin468 = 1386.00
FC469: Fmin469 = 74.00, Fmax0469 = 490.00, Fnom469 = 368.00, a469 = -0.2726, RULFmin469 = 1526.00
FC470: Fmin470 = 75.00, Fmax0470 = 503.00, Fnom470 = 377.00, a470 = -0.2480, RULFmin470 = 1726.00
FC471: Fmin471 = 73.00, Fmax0471 = 489.00, Fnom471 = 367.00, a471 = -0.3447, RULFmin471 = 1207.00
FC472: Fmin472 = 77.00, Fmax0472 = 513.00, Fnom472 = 385.00, a472 = -0.2806, RULFmin472 = 1554.00
FC473: Fmin473 = 71.00, Fmax0473 = 476.00, Fnom473 = 357.00, a473 = -0.2585, RULFmin473 = 1567.00
FC474: Fmin474 = 79.00, Fmax0474 = 525.00, Fnom474 = 394.00, a474 = -0.2832, RULFmin474 = 1575.00
FC475: Fmin475 = 73.00, Fmax0475 = 487.00, Fnom475 = 365.00, a475 = -0.2467, RULFmin475 = 1678.00
FC476: Fmin476 = 77.00, Fmax0476 = 510.00, Fnom476 = 383.00, a476 = -0.2596, RULFmin476 = 1668.00
FC477: Fmin477 = 74.00, Fmax0477 = 492.00, Fnom477 = 369.00, a477 = -0.2402, RULFmin477 = 1740.00
FC478: Fmin478 = 75.00, Fmax0478 = 497.00, Fnom478 = 373.00, a478 = -0.2613, RULFmin478 = 1615.00
FC479: Fmin479 = 78.00, Fmax0479 = 521.00, Fnom479 = 391.00, a479 = -0.2987, RULFmin479 = 1483.00
FC480: Fmin480 = 78.00, Fmax0480 = 521.00, Fnom480 = 391.00, a480 = -0.2690, RULFmin480 = 1647.00
FC481: Fmin481 = 75.00, Fmax0481 = 499.00, Fnom481 = 374.00, a481 = -0.2723, RULFmin481 = 1557.00
FC482: Fmin482 = 73.00, Fmax0482 = 488.00, Fnom482 = 366.00, a482 = -0.2819, RULFmin482 = 1472.00
FC483: Fmin483 = 74.00, Fmax0483 = 490.00, Fnom483 = 368.00, a483 = -0.3315, RULFmin483 = 1255.00
FC484: Fmin484 = 75.00, Fmax0484 = 503.00, Fnom484 = 377.00, a484 = -0.3108, RULFmin484 = 1377.00
FC485: Fmin485 = 73.00, Fmax0485 = 489.00, Fnom485 = 367.00, a485 = -0.2801, RULFmin485 = 1485.00
FC486: Fmin486 = 73.00, Fmax0486 = 489.00, Fnom486 = 367.00, a486 = -0.2346, RULFmin486 = 1773.00
FC487: Fmin487 = 76.00, Fmax0487 = 509.00, Fnom487 = 382.00, a487 = -0.2808, RULFmin487 = 1542.00
FC488: Fmin488 = 77.00, Fmax0488 = 512.00, Fnom488 = 384.00, a488 = -0.2812, RULFmin488 = 1547.00
FC489: Fmin489 = 75.00, Fmax0489 = 497.00, Fnom489 = 373.00, a489 = -0.3289, RULFmin489 = 1283.00
FC490: Fmin490 = 75.00, Fmax0490 = 499.00, Fnom490 = 374.00, a490 = -0.3501, RULFmin490 = 1211.00
FC491: Fmin491 = 73.00, Fmax0491 = 486.00, Fnom491 = 365.00, a491 = -0.3304, RULFmin491 = 1250.00
FC492: Fmin492 = 76.00, Fmax0492 = 506.00, Fnom492 = 380.00, a492 = -0.3067, RULFmin492 = 1402.00
FC493: Fmin493 = 78.00, Fmax0493 = 517.00, Fnom493 = 388.00, a493 = -0.3326, RULFmin493 = 1320.00
FC494: Fmin494 = 74.00, Fmax0494 = 493.00, Fnom494 = 370.00, a494 = -0.2755, RULFmin494 = 1521.00
FC495: Fmin495 = 77.00, Fmax0495 = 510.00, Fnom495 = 383.00, a495 = -0.3351, RULFmin495 = 1292.00
FC496: Fmin496 = 76.00, Fmax0496 = 505.00, Fnom496 = 379.00, a496 = -0.2655, RULFmin496 = 1616.00
FC497: Fmin497 = 75.00, Fmax0497 = 501.00, Fnom497 = 376.00, a497 = -0.2399, RULFmin497 = 1776.00
FC498: Fmin498 = 77.00, Fmax0498 = 511.00, Fnom498 = 383.00, a498 = -0.3006, RULFmin498 = 1444.00
FC499: Fmin499 = 72.00, Fmax0499 = 482.00, Fnom499 = 362.00, a499 = -0.2937, RULFmin499 = 1396.00
FC500: Fmin500 = 75.00, Fmax0500 = 503.00, Fnom500 = 377.00, a500 = -0.2721, RULFmin500 = 1573.00
Test 15:
FC1: Fmin1 = 79.00, Fmax01 = 525.00, Fnom1 = 394.00, a1 = -0.2963, RULFmin1 = 1505.00
FC2: Fmin2 = 78.00, Fmax02 = 521.00, Fnom2 = 391.00, a2 = -0.3140, RULFmin2 = 1411.00
FC3: Fmin3 = 77.00, Fmax03 = 513.00, Fnom3 = 385.00, a3 = -0.3420, RULFmin3 = 1275.00
FC4: Fmin4 = 72.00, Fmax04 = 483.00, Fnom4 = 362.00, a4 = -0.2880, RULFmin4 = 1427.00
FC5: Fmin5 = 77.00, Fmax05 = 511.00, Fnom5 = 383.00, a5 = -0.2764, RULFmin5 = 1570.00
FC6: Fmin6 = 76.00, Fmax06 = 509.00, Fnom6 = 382.00, a6 = -0.3189, RULFmin6 = 1358.00
FC7: Fmin7 = 78.00, Fmax07 = 517.00, Fnom7 = 388.00, a7 = -0.2814, RULFmin7 = 1560.00
FC8: Fmin8 = 76.00, Fmax08 = 508.00, Fnom8 = 381.00, a8 = -0.2625, RULFmin8 = 1646.00
FC9: Fmin9 = 74.00, Fmax09 = 492.00, Fnom9 = 369.00, a9 = -0.2669, RULFmin9 = 1566.00
FC10: Fmin10 = 78.00, Fmax010 = 517.00, Fnom10 = 388.00, a10 = -0.2862, RULFmin10 = 1534.00
FC11: Fmin11 = 77.00, Fmax011 = 513.00, Fnom11 = 385.00, a11 = -0.2739, RULFmin11 = 1592.00
FC12: Fmin12 = 74.00, Fmax012 = 491.00, Fnom12 = 368.00, a12 = -0.2843, RULFmin12 = 1467.00
FC13: Fmin13 = 74.00, Fmax013 = 495.00, Fnom13 = 371.00, a13 = -0.3445, RULFmin13 = 1222.00
FC14: Fmin14 = 71.00, Fmax014 = 475.00, Fnom14 = 356.00, a14 = -0.2988, RULFmin14 = 1352.00
FC15: Fmin15 = 77.00, Fmax015 = 512.00, Fnom15 = 384.00, a15 = -0.3098, RULFmin15 = 1404.00
FC16: Fmin16 = 78.00, Fmax016 = 519.00, Fnom16 = 389.00, a16 = -0.2737, RULFmin16 = 1611.00
FC17: Fmin17 = 72.00, Fmax017 = 477.00, Fnom17 = 358.00, a17 = -0.2816, RULFmin17 = 1438.00
FC18: Fmin18 = 75.00, Fmax018 = 499.00, Fnom18 = 374.00, a18 = -0.3059, RULFmin18 = 1386.00
FC19: Fmin19 = 73.00, Fmax019 = 488.00, Fnom19 = 366.00, a19 = -0.2478, RULFmin19 = 1675.00
FC20: Fmin20 = 73.00, Fmax020 = 488.00, Fnom20 = 366.00, a20 = -0.2999, RULFmin20 = 1384.00
FC21: Fmin21 = 75.00, Fmax021 = 500.00, Fnom21 = 375.00, a21 = -0.3507, RULFmin21 = 1212.00
FC22: Fmin22 = 77.00, Fmax022 = 516.00, Fnom22 = 387.00, a22 = -0.2477, RULFmin22 = 1772.00
FC23: Fmin23 = 75.00, Fmax023 = 498.00, Fnom23 = 374.00, a23 = -0.3083, RULFmin23 = 1372.00
FC24: Fmin24 = 75.00, Fmax024 = 503.00, Fnom24 = 377.00, a24 = -0.2970, RULFmin24 = 1441.00
FC25: Fmin25 = 79.00, Fmax025 = 525.00, Fnom25 = 394.00, a25 = -0.2753, RULFmin25 = 1620.00
FC26: Fmin26 = 73.00, Fmax026 = 489.00, Fnom26 = 367.00, a26 = -0.2312, RULFmin26 = 1799.00
FC27: Fmin27 = 71.00, Fmax027 = 475.00, Fnom27 = 356.00, a27 = -0.3204, RULFmin27 = 1261.00
FC28: Fmin28 = 72.00, Fmax028 = 479.00, Fnom28 = 359.00, a28 = -0.2907, RULFmin28 = 1400.00
FC29: Fmin29 = 74.00, Fmax029 = 494.00, Fnom29 = 371.00, a29 = -0.2376, RULFmin29 = 1768.00
FC30: Fmin30 = 77.00, Fmax030 = 515.00, Fnom30 = 386.00, a30 = -0.2949, RULFmin30 = 1485.00
FC31: Fmin31 = 75.00, Fmax031 = 498.00, Fnom31 = 374.00, a31 = -0.2554, RULFmin31 = 1656.00
FC32: Fmin32 = 73.00, Fmax032 = 484.00, Fnom32 = 363.00, a32 = -0.2525, RULFmin32 = 1628.00
FC33: Fmin33 = 76.00, Fmax033 = 508.00, Fnom33 = 381.00, a33 = -0.3313, RULFmin33 = 1304.00
FC34: Fmin34 = 73.00, Fmax034 = 488.00, Fnom34 = 366.00, a34 = -0.2512, RULFmin34 = 1652.00
FC35: Fmin35 = 73.00, Fmax035 = 485.00, Fnom35 = 364.00, a35 = -0.2994, RULFmin35 = 1376.00
FC36: Fmin36 = 75.00, Fmax036 = 499.00, Fnom36 = 374.00, a36 = -0.3212, RULFmin36 = 1320.00
FC37: Fmin37 = 73.00, Fmax037 = 484.00, Fnom37 = 363.00, a37 = -0.3400, RULFmin37 = 1209.00
FC38: Fmin38 = 72.00, Fmax038 = 481.00, Fnom38 = 361.00, a38 = -0.2749, RULFmin38 = 1488.00
FC39: Fmin39 = 75.00, Fmax039 = 503.00, Fnom39 = 377.00, a39 = -0.2501, RULFmin39 = 1711.00
FC40: Fmin40 = 78.00, Fmax040 = 522.00, Fnom40 = 392.00, a40 = -0.2712, RULFmin40 = 1637.00
FC41: Fmin41 = 72.00, Fmax041 = 478.00, Fnom41 = 359.00, a41 = -0.2550, RULFmin41 = 1592.00
FC42: Fmin42 = 75.00, Fmax042 = 503.00, Fnom42 = 377.00, a42 = -0.3514, RULFmin42 = 1218.00
FC43: Fmin43 = 77.00, Fmax043 = 511.00, Fnom43 = 383.00, a43 = -0.2718, RULFmin43 = 1597.00
FC44: Fmin44 = 73.00, Fmax044 = 486.00, Fnom44 = 365.00, a44 = -0.3227, RULFmin44 = 1280.00
FC45: Fmin45 = 73.00, Fmax045 = 488.00, Fnom45 = 366.00, a45 = -0.2964, RULFmin45 = 1400.00
FC46: Fmin46 = 75.00, Fmax046 = 498.00, Fnom46 = 374.00, a46 = -0.2510, RULFmin46 = 1685.00
FC47: Fmin47 = 73.00, Fmax047 = 489.00, Fnom47 = 367.00, a47 = -0.2680, RULFmin47 = 1552.00
FC48: Fmin48 = 72.00, Fmax048 = 479.00, Fnom48 = 359.00, a48 = -0.2396, RULFmin48 = 1699.00
FC49: Fmin49 = 73.00, Fmax049 = 485.00, Fnom49 = 364.00, a49 = -0.2752, RULFmin49 = 1497.00
FC50: Fmin50 = 75.00, Fmax050 = 499.00, Fnom50 = 374.00, a50 = -0.2587, RULFmin50 = 1639.00
FC51: Fmin51 = 71.00, Fmax051 = 476.00, Fnom51 = 357.00, a51 = -0.2785, RULFmin51 = 1454.00
FC52: Fmin52 = 73.00, Fmax052 = 486.00, Fnom52 = 365.00, a52 = -0.2347, RULFmin52 = 1760.00
FC53: Fmin53 = 77.00, Fmax053 = 512.00, Fnom53 = 384.00, a53 = -0.2796, RULFmin53 = 1556.00
FC54: Fmin54 = 74.00, Fmax054 = 495.00, Fnom54 = 371.00, a54 = -0.2596, RULFmin54 = 1622.00
FC55: Fmin55 = 73.00, Fmax055 = 489.00, Fnom55 = 367.00, a55 = -0.2372, RULFmin55 = 1754.00
FC56: Fmin56 = 72.00, Fmax056 = 483.00, Fnom56 = 362.00, a56 = -0.2556, RULFmin56 = 1608.00
FC57: Fmin57 = 72.00, Fmax057 = 477.00, Fnom57 = 358.00, a57 = -0.2408, RULFmin57 = 1682.00
FC58: Fmin58 = 78.00, Fmax058 = 517.00, Fnom58 = 388.00, a58 = -0.2576, RULFmin58 = 1704.00
FC59: Fmin59 = 71.00, Fmax059 = 475.00, Fnom59 = 356.00, a59 = -0.2284, RULFmin59 = 1769.00
FC60: Fmin60 = 73.00, Fmax060 = 486.00, Fnom60 = 365.00, a60 = -0.2685, RULFmin60 = 1538.00
FC61: Fmin61 = 75.00, Fmax061 = 503.00, Fnom61 = 377.00, a61 = -0.2665, RULFmin61 = 1606.00
FC62: Fmin62 = 74.00, Fmax062 = 496.00, Fnom62 = 372.00, a62 = -0.2762, RULFmin62 = 1528.00
FC63: Fmin63 = 77.00, Fmax063 = 515.00, Fnom63 = 386.00, a63 = -0.3573, RULFmin63 = 1226.00
FC64: Fmin64 = 74.00, Fmax064 = 496.00, Fnom64 = 372.00, a64 = -0.3121, RULFmin64 = 1352.00
FC65: Fmin65 = 75.00, Fmax065 = 497.00, Fnom65 = 373.00, a65 = -0.3112, RULFmin65 = 1356.00
FC66: Fmin66 = 72.00, Fmax066 = 478.00, Fnom66 = 359.00, a66 = -0.2341, RULFmin66 = 1734.00
FC67: Fmin67 = 74.00, Fmax067 = 490.00, Fnom67 = 368.00, a67 = -0.2312, RULFmin67 = 1799.00
FC68: Fmin68 = 72.00, Fmax068 = 477.00, Fnom68 = 358.00, a68 = -0.2834, RULFmin68 = 1429.00
FC69: Fmin69 = 78.00, Fmax069 = 521.00, Fnom69 = 391.00, a69 = -0.2553, RULFmin69 = 1735.00
FC70: Fmin70 = 75.00, Fmax070 = 502.00, Fnom70 = 377.00, a70 = -0.3538, RULFmin70 = 1207.00
FC71: Fmin71 = 72.00, Fmax071 = 477.00, Fnom71 = 358.00, a71 = -0.2963, RULFmin71 = 1367.00
FC72: Fmin72 = 79.00, Fmax072 = 524.00, Fnom72 = 393.00, a72 = -0.3684, RULFmin72 = 1208.00
FC73: Fmin73 = 75.00, Fmax073 = 500.00, Fnom73 = 375.00, a73 = -0.3331, RULFmin73 = 1276.00
FC74: Fmin74 = 72.00, Fmax074 = 482.00, Fnom74 = 362.00, a74 = -0.2439, RULFmin74 = 1681.00
FC75: Fmin75 = 73.00, Fmax075 = 484.00, Fnom75 = 363.00, a75 = -0.2628, RULFmin75 = 1564.00
FC76: Fmin76 = 72.00, Fmax076 = 483.00, Fnom76 = 362.00, a76 = -0.2864, RULFmin76 = 1435.00
FC77: Fmin77 = 78.00, Fmax077 = 522.00, Fnom77 = 392.00, a77 = -0.3455, RULFmin77 = 1285.00
FC78: Fmin78 = 73.00, Fmax078 = 488.00, Fnom78 = 366.00, a78 = -0.2529, RULFmin78 = 1641.00
FC79: Fmin79 = 75.00, Fmax079 = 503.00, Fnom79 = 377.00, a79 = -0.2930, RULFmin79 = 1461.00
FC80: Fmin80 = 78.00, Fmax080 = 522.00, Fnom80 = 392.00, a80 = -0.2726, RULFmin80 = 1629.00
FC81: Fmin81 = 78.00, Fmax081 = 518.00, Fnom81 = 389.00, a81 = -0.3045, RULFmin81 = 1445.00
FC82: Fmin82 = 76.00, Fmax082 = 507.00, Fnom82 = 380.00, a82 = -0.3241, RULFmin82 = 1330.00
FC83: Fmin83 = 74.00, Fmax083 = 492.00, Fnom83 = 369.00, a83 = -0.2371, RULFmin83 = 1763.00
FC84: Fmin84 = 75.00, Fmax084 = 503.00, Fnom84 = 377.00, a84 = -0.3110, RULFmin84 = 1376.00
FC85: Fmin85 = 75.00, Fmax085 = 503.00, Fnom85 = 377.00, a85 = -0.2882, RULFmin85 = 1485.00
FC86: Fmin86 = 72.00, Fmax086 = 480.00, Fnom86 = 360.00, a86 = -0.2390, RULFmin86 = 1707.00
FC87: Fmin87 = 77.00, Fmax087 = 513.00, Fnom87 = 385.00, a87 = -0.3043, RULFmin87 = 1433.00
FC88: Fmin88 = 77.00, Fmax088 = 513.00, Fnom88 = 385.00, a88 = -0.3441, RULFmin88 = 1267.00
FC89: Fmin89 = 79.00, Fmax089 = 525.00, Fnom89 = 394.00, a89 = -0.2590, RULFmin89 = 1722.00
FC90: Fmin90 = 72.00, Fmax090 = 483.00, Fnom90 = 362.00, a90 = -0.3118, RULFmin90 = 1318.00
FC91: Fmin91 = 73.00, Fmax091 = 487.00, Fnom91 = 365.00, a91 = -0.3204, RULFmin91 = 1292.00
FC92: Fmin92 = 77.00, Fmax092 = 512.00, Fnom92 = 384.00, a92 = -0.2459, RULFmin92 = 1769.00
FC93: Fmin93 = 71.00, Fmax093 = 476.00, Fnom93 = 357.00, a93 = -0.3293, RULFmin93 = 1230.00
FC94: Fmin94 = 77.00, Fmax094 = 515.00, Fnom94 = 386.00, a94 = -0.2555, RULFmin94 = 1714.00
FC95: Fmin95 = 79.00, Fmax095 = 524.00, Fnom95 = 393.00, a95 = -0.3571, RULFmin95 = 1246.00
FC96: Fmin96 = 79.00, Fmax096 = 525.00, Fnom96 = 394.00, a96 = -0.3323, RULFmin96 = 1342.00
FC97: Fmin97 = 73.00, Fmax097 = 484.00, Fnom97 = 363.00, a97 = -0.2299, RULFmin97 = 1788.00
FC98: Fmin98 = 72.00, Fmax098 = 482.00, Fnom98 = 362.00, a98 = -0.2461, RULFmin98 = 1666.00
FC99: Fmin99 = 78.00, Fmax099 = 520.00, Fnom99 = 390.00, a99 = -0.2540, RULFmin99 = 1740.00
FC100: Fmin100 = 75.00, Fmax0100 = 502.00, Fnom100 = 377.00, a100 = -0.2780, RULFmin100 = 1536.00
FC101: Fmin101 = 76.00, Fmax0101 = 505.00, Fnom101 = 379.00, a101 = -0.3432, RULFmin101 = 1250.00
FC102: Fmin102 = 74.00, Fmax0102 = 492.00, Fnom102 = 369.00, a102 = -0.2413, RULFmin102 = 1732.00
FC103: Fmin103 = 74.00, Fmax0103 = 495.00, Fnom103 = 371.00, a103 = -0.2383, RULFmin103 = 1767.00
FC104: Fmin104 = 74.00, Fmax0104 = 490.00, Fnom104 = 368.00, a104 = -0.3021, RULFmin104 = 1377.00
FC105: Fmin105 = 74.00, Fmax0105 = 495.00, Fnom105 = 371.00, a105 = -0.2438, RULFmin105 = 1727.00
FC106: Fmin106 = 73.00, Fmax0106 = 486.00, Fnom106 = 365.00, a106 = -0.2982, RULFmin106 = 1385.00
FC107: Fmin107 = 78.00, Fmax0107 = 519.00, Fnom107 = 389.00, a107 = -0.3336, RULFmin107 = 1322.00
FC108: Fmin108 = 76.00, Fmax0108 = 509.00, Fnom108 = 382.00, a108 = -0.3458, RULFmin108 = 1252.00
FC109: Fmin109 = 72.00, Fmax0109 = 478.00, Fnom109 = 359.00, a109 = -0.2449, RULFmin109 = 1658.00
FC110: Fmin110 = 73.00, Fmax0110 = 489.00, Fnom110 = 367.00, a110 = -0.2638, RULFmin110 = 1577.00
FC111: Fmin111 = 73.00, Fmax0111 = 488.00, Fnom111 = 366.00, a111 = -0.3438, RULFmin111 = 1207.00
FC112: Fmin112 = 75.00, Fmax0112 = 498.00, Fnom112 = 374.00, a112 = -0.2989, RULFmin112 = 1415.00
FC113: Fmin113 = 74.00, Fmax0113 = 493.00, Fnom113 = 370.00, a113 = -0.2748, RULFmin113 = 1525.00
FC114: Fmin114 = 74.00, Fmax0114 = 491.00, Fnom114 = 368.00, a114 = -0.2697, RULFmin114 = 1546.00
FC115: Fmin115 = 75.00, Fmax0115 = 503.00, Fnom115 = 377.00, a115 = -0.2697, RULFmin115 = 1587.00
FC116: Fmin116 = 77.00, Fmax0116 = 515.00, Fnom116 = 386.00, a116 = -0.3254, RULFmin116 = 1346.00
FC117: Fmin117 = 73.00, Fmax0117 = 486.00, Fnom117 = 365.00, a117 = -0.2509, RULFmin117 = 1646.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2638, RULFmin118 = 1543.00
FC119: Fmin119 = 76.00, Fmax0119 = 506.00, Fnom119 = 380.00, a119 = -0.2478, RULFmin119 = 1735.00
FC120: Fmin120 = 73.00, Fmax0120 = 484.00, Fnom120 = 363.00, a120 = -0.2944, RULFmin120 = 1396.00
FC121: Fmin121 = 79.00, Fmax0121 = 524.00, Fnom121 = 393.00, a121 = -0.2862, RULFmin121 = 1555.00
FC122: Fmin122 = 77.00, Fmax0122 = 514.00, Fnom122 = 386.00, a122 = -0.3251, RULFmin122 = 1344.00
FC123: Fmin123 = 73.00, Fmax0123 = 484.00, Fnom123 = 363.00, a123 = -0.2957, RULFmin123 = 1390.00
FC124: Fmin124 = 74.00, Fmax0124 = 492.00, Fnom124 = 369.00, a124 = -0.3250, RULFmin124 = 1286.00
FC125: Fmin125 = 74.00, Fmax0125 = 493.00, Fnom125 = 370.00, a125 = -0.2468, RULFmin125 = 1698.00
FC126: Fmin126 = 76.00, Fmax0126 = 504.00, Fnom126 = 378.00, a126 = -0.3106, RULFmin126 = 1378.00
FC127: Fmin127 = 74.00, Fmax0127 = 492.00, Fnom127 = 369.00, a127 = -0.2990, RULFmin127 = 1398.00
FC128: Fmin128 = 73.00, Fmax0128 = 487.00, Fnom128 = 365.00, a128 = -0.2479, RULFmin128 = 1670.00
FC129: Fmin129 = 74.00, Fmax0129 = 491.00, Fnom129 = 368.00, a129 = -0.3193, RULFmin129 = 1306.00
FC130: Fmin130 = 72.00, Fmax0130 = 480.00, Fnom130 = 360.00, a130 = -0.2349, RULFmin130 = 1737.00
FC131: Fmin131 = 78.00, Fmax0131 = 521.00, Fnom131 = 391.00, a131 = -0.3458, RULFmin131 = 1281.00
FC132: Fmin132 = 74.00, Fmax0132 = 495.00, Fnom132 = 371.00, a132 = -0.2415, RULFmin132 = 1743.00
FC133: Fmin133 = 77.00, Fmax0133 = 512.00, Fnom133 = 384.00, a133 = -0.2830, RULFmin133 = 1537.00
FC134: Fmin134 = 72.00, Fmax0134 = 481.00, Fnom134 = 361.00, a134 = -0.2983, RULFmin134 = 1371.00
FC135: Fmin135 = 77.00, Fmax0135 = 515.00, Fnom135 = 386.00, a135 = -0.2593, RULFmin135 = 1689.00
FC136: Fmin136 = 78.00, Fmax0136 = 519.00, Fnom136 = 389.00, a136 = -0.3384, RULFmin136 = 1303.00
FC137: Fmin137 = 73.00, Fmax0137 = 488.00, Fnom137 = 366.00, a137 = -0.2841, RULFmin137 = 1461.00
FC138: Fmin138 = 78.00, Fmax0138 = 521.00, Fnom138 = 391.00, a138 = -0.3210, RULFmin138 = 1380.00
FC139: Fmin139 = 78.00, Fmax0139 = 520.00, Fnom139 = 390.00, a139 = -0.3173, RULFmin139 = 1393.00
FC140: Fmin140 = 72.00, Fmax0140 = 478.00, Fnom140 = 359.00, a140 = -0.2601, RULFmin140 = 1561.00
FC141: Fmin141 = 75.00, Fmax0141 = 500.00, Fnom141 = 375.00, a141 = -0.2459, RULFmin141 = 1728.00
FC142: Fmin142 = 71.00, Fmax0142 = 476.00, Fnom142 = 357.00, a142 = -0.2283, RULFmin142 = 1774.00
FC143: Fmin143 = 79.00, Fmax0143 = 525.00, Fnom143 = 394.00, a143 = -0.3084, RULFmin143 = 1446.00
FC144: Fmin144 = 77.00, Fmax0144 = 514.00, Fnom144 = 386.00, a144 = -0.2898, RULFmin144 = 1508.00
FC145: Fmin145 = 75.00, Fmax0145 = 499.00, Fnom145 = 374.00, a145 = -0.2814, RULFmin145 = 1507.00
FC146: Fmin146 = 74.00, Fmax0146 = 496.00, Fnom146 = 372.00, a146 = -0.2358, RULFmin146 = 1790.00
FC147: Fmin147 = 73.00, Fmax0147 = 488.00, Fnom147 = 366.00, a147 = -0.2307, RULFmin147 = 1799.00
FC148: Fmin148 = 75.00, Fmax0148 = 499.00, Fnom148 = 374.00, a148 = -0.3141, RULFmin148 = 1350.00
FC149: Fmin149 = 76.00, Fmax0149 = 508.00, Fnom149 = 381.00, a149 = -0.2842, RULFmin149 = 1520.00
FC150: Fmin150 = 76.00, Fmax0150 = 507.00, Fnom150 = 380.00, a150 = -0.2510, RULFmin150 = 1717.00
FC151: Fmin151 = 74.00, Fmax0151 = 495.00, Fnom151 = 371.00, a151 = -0.3398, RULFmin151 = 1239.00
FC152: Fmin152 = 77.00, Fmax0152 = 510.00, Fnom152 = 383.00, a152 = -0.2446, RULFmin152 = 1770.00
FC153: Fmin153 = 73.00, Fmax0153 = 484.00, Fnom153 = 363.00, a153 = -0.2929, RULFmin153 = 1403.00
FC154: Fmin154 = 77.00, Fmax0154 = 510.00, Fnom154 = 383.00, a154 = -0.2431, RULFmin154 = 1781.00
FC155: Fmin155 = 73.00, Fmax0155 = 487.00, Fnom155 = 365.00, a155 = -0.2911, RULFmin155 = 1422.00
FC156: Fmin156 = 74.00, Fmax0156 = 495.00, Fnom156 = 371.00, a156 = -0.2723, RULFmin156 = 1546.00
FC157: Fmin157 = 78.00, Fmax0157 = 523.00, Fnom157 = 392.00, a157 = -0.2752, RULFmin157 = 1617.00
FC158: Fmin158 = 74.00, Fmax0158 = 493.00, Fnom158 = 370.00, a158 = -0.2336, RULFmin158 = 1794.00
FC159: Fmin159 = 75.00, Fmax0159 = 503.00, Fnom159 = 377.00, a159 = -0.2733, RULFmin159 = 1566.00
FC160: Fmin160 = 75.00, Fmax0160 = 500.00, Fnom160 = 375.00, a160 = -0.3244, RULFmin160 = 1310.00
FC161: Fmin161 = 71.00, Fmax0161 = 476.00, Fnom161 = 357.00, a161 = -0.2519, RULFmin161 = 1608.00
FC162: Fmin162 = 74.00, Fmax0162 = 496.00, Fnom162 = 372.00, a162 = -0.2384, RULFmin162 = 1770.00
FC163: Fmin163 = 72.00, Fmax0163 = 483.00, Fnom163 = 362.00, a163 = -0.2591, RULFmin163 = 1586.00
FC164: Fmin164 = 72.00, Fmax0164 = 482.00, Fnom164 = 362.00, a164 = -0.2442, RULFmin164 = 1679.00
FC165: Fmin165 = 75.00, Fmax0165 = 498.00, Fnom165 = 374.00, a165 = -0.2568, RULFmin165 = 1647.00
FC166: Fmin166 = 75.00, Fmax0166 = 498.00, Fnom166 = 374.00, a166 = -0.3271, RULFmin166 = 1293.00
FC167: Fmin167 = 73.00, Fmax0167 = 486.00, Fnom167 = 365.00, a167 = -0.3247, RULFmin167 = 1272.00
FC168: Fmin168 = 76.00, Fmax0168 = 505.00, Fnom168 = 379.00, a168 = -0.3008, RULFmin168 = 1426.00
FC169: Fmin169 = 72.00, Fmax0169 = 477.00, Fnom169 = 358.00, a169 = -0.3167, RULFmin169 = 1279.00
FC170: Fmin170 = 78.00, Fmax0170 = 517.00, Fnom170 = 388.00, a170 = -0.2780, RULFmin170 = 1579.00
FC171: Fmin171 = 76.00, Fmax0171 = 504.00, Fnom171 = 378.00, a171 = -0.2534, RULFmin171 = 1689.00
FC172: Fmin172 = 74.00, Fmax0172 = 495.00, Fnom172 = 371.00, a172 = -0.2757, RULFmin172 = 1527.00
FC173: Fmin173 = 72.00, Fmax0173 = 478.00, Fnom173 = 359.00, a173 = -0.2482, RULFmin173 = 1636.00
FC174: Fmin174 = 71.00, Fmax0174 = 475.00, Fnom174 = 356.00, a174 = -0.2808, RULFmin174 = 1439.00
FC175: Fmin175 = 76.00, Fmax0175 = 508.00, Fnom175 = 381.00, a175 = -0.2796, RULFmin175 = 1545.00
FC176: Fmin176 = 74.00, Fmax0176 = 494.00, Fnom176 = 371.00, a176 = -0.2726, RULFmin176 = 1541.00
FC177: Fmin177 = 78.00, Fmax0177 = 522.00, Fnom177 = 392.00, a177 = -0.2581, RULFmin177 = 1720.00
FC178: Fmin178 = 76.00, Fmax0178 = 508.00, Fnom178 = 381.00, a178 = -0.3186, RULFmin178 = 1356.00
FC179: Fmin179 = 72.00, Fmax0179 = 479.00, Fnom179 = 359.00, a179 = -0.3105, RULFmin179 = 1311.00
FC180: Fmin180 = 76.00, Fmax0180 = 507.00, Fnom180 = 380.00, a180 = -0.2799, RULFmin180 = 1540.00
FC181: Fmin181 = 74.00, Fmax0181 = 494.00, Fnom181 = 371.00, a181 = -0.2432, RULFmin181 = 1727.00
FC182: Fmin182 = 73.00, Fmax0182 = 488.00, Fnom182 = 366.00, a182 = -0.3099, RULFmin182 = 1339.00
FC183: Fmin183 = 77.00, Fmax0183 = 513.00, Fnom183 = 385.00, a183 = -0.3533, RULFmin183 = 1234.00
FC184: Fmin184 = 78.00, Fmax0184 = 520.00, Fnom184 = 390.00, a184 = -0.2523, RULFmin184 = 1752.00
FC185: Fmin185 = 72.00, Fmax0185 = 479.00, Fnom185 = 359.00, a185 = -0.2997, RULFmin185 = 1358.00
FC186: Fmin186 = 75.00, Fmax0186 = 501.00, Fnom186 = 376.00, a186 = -0.2772, RULFmin186 = 1537.00
FC187: Fmin187 = 75.00, Fmax0187 = 501.00, Fnom187 = 376.00, a187 = -0.2524, RULFmin187 = 1688.00
FC188: Fmin188 = 73.00, Fmax0188 = 488.00, Fnom188 = 366.00, a188 = -0.3382, RULFmin188 = 1227.00
FC189: Fmin189 = 78.00, Fmax0189 = 523.00, Fnom189 = 392.00, a189 = -0.2526, RULFmin189 = 1762.00
FC190: Fmin190 = 73.00, Fmax0190 = 484.00, Fnom190 = 363.00, a190 = -0.2878, RULFmin190 = 1428.00
FC191: Fmin191 = 72.00, Fmax0191 = 477.00, Fnom191 = 358.00, a191 = -0.3320, RULFmin191 = 1220.00
FC192: Fmin192 = 78.00, Fmax0192 = 523.00, Fnom192 = 392.00, a192 = -0.2630, RULFmin192 = 1692.00
FC193: Fmin193 = 75.00, Fmax0193 = 501.00, Fnom193 = 376.00, a193 = -0.2855, RULFmin193 = 1492.00
FC194: Fmin194 = 73.00, Fmax0194 = 488.00, Fnom194 = 366.00, a194 = -0.2906, RULFmin194 = 1428.00
FC195: Fmin195 = 78.00, Fmax0195 = 519.00, Fnom195 = 389.00, a195 = -0.2587, RULFmin195 = 1705.00
FC196: Fmin196 = 74.00, Fmax0196 = 490.00, Fnom196 = 368.00, a196 = -0.3464, RULFmin196 = 1201.00
FC197: Fmin197 = 76.00, Fmax0197 = 504.00, Fnom197 = 378.00, a197 = -0.3352, RULFmin197 = 1277.00
FC198: Fmin198 = 75.00, Fmax0198 = 497.00, Fnom198 = 373.00, a198 = -0.3299, RULFmin198 = 1279.00
FC199: Fmin199 = 76.00, Fmax0199 = 508.00, Fnom199 = 381.00, a199 = -0.2708, RULFmin199 = 1595.00
FC200: Fmin200 = 74.00, Fmax0200 = 492.00, Fnom200 = 369.00, a200 = -0.3009, RULFmin200 = 1389.00
FC201: Fmin201 = 73.00, Fmax0201 = 488.00, Fnom201 = 366.00, a201 = -0.2992, RULFmin201 = 1387.00
FC202: Fmin202 = 77.00, Fmax0202 = 516.00, Fnom202 = 387.00, a202 = -0.3013, RULFmin202 = 1457.00
FC203: Fmin203 = 75.00, Fmax0203 = 501.00, Fnom203 = 376.00, a203 = -0.3172, RULFmin203 = 1343.00
FC204: Fmin204 = 75.00, Fmax0204 = 502.00, Fnom204 = 377.00, a204 = -0.3235, RULFmin204 = 1320.00
FC205: Fmin205 = 74.00, Fmax0205 = 490.00, Fnom205 = 368.00, a205 = -0.2410, RULFmin205 = 1726.00
FC206: Fmin206 = 72.00, Fmax0206 = 480.00, Fnom206 = 360.00, a206 = -0.2373, RULFmin206 = 1719.00
FC207: Fmin207 = 78.00, Fmax0207 = 523.00, Fnom207 = 392.00, a207 = -0.3071, RULFmin207 = 1449.00
FC208: Fmin208 = 75.00, Fmax0208 = 500.00, Fnom208 = 375.00, a208 = -0.2707, RULFmin208 = 1570.00
FC209: Fmin209 = 74.00, Fmax0209 = 495.00, Fnom209 = 371.00, a209 = -0.2615, RULFmin209 = 1610.00
FC210: Fmin210 = 73.00, Fmax0210 = 489.00, Fnom210 = 367.00, a210 = -0.2515, RULFmin210 = 1654.00
FC211: Fmin211 = 75.00, Fmax0211 = 500.00, Fnom211 = 375.00, a211 = -0.3023, RULFmin211 = 1406.00
FC212: Fmin212 = 76.00, Fmax0212 = 509.00, Fnom212 = 382.00, a212 = -0.3370, RULFmin212 = 1285.00
FC213: Fmin213 = 73.00, Fmax0213 = 485.00, Fnom213 = 364.00, a213 = -0.2623, RULFmin213 = 1571.00
FC214: Fmin214 = 78.00, Fmax0214 = 521.00, Fnom214 = 391.00, a214 = -0.3652, RULFmin214 = 1213.00
FC215: Fmin215 = 75.00, Fmax0215 = 501.00, Fnom215 = 376.00, a215 = -0.2747, RULFmin215 = 1551.00
FC216: Fmin216 = 77.00, Fmax0216 = 516.00, Fnom216 = 387.00, a216 = -0.3604, RULFmin216 = 1218.00
FC217: Fmin217 = 71.00, Fmax0217 = 476.00, Fnom217 = 357.00, a217 = -0.2395, RULFmin217 = 1691.00
FC218: Fmin218 = 72.00, Fmax0218 = 477.00, Fnom218 = 358.00, a218 = -0.2467, RULFmin218 = 1642.00
FC219: Fmin219 = 75.00, Fmax0219 = 503.00, Fnom219 = 377.00, a219 = -0.3070, RULFmin219 = 1394.00
FC220: Fmin220 = 77.00, Fmax0220 = 511.00, Fnom220 = 383.00, a220 = -0.2775, RULFmin220 = 1564.00
FC221: Fmin221 = 75.00, Fmax0221 = 500.00, Fnom221 = 375.00, a221 = -0.2864, RULFmin221 = 1484.00
FC222: Fmin222 = 75.00, Fmax0222 = 499.00, Fnom222 = 374.00, a222 = -0.3522, RULFmin222 = 1204.00
FC223: Fmin223 = 72.00, Fmax0223 = 479.00, Fnom223 = 359.00, a223 = -0.3288, RULFmin223 = 1238.00
FC224: Fmin224 = 75.00, Fmax0224 = 500.00, Fnom224 = 375.00, a224 = -0.2484, RULFmin224 = 1711.00
FC225: Fmin225 = 77.00, Fmax0225 = 511.00, Fnom225 = 383.00, a225 = -0.2426, RULFmin225 = 1789.00
FC226: Fmin226 = 71.00, Fmax0226 = 476.00, Fnom226 = 357.00, a226 = -0.2455, RULFmin226 = 1650.00
FC227: Fmin227 = 74.00, Fmax0227 = 494.00, Fnom227 = 371.00, a227 = -0.2497, RULFmin227 = 1682.00
FC228: Fmin228 = 77.00, Fmax0228 = 511.00, Fnom228 = 383.00, a228 = -0.3203, RULFmin228 = 1355.00
FC229: Fmin229 = 75.00, Fmax0229 = 497.00, Fnom229 = 373.00, a229 = -0.3159, RULFmin229 = 1336.00
FC230: Fmin230 = 75.00, Fmax0230 = 502.00, Fnom230 = 377.00, a230 = -0.3108, RULFmin230 = 1374.00
FC231: Fmin231 = 78.00, Fmax0231 = 517.00, Fnom231 = 388.00, a231 = -0.3183, RULFmin231 = 1379.00
FC232: Fmin232 = 73.00, Fmax0232 = 485.00, Fnom232 = 364.00, a232 = -0.3341, RULFmin232 = 1233.00
FC233: Fmin233 = 75.00, Fmax0233 = 497.00, Fnom233 = 373.00, a233 = -0.3445, RULFmin233 = 1225.00
FC234: Fmin234 = 79.00, Fmax0234 = 524.00, Fnom234 = 393.00, a234 = -0.2598, RULFmin234 = 1713.00
FC235: Fmin235 = 71.00, Fmax0235 = 475.00, Fnom235 = 356.00, a235 = -0.2557, RULFmin235 = 1580.00
FC236: Fmin236 = 76.00, Fmax0236 = 509.00, Fnom236 = 382.00, a236 = -0.3512, RULFmin236 = 1233.00
FC237: Fmin237 = 78.00, Fmax0237 = 522.00, Fnom237 = 392.00, a237 = -0.2956, RULFmin237 = 1502.00
FC238: Fmin238 = 78.00, Fmax0238 = 521.00, Fnom238 = 391.00, a238 = -0.2634, RULFmin238 = 1682.00
FC239: Fmin239 = 77.00, Fmax0239 = 512.00, Fnom239 = 384.00, a239 = -0.2801, RULFmin239 = 1553.00
FC240: Fmin240 = 73.00, Fmax0240 = 485.00, Fnom240 = 364.00, a240 = -0.2357, RULFmin240 = 1748.00
FC241: Fmin241 = 77.00, Fmax0241 = 510.00, Fnom241 = 383.00, a241 = -0.2881, RULFmin241 = 1503.00
FC242: Fmin242 = 79.00, Fmax0242 = 525.00, Fnom242 = 394.00, a242 = -0.3183, RULFmin242 = 1401.00
FC243: Fmin243 = 77.00, Fmax0243 = 513.00, Fnom243 = 385.00, a243 = -0.2659, RULFmin243 = 1640.00
FC244: Fmin244 = 76.00, Fmax0244 = 507.00, Fnom244 = 380.00, a244 = -0.3351, RULFmin244 = 1286.00
FC245: Fmin245 = 77.00, Fmax0245 = 515.00, Fnom245 = 386.00, a245 = -0.2815, RULFmin245 = 1556.00
FC246: Fmin246 = 72.00, Fmax0246 = 478.00, Fnom246 = 359.00, a246 = -0.3243, RULFmin246 = 1252.00
FC247: Fmin247 = 77.00, Fmax0247 = 511.00, Fnom247 = 383.00, a247 = -0.2556, RULFmin247 = 1698.00
FC248: Fmin248 = 74.00, Fmax0248 = 495.00, Fnom248 = 371.00, a248 = -0.2649, RULFmin248 = 1589.00
FC249: Fmin249 = 75.00, Fmax0249 = 502.00, Fnom249 = 377.00, a249 = -0.2500, RULFmin249 = 1708.00
FC250: Fmin250 = 76.00, Fmax0250 = 505.00, Fnom250 = 379.00, a250 = -0.2643, RULFmin250 = 1623.00
FC251: Fmin251 = 72.00, Fmax0251 = 481.00, Fnom251 = 361.00, a251 = -0.2617, RULFmin251 = 1563.00
FC252: Fmin252 = 74.00, Fmax0252 = 494.00, Fnom252 = 371.00, a252 = -0.3454, RULFmin252 = 1216.00
FC253: Fmin253 = 73.00, Fmax0253 = 488.00, Fnom253 = 366.00, a253 = -0.2662, RULFmin253 = 1559.00
FC254: Fmin254 = 78.00, Fmax0254 = 519.00, Fnom254 = 389.00, a254 = -0.2587, RULFmin254 = 1705.00
FC255: Fmin255 = 77.00, Fmax0255 = 510.00, Fnom255 = 383.00, a255 = -0.3351, RULFmin255 = 1292.00
FC256: Fmin256 = 77.00, Fmax0256 = 515.00, Fnom256 = 386.00, a256 = -0.2479, RULFmin256 = 1767.00
FC257: Fmin257 = 75.00, Fmax0257 = 503.00, Fnom257 = 377.00, a257 = -0.3115, RULFmin257 = 1374.00
FC258: Fmin258 = 74.00, Fmax0258 = 491.00, Fnom258 = 368.00, a258 = -0.2926, RULFmin258 = 1425.00
FC259: Fmin259 = 74.00, Fmax0259 = 492.00, Fnom259 = 369.00, a259 = -0.2809, RULFmin259 = 1488.00
FC260: Fmin260 = 76.00, Fmax0260 = 508.00, Fnom260 = 381.00, a260 = -0.2430, RULFmin260 = 1778.00
FC261: Fmin261 = 79.00, Fmax0261 = 525.00, Fnom261 = 394.00, a261 = -0.2641, RULFmin261 = 1689.00
FC262: Fmin262 = 77.00, Fmax0262 = 511.00, Fnom262 = 383.00, a262 = -0.2766, RULFmin262 = 1569.00
FC263: Fmin263 = 78.00, Fmax0263 = 523.00, Fnom263 = 392.00, a263 = -0.3369, RULFmin263 = 1321.00
FC264: Fmin264 = 72.00, Fmax0264 = 479.00, Fnom264 = 359.00, a264 = -0.2878, RULFmin264 = 1414.00
FC265: Fmin265 = 76.00, Fmax0265 = 507.00, Fnom265 = 380.00, a265 = -0.2985, RULFmin265 = 1444.00
FC266: Fmin266 = 75.00, Fmax0266 = 497.00, Fnom266 = 373.00, a266 = -0.3080, RULFmin266 = 1370.00
FC267: Fmin267 = 78.00, Fmax0267 = 521.00, Fnom267 = 391.00, a267 = -0.2894, RULFmin267 = 1531.00
FC268: Fmin268 = 74.00, Fmax0268 = 492.00, Fnom268 = 369.00, a268 = -0.2466, RULFmin268 = 1695.00
FC269: Fmin269 = 77.00, Fmax0269 = 511.00, Fnom269 = 383.00, a269 = -0.2694, RULFmin269 = 1611.00
FC270: Fmin270 = 76.00, Fmax0270 = 508.00, Fnom270 = 381.00, a270 = -0.3142, RULFmin270 = 1375.00
FC271: Fmin271 = 78.00, Fmax0271 = 520.00, Fnom271 = 390.00, a271 = -0.2658, RULFmin271 = 1663.00
FC272: Fmin272 = 79.00, Fmax0272 = 524.00, Fnom272 = 393.00, a272 = -0.2722, RULFmin272 = 1635.00
FC273: Fmin273 = 74.00, Fmax0273 = 493.00, Fnom273 = 370.00, a273 = -0.3276, RULFmin273 = 1279.00
FC274: Fmin274 = 78.00, Fmax0274 = 523.00, Fnom274 = 392.00, a274 = -0.2643, RULFmin274 = 1684.00
FC275: Fmin275 = 74.00, Fmax0275 = 496.00, Fnom275 = 372.00, a275 = -0.2348, RULFmin275 = 1797.00
FC276: Fmin276 = 77.00, Fmax0276 = 515.00, Fnom276 = 386.00, a276 = -0.2629, RULFmin276 = 1666.00
FC277: Fmin277 = 73.00, Fmax0277 = 487.00, Fnom277 = 365.00, a277 = -0.3207, RULFmin277 = 1291.00
FC278: Fmin278 = 74.00, Fmax0278 = 491.00, Fnom278 = 368.00, a278 = -0.2797, RULFmin278 = 1491.00
FC279: Fmin279 = 79.00, Fmax0279 = 524.00, Fnom279 = 393.00, a279 = -0.3592, RULFmin279 = 1239.00
FC280: Fmin280 = 72.00, Fmax0280 = 477.00, Fnom280 = 358.00, a280 = -0.2581, RULFmin280 = 1569.00
FC281: Fmin281 = 76.00, Fmax0281 = 505.00, Fnom281 = 379.00, a281 = -0.2648, RULFmin281 = 1620.00
FC282: Fmin282 = 75.00, Fmax0282 = 498.00, Fnom282 = 374.00, a282 = -0.2938, RULFmin282 = 1440.00
FC283: Fmin283 = 76.00, Fmax0283 = 508.00, Fnom283 = 381.00, a283 = -0.3412, RULFmin283 = 1266.00
FC284: Fmin284 = 78.00, Fmax0284 = 519.00, Fnom284 = 389.00, a284 = -0.3221, RULFmin284 = 1369.00
FC285: Fmin285 = 72.00, Fmax0285 = 478.00, Fnom285 = 359.00, a285 = -0.2948, RULFmin285 = 1377.00
FC286: Fmin286 = 74.00, Fmax0286 = 494.00, Fnom286 = 371.00, a286 = -0.2740, RULFmin286 = 1533.00
FC287: Fmin287 = 77.00, Fmax0287 = 516.00, Fnom287 = 387.00, a287 = -0.2713, RULFmin287 = 1618.00
FC288: Fmin288 = 77.00, Fmax0288 = 511.00, Fnom288 = 383.00, a288 = -0.2630, RULFmin288 = 1650.00
FC289: Fmin289 = 77.00, Fmax0289 = 513.00, Fnom289 = 385.00, a289 = -0.2506, RULFmin289 = 1740.00
FC290: Fmin290 = 71.00, Fmax0290 = 476.00, Fnom290 = 357.00, a290 = -0.2985, RULFmin290 = 1357.00
FC291: Fmin291 = 71.00, Fmax0291 = 475.00, Fnom291 = 356.00, a291 = -0.2735, RULFmin291 = 1477.00
FC292: Fmin292 = 76.00, Fmax0292 = 507.00, Fnom292 = 380.00, a292 = -0.3125, RULFmin292 = 1379.00
FC293: Fmin293 = 74.00, Fmax0293 = 490.00, Fnom293 = 368.00, a293 = -0.3095, RULFmin293 = 1344.00
FC294: Fmin294 = 73.00, Fmax0294 = 486.00, Fnom294 = 365.00, a294 = -0.3155, RULFmin294 = 1309.00
FC295: Fmin295 = 75.00, Fmax0295 = 499.00, Fnom295 = 374.00, a295 = -0.2821, RULFmin295 = 1503.00
FC296: Fmin296 = 75.00, Fmax0296 = 503.00, Fnom296 = 377.00, a296 = -0.2827, RULFmin296 = 1514.00
FC297: Fmin297 = 78.00, Fmax0297 = 523.00, Fnom297 = 392.00, a297 = -0.3423, RULFmin297 = 1300.00
FC298: Fmin298 = 75.00, Fmax0298 = 502.00, Fnom298 = 377.00, a298 = -0.3068, RULFmin298 = 1392.00
FC299: Fmin299 = 75.00, Fmax0299 = 501.00, Fnom299 = 376.00, a299 = -0.2551, RULFmin299 = 1670.00
FC300: Fmin300 = 72.00, Fmax0300 = 479.00, Fnom300 = 359.00, a300 = -0.2346, RULFmin300 = 1735.00
FC301: Fmin301 = 72.00, Fmax0301 = 481.00, Fnom301 = 361.00, a301 = -0.2632, RULFmin301 = 1554.00
FC302: Fmin302 = 76.00, Fmax0302 = 509.00, Fnom302 = 382.00, a302 = -0.2517, RULFmin302 = 1720.00
FC303: Fmin303 = 73.00, Fmax0303 = 487.00, Fnom303 = 365.00, a303 = -0.3296, RULFmin303 = 1256.00
FC304: Fmin304 = 76.00, Fmax0304 = 509.00, Fnom304 = 382.00, a304 = -0.2576, RULFmin304 = 1681.00
FC305: Fmin305 = 74.00, Fmax0305 = 495.00, Fnom305 = 371.00, a305 = -0.2553, RULFmin305 = 1649.00
FC306: Fmin306 = 72.00, Fmax0306 = 481.00, Fnom306 = 361.00, a306 = -0.3052, RULFmin306 = 1340.00
FC307: Fmin307 = 74.00, Fmax0307 = 490.00, Fnom307 = 368.00, a307 = -0.2936, RULFmin307 = 1417.00
FC308: Fmin308 = 74.00, Fmax0308 = 490.00, Fnom308 = 368.00, a308 = -0.3344, RULFmin308 = 1244.00
FC309: Fmin309 = 71.00, Fmax0309 = 476.00, Fnom309 = 357.00, a309 = -0.2870, RULFmin309 = 1411.00
FC310: Fmin310 = 75.00, Fmax0310 = 503.00, Fnom310 = 377.00, a310 = -0.2457, RULFmin310 = 1742.00
FC311: Fmin311 = 73.00, Fmax0311 = 488.00, Fnom311 = 366.00, a311 = -0.2400, RULFmin311 = 1729.00
FC312: Fmin312 = 79.00, Fmax0312 = 524.00, Fnom312 = 393.00, a312 = -0.3309, RULFmin312 = 1345.00
FC313: Fmin313 = 72.00, Fmax0313 = 481.00, Fnom313 = 361.00, a313 = -0.3064, RULFmin313 = 1335.00
FC314: Fmin314 = 73.00, Fmax0314 = 484.00, Fnom314 = 363.00, a314 = -0.2974, RULFmin314 = 1382.00
FC315: Fmin315 = 72.00, Fmax0315 = 482.00, Fnom315 = 362.00, a315 = -0.2828, RULFmin315 = 1450.00
FC316: Fmin316 = 74.00, Fmax0316 = 495.00, Fnom316 = 371.00, a316 = -0.3011, RULFmin316 = 1398.00
FC317: Fmin317 = 75.00, Fmax0317 = 498.00, Fnom317 = 374.00, a317 = -0.2647, RULFmin317 = 1598.00
FC318: Fmin318 = 72.00, Fmax0318 = 483.00, Fnom318 = 362.00, a318 = -0.3315, RULFmin318 = 1240.00
FC319: Fmin319 = 79.00, Fmax0319 = 525.00, Fnom319 = 394.00, a319 = -0.3574, RULFmin319 = 1248.00
FC320: Fmin320 = 73.00, Fmax0320 = 487.00, Fnom320 = 365.00, a320 = -0.2332, RULFmin320 = 1775.00
FC321: Fmin321 = 77.00, Fmax0321 = 511.00, Fnom321 = 383.00, a321 = -0.3531, RULFmin321 = 1229.00
FC322: Fmin322 = 75.00, Fmax0322 = 498.00, Fnom322 = 374.00, a322 = -0.3224, RULFmin322 = 1312.00
FC323: Fmin323 = 72.00, Fmax0323 = 483.00, Fnom323 = 362.00, a323 = -0.2288, RULFmin323 = 1796.00
FC324: Fmin324 = 75.00, Fmax0324 = 499.00, Fnom324 = 374.00, a324 = -0.2842, RULFmin324 = 1492.00
FC325: Fmin325 = 72.00, Fmax0325 = 483.00, Fnom325 = 362.00, a325 = -0.2716, RULFmin325 = 1513.00
FC326: Fmin326 = 72.00, Fmax0326 = 479.00, Fnom326 = 359.00, a326 = -0.3296, RULFmin326 = 1235.00
FC327: Fmin327 = 73.00, Fmax0327 = 488.00, Fnom327 = 366.00, a327 = -0.2618, RULFmin327 = 1585.00
FC328: Fmin328 = 76.00, Fmax0328 = 505.00, Fnom328 = 379.00, a328 = -0.2516, RULFmin328 = 1705.00
FC329: Fmin329 = 78.00, Fmax0329 = 518.00, Fnom329 = 389.00, a329 = -0.2868, RULFmin329 = 1534.00
FC330: Fmin330 = 72.00, Fmax0330 = 478.00, Fnom330 = 359.00, a330 = -0.2335, RULFmin330 = 1739.00
FC331: Fmin331 = 72.00, Fmax0331 = 480.00, Fnom331 = 360.00, a331 = -0.3225, RULFmin331 = 1265.00
FC332: Fmin332 = 78.00, Fmax0332 = 519.00, Fnom332 = 389.00, a332 = -0.2473, RULFmin332 = 1783.00
FC333: Fmin333 = 73.00, Fmax0333 = 487.00, Fnom333 = 365.00, a333 = -0.3427, RULFmin333 = 1208.00
FC334: Fmin334 = 78.00, Fmax0334 = 518.00, Fnom334 = 389.00, a334 = -0.3034, RULFmin334 = 1450.00
FC335: Fmin335 = 78.00, Fmax0335 = 522.00, Fnom335 = 392.00, a335 = -0.2990, RULFmin335 = 1485.00
FC336: Fmin336 = 76.00, Fmax0336 = 507.00, Fnom336 = 380.00, a336 = -0.2824, RULFmin336 = 1526.00
FC337: Fmin337 = 75.00, Fmax0337 = 502.00, Fnom337 = 377.00, a337 = -0.3005, RULFmin337 = 1421.00
FC338: Fmin338 = 76.00, Fmax0338 = 508.00, Fnom338 = 381.00, a338 = -0.2848, RULFmin338 = 1517.00
FC339: Fmin339 = 72.00, Fmax0339 = 482.00, Fnom339 = 362.00, a339 = -0.2810, RULFmin339 = 1459.00
FC340: Fmin340 = 72.00, Fmax0340 = 478.00, Fnom340 = 359.00, a340 = -0.2861, RULFmin340 = 1419.00
FC341: Fmin341 = 72.00, Fmax0341 = 477.00, Fnom341 = 358.00, a341 = -0.2696, RULFmin341 = 1502.00
FC342: Fmin342 = 76.00, Fmax0342 = 507.00, Fnom342 = 380.00, a342 = -0.2862, RULFmin342 = 1506.00
FC343: Fmin343 = 78.00, Fmax0343 = 521.00, Fnom343 = 391.00, a343 = -0.2961, RULFmin343 = 1496.00
FC344: Fmin344 = 78.00, Fmax0344 = 522.00, Fnom344 = 392.00, a344 = -0.3043, RULFmin344 = 1459.00
FC345: Fmin345 = 78.00, Fmax0345 = 520.00, Fnom345 = 390.00, a345 = -0.2752, RULFmin345 = 1606.00
FC346: Fmin346 = 76.00, Fmax0346 = 505.00, Fnom346 = 379.00, a346 = -0.3508, RULFmin346 = 1223.00
FC347: Fmin347 = 77.00, Fmax0347 = 510.00, Fnom347 = 383.00, a347 = -0.2553, RULFmin347 = 1696.00
FC348: Fmin348 = 74.00, Fmax0348 = 496.00, Fnom348 = 372.00, a348 = -0.3098, RULFmin348 = 1362.00
FC349: Fmin349 = 72.00, Fmax0349 = 481.00, Fnom349 = 361.00, a349 = -0.2582, RULFmin349 = 1584.00
FC350: Fmin350 = 77.00, Fmax0350 = 513.00, Fnom350 = 385.00, a350 = -0.2654, RULFmin350 = 1643.00
FC351: Fmin351 = 75.00, Fmax0351 = 498.00, Fnom351 = 374.00, a351 = -0.2885, RULFmin351 = 1466.00
FC352: Fmin352 = 77.00, Fmax0352 = 510.00, Fnom352 = 383.00, a352 = -0.3124, RULFmin352 = 1386.00
FC353: Fmin353 = 75.00, Fmax0353 = 499.00, Fnom353 = 374.00, a353 = -0.2880, RULFmin353 = 1472.00
FC354: Fmin354 = 74.00, Fmax0354 = 491.00, Fnom354 = 368.00, a354 = -0.3169, RULFmin354 = 1316.00
FC355: Fmin355 = 74.00, Fmax0355 = 493.00, Fnom355 = 370.00, a355 = -0.3258, RULFmin355 = 1286.00
FC356: Fmin356 = 71.00, Fmax0356 = 476.00, Fnom356 = 357.00, a356 = -0.2353, RULFmin356 = 1721.00
FC357: Fmin357 = 72.00, Fmax0357 = 482.00, Fnom357 = 362.00, a357 = -0.2623, RULFmin357 = 1563.00
FC358: Fmin358 = 76.00, Fmax0358 = 508.00, Fnom358 = 381.00, a358 = -0.2969, RULFmin358 = 1455.00
FC359: Fmin359 = 78.00, Fmax0359 = 520.00, Fnom359 = 390.00, a359 = -0.3318, RULFmin359 = 1332.00
FC360: Fmin360 = 75.00, Fmax0360 = 497.00, Fnom360 = 373.00, a360 = -0.2755, RULFmin360 = 1532.00
FC361: Fmin361 = 75.00, Fmax0361 = 501.00, Fnom361 = 376.00, a361 = -0.2884, RULFmin361 = 1477.00
FC362: Fmin362 = 78.00, Fmax0362 = 519.00, Fnom362 = 389.00, a362 = -0.3082, RULFmin362 = 1431.00
FC363: Fmin363 = 73.00, Fmax0363 = 484.00, Fnom363 = 363.00, a363 = -0.2766, RULFmin363 = 1486.00
FC364: Fmin364 = 73.00, Fmax0364 = 485.00, Fnom364 = 364.00, a364 = -0.2380, RULFmin364 = 1731.00
FC365: Fmin365 = 76.00, Fmax0365 = 509.00, Fnom365 = 382.00, a365 = -0.3467, RULFmin365 = 1249.00
FC366: Fmin366 = 78.00, Fmax0366 = 520.00, Fnom366 = 390.00, a366 = -0.2982, RULFmin366 = 1482.00
FC367: Fmin367 = 73.00, Fmax0367 = 488.00, Fnom367 = 366.00, a367 = -0.2908, RULFmin367 = 1427.00
FC368: Fmin368 = 72.00, Fmax0368 = 480.00, Fnom368 = 360.00, a368 = -0.2500, RULFmin368 = 1632.00
FC369: Fmin369 = 76.00, Fmax0369 = 509.00, Fnom369 = 382.00, a369 = -0.2693, RULFmin369 = 1608.00
FC370: Fmin370 = 78.00, Fmax0370 = 517.00, Fnom370 = 388.00, a370 = -0.3094, RULFmin370 = 1419.00
FC371: Fmin371 = 78.00, Fmax0371 = 522.00, Fnom371 = 392.00, a371 = -0.2691, RULFmin371 = 1650.00
FC372: Fmin372 = 76.00, Fmax0372 = 505.00, Fnom372 = 379.00, a372 = -0.2910, RULFmin372 = 1474.00
FC373: Fmin373 = 79.00, Fmax0373 = 524.00, Fnom373 = 393.00, a373 = -0.3301, RULFmin373 = 1348.00
FC374: Fmin374 = 74.00, Fmax0374 = 494.00, Fnom374 = 371.00, a374 = -0.3376, RULFmin374 = 1244.00
FC375: Fmin375 = 71.00, Fmax0375 = 475.00, Fnom375 = 356.00, a375 = -0.3179, RULFmin375 = 1271.00
FC376: Fmin376 = 77.00, Fmax0376 = 515.00, Fnom376 = 386.00, a376 = -0.3008, RULFmin376 = 1456.00
FC377: Fmin377 = 77.00, Fmax0377 = 510.00, Fnom377 = 383.00, a377 = -0.3439, RULFmin377 = 1259.00
FC378: Fmin378 = 78.00, Fmax0378 = 523.00, Fnom378 = 392.00, a378 = -0.3371, RULFmin378 = 1320.00
FC379: Fmin379 = 75.00, Fmax0379 = 499.00, Fnom379 = 374.00, a379 = -0.2507, RULFmin379 = 1691.00
FC380: Fmin380 = 78.00, Fmax0380 = 520.00, Fnom380 = 390.00, a380 = -0.2720, RULFmin380 = 1625.00
FC381: Fmin381 = 77.00, Fmax0381 = 510.00, Fnom381 = 383.00, a381 = -0.2574, RULFmin381 = 1682.00
FC382: Fmin382 = 75.00, Fmax0382 = 499.00, Fnom382 = 374.00, a382 = -0.2387, RULFmin382 = 1776.00
FC383: Fmin383 = 76.00, Fmax0383 = 505.00, Fnom383 = 379.00, a383 = -0.3113, RULFmin383 = 1378.00
FC384: Fmin384 = 78.00, Fmax0384 = 520.00, Fnom384 = 390.00, a384 = -0.2902, RULFmin384 = 1523.00
FC385: Fmin385 = 73.00, Fmax0385 = 487.00, Fnom385 = 365.00, a385 = -0.2475, RULFmin385 = 1673.00
FC386: Fmin386 = 79.00, Fmax0386 = 525.00, Fnom386 = 394.00, a386 = -0.3686, RULFmin386 = 1210.00
FC387: Fmin387 = 77.00, Fmax0387 = 512.00, Fnom387 = 384.00, a387 = -0.2613, RULFmin387 = 1665.00
FC388: Fmin388 = 76.00, Fmax0388 = 504.00, Fnom388 = 378.00, a388 = -0.3558, RULFmin388 = 1203.00
FC389: Fmin389 = 72.00, Fmax0389 = 481.00, Fnom389 = 361.00, a389 = -0.2533, RULFmin389 = 1615.00
FC390: Fmin390 = 74.00, Fmax0390 = 492.00, Fnom390 = 369.00, a390 = -0.2437, RULFmin390 = 1715.00
FC391: Fmin391 = 72.00, Fmax0391 = 480.00, Fnom391 = 360.00, a391 = -0.2810, RULFmin391 = 1452.00
FC392: Fmin392 = 74.00, Fmax0392 = 495.00, Fnom392 = 371.00, a392 = -0.2932, RULFmin392 = 1436.00
FC393: Fmin393 = 76.00, Fmax0393 = 507.00, Fnom393 = 380.00, a393 = -0.3476, RULFmin393 = 1240.00
FC394: Fmin394 = 77.00, Fmax0394 = 510.00, Fnom394 = 383.00, a394 = -0.3045, RULFmin394 = 1422.00
FC395: Fmin395 = 76.00, Fmax0395 = 508.00, Fnom395 = 381.00, a395 = -0.3142, RULFmin395 = 1375.00
FC396: Fmin396 = 74.00, Fmax0396 = 496.00, Fnom396 = 372.00, a396 = -0.2832, RULFmin396 = 1490.00
FC397: Fmin397 = 79.00, Fmax0397 = 525.00, Fnom397 = 394.00, a397 = -0.2663, RULFmin397 = 1675.00
FC398: Fmin398 = 78.00, Fmax0398 = 518.00, Fnom398 = 389.00, a398 = -0.2667, RULFmin398 = 1650.00
FC399: Fmin399 = 71.00, Fmax0399 = 475.00, Fnom399 = 356.00, a399 = -0.2930, RULFmin399 = 1379.00
FC400: Fmin400 = 73.00, Fmax0400 = 484.00, Fnom400 = 363.00, a400 = -0.2598, RULFmin400 = 1582.00
FC401: Fmin401 = 72.00, Fmax0401 = 483.00, Fnom401 = 362.00, a401 = -0.2788, RULFmin401 = 1474.00
FC402: Fmin402 = 76.00, Fmax0402 = 508.00, Fnom402 = 381.00, a402 = -0.2419, RULFmin402 = 1786.00
FC403: Fmin403 = 75.00, Fmax0403 = 498.00, Fnom403 = 374.00, a403 = -0.2971, RULFmin403 = 1424.00
FC404: Fmin404 = 75.00, Fmax0404 = 502.00, Fnom404 = 377.00, a404 = -0.2474, RULFmin404 = 1726.00
FC405: Fmin405 = 72.00, Fmax0405 = 483.00, Fnom405 = 362.00, a405 = -0.3239, RULFmin405 = 1269.00
FC406: Fmin406 = 72.00, Fmax0406 = 483.00, Fnom406 = 362.00, a406 = -0.2605, RULFmin406 = 1578.00
FC407: Fmin407 = 72.00, Fmax0407 = 478.00, Fnom407 = 359.00, a407 = -0.2291, RULFmin407 = 1772.00
FC408: Fmin408 = 71.00, Fmax0408 = 475.00, Fnom408 = 356.00, a408 = -0.2343, RULFmin408 = 1724.00
FC409: Fmin409 = 77.00, Fmax0409 = 515.00, Fnom409 = 386.00, a409 = -0.2596, RULFmin409 = 1687.00
FC410: Fmin410 = 71.00, Fmax0410 = 476.00, Fnom410 = 357.00, a410 = -0.2341, RULFmin410 = 1730.00
FC411: Fmin411 = 76.00, Fmax0411 = 509.00, Fnom411 = 382.00, a411 = -0.2449, RULFmin411 = 1768.00
FC412: Fmin412 = 75.00, Fmax0412 = 503.00, Fnom412 = 377.00, a412 = -0.3154, RULFmin412 = 1357.00
FC413: Fmin413 = 74.00, Fmax0413 = 492.00, Fnom413 = 369.00, a413 = -0.2511, RULFmin413 = 1665.00
FC414: Fmin414 = 77.00, Fmax0414 = 516.00, Fnom414 = 387.00, a414 = -0.3385, RULFmin414 = 1297.00
FC415: Fmin415 = 72.00, Fmax0415 = 478.00, Fnom415 = 359.00, a415 = -0.2730, RULFmin415 = 1487.00
FC416: Fmin416 = 75.00, Fmax0416 = 499.00, Fnom416 = 374.00, a416 = -0.3282, RULFmin416 = 1292.00
FC417: Fmin417 = 74.00, Fmax0417 = 492.00, Fnom417 = 369.00, a417 = -0.2842, RULFmin417 = 1471.00
FC418: Fmin418 = 79.00, Fmax0418 = 525.00, Fnom418 = 394.00, a418 = -0.3007, RULFmin418 = 1483.00
FC419: Fmin419 = 73.00, Fmax0419 = 484.00, Fnom419 = 363.00, a419 = -0.2781, RULFmin419 = 1478.00
FC420: Fmin420 = 78.00, Fmax0420 = 522.00, Fnom420 = 392.00, a420 = -0.2866, RULFmin420 = 1549.00
FC421: Fmin421 = 77.00, Fmax0421 = 513.00, Fnom421 = 385.00, a421 = -0.3491, RULFmin421 = 1249.00
FC422: Fmin422 = 72.00, Fmax0422 = 479.00, Fnom422 = 359.00, a422 = -0.3253, RULFmin422 = 1251.00
FC423: Fmin423 = 78.00, Fmax0423 = 521.00, Fnom423 = 391.00, a423 = -0.3456, RULFmin423 = 1282.00
FC424: Fmin424 = 77.00, Fmax0424 = 514.00, Fnom424 = 386.00, a424 = -0.2762, RULFmin424 = 1582.00
FC425: Fmin425 = 77.00, Fmax0425 = 510.00, Fnom425 = 383.00, a425 = -0.3007, RULFmin425 = 1440.00
FC426: Fmin426 = 73.00, Fmax0426 = 484.00, Fnom426 = 363.00, a426 = -0.2953, RULFmin426 = 1392.00
FC427: Fmin427 = 72.00, Fmax0427 = 478.00, Fnom427 = 359.00, a427 = -0.3152, RULFmin427 = 1288.00
FC428: Fmin428 = 78.00, Fmax0428 = 523.00, Fnom428 = 392.00, a428 = -0.2757, RULFmin428 = 1614.00
FC429: Fmin429 = 73.00, Fmax0429 = 488.00, Fnom429 = 366.00, a429 = -0.2829, RULFmin429 = 1467.00
FC430: Fmin430 = 78.00, Fmax0430 = 519.00, Fnom430 = 389.00, a430 = -0.2609, RULFmin430 = 1690.00
FC431: Fmin431 = 79.00, Fmax0431 = 525.00, Fnom431 = 394.00, a431 = -0.3165, RULFmin431 = 1409.00
FC432: Fmin432 = 77.00, Fmax0432 = 510.00, Fnom432 = 383.00, a432 = -0.3605, RULFmin432 = 1201.00
FC433: Fmin433 = 76.00, Fmax0433 = 509.00, Fnom433 = 382.00, a433 = -0.2450, RULFmin433 = 1767.00
FC434: Fmin434 = 73.00, Fmax0434 = 487.00, Fnom434 = 365.00, a434 = -0.3172, RULFmin434 = 1305.00
FC435: Fmin435 = 72.00, Fmax0435 = 478.00, Fnom435 = 359.00, a435 = -0.2263, RULFmin435 = 1794.00
FC436: Fmin436 = 73.00, Fmax0436 = 489.00, Fnom436 = 367.00, a436 = -0.2498, RULFmin436 = 1665.00
FC437: Fmin437 = 73.00, Fmax0437 = 487.00, Fnom437 = 365.00, a437 = -0.2327, RULFmin437 = 1779.00
FC438: Fmin438 = 73.00, Fmax0438 = 487.00, Fnom438 = 365.00, a438 = -0.3270, RULFmin438 = 1266.00
FC439: Fmin439 = 75.00, Fmax0439 = 497.00, Fnom439 = 373.00, a439 = -0.3178, RULFmin439 = 1328.00
FC440: Fmin440 = 76.00, Fmax0440 = 504.00, Fnom440 = 378.00, a440 = -0.2930, RULFmin440 = 1461.00
FC441: Fmin441 = 74.00, Fmax0441 = 495.00, Fnom441 = 371.00, a441 = -0.3456, RULFmin441 = 1218.00
FC442: Fmin442 = 74.00, Fmax0442 = 492.00, Fnom442 = 369.00, a442 = -0.2897, RULFmin442 = 1443.00
FC443: Fmin443 = 74.00, Fmax0443 = 496.00, Fnom443 = 372.00, a443 = -0.2737, RULFmin443 = 1542.00
FC444: Fmin444 = 76.00, Fmax0444 = 508.00, Fnom444 = 381.00, a444 = -0.2785, RULFmin444 = 1551.00
FC445: Fmin445 = 76.00, Fmax0445 = 504.00, Fnom445 = 378.00, a445 = -0.3323, RULFmin445 = 1288.00
FC446: Fmin446 = 78.00, Fmax0446 = 523.00, Fnom446 = 392.00, a446 = -0.2528, RULFmin446 = 1760.00
FC447: Fmin447 = 75.00, Fmax0447 = 497.00, Fnom447 = 373.00, a447 = -0.3051, RULFmin447 = 1383.00
FC448: Fmin448 = 75.00, Fmax0448 = 503.00, Fnom448 = 377.00, a448 = -0.2639, RULFmin448 = 1622.00
FC449: Fmin449 = 74.00, Fmax0449 = 494.00, Fnom449 = 371.00, a449 = -0.2667, RULFmin449 = 1575.00
FC450: Fmin450 = 78.00, Fmax0450 = 519.00, Fnom450 = 389.00, a450 = -0.2620, RULFmin450 = 1683.00
FC451: Fmin451 = 72.00, Fmax0451 = 482.00, Fnom451 = 362.00, a451 = -0.2346, RULFmin451 = 1748.00
FC452: Fmin452 = 77.00, Fmax0452 = 515.00, Fnom452 = 386.00, a452 = -0.3225, RULFmin452 = 1358.00
FC453: Fmin453 = 72.00, Fmax0453 = 480.00, Fnom453 = 360.00, a453 = -0.3290, RULFmin453 = 1240.00
FC454: Fmin454 = 74.00, Fmax0454 = 494.00, Fnom454 = 371.00, a454 = -0.2809, RULFmin454 = 1495.00
FC455: Fmin455 = 75.00, Fmax0455 = 503.00, Fnom455 = 377.00, a455 = -0.2647, RULFmin455 = 1617.00
FC456: Fmin456 = 78.00, Fmax0456 = 523.00, Fnom456 = 392.00, a456 = -0.3195, RULFmin456 = 1393.00
FC457: Fmin457 = 77.00, Fmax0457 = 512.00, Fnom457 = 384.00, a457 = -0.2493, RULFmin457 = 1745.00
FC458: Fmin458 = 78.00, Fmax0458 = 522.00, Fnom458 = 392.00, a458 = -0.2801, RULFmin458 = 1585.00
FC459: Fmin459 = 74.00, Fmax0459 = 496.00, Fnom459 = 372.00, a459 = -0.3448, RULFmin459 = 1224.00
FC460: Fmin460 = 72.00, Fmax0460 = 483.00, Fnom460 = 362.00, a460 = -0.2577, RULFmin460 = 1595.00
FC461: Fmin461 = 78.00, Fmax0461 = 521.00, Fnom461 = 391.00, a461 = -0.3224, RULFmin461 = 1374.00
FC462: Fmin462 = 74.00, Fmax0462 = 496.00, Fnom462 = 372.00, a462 = -0.2811, RULFmin462 = 1501.00
FC463: Fmin463 = 73.00, Fmax0463 = 486.00, Fnom463 = 365.00, a463 = -0.2498, RULFmin463 = 1653.00
FC464: Fmin464 = 72.00, Fmax0464 = 482.00, Fnom464 = 362.00, a464 = -0.2547, RULFmin464 = 1610.00
FC465: Fmin465 = 74.00, Fmax0465 = 496.00, Fnom465 = 372.00, a465 = -0.3175, RULFmin465 = 1329.00
FC466: Fmin466 = 77.00, Fmax0466 = 512.00, Fnom466 = 384.00, a466 = -0.2463, RULFmin466 = 1766.00
FC467: Fmin467 = 76.00, Fmax0467 = 509.00, Fnom467 = 382.00, a467 = -0.3328, RULFmin467 = 1301.00
FC468: Fmin468 = 76.00, Fmax0468 = 507.00, Fnom468 = 380.00, a468 = -0.3313, RULFmin468 = 1301.00
FC469: Fmin469 = 71.00, Fmax0469 = 475.00, Fnom469 = 356.00, a469 = -0.2928, RULFmin469 = 1380.00
FC470: Fmin470 = 73.00, Fmax0470 = 489.00, Fnom470 = 367.00, a470 = -0.2475, RULFmin470 = 1681.00
FC471: Fmin471 = 72.00, Fmax0471 = 477.00, Fnom471 = 358.00, a471 = -0.2883, RULFmin471 = 1405.00
FC472: Fmin472 = 73.00, Fmax0472 = 487.00, Fnom472 = 365.00, a472 = -0.3352, RULFmin472 = 1235.00
FC473: Fmin473 = 78.00, Fmax0473 = 519.00, Fnom473 = 389.00, a473 = -0.3328, RULFmin473 = 1325.00
FC474: Fmin474 = 75.00, Fmax0474 = 498.00, Fnom474 = 374.00, a474 = -0.3422, RULFmin474 = 1236.00
FC475: Fmin475 = 78.00, Fmax0475 = 523.00, Fnom475 = 392.00, a475 = -0.2744, RULFmin475 = 1622.00
FC476: Fmin476 = 77.00, Fmax0476 = 515.00, Fnom476 = 386.00, a476 = -0.2621, RULFmin476 = 1671.00
FC477: Fmin477 = 74.00, Fmax0477 = 490.00, Fnom477 = 368.00, a477 = -0.3379, RULFmin477 = 1231.00
FC478: Fmin478 = 74.00, Fmax0478 = 494.00, Fnom478 = 371.00, a478 = -0.3095, RULFmin478 = 1357.00
FC479: Fmin479 = 72.00, Fmax0479 = 479.00, Fnom479 = 359.00, a479 = -0.3033, RULFmin479 = 1342.00
FC480: Fmin480 = 78.00, Fmax0480 = 520.00, Fnom480 = 390.00, a480 = -0.2676, RULFmin480 = 1652.00
FC481: Fmin481 = 74.00, Fmax0481 = 494.00, Fnom481 = 371.00, a481 = -0.2504, RULFmin481 = 1677.00
FC482: Fmin482 = 78.00, Fmax0482 = 520.00, Fnom482 = 390.00, a482 = -0.2658, RULFmin482 = 1663.00
FC483: Fmin483 = 78.00, Fmax0483 = 522.00, Fnom483 = 392.00, a483 = -0.3167, RULFmin483 = 1402.00
FC484: Fmin484 = 76.00, Fmax0484 = 505.00, Fnom484 = 379.00, a484 = -0.2775, RULFmin484 = 1546.00
FC485: Fmin485 = 72.00, Fmax0485 = 481.00, Fnom485 = 361.00, a485 = -0.3269, RULFmin485 = 1251.00
FC486: Fmin486 = 72.00, Fmax0486 = 478.00, Fnom486 = 359.00, a486 = -0.2691, RULFmin486 = 1509.00
FC487: Fmin487 = 72.00, Fmax0487 = 479.00, Fnom487 = 359.00, a487 = -0.3006, RULFmin487 = 1354.00
FC488: Fmin488 = 77.00, Fmax0488 = 515.00, Fnom488 = 386.00, a488 = -0.3281, RULFmin488 = 1335.00
FC489: Fmin489 = 73.00, Fmax0489 = 485.00, Fnom489 = 364.00, a489 = -0.3095, RULFmin489 = 1331.00
FC490: Fmin490 = 77.00, Fmax0490 = 515.00, Fnom490 = 386.00, a490 = -0.3414, RULFmin490 = 1283.00
FC491: Fmin491 = 78.00, Fmax0491 = 518.00, Fnom491 = 389.00, a491 = -0.2450, RULFmin491 = 1796.00
FC492: Fmin492 = 74.00, Fmax0492 = 495.00, Fnom492 = 371.00, a492 = -0.2876, RULFmin492 = 1464.00
FC493: Fmin493 = 74.00, Fmax0493 = 495.00, Fnom493 = 371.00, a493 = -0.2499, RULFmin493 = 1685.00
FC494: Fmin494 = 74.00, Fmax0494 = 493.00, Fnom494 = 370.00, a494 = -0.2808, RULFmin494 = 1492.00
FC495: Fmin495 = 75.00, Fmax0495 = 502.00, Fnom495 = 377.00, a495 = -0.2542, RULFmin495 = 1680.00
FC496: Fmin496 = 78.00, Fmax0496 = 520.00, Fnom496 = 390.00, a496 = -0.2787, RULFmin496 = 1586.00
FC497: Fmin497 = 76.00, Fmax0497 = 507.00, Fnom497 = 380.00, a497 = -0.3174, RULFmin497 = 1358.00
FC498: Fmin498 = 75.00, Fmax0498 = 497.00, Fnom498 = 373.00, a498 = -0.2991, RULFmin498 = 1411.00
FC499: Fmin499 = 75.00, Fmax0499 = 499.00, Fnom499 = 374.00, a499 = -0.3001, RULFmin499 = 1413.00
FC500: Fmin500 = 77.00, Fmax0500 = 516.00, Fnom500 = 387.00, a500 = -0.2931, RULFmin500 = 1498.00
Test 16:
FC1: Fmin1 = 74.00, Fmax01 = 490.00, Fnom1 = 368.00, a1 = -0.3008, RULFmin1 = 1383.00
FC2: Fmin2 = 72.00, Fmax02 = 477.00, Fnom2 = 358.00, a2 = -0.2998, RULFmin2 = 1351.00
FC3: Fmin3 = 79.00, Fmax03 = 524.00, Fnom3 = 393.00, a3 = -0.2991, RULFmin3 = 1488.00
FC4: Fmin4 = 77.00, Fmax04 = 512.00, Fnom4 = 384.00, a4 = -0.2616, RULFmin4 = 1663.00
FC5: Fmin5 = 76.00, Fmax05 = 507.00, Fnom5 = 380.00, a5 = -0.3085, RULFmin5 = 1397.00
FC6: Fmin6 = 76.00, Fmax06 = 505.00, Fnom6 = 379.00, a6 = -0.2490, RULFmin6 = 1723.00
FC7: Fmin7 = 76.00, Fmax07 = 504.00, Fnom7 = 378.00, a7 = -0.3389, RULFmin7 = 1263.00
FC8: Fmin8 = 74.00, Fmax08 = 491.00, Fnom8 = 368.00, a8 = -0.2595, RULFmin8 = 1607.00
FC9: Fmin9 = 73.00, Fmax09 = 489.00, Fnom9 = 367.00, a9 = -0.2969, RULFmin9 = 1401.00
FC10: Fmin10 = 74.00, Fmax010 = 492.00, Fnom10 = 369.00, a10 = -0.2487, RULFmin10 = 1681.00
FC11: Fmin11 = 71.00, Fmax011 = 476.00, Fnom11 = 357.00, a11 = -0.2836, RULFmin11 = 1428.00
FC12: Fmin12 = 73.00, Fmax012 = 488.00, Fnom12 = 366.00, a12 = -0.2339, RULFmin12 = 1774.00
FC13: Fmin13 = 78.00, Fmax013 = 518.00, Fnom13 = 389.00, a13 = -0.2906, RULFmin13 = 1514.00
FC14: Fmin14 = 73.00, Fmax014 = 488.00, Fnom14 = 366.00, a14 = -0.2814, RULFmin14 = 1475.00
FC15: Fmin15 = 78.00, Fmax015 = 520.00, Fnom15 = 390.00, a15 = -0.2534, RULFmin15 = 1744.00
FC16: Fmin16 = 74.00, Fmax016 = 493.00, Fnom16 = 370.00, a16 = -0.2538, RULFmin16 = 1651.00
FC17: Fmin17 = 76.00, Fmax017 = 507.00, Fnom17 = 380.00, a17 = -0.2944, RULFmin17 = 1464.00
FC18: Fmin18 = 74.00, Fmax018 = 492.00, Fnom18 = 369.00, a18 = -0.2546, RULFmin18 = 1642.00
FC19: Fmin19 = 79.00, Fmax019 = 524.00, Fnom19 = 393.00, a19 = -0.3116, RULFmin19 = 1428.00
FC20: Fmin20 = 75.00, Fmax020 = 497.00, Fnom20 = 373.00, a20 = -0.2564, RULFmin20 = 1646.00
FC21: Fmin21 = 73.00, Fmax021 = 487.00, Fnom21 = 365.00, a21 = -0.3309, RULFmin21 = 1251.00
FC22: Fmin22 = 78.00, Fmax022 = 523.00, Fnom22 = 392.00, a22 = -0.3654, RULFmin22 = 1218.00
FC23: Fmin23 = 76.00, Fmax023 = 507.00, Fnom23 = 380.00, a23 = -0.3171, RULFmin23 = 1359.00
FC24: Fmin24 = 75.00, Fmax024 = 500.00, Fnom24 = 375.00, a24 = -0.3295, RULFmin24 = 1290.00
FC25: Fmin25 = 78.00, Fmax025 = 517.00, Fnom25 = 388.00, a25 = -0.2524, RULFmin25 = 1739.00
FC26: Fmin26 = 72.00, Fmax026 = 483.00, Fnom26 = 362.00, a26 = -0.2779, RULFmin26 = 1479.00
FC27: Fmin27 = 73.00, Fmax027 = 487.00, Fnom27 = 365.00, a27 = -0.2489, RULFmin27 = 1663.00
FC28: Fmin28 = 78.00, Fmax028 = 517.00, Fnom28 = 388.00, a28 = -0.3131, RULFmin28 = 1402.00
FC29: Fmin29 = 76.00, Fmax029 = 508.00, Fnom29 = 381.00, a29 = -0.2769, RULFmin29 = 1560.00
FC30: Fmin30 = 74.00, Fmax030 = 494.00, Fnom30 = 371.00, a30 = -0.3268, RULFmin30 = 1285.00
FC31: Fmin31 = 78.00, Fmax031 = 522.00, Fnom31 = 392.00, a31 = -0.3103, RULFmin31 = 1431.00
FC32: Fmin32 = 77.00, Fmax032 = 516.00, Fnom32 = 387.00, a32 = -0.2749, RULFmin32 = 1597.00
FC33: Fmin33 = 76.00, Fmax033 = 505.00, Fnom33 = 379.00, a33 = -0.2899, RULFmin33 = 1480.00
FC34: Fmin34 = 78.00, Fmax034 = 517.00, Fnom34 = 388.00, a34 = -0.2627, RULFmin34 = 1671.00
FC35: Fmin35 = 75.00, Fmax035 = 500.00, Fnom35 = 375.00, a35 = -0.3357, RULFmin35 = 1266.00
FC36: Fmin36 = 75.00, Fmax036 = 497.00, Fnom36 = 373.00, a36 = -0.3425, RULFmin36 = 1232.00
FC37: Fmin37 = 77.00, Fmax037 = 512.00, Fnom37 = 384.00, a37 = -0.2925, RULFmin37 = 1487.00
FC38: Fmin38 = 79.00, Fmax038 = 525.00, Fnom38 = 394.00, a38 = -0.3304, RULFmin38 = 1350.00
FC39: Fmin39 = 78.00, Fmax039 = 519.00, Fnom39 = 389.00, a39 = -0.2707, RULFmin39 = 1629.00
FC40: Fmin40 = 75.00, Fmax040 = 498.00, Fnom40 = 374.00, a40 = -0.2985, RULFmin40 = 1417.00
FC41: Fmin41 = 72.00, Fmax041 = 479.00, Fnom41 = 359.00, a41 = -0.2450, RULFmin41 = 1661.00
FC42: Fmin42 = 76.00, Fmax042 = 508.00, Fnom42 = 381.00, a42 = -0.2459, RULFmin42 = 1757.00
FC43: Fmin43 = 74.00, Fmax043 = 490.00, Fnom43 = 368.00, a43 = -0.2315, RULFmin43 = 1797.00
FC44: Fmin44 = 77.00, Fmax044 = 511.00, Fnom44 = 383.00, a44 = -0.3037, RULFmin44 = 1429.00
FC45: Fmin45 = 74.00, Fmax045 = 495.00, Fnom45 = 371.00, a45 = -0.2610, RULFmin45 = 1613.00
FC46: Fmin46 = 75.00, Fmax046 = 499.00, Fnom46 = 374.00, a46 = -0.2926, RULFmin46 = 1449.00
FC47: Fmin47 = 71.00, Fmax047 = 476.00, Fnom47 = 357.00, a47 = -0.2483, RULFmin47 = 1631.00
FC48: Fmin48 = 77.00, Fmax048 = 511.00, Fnom48 = 383.00, a48 = -0.2804, RULFmin48 = 1548.00
FC49: Fmin49 = 73.00, Fmax049 = 488.00, Fnom49 = 366.00, a49 = -0.2741, RULFmin49 = 1514.00
FC50: Fmin50 = 72.00, Fmax050 = 481.00, Fnom50 = 361.00, a50 = -0.2397, RULFmin50 = 1706.00
FC51: Fmin51 = 79.00, Fmax051 = 525.00, Fnom51 = 394.00, a51 = -0.3455, RULFmin51 = 1291.00
FC52: Fmin52 = 74.00, Fmax052 = 494.00, Fnom52 = 371.00, a52 = -0.2933, RULFmin52 = 1432.00
FC53: Fmin53 = 78.00, Fmax053 = 522.00, Fnom53 = 392.00, a53 = -0.2832, RULFmin53 = 1568.00
FC54: Fmin54 = 72.00, Fmax054 = 478.00, Fnom54 = 359.00, a54 = -0.2626, RULFmin54 = 1546.00
FC55: Fmin55 = 78.00, Fmax055 = 522.00, Fnom55 = 392.00, a55 = -0.2496, RULFmin55 = 1779.00
FC56: Fmin56 = 74.00, Fmax056 = 492.00, Fnom56 = 369.00, a56 = -0.3455, RULFmin56 = 1210.00
FC57: Fmin57 = 77.00, Fmax057 = 516.00, Fnom57 = 387.00, a57 = -0.2942, RULFmin57 = 1492.00
FC58: Fmin58 = 74.00, Fmax058 = 491.00, Fnom58 = 368.00, a58 = -0.3135, RULFmin58 = 1330.00
FC59: Fmin59 = 72.00, Fmax059 = 482.00, Fnom59 = 362.00, a59 = -0.3026, RULFmin59 = 1355.00
FC60: Fmin60 = 74.00, Fmax060 = 493.00, Fnom60 = 370.00, a60 = -0.2898, RULFmin60 = 1446.00
FC61: Fmin61 = 72.00, Fmax061 = 478.00, Fnom61 = 359.00, a61 = -0.2745, RULFmin61 = 1479.00
FC62: Fmin62 = 73.00, Fmax062 = 488.00, Fnom62 = 366.00, a62 = -0.3255, RULFmin62 = 1275.00
FC63: Fmin63 = 75.00, Fmax063 = 499.00, Fnom63 = 374.00, a63 = -0.2928, RULFmin63 = 1448.00
FC64: Fmin64 = 75.00, Fmax064 = 499.00, Fnom64 = 374.00, a64 = -0.3328, RULFmin64 = 1274.00
FC65: Fmin65 = 74.00, Fmax065 = 491.00, Fnom65 = 368.00, a65 = -0.3046, RULFmin65 = 1369.00
FC66: Fmin66 = 75.00, Fmax066 = 500.00, Fnom66 = 375.00, a66 = -0.2737, RULFmin66 = 1553.00
FC67: Fmin67 = 74.00, Fmax067 = 494.00, Fnom67 = 371.00, a67 = -0.2341, RULFmin67 = 1794.00
FC68: Fmin68 = 79.00, Fmax068 = 525.00, Fnom68 = 394.00, a68 = -0.2622, RULFmin68 = 1701.00
FC69: Fmin69 = 74.00, Fmax069 = 492.00, Fnom69 = 369.00, a69 = -0.3092, RULFmin69 = 1352.00
FC70: Fmin70 = 73.00, Fmax070 = 484.00, Fnom70 = 363.00, a70 = -0.2439, RULFmin70 = 1685.00
FC71: Fmin71 = 78.00, Fmax071 = 523.00, Fnom71 = 392.00, a71 = -0.3515, RULFmin71 = 1266.00
FC72: Fmin72 = 77.00, Fmax072 = 514.00, Fnom72 = 386.00, a72 = -0.3187, RULFmin72 = 1371.00
FC73: Fmin73 = 78.00, Fmax073 = 520.00, Fnom73 = 390.00, a73 = -0.2682, RULFmin73 = 1648.00
FC74: Fmin74 = 71.00, Fmax074 = 475.00, Fnom74 = 356.00, a74 = -0.2447, RULFmin74 = 1651.00
FC75: Fmin75 = 77.00, Fmax075 = 510.00, Fnom75 = 383.00, a75 = -0.2629, RULFmin75 = 1647.00
FC76: Fmin76 = 71.00, Fmax076 = 476.00, Fnom76 = 357.00, a76 = -0.2854, RULFmin76 = 1419.00
FC77: Fmin77 = 73.00, Fmax077 = 488.00, Fnom77 = 366.00, a77 = -0.2308, RULFmin77 = 1798.00
FC78: Fmin78 = 73.00, Fmax078 = 484.00, Fnom78 = 363.00, a78 = -0.3296, RULFmin78 = 1247.00
FC79: Fmin79 = 75.00, Fmax079 = 499.00, Fnom79 = 374.00, a79 = -0.2449, RULFmin79 = 1731.00
FC80: Fmin80 = 72.00, Fmax080 = 477.00, Fnom80 = 358.00, a80 = -0.2945, RULFmin80 = 1375.00
FC81: Fmin81 = 77.00, Fmax081 = 515.00, Fnom81 = 386.00, a81 = -0.3361, RULFmin81 = 1303.00
FC82: Fmin82 = 76.00, Fmax082 = 507.00, Fnom82 = 380.00, a82 = -0.2575, RULFmin82 = 1674.00
FC83: Fmin83 = 77.00, Fmax083 = 512.00, Fnom83 = 384.00, a83 = -0.3139, RULFmin83 = 1386.00
FC84: Fmin84 = 78.00, Fmax084 = 517.00, Fnom84 = 388.00, a84 = -0.2980, RULFmin84 = 1473.00
FC85: Fmin85 = 76.00, Fmax085 = 508.00, Fnom85 = 381.00, a85 = -0.2467, RULFmin85 = 1751.00
FC86: Fmin86 = 78.00, Fmax086 = 520.00, Fnom86 = 390.00, a86 = -0.2978, RULFmin86 = 1484.00
FC87: Fmin87 = 71.00, Fmax087 = 476.00, Fnom87 = 357.00, a87 = -0.2601, RULFmin87 = 1557.00
FC88: Fmin88 = 76.00, Fmax088 = 505.00, Fnom88 = 379.00, a88 = -0.2671, RULFmin88 = 1606.00
FC89: Fmin89 = 72.00, Fmax089 = 481.00, Fnom89 = 361.00, a89 = -0.2517, RULFmin89 = 1625.00
FC90: Fmin90 = 78.00, Fmax090 = 522.00, Fnom90 = 392.00, a90 = -0.3133, RULFmin90 = 1417.00
FC91: Fmin91 = 72.00, Fmax091 = 478.00, Fnom91 = 359.00, a91 = -0.3350, RULFmin91 = 1212.00
FC92: Fmin92 = 78.00, Fmax092 = 518.00, Fnom92 = 389.00, a92 = -0.3476, RULFmin92 = 1266.00
FC93: Fmin93 = 77.00, Fmax093 = 512.00, Fnom93 = 384.00, a93 = -0.2715, RULFmin93 = 1602.00
FC94: Fmin94 = 72.00, Fmax094 = 480.00, Fnom94 = 360.00, a94 = -0.2284, RULFmin94 = 1786.00
FC95: Fmin95 = 71.00, Fmax095 = 475.00, Fnom95 = 356.00, a95 = -0.2422, RULFmin95 = 1668.00
FC96: Fmin96 = 72.00, Fmax096 = 481.00, Fnom96 = 361.00, a96 = -0.3048, RULFmin96 = 1342.00
FC97: Fmin97 = 77.00, Fmax097 = 512.00, Fnom97 = 384.00, a97 = -0.2667, RULFmin97 = 1631.00
FC98: Fmin98 = 73.00, Fmax098 = 484.00, Fnom98 = 363.00, a98 = -0.2591, RULFmin98 = 1586.00
FC99: Fmin99 = 76.00, Fmax099 = 507.00, Fnom99 = 380.00, a99 = -0.3228, RULFmin99 = 1335.00
FC100: Fmin100 = 75.00, Fmax0100 = 501.00, Fnom100 = 376.00, a100 = -0.3264, RULFmin100 = 1305.00
FC101: Fmin101 = 75.00, Fmax0101 = 500.00, Fnom101 = 375.00, a101 = -0.3252, RULFmin101 = 1307.00
FC102: Fmin102 = 74.00, Fmax0102 = 492.00, Fnom102 = 369.00, a102 = -0.2340, RULFmin102 = 1786.00
FC103: Fmin103 = 77.00, Fmax0103 = 516.00, Fnom103 = 387.00, a103 = -0.2548, RULFmin103 = 1723.00
FC104: Fmin104 = 74.00, Fmax0104 = 491.00, Fnom104 = 368.00, a104 = -0.2843, RULFmin104 = 1467.00
FC105: Fmin105 = 78.00, Fmax0105 = 518.00, Fnom105 = 389.00, a105 = -0.2997, RULFmin105 = 1468.00
FC106: Fmin106 = 75.00, Fmax0106 = 503.00, Fnom106 = 377.00, a106 = -0.2912, RULFmin106 = 1470.00
FC107: Fmin107 = 77.00, Fmax0107 = 510.00, Fnom107 = 383.00, a107 = -0.3596, RULFmin107 = 1204.00
FC108: Fmin108 = 73.00, Fmax0108 = 489.00, Fnom108 = 367.00, a108 = -0.2584, RULFmin108 = 1610.00
FC109: Fmin109 = 79.00, Fmax0109 = 525.00, Fnom109 = 394.00, a109 = -0.3057, RULFmin109 = 1459.00
FC110: Fmin110 = 75.00, Fmax0110 = 499.00, Fnom110 = 374.00, a110 = -0.2744, RULFmin110 = 1545.00
FC111: Fmin111 = 78.00, Fmax0111 = 520.00, Fnom111 = 390.00, a111 = -0.3611, RULFmin111 = 1224.00
FC112: Fmin112 = 72.00, Fmax0112 = 480.00, Fnom112 = 360.00, a112 = -0.2416, RULFmin112 = 1689.00
FC113: Fmin113 = 75.00, Fmax0113 = 499.00, Fnom113 = 374.00, a113 = -0.3016, RULFmin113 = 1406.00
FC114: Fmin114 = 73.00, Fmax0114 = 487.00, Fnom114 = 365.00, a114 = -0.2347, RULFmin114 = 1764.00
FC115: Fmin115 = 74.00, Fmax0115 = 492.00, Fnom115 = 369.00, a115 = -0.2322, RULFmin115 = 1800.00
FC116: Fmin116 = 72.00, Fmax0116 = 477.00, Fnom116 = 358.00, a116 = -0.2778, RULFmin116 = 1458.00
FC117: Fmin117 = 74.00, Fmax0117 = 495.00, Fnom117 = 371.00, a117 = -0.2345, RULFmin117 = 1795.00
FC118: Fmin118 = 79.00, Fmax0118 = 525.00, Fnom118 = 394.00, a118 = -0.3326, RULFmin118 = 1341.00
FC119: Fmin119 = 73.00, Fmax0119 = 486.00, Fnom119 = 365.00, a119 = -0.3217, RULFmin119 = 1284.00
FC120: Fmin120 = 76.00, Fmax0120 = 505.00, Fnom120 = 379.00, a120 = -0.2895, RULFmin120 = 1482.00
FC121: Fmin121 = 78.00, Fmax0121 = 522.00, Fnom121 = 392.00, a121 = -0.2482, RULFmin121 = 1789.00
FC122: Fmin122 = 74.00, Fmax0122 = 493.00, Fnom122 = 370.00, a122 = -0.2415, RULFmin122 = 1735.00
FC123: Fmin123 = 74.00, Fmax0123 = 491.00, Fnom123 = 368.00, a123 = -0.2957, RULFmin123 = 1410.00
FC124: Fmin124 = 72.00, Fmax0124 = 481.00, Fnom124 = 361.00, a124 = -0.3380, RULFmin124 = 1210.00
FC125: Fmin125 = 78.00, Fmax0125 = 518.00, Fnom125 = 389.00, a125 = -0.3586, RULFmin125 = 1227.00
FC126: Fmin126 = 78.00, Fmax0126 = 523.00, Fnom126 = 392.00, a126 = -0.2943, RULFmin126 = 1512.00
FC127: Fmin127 = 74.00, Fmax0127 = 494.00, Fnom127 = 371.00, a127 = -0.3130, RULFmin127 = 1342.00
FC128: Fmin128 = 73.00, Fmax0128 = 488.00, Fnom128 = 366.00, a128 = -0.2328, RULFmin128 = 1783.00
FC129: Fmin129 = 75.00, Fmax0129 = 502.00, Fnom129 = 377.00, a129 = -0.3526, RULFmin129 = 1211.00
FC130: Fmin130 = 75.00, Fmax0130 = 500.00, Fnom130 = 375.00, a130 = -0.2962, RULFmin130 = 1435.00
FC131: Fmin131 = 73.00, Fmax0131 = 486.00, Fnom131 = 365.00, a131 = -0.2572, RULFmin131 = 1606.00
FC132: Fmin132 = 74.00, Fmax0132 = 494.00, Fnom132 = 371.00, a132 = -0.2559, RULFmin132 = 1641.00
FC133: Fmin133 = 72.00, Fmax0133 = 481.00, Fnom133 = 361.00, a133 = -0.3122, RULFmin133 = 1310.00
FC134: Fmin134 = 79.00, Fmax0134 = 524.00, Fnom134 = 393.00, a134 = -0.2504, RULFmin134 = 1777.00
FC135: Fmin135 = 72.00, Fmax0135 = 480.00, Fnom135 = 360.00, a135 = -0.2873, RULFmin135 = 1420.00
FC136: Fmin136 = 73.00, Fmax0136 = 488.00, Fnom136 = 366.00, a136 = -0.2530, RULFmin136 = 1640.00
FC137: Fmin137 = 78.00, Fmax0137 = 517.00, Fnom137 = 388.00, a137 = -0.3543, RULFmin137 = 1239.00
FC138: Fmin138 = 76.00, Fmax0138 = 505.00, Fnom138 = 379.00, a138 = -0.2425, RULFmin138 = 1769.00
FC139: Fmin139 = 76.00, Fmax0139 = 504.00, Fnom139 = 378.00, a139 = -0.2721, RULFmin139 = 1573.00
FC140: Fmin140 = 73.00, Fmax0140 = 484.00, Fnom140 = 363.00, a140 = -0.3206, RULFmin140 = 1282.00
FC141: Fmin141 = 77.00, Fmax0141 = 515.00, Fnom141 = 386.00, a141 = -0.2797, RULFmin141 = 1566.00
FC142: Fmin142 = 78.00, Fmax0142 = 522.00, Fnom142 = 392.00, a142 = -0.3323, RULFmin142 = 1336.00
FC143: Fmin143 = 71.00, Fmax0143 = 475.00, Fnom143 = 356.00, a143 = -0.2353, RULFmin143 = 1717.00
FC144: Fmin144 = 75.00, Fmax0144 = 502.00, Fnom144 = 377.00, a144 = -0.3287, RULFmin144 = 1299.00
FC145: Fmin145 = 76.00, Fmax0145 = 505.00, Fnom145 = 379.00, a145 = -0.2491, RULFmin145 = 1722.00
FC146: Fmin146 = 74.00, Fmax0146 = 492.00, Fnom146 = 369.00, a146 = -0.3409, RULFmin146 = 1226.00
FC147: Fmin147 = 78.00, Fmax0147 = 517.00, Fnom147 = 388.00, a147 = -0.3393, RULFmin147 = 1294.00
FC148: Fmin148 = 72.00, Fmax0148 = 477.00, Fnom148 = 358.00, a148 = -0.2416, RULFmin148 = 1676.00
FC149: Fmin149 = 73.00, Fmax0149 = 485.00, Fnom149 = 364.00, a149 = -0.3131, RULFmin149 = 1316.00
FC150: Fmin150 = 73.00, Fmax0150 = 486.00, Fnom150 = 365.00, a150 = -0.2898, RULFmin150 = 1425.00
FC151: Fmin151 = 75.00, Fmax0151 = 499.00, Fnom151 = 374.00, a151 = -0.2815, RULFmin151 = 1506.00
FC152: Fmin152 = 72.00, Fmax0152 = 479.00, Fnom152 = 359.00, a152 = -0.3067, RULFmin152 = 1327.00
FC153: Fmin153 = 76.00, Fmax0153 = 506.00, Fnom153 = 380.00, a153 = -0.2649, RULFmin153 = 1623.00
FC154: Fmin154 = 78.00, Fmax0154 = 517.00, Fnom154 = 388.00, a154 = -0.3105, RULFmin154 = 1414.00
FC155: Fmin155 = 78.00, Fmax0155 = 519.00, Fnom155 = 389.00, a155 = -0.2634, RULFmin155 = 1674.00
FC156: Fmin156 = 74.00, Fmax0156 = 496.00, Fnom156 = 372.00, a156 = -0.3171, RULFmin156 = 1331.00
FC157: Fmin157 = 73.00, Fmax0157 = 488.00, Fnom157 = 366.00, a157 = -0.3333, RULFmin157 = 1245.00
FC158: Fmin158 = 76.00, Fmax0158 = 507.00, Fnom158 = 380.00, a158 = -0.3035, RULFmin158 = 1420.00
FC159: Fmin159 = 74.00, Fmax0159 = 495.00, Fnom159 = 371.00, a159 = -0.2471, RULFmin159 = 1704.00
FC160: Fmin160 = 76.00, Fmax0160 = 504.00, Fnom160 = 378.00, a160 = -0.3320, RULFmin160 = 1289.00
FC161: Fmin161 = 74.00, Fmax0161 = 496.00, Fnom161 = 372.00, a161 = -0.2361, RULFmin161 = 1787.00
FC162: Fmin162 = 74.00, Fmax0162 = 491.00, Fnom162 = 368.00, a162 = -0.2747, RULFmin162 = 1518.00
FC163: Fmin163 = 77.00, Fmax0163 = 511.00, Fnom163 = 383.00, a163 = -0.3241, RULFmin163 = 1339.00
FC164: Fmin164 = 79.00, Fmax0164 = 524.00, Fnom164 = 393.00, a164 = -0.3084, RULFmin164 = 1443.00
FC165: Fmin165 = 74.00, Fmax0165 = 493.00, Fnom165 = 370.00, a165 = -0.2959, RULFmin165 = 1416.00
FC166: Fmin166 = 74.00, Fmax0166 = 491.00, Fnom166 = 368.00, a166 = -0.2846, RULFmin166 = 1465.00
FC167: Fmin167 = 75.00, Fmax0167 = 500.00, Fnom167 = 375.00, a167 = -0.2574, RULFmin167 = 1651.00
FC168: Fmin168 = 78.00, Fmax0168 = 517.00, Fnom168 = 388.00, a168 = -0.3367, RULFmin168 = 1304.00
FC169: Fmin169 = 75.00, Fmax0169 = 499.00, Fnom169 = 374.00, a169 = -0.2863, RULFmin169 = 1481.00
FC170: Fmin170 = 74.00, Fmax0170 = 490.00, Fnom170 = 368.00, a170 = -0.2770, RULFmin170 = 1502.00
FC171: Fmin171 = 78.00, Fmax0171 = 517.00, Fnom171 = 388.00, a171 = -0.3430, RULFmin171 = 1280.00
FC172: Fmin172 = 74.00, Fmax0172 = 492.00, Fnom172 = 369.00, a172 = -0.2343, RULFmin172 = 1784.00
FC173: Fmin173 = 76.00, Fmax0173 = 504.00, Fnom173 = 378.00, a173 = -0.3106, RULFmin173 = 1378.00
FC174: Fmin174 = 73.00, Fmax0174 = 487.00, Fnom174 = 365.00, a174 = -0.2563, RULFmin174 = 1615.00
FC175: Fmin175 = 72.00, Fmax0175 = 483.00, Fnom175 = 362.00, a175 = -0.3179, RULFmin175 = 1293.00
FC176: Fmin176 = 78.00, Fmax0176 = 523.00, Fnom176 = 392.00, a176 = -0.2690, RULFmin176 = 1654.00
FC177: Fmin177 = 74.00, Fmax0177 = 496.00, Fnom177 = 372.00, a177 = -0.3392, RULFmin177 = 1244.00
FC178: Fmin178 = 74.00, Fmax0178 = 493.00, Fnom178 = 370.00, a178 = -0.3271, RULFmin178 = 1281.00
FC179: Fmin179 = 77.00, Fmax0179 = 516.00, Fnom179 = 387.00, a179 = -0.2911, RULFmin179 = 1508.00
FC180: Fmin180 = 79.00, Fmax0180 = 525.00, Fnom180 = 394.00, a180 = -0.2919, RULFmin180 = 1528.00
FC181: Fmin181 = 76.00, Fmax0181 = 505.00, Fnom181 = 379.00, a181 = -0.2500, RULFmin181 = 1716.00
FC182: Fmin182 = 77.00, Fmax0182 = 514.00, Fnom182 = 386.00, a182 = -0.3211, RULFmin182 = 1361.00
FC183: Fmin183 = 77.00, Fmax0183 = 515.00, Fnom183 = 386.00, a183 = -0.2607, RULFmin183 = 1680.00
FC184: Fmin184 = 74.00, Fmax0184 = 490.00, Fnom184 = 368.00, a184 = -0.2783, RULFmin184 = 1495.00
FC185: Fmin185 = 76.00, Fmax0185 = 505.00, Fnom185 = 379.00, a185 = -0.2768, RULFmin185 = 1550.00
FC186: Fmin186 = 72.00, Fmax0186 = 483.00, Fnom186 = 362.00, a186 = -0.2764, RULFmin186 = 1487.00
FC187: Fmin187 = 72.00, Fmax0187 = 479.00, Fnom187 = 359.00, a187 = -0.3167, RULFmin187 = 1285.00
FC188: Fmin188 = 76.00, Fmax0188 = 508.00, Fnom188 = 381.00, a188 = -0.2977, RULFmin188 = 1451.00
FC189: Fmin189 = 72.00, Fmax0189 = 482.00, Fnom189 = 362.00, a189 = -0.2449, RULFmin189 = 1674.00
FC190: Fmin190 = 77.00, Fmax0190 = 513.00, Fnom190 = 385.00, a190 = -0.2786, RULFmin190 = 1565.00
FC191: Fmin191 = 78.00, Fmax0191 = 519.00, Fnom191 = 389.00, a191 = -0.3274, RULFmin191 = 1347.00
FC192: Fmin192 = 76.00, Fmax0192 = 506.00, Fnom192 = 380.00, a192 = -0.3522, RULFmin192 = 1221.00
FC193: Fmin193 = 76.00, Fmax0193 = 506.00, Fnom193 = 380.00, a193 = -0.2781, RULFmin193 = 1546.00
FC194: Fmin194 = 74.00, Fmax0194 = 492.00, Fnom194 = 369.00, a194 = -0.2405, RULFmin194 = 1738.00
FC195: Fmin195 = 72.00, Fmax0195 = 480.00, Fnom195 = 360.00, a195 = -0.3301, RULFmin195 = 1236.00
FC196: Fmin196 = 75.00, Fmax0196 = 502.00, Fnom196 = 377.00, a196 = -0.2927, RULFmin196 = 1459.00
FC197: Fmin197 = 75.00, Fmax0197 = 499.00, Fnom197 = 374.00, a197 = -0.2585, RULFmin197 = 1640.00
FC198: Fmin198 = 76.00, Fmax0198 = 507.00, Fnom198 = 380.00, a198 = -0.2659, RULFmin198 = 1621.00
FC199: Fmin199 = 75.00, Fmax0199 = 500.00, Fnom199 = 375.00, a199 = -0.2733, RULFmin199 = 1555.00
FC200: Fmin200 = 74.00, Fmax0200 = 491.00, Fnom200 = 368.00, a200 = -0.2376, RULFmin200 = 1755.00
FC201: Fmin201 = 76.00, Fmax0201 = 508.00, Fnom201 = 381.00, a201 = -0.3149, RULFmin201 = 1372.00
FC202: Fmin202 = 77.00, Fmax0202 = 513.00, Fnom202 = 385.00, a202 = -0.2577, RULFmin202 = 1692.00
FC203: Fmin203 = 71.00, Fmax0203 = 475.00, Fnom203 = 356.00, a203 = -0.2849, RULFmin203 = 1418.00
FC204: Fmin204 = 78.00, Fmax0204 = 519.00, Fnom204 = 389.00, a204 = -0.3562, RULFmin204 = 1238.00
FC205: Fmin205 = 78.00, Fmax0205 = 518.00, Fnom205 = 389.00, a205 = -0.2908, RULFmin205 = 1513.00
FC206: Fmin206 = 74.00, Fmax0206 = 496.00, Fnom206 = 372.00, a206 = -0.2834, RULFmin206 = 1489.00
FC207: Fmin207 = 74.00, Fmax0207 = 495.00, Fnom207 = 371.00, a207 = -0.3266, RULFmin207 = 1289.00
FC208: Fmin208 = 75.00, Fmax0208 = 503.00, Fnom208 = 377.00, a208 = -0.3242, RULFmin208 = 1320.00
FC209: Fmin209 = 72.00, Fmax0209 = 482.00, Fnom209 = 362.00, a209 = -0.2676, RULFmin209 = 1532.00
FC210: Fmin210 = 78.00, Fmax0210 = 521.00, Fnom210 = 391.00, a210 = -0.2884, RULFmin210 = 1536.00
FC211: Fmin211 = 77.00, Fmax0211 = 516.00, Fnom211 = 387.00, a211 = -0.2595, RULFmin211 = 1692.00
FC212: Fmin212 = 76.00, Fmax0212 = 507.00, Fnom212 = 380.00, a212 = -0.3487, RULFmin212 = 1236.00
FC213: Fmin213 = 76.00, Fmax0213 = 509.00, Fnom213 = 382.00, a213 = -0.3115, RULFmin213 = 1390.00
FC214: Fmin214 = 77.00, Fmax0214 = 513.00, Fnom214 = 385.00, a214 = -0.3112, RULFmin214 = 1401.00
FC215: Fmin215 = 72.00, Fmax0215 = 479.00, Fnom215 = 359.00, a215 = -0.2757, RULFmin215 = 1476.00
FC216: Fmin216 = 78.00, Fmax0216 = 521.00, Fnom216 = 391.00, a216 = -0.3581, RULFmin216 = 1237.00
FC217: Fmin217 = 71.00, Fmax0217 = 476.00, Fnom217 = 357.00, a217 = -0.2309, RULFmin217 = 1754.00
FC218: Fmin218 = 76.00, Fmax0218 = 504.00, Fnom218 = 378.00, a218 = -0.2794, RULFmin218 = 1532.00
FC219: Fmin219 = 72.00, Fmax0219 = 481.00, Fnom219 = 361.00, a219 = -0.3400, RULFmin219 = 1203.00
FC220: Fmin220 = 72.00, Fmax0220 = 481.00, Fnom220 = 361.00, a220 = -0.2442, RULFmin220 = 1675.00
FC221: Fmin221 = 78.00, Fmax0221 = 522.00, Fnom221 = 392.00, a221 = -0.2706, RULFmin221 = 1641.00
FC222: Fmin222 = 76.00, Fmax0222 = 504.00, Fnom222 = 378.00, a222 = -0.3084, RULFmin222 = 1388.00
FC223: Fmin223 = 72.00, Fmax0223 = 480.00, Fnom223 = 360.00, a223 = -0.2892, RULFmin223 = 1411.00
FC224: Fmin224 = 75.00, Fmax0224 = 497.00, Fnom224 = 373.00, a224 = -0.2828, RULFmin224 = 1492.00
FC225: Fmin225 = 78.00, Fmax0225 = 520.00, Fnom225 = 390.00, a225 = -0.3528, RULFmin225 = 1253.00
FC226: Fmin226 = 78.00, Fmax0226 = 517.00, Fnom226 = 388.00, a226 = -0.3161, RULFmin226 = 1389.00
FC227: Fmin227 = 72.00, Fmax0227 = 477.00, Fnom227 = 358.00, a227 = -0.3222, RULFmin227 = 1257.00
FC228: Fmin228 = 77.00, Fmax0228 = 510.00, Fnom228 = 383.00, a228 = -0.2997, RULFmin228 = 1445.00
FC229: Fmin229 = 73.00, Fmax0229 = 487.00, Fnom229 = 365.00, a229 = -0.2362, RULFmin229 = 1753.00
FC230: Fmin230 = 78.00, Fmax0230 = 517.00, Fnom230 = 388.00, a230 = -0.2506, RULFmin230 = 1752.00
FC231: Fmin231 = 76.00, Fmax0231 = 505.00, Fnom231 = 379.00, a231 = -0.3240, RULFmin231 = 1324.00
FC232: Fmin232 = 72.00, Fmax0232 = 478.00, Fnom232 = 359.00, a232 = -0.2319, RULFmin232 = 1751.00
FC233: Fmin233 = 78.00, Fmax0233 = 521.00, Fnom233 = 391.00, a233 = -0.3516, RULFmin233 = 1260.00
FC234: Fmin234 = 78.00, Fmax0234 = 522.00, Fnom234 = 392.00, a234 = -0.3563, RULFmin234 = 1246.00
FC235: Fmin235 = 75.00, Fmax0235 = 497.00, Fnom235 = 373.00, a235 = -0.3001, RULFmin235 = 1406.00
FC236: Fmin236 = 72.00, Fmax0236 = 482.00, Fnom236 = 362.00, a236 = -0.3257, RULFmin236 = 1259.00
FC237: Fmin237 = 75.00, Fmax0237 = 501.00, Fnom237 = 376.00, a237 = -0.3039, RULFmin237 = 1402.00
FC238: Fmin238 = 74.00, Fmax0238 = 491.00, Fnom238 = 368.00, a238 = -0.3050, RULFmin238 = 1367.00
FC239: Fmin239 = 75.00, Fmax0239 = 503.00, Fnom239 = 377.00, a239 = -0.3517, RULFmin239 = 1217.00
FC240: Fmin240 = 74.00, Fmax0240 = 491.00, Fnom240 = 368.00, a240 = -0.2506, RULFmin240 = 1664.00
FC241: Fmin241 = 72.00, Fmax0241 = 478.00, Fnom241 = 359.00, a241 = -0.2452, RULFmin241 = 1656.00
FC242: Fmin242 = 78.00, Fmax0242 = 519.00, Fnom242 = 389.00, a242 = -0.2639, RULFmin242 = 1671.00
FC243: Fmin243 = 78.00, Fmax0243 = 523.00, Fnom243 = 392.00, a243 = -0.3156, RULFmin243 = 1410.00
FC244: Fmin244 = 74.00, Fmax0244 = 496.00, Fnom244 = 372.00, a244 = -0.3496, RULFmin244 = 1207.00
FC245: Fmin245 = 75.00, Fmax0245 = 499.00, Fnom245 = 374.00, a245 = -0.2880, RULFmin245 = 1472.00
FC246: Fmin246 = 76.00, Fmax0246 = 509.00, Fnom246 = 382.00, a246 = -0.3215, RULFmin246 = 1347.00
FC247: Fmin247 = 74.00, Fmax0247 = 491.00, Fnom247 = 368.00, a247 = -0.2355, RULFmin247 = 1771.00
FC248: Fmin248 = 77.00, Fmax0248 = 512.00, Fnom248 = 384.00, a248 = -0.3390, RULFmin248 = 1283.00
FC249: Fmin249 = 78.00, Fmax0249 = 520.00, Fnom249 = 390.00, a249 = -0.3184, RULFmin249 = 1388.00
FC250: Fmin250 = 72.00, Fmax0250 = 481.00, Fnom250 = 361.00, a250 = -0.2878, RULFmin250 = 1421.00
FC251: Fmin251 = 74.00, Fmax0251 = 493.00, Fnom251 = 370.00, a251 = -0.2542, RULFmin251 = 1648.00
FC252: Fmin252 = 72.00, Fmax0252 = 479.00, Fnom252 = 359.00, a252 = -0.3033, RULFmin252 = 1342.00
FC253: Fmin253 = 72.00, Fmax0253 = 479.00, Fnom253 = 359.00, a253 = -0.2622, RULFmin253 = 1552.00
FC254: Fmin254 = 79.00, Fmax0254 = 525.00, Fnom254 = 394.00, a254 = -0.2798, RULFmin254 = 1594.00
FC255: Fmin255 = 77.00, Fmax0255 = 510.00, Fnom255 = 383.00, a255 = -0.3354, RULFmin255 = 1291.00
FC256: Fmin256 = 78.00, Fmax0256 = 519.00, Fnom256 = 389.00, a256 = -0.2926, RULFmin256 = 1507.00
FC257: Fmin257 = 78.00, Fmax0257 = 522.00, Fnom257 = 392.00, a257 = -0.3160, RULFmin257 = 1405.00
FC258: Fmin258 = 71.00, Fmax0258 = 476.00, Fnom258 = 357.00, a258 = -0.3073, RULFmin258 = 1318.00
FC259: Fmin259 = 73.00, Fmax0259 = 484.00, Fnom259 = 363.00, a259 = -0.2385, RULFmin259 = 1723.00
FC260: Fmin260 = 78.00, Fmax0260 = 521.00, Fnom260 = 391.00, a260 = -0.2853, RULFmin260 = 1553.00
FC261: Fmin261 = 74.00, Fmax0261 = 492.00, Fnom261 = 369.00, a261 = -0.2728, RULFmin261 = 1532.00
FC262: Fmin262 = 78.00, Fmax0262 = 519.00, Fnom262 = 389.00, a262 = -0.2549, RULFmin262 = 1730.00
FC263: Fmin263 = 75.00, Fmax0263 = 500.00, Fnom263 = 375.00, a263 = -0.2464, RULFmin263 = 1725.00
FC264: Fmin264 = 72.00, Fmax0264 = 482.00, Fnom264 = 362.00, a264 = -0.2477, RULFmin264 = 1655.00
FC265: Fmin265 = 74.00, Fmax0265 = 494.00, Fnom265 = 371.00, a265 = -0.2871, RULFmin265 = 1463.00
FC266: Fmin266 = 74.00, Fmax0266 = 495.00, Fnom266 = 371.00, a266 = -0.3031, RULFmin266 = 1389.00
FC267: Fmin267 = 72.00, Fmax0267 = 477.00, Fnom267 = 358.00, a267 = -0.2509, RULFmin267 = 1614.00
FC268: Fmin268 = 72.00, Fmax0268 = 483.00, Fnom268 = 362.00, a268 = -0.2406, RULFmin268 = 1708.00
FC269: Fmin269 = 72.00, Fmax0269 = 477.00, Fnom269 = 358.00, a269 = -0.2522, RULFmin269 = 1606.00
FC270: Fmin270 = 75.00, Fmax0270 = 503.00, Fnom270 = 377.00, a270 = -0.2869, RULFmin270 = 1492.00
FC271: Fmin271 = 79.00, Fmax0271 = 525.00, Fnom271 = 394.00, a271 = -0.2531, RULFmin271 = 1762.00
FC272: Fmin272 = 72.00, Fmax0272 = 481.00, Fnom272 = 361.00, a272 = -0.2491, RULFmin272 = 1642.00
FC273: Fmin273 = 78.00, Fmax0273 = 519.00, Fnom273 = 389.00, a273 = -0.3099, RULFmin273 = 1423.00
FC274: Fmin274 = 74.00, Fmax0274 = 496.00, Fnom274 = 372.00, a274 = -0.2791, RULFmin274 = 1512.00
FC275: Fmin275 = 78.00, Fmax0275 = 519.00, Fnom275 = 389.00, a275 = -0.2992, RULFmin275 = 1474.00
FC276: Fmin276 = 78.00, Fmax0276 = 520.00, Fnom276 = 390.00, a276 = -0.3144, RULFmin276 = 1406.00
FC277: Fmin277 = 75.00, Fmax0277 = 500.00, Fnom277 = 375.00, a277 = -0.2563, RULFmin277 = 1658.00
FC278: Fmin278 = 78.00, Fmax0278 = 518.00, Fnom278 = 389.00, a278 = -0.2771, RULFmin278 = 1588.00
FC279: Fmin279 = 75.00, Fmax0279 = 497.00, Fnom279 = 373.00, a279 = -0.2487, RULFmin279 = 1697.00
FC280: Fmin280 = 79.00, Fmax0280 = 525.00, Fnom280 = 394.00, a280 = -0.2887, RULFmin280 = 1545.00
FC281: Fmin281 = 74.00, Fmax0281 = 490.00, Fnom281 = 368.00, a281 = -0.2481, RULFmin281 = 1677.00
FC282: Fmin282 = 72.00, Fmax0282 = 479.00, Fnom282 = 359.00, a282 = -0.2459, RULFmin282 = 1655.00
FC283: Fmin283 = 72.00, Fmax0283 = 478.00, Fnom283 = 359.00, a283 = -0.2730, RULFmin283 = 1487.00
FC284: Fmin284 = 77.00, Fmax0284 = 513.00, Fnom284 = 385.00, a284 = -0.3404, RULFmin284 = 1281.00
FC285: Fmin285 = 73.00, Fmax0285 = 487.00, Fnom285 = 365.00, a285 = -0.2840, RULFmin285 = 1458.00
FC286: Fmin286 = 77.00, Fmax0286 = 512.00, Fnom286 = 384.00, a286 = -0.3375, RULFmin286 = 1289.00
FC287: Fmin287 = 78.00, Fmax0287 = 521.00, Fnom287 = 391.00, a287 = -0.2738, RULFmin287 = 1618.00
FC288: Fmin288 = 72.00, Fmax0288 = 480.00, Fnom288 = 360.00, a288 = -0.3122, RULFmin288 = 1307.00
FC289: Fmin289 = 77.00, Fmax0289 = 511.00, Fnom289 = 383.00, a289 = -0.3189, RULFmin289 = 1361.00
FC290: Fmin290 = 75.00, Fmax0290 = 503.00, Fnom290 = 377.00, a290 = -0.3432, RULFmin290 = 1247.00
FC291: Fmin291 = 77.00, Fmax0291 = 513.00, Fnom291 = 385.00, a291 = -0.3114, RULFmin291 = 1400.00
FC292: Fmin292 = 78.00, Fmax0292 = 522.00, Fnom292 = 392.00, a292 = -0.2759, RULFmin292 = 1609.00
FC293: Fmin293 = 71.00, Fmax0293 = 476.00, Fnom293 = 357.00, a293 = -0.2826, RULFmin293 = 1433.00
FC294: Fmin294 = 78.00, Fmax0294 = 522.00, Fnom294 = 392.00, a294 = -0.3105, RULFmin294 = 1430.00
FC295: Fmin295 = 74.00, Fmax0295 = 494.00, Fnom295 = 371.00, a295 = -0.3116, RULFmin295 = 1348.00
FC296: Fmin296 = 77.00, Fmax0296 = 514.00, Fnom296 = 386.00, a296 = -0.3597, RULFmin296 = 1215.00
FC297: Fmin297 = 75.00, Fmax0297 = 502.00, Fnom297 = 377.00, a297 = -0.2780, RULFmin297 = 1536.00
FC298: Fmin298 = 79.00, Fmax0298 = 524.00, Fnom298 = 393.00, a298 = -0.3058, RULFmin298 = 1455.00
FC299: Fmin299 = 71.00, Fmax0299 = 475.00, Fnom299 = 356.00, a299 = -0.2266, RULFmin299 = 1783.00
FC300: Fmin300 = 72.00, Fmax0300 = 481.00, Fnom300 = 361.00, a300 = -0.3168, RULFmin300 = 1291.00
FC301: Fmin301 = 79.00, Fmax0301 = 524.00, Fnom301 = 393.00, a301 = -0.2888, RULFmin301 = 1541.00
FC302: Fmin302 = 73.00, Fmax0302 = 488.00, Fnom302 = 366.00, a302 = -0.2435, RULFmin302 = 1704.00
FC303: Fmin303 = 72.00, Fmax0303 = 480.00, Fnom303 = 360.00, a303 = -0.3192, RULFmin303 = 1278.00
FC304: Fmin304 = 77.00, Fmax0304 = 510.00, Fnom304 = 383.00, a304 = -0.3003, RULFmin304 = 1442.00
FC305: Fmin305 = 72.00, Fmax0305 = 479.00, Fnom305 = 359.00, a305 = -0.2313, RULFmin305 = 1760.00
FC306: Fmin306 = 72.00, Fmax0306 = 477.00, Fnom306 = 358.00, a306 = -0.2546, RULFmin306 = 1591.00
FC307: Fmin307 = 74.00, Fmax0307 = 490.00, Fnom307 = 368.00, a307 = -0.2473, RULFmin307 = 1682.00
FC308: Fmin308 = 74.00, Fmax0308 = 493.00, Fnom308 = 370.00, a308 = -0.3143, RULFmin308 = 1333.00
FC309: Fmin309 = 76.00, Fmax0309 = 507.00, Fnom309 = 380.00, a309 = -0.2756, RULFmin309 = 1564.00
FC310: Fmin310 = 79.00, Fmax0310 = 524.00, Fnom310 = 393.00, a310 = -0.2516, RULFmin310 = 1769.00
FC311: Fmin311 = 73.00, Fmax0311 = 486.00, Fnom311 = 365.00, a311 = -0.2435, RULFmin311 = 1696.00
FC312: Fmin312 = 75.00, Fmax0312 = 498.00, Fnom312 = 374.00, a312 = -0.2510, RULFmin312 = 1685.00
FC313: Fmin313 = 75.00, Fmax0313 = 501.00, Fnom313 = 376.00, a313 = -0.3179, RULFmin313 = 1340.00
FC314: Fmin314 = 78.00, Fmax0314 = 519.00, Fnom314 = 389.00, a314 = -0.2849, RULFmin314 = 1548.00
FC315: Fmin315 = 74.00, Fmax0315 = 496.00, Fnom315 = 372.00, a315 = -0.3045, RULFmin315 = 1386.00
FC316: Fmin316 = 73.00, Fmax0316 = 486.00, Fnom316 = 365.00, a316 = -0.2644, RULFmin316 = 1562.00
FC317: Fmin317 = 77.00, Fmax0317 = 512.00, Fnom317 = 384.00, a317 = -0.3244, RULFmin317 = 1341.00
FC318: Fmin318 = 77.00, Fmax0318 = 513.00, Fnom318 = 385.00, a318 = -0.2770, RULFmin318 = 1574.00
FC319: Fmin319 = 75.00, Fmax0319 = 502.00, Fnom319 = 377.00, a319 = -0.2608, RULFmin319 = 1637.00
FC320: Fmin320 = 75.00, Fmax0320 = 498.00, Fnom320 = 374.00, a320 = -0.2507, RULFmin320 = 1687.00
FC321: Fmin321 = 72.00, Fmax0321 = 477.00, Fnom321 = 358.00, a321 = -0.3184, RULFmin321 = 1272.00
FC322: Fmin322 = 79.00, Fmax0322 = 525.00, Fnom322 = 394.00, a322 = -0.3418, RULFmin322 = 1305.00
FC323: Fmin323 = 74.00, Fmax0323 = 491.00, Fnom323 = 368.00, a323 = -0.2628, RULFmin323 = 1587.00
FC324: Fmin324 = 77.00, Fmax0324 = 514.00, Fnom324 = 386.00, a324 = -0.2482, RULFmin324 = 1761.00
FC325: Fmin325 = 76.00, Fmax0325 = 508.00, Fnom325 = 381.00, a325 = -0.2493, RULFmin325 = 1733.00
FC326: Fmin326 = 78.00, Fmax0326 = 522.00, Fnom326 = 392.00, a326 = -0.2566, RULFmin326 = 1730.00
FC327: Fmin327 = 74.00, Fmax0327 = 495.00, Fnom327 = 371.00, a327 = -0.2428, RULFmin327 = 1734.00
FC328: Fmin328 = 75.00, Fmax0328 = 498.00, Fnom328 = 374.00, a328 = -0.3164, RULFmin328 = 1337.00
FC329: Fmin329 = 77.00, Fmax0329 = 512.00, Fnom329 = 384.00, a329 = -0.2799, RULFmin329 = 1554.00
FC330: Fmin330 = 75.00, Fmax0330 = 501.00, Fnom330 = 376.00, a330 = -0.2569, RULFmin330 = 1658.00
FC331: Fmin331 = 73.00, Fmax0331 = 484.00, Fnom331 = 363.00, a331 = -0.2350, RULFmin331 = 1749.00
FC332: Fmin332 = 72.00, Fmax0332 = 477.00, Fnom332 = 358.00, a332 = -0.2576, RULFmin332 = 1572.00
FC333: Fmin333 = 74.00, Fmax0333 = 494.00, Fnom333 = 371.00, a333 = -0.2846, RULFmin333 = 1476.00
FC334: Fmin334 = 78.00, Fmax0334 = 517.00, Fnom334 = 388.00, a334 = -0.2921, RULFmin334 = 1503.00
FC335: Fmin335 = 73.00, Fmax0335 = 487.00, Fnom335 = 365.00, a335 = -0.2775, RULFmin335 = 1492.00
FC336: Fmin336 = 73.00, Fmax0336 = 487.00, Fnom336 = 365.00, a336 = -0.3317, RULFmin336 = 1248.00
FC337: Fmin337 = 78.00, Fmax0337 = 522.00, Fnom337 = 392.00, a337 = -0.2629, RULFmin337 = 1689.00
FC338: Fmin338 = 71.00, Fmax0338 = 476.00, Fnom338 = 357.00, a338 = -0.2812, RULFmin338 = 1440.00
FC339: Fmin339 = 76.00, Fmax0339 = 509.00, Fnom339 = 382.00, a339 = -0.2678, RULFmin339 = 1617.00
FC340: Fmin340 = 74.00, Fmax0340 = 495.00, Fnom340 = 371.00, a340 = -0.2564, RULFmin340 = 1642.00
FC341: Fmin341 = 74.00, Fmax0341 = 491.00, Fnom341 = 368.00, a341 = -0.2579, RULFmin341 = 1617.00
FC342: Fmin342 = 75.00, Fmax0342 = 502.00, Fnom342 = 377.00, a342 = -0.2434, RULFmin342 = 1754.00
FC343: Fmin343 = 76.00, Fmax0343 = 504.00, Fnom343 = 378.00, a343 = -0.3068, RULFmin343 = 1395.00
FC344: Fmin344 = 75.00, Fmax0344 = 500.00, Fnom344 = 375.00, a344 = -0.2962, RULFmin344 = 1435.00
FC345: Fmin345 = 72.00, Fmax0345 = 477.00, Fnom345 = 358.00, a345 = -0.2943, RULFmin345 = 1376.00
FC346: Fmin346 = 78.00, Fmax0346 = 520.00, Fnom346 = 390.00, a346 = -0.2666, RULFmin346 = 1658.00
FC347: Fmin347 = 76.00, Fmax0347 = 505.00, Fnom347 = 379.00, a347 = -0.2592, RULFmin347 = 1655.00
FC348: Fmin348 = 73.00, Fmax0348 = 485.00, Fnom348 = 364.00, a348 = -0.3196, RULFmin348 = 1289.00
FC349: Fmin349 = 73.00, Fmax0349 = 486.00, Fnom349 = 365.00, a349 = -0.2472, RULFmin349 = 1671.00
FC350: Fmin350 = 72.00, Fmax0350 = 483.00, Fnom350 = 362.00, a350 = -0.2804, RULFmin350 = 1466.00
FC351: Fmin351 = 75.00, Fmax0351 = 502.00, Fnom351 = 377.00, a351 = -0.3532, RULFmin351 = 1209.00
FC352: Fmin352 = 72.00, Fmax0352 = 482.00, Fnom352 = 362.00, a352 = -0.2588, RULFmin352 = 1584.00
FC353: Fmin353 = 75.00, Fmax0353 = 502.00, Fnom353 = 377.00, a353 = -0.2639, RULFmin353 = 1618.00
FC354: Fmin354 = 78.00, Fmax0354 = 522.00, Fnom354 = 392.00, a354 = -0.2684, RULFmin354 = 1654.00
FC355: Fmin355 = 77.00, Fmax0355 = 512.00, Fnom355 = 384.00, a355 = -0.2627, RULFmin355 = 1656.00
FC356: Fmin356 = 79.00, Fmax0356 = 525.00, Fnom356 = 394.00, a356 = -0.3423, RULFmin356 = 1303.00
FC357: Fmin357 = 75.00, Fmax0357 = 499.00, Fnom357 = 374.00, a357 = -0.3148, RULFmin357 = 1347.00
FC358: Fmin358 = 75.00, Fmax0358 = 502.00, Fnom358 = 377.00, a358 = -0.3011, RULFmin358 = 1418.00
FC359: Fmin359 = 77.00, Fmax0359 = 515.00, Fnom359 = 386.00, a359 = -0.3454, RULFmin359 = 1268.00
FC360: Fmin360 = 75.00, Fmax0360 = 498.00, Fnom360 = 374.00, a360 = -0.3428, RULFmin360 = 1234.00
FC361: Fmin361 = 76.00, Fmax0361 = 507.00, Fnom361 = 380.00, a361 = -0.3001, RULFmin361 = 1436.00
FC362: Fmin362 = 77.00, Fmax0362 = 513.00, Fnom362 = 385.00, a362 = -0.3550, RULFmin362 = 1228.00
FC363: Fmin363 = 73.00, Fmax0363 = 487.00, Fnom363 = 365.00, a363 = -0.2676, RULFmin363 = 1547.00
FC364: Fmin364 = 75.00, Fmax0364 = 500.00, Fnom364 = 375.00, a364 = -0.2783, RULFmin364 = 1527.00
FC365: Fmin365 = 76.00, Fmax0365 = 508.00, Fnom365 = 381.00, a365 = -0.3402, RULFmin365 = 1270.00
FC366: Fmin366 = 73.00, Fmax0366 = 488.00, Fnom366 = 366.00, a366 = -0.3076, RULFmin366 = 1349.00
FC367: Fmin367 = 75.00, Fmax0367 = 503.00, Fnom367 = 377.00, a367 = -0.2594, RULFmin367 = 1650.00
FC368: Fmin368 = 73.00, Fmax0368 = 485.00, Fnom368 = 364.00, a368 = -0.2570, RULFmin368 = 1603.00
FC369: Fmin369 = 78.00, Fmax0369 = 520.00, Fnom369 = 390.00, a369 = -0.2821, RULFmin369 = 1567.00
FC370: Fmin370 = 78.00, Fmax0370 = 521.00, Fnom370 = 391.00, a370 = -0.3561, RULFmin370 = 1244.00
FC371: Fmin371 = 71.00, Fmax0371 = 475.00, Fnom371 = 356.00, a371 = -0.2921, RULFmin371 = 1383.00
FC372: Fmin372 = 72.00, Fmax0372 = 477.00, Fnom372 = 358.00, a372 = -0.2696, RULFmin372 = 1502.00
FC373: Fmin373 = 71.00, Fmax0373 = 475.00, Fnom373 = 356.00, a373 = -0.2999, RULFmin373 = 1347.00
FC374: Fmin374 = 73.00, Fmax0374 = 489.00, Fnom374 = 367.00, a374 = -0.3339, RULFmin374 = 1246.00
FC375: Fmin375 = 73.00, Fmax0375 = 489.00, Fnom375 = 367.00, a375 = -0.2865, RULFmin375 = 1452.00
FC376: Fmin376 = 78.00, Fmax0376 = 521.00, Fnom376 = 391.00, a376 = -0.2476, RULFmin376 = 1789.00
FC377: Fmin377 = 79.00, Fmax0377 = 525.00, Fnom377 = 394.00, a377 = -0.3117, RULFmin377 = 1431.00
FC378: Fmin378 = 73.00, Fmax0378 = 485.00, Fnom378 = 364.00, a378 = -0.2845, RULFmin378 = 1448.00
FC379: Fmin379 = 73.00, Fmax0379 = 484.00, Fnom379 = 363.00, a379 = -0.3100, RULFmin379 = 1326.00
FC380: Fmin380 = 79.00, Fmax0380 = 525.00, Fnom380 = 394.00, a380 = -0.2483, RULFmin380 = 1796.00
FC381: Fmin381 = 72.00, Fmax0381 = 481.00, Fnom381 = 361.00, a381 = -0.3129, RULFmin381 = 1307.00
FC382: Fmin382 = 79.00, Fmax0382 = 525.00, Fnom382 = 394.00, a382 = -0.2713, RULFmin382 = 1644.00
FC383: Fmin383 = 76.00, Fmax0383 = 506.00, Fnom383 = 380.00, a383 = -0.2587, RULFmin383 = 1662.00
FC384: Fmin384 = 75.00, Fmax0384 = 503.00, Fnom384 = 377.00, a384 = -0.2912, RULFmin384 = 1470.00
FC385: Fmin385 = 75.00, Fmax0385 = 502.00, Fnom385 = 377.00, a385 = -0.2791, RULFmin385 = 1530.00
FC386: Fmin386 = 77.00, Fmax0386 = 514.00, Fnom386 = 386.00, a386 = -0.2902, RULFmin386 = 1506.00
FC387: Fmin387 = 75.00, Fmax0387 = 498.00, Fnom387 = 374.00, a387 = -0.2600, RULFmin387 = 1627.00
FC388: Fmin388 = 74.00, Fmax0388 = 490.00, Fnom388 = 368.00, a388 = -0.2610, RULFmin388 = 1594.00
FC389: Fmin389 = 74.00, Fmax0389 = 494.00, Fnom389 = 371.00, a389 = -0.2471, RULFmin389 = 1700.00
FC390: Fmin390 = 79.00, Fmax0390 = 525.00, Fnom390 = 394.00, a390 = -0.3386, RULFmin390 = 1317.00
FC391: Fmin391 = 71.00, Fmax0391 = 475.00, Fnom391 = 356.00, a391 = -0.3115, RULFmin391 = 1297.00
FC392: Fmin392 = 72.00, Fmax0392 = 477.00, Fnom392 = 358.00, a392 = -0.3108, RULFmin392 = 1303.00
FC393: Fmin393 = 74.00, Fmax0393 = 491.00, Fnom393 = 368.00, a393 = -0.3195, RULFmin393 = 1305.00
FC394: Fmin394 = 78.00, Fmax0394 = 520.00, Fnom394 = 390.00, a394 = -0.3291, RULFmin394 = 1343.00
FC395: Fmin395 = 75.00, Fmax0395 = 500.00, Fnom395 = 375.00, a395 = -0.2985, RULFmin395 = 1424.00
FC396: Fmin396 = 72.00, Fmax0396 = 479.00, Fnom396 = 359.00, a396 = -0.2980, RULFmin396 = 1366.00
FC397: Fmin397 = 76.00, Fmax0397 = 508.00, Fnom397 = 381.00, a397 = -0.2746, RULFmin397 = 1573.00
FC398: Fmin398 = 78.00, Fmax0398 = 518.00, Fnom398 = 389.00, a398 = -0.3630, RULFmin398 = 1212.00
FC399: Fmin399 = 73.00, Fmax0399 = 485.00, Fnom399 = 364.00, a399 = -0.2368, RULFmin399 = 1740.00
FC400: Fmin400 = 74.00, Fmax0400 = 496.00, Fnom400 = 372.00, a400 = -0.2945, RULFmin400 = 1433.00
FC401: Fmin401 = 72.00, Fmax0401 = 481.00, Fnom401 = 361.00, a401 = -0.2743, RULFmin401 = 1491.00
FC402: Fmin402 = 77.00, Fmax0402 = 512.00, Fnom402 = 384.00, a402 = -0.2503, RULFmin402 = 1738.00
FC403: Fmin403 = 72.00, Fmax0403 = 480.00, Fnom403 = 360.00, a403 = -0.2688, RULFmin403 = 1518.00
FC404: Fmin404 = 73.00, Fmax0404 = 485.00, Fnom404 = 364.00, a404 = -0.3352, RULFmin404 = 1229.00
FC405: Fmin405 = 72.00, Fmax0405 = 478.00, Fnom405 = 359.00, a405 = -0.3285, RULFmin405 = 1236.00
FC406: Fmin406 = 74.00, Fmax0406 = 492.00, Fnom406 = 369.00, a406 = -0.3421, RULFmin406 = 1222.00
FC407: Fmin407 = 75.00, Fmax0407 = 503.00, Fnom407 = 377.00, a407 = -0.2394, RULFmin407 = 1788.00
FC408: Fmin408 = 76.00, Fmax0408 = 508.00, Fnom408 = 381.00, a408 = -0.2998, RULFmin408 = 1441.00
FC409: Fmin409 = 79.00, Fmax0409 = 525.00, Fnom409 = 394.00, a409 = -0.3026, RULFmin409 = 1474.00
FC410: Fmin410 = 77.00, Fmax0410 = 510.00, Fnom410 = 383.00, a410 = -0.3608, RULFmin410 = 1200.00
FC411: Fmin411 = 76.00, Fmax0411 = 506.00, Fnom411 = 380.00, a411 = -0.3231, RULFmin411 = 1331.00
FC412: Fmin412 = 78.00, Fmax0412 = 521.00, Fnom412 = 391.00, a412 = -0.2556, RULFmin412 = 1733.00
FC413: Fmin413 = 72.00, Fmax0413 = 479.00, Fnom413 = 359.00, a413 = -0.3202, RULFmin413 = 1271.00
FC414: Fmin414 = 72.00, Fmax0414 = 477.00, Fnom414 = 358.00, a414 = -0.3253, RULFmin414 = 1245.00
FC415: Fmin415 = 75.00, Fmax0415 = 500.00, Fnom415 = 375.00, a415 = -0.2611, RULFmin415 = 1628.00
FC416: Fmin416 = 75.00, Fmax0416 = 500.00, Fnom416 = 375.00, a416 = -0.2464, RULFmin416 = 1725.00
FC417: Fmin417 = 78.00, Fmax0417 = 519.00, Fnom417 = 389.00, a417 = -0.2829, RULFmin417 = 1559.00
FC418: Fmin418 = 74.00, Fmax0418 = 494.00, Fnom418 = 371.00, a418 = -0.3302, RULFmin418 = 1272.00
FC419: Fmin419 = 77.00, Fmax0419 = 515.00, Fnom419 = 386.00, a419 = -0.2484, RULFmin419 = 1763.00
FC420: Fmin420 = 72.00, Fmax0420 = 481.00, Fnom420 = 361.00, a420 = -0.2666, RULFmin420 = 1534.00
FC421: Fmin421 = 77.00, Fmax0421 = 516.00, Fnom421 = 387.00, a421 = -0.2674, RULFmin421 = 1642.00
FC422: Fmin422 = 79.00, Fmax0422 = 524.00, Fnom422 = 393.00, a422 = -0.2733, RULFmin422 = 1628.00
FC423: Fmin423 = 78.00, Fmax0423 = 519.00, Fnom423 = 389.00, a423 = -0.2765, RULFmin423 = 1595.00
FC424: Fmin424 = 75.00, Fmax0424 = 498.00, Fnom424 = 374.00, a424 = -0.2401, RULFmin424 = 1762.00
FC425: Fmin425 = 74.00, Fmax0425 = 493.00, Fnom425 = 370.00, a425 = -0.3206, RULFmin425 = 1307.00
FC426: Fmin426 = 71.00, Fmax0426 = 475.00, Fnom426 = 356.00, a426 = -0.2551, RULFmin426 = 1584.00
FC427: Fmin427 = 73.00, Fmax0427 = 486.00, Fnom427 = 365.00, a427 = -0.2523, RULFmin427 = 1637.00
FC428: Fmin428 = 72.00, Fmax0428 = 482.00, Fnom428 = 362.00, a428 = -0.2503, RULFmin428 = 1638.00
FC429: Fmin429 = 73.00, Fmax0429 = 485.00, Fnom429 = 364.00, a429 = -0.2675, RULFmin429 = 1540.00
FC430: Fmin430 = 72.00, Fmax0430 = 483.00, Fnom430 = 362.00, a430 = -0.2300, RULFmin430 = 1787.00
FC431: Fmin431 = 76.00, Fmax0431 = 505.00, Fnom431 = 379.00, a431 = -0.3383, RULFmin431 = 1268.00
FC432: Fmin432 = 72.00, Fmax0432 = 482.00, Fnom432 = 362.00, a432 = -0.2462, RULFmin432 = 1665.00
FC433: Fmin433 = 78.00, Fmax0433 = 520.00, Fnom433 = 390.00, a433 = -0.2556, RULFmin433 = 1729.00
FC434: Fmin434 = 75.00, Fmax0434 = 503.00, Fnom434 = 377.00, a434 = -0.3534, RULFmin434 = 1211.00
FC435: Fmin435 = 77.00, Fmax0435 = 511.00, Fnom435 = 383.00, a435 = -0.3120, RULFmin435 = 1391.00
FC436: Fmin436 = 71.00, Fmax0436 = 475.00, Fnom436 = 356.00, a436 = -0.2658, RULFmin436 = 1520.00
FC437: Fmin437 = 73.00, Fmax0437 = 484.00, Fnom437 = 363.00, a437 = -0.2645, RULFmin437 = 1554.00
FC438: Fmin438 = 78.00, Fmax0438 = 523.00, Fnom438 = 392.00, a438 = -0.2961, RULFmin438 = 1503.00
FC439: Fmin439 = 78.00, Fmax0439 = 517.00, Fnom439 = 388.00, a439 = -0.3546, RULFmin439 = 1238.00
FC440: Fmin440 = 72.00, Fmax0440 = 481.00, Fnom440 = 361.00, a440 = -0.2625, RULFmin440 = 1558.00
FC441: Fmin441 = 72.00, Fmax0441 = 478.00, Fnom441 = 359.00, a441 = -0.2376, RULFmin441 = 1709.00
FC442: Fmin442 = 78.00, Fmax0442 = 519.00, Fnom442 = 389.00, a442 = -0.2755, RULFmin442 = 1601.00
FC443: Fmin443 = 77.00, Fmax0443 = 514.00, Fnom443 = 386.00, a443 = -0.2731, RULFmin443 = 1600.00
FC444: Fmin444 = 72.00, Fmax0444 = 481.00, Fnom444 = 361.00, a444 = -0.3389, RULFmin444 = 1207.00
FC445: Fmin445 = 75.00, Fmax0445 = 501.00, Fnom445 = 376.00, a445 = -0.2480, RULFmin445 = 1718.00
FC446: Fmin446 = 74.00, Fmax0446 = 493.00, Fnom446 = 370.00, a446 = -0.3099, RULFmin446 = 1352.00
FC447: Fmin447 = 74.00, Fmax0447 = 496.00, Fnom447 = 372.00, a447 = -0.2388, RULFmin447 = 1767.00
FC448: Fmin448 = 76.00, Fmax0448 = 508.00, Fnom448 = 381.00, a448 = -0.2525, RULFmin448 = 1711.00
FC449: Fmin449 = 72.00, Fmax0449 = 480.00, Fnom449 = 360.00, a449 = -0.3126, RULFmin449 = 1305.00
FC450: Fmin450 = 76.00, Fmax0450 = 506.00, Fnom450 = 380.00, a450 = -0.2513, RULFmin450 = 1711.00
FC451: Fmin451 = 74.00, Fmax0451 = 491.00, Fnom451 = 368.00, a451 = -0.3062, RULFmin451 = 1362.00
FC452: Fmin452 = 75.00, Fmax0452 = 501.00, Fnom452 = 376.00, a452 = -0.2701, RULFmin452 = 1577.00
FC453: Fmin453 = 74.00, Fmax0453 = 490.00, Fnom453 = 368.00, a453 = -0.3270, RULFmin453 = 1272.00
FC454: Fmin454 = 74.00, Fmax0454 = 495.00, Fnom454 = 371.00, a454 = -0.3180, RULFmin454 = 1324.00
FC455: Fmin455 = 76.00, Fmax0455 = 504.00, Fnom455 = 378.00, a455 = -0.2810, RULFmin455 = 1523.00
FC456: Fmin456 = 76.00, Fmax0456 = 504.00, Fnom456 = 378.00, a456 = -0.3090, RULFmin456 = 1385.00
FC457: Fmin457 = 78.00, Fmax0457 = 522.00, Fnom457 = 392.00, a457 = -0.2596, RULFmin457 = 1710.00
FC458: Fmin458 = 78.00, Fmax0458 = 518.00, Fnom458 = 389.00, a458 = -0.3221, RULFmin458 = 1366.00
FC459: Fmin459 = 72.00, Fmax0459 = 479.00, Fnom459 = 359.00, a459 = -0.2549, RULFmin459 = 1597.00
FC460: Fmin460 = 75.00, Fmax0460 = 500.00, Fnom460 = 375.00, a460 = -0.3234, RULFmin460 = 1314.00
FC461: Fmin461 = 78.00, Fmax0461 = 520.00, Fnom461 = 390.00, a461 = -0.2898, RULFmin461 = 1525.00
FC462: Fmin462 = 73.00, Fmax0462 = 486.00, Fnom462 = 365.00, a462 = -0.2858, RULFmin462 = 1445.00
FC463: Fmin463 = 73.00, Fmax0463 = 489.00, Fnom463 = 367.00, a463 = -0.3455, RULFmin463 = 1204.00
FC464: Fmin464 = 74.00, Fmax0464 = 495.00, Fnom464 = 371.00, a464 = -0.2692, RULFmin464 = 1564.00
FC465: Fmin465 = 74.00, Fmax0465 = 495.00, Fnom465 = 371.00, a465 = -0.2882, RULFmin465 = 1461.00
FC466: Fmin466 = 78.00, Fmax0466 = 523.00, Fnom466 = 392.00, a466 = -0.2704, RULFmin466 = 1646.00
FC467: Fmin467 = 78.00, Fmax0467 = 522.00, Fnom467 = 392.00, a467 = -0.2517, RULFmin467 = 1764.00
FC468: Fmin468 = 77.00, Fmax0468 = 516.00, Fnom468 = 387.00, a468 = -0.3042, RULFmin468 = 1443.00
FC469: Fmin469 = 74.00, Fmax0469 = 493.00, Fnom469 = 370.00, a469 = -0.3172, RULFmin469 = 1321.00
FC470: Fmin470 = 71.00, Fmax0470 = 475.00, Fnom470 = 356.00, a470 = -0.2877, RULFmin470 = 1404.00
FC471: Fmin471 = 72.00, Fmax0471 = 479.00, Fnom471 = 359.00, a471 = -0.2522, RULFmin471 = 1614.00
FC472: Fmin472 = 74.00, Fmax0472 = 491.00, Fnom472 = 368.00, a472 = -0.2932, RULFmin472 = 1422.00
FC473: Fmin473 = 77.00, Fmax0473 = 515.00, Fnom473 = 386.00, a473 = -0.2526, RULFmin473 = 1734.00
FC474: Fmin474 = 76.00, Fmax0474 = 505.00, Fnom474 = 379.00, a474 = -0.2663, RULFmin474 = 1611.00
FC475: Fmin475 = 75.00, Fmax0475 = 499.00, Fnom475 = 374.00, a475 = -0.2472, RULFmin475 = 1715.00
FC476: Fmin476 = 74.00, Fmax0476 = 492.00, Fnom476 = 369.00, a476 = -0.2885, RULFmin476 = 1449.00
FC477: Fmin477 = 77.00, Fmax0477 = 516.00, Fnom477 = 387.00, a477 = -0.3266, RULFmin477 = 1344.00
FC478: Fmin478 = 72.00, Fmax0478 = 481.00, Fnom478 = 361.00, a478 = -0.2919, RULFmin478 = 1401.00
FC479: Fmin479 = 72.00, Fmax0479 = 477.00, Fnom479 = 358.00, a479 = -0.2408, RULFmin479 = 1682.00
FC480: Fmin480 = 72.00, Fmax0480 = 479.00, Fnom480 = 359.00, a480 = -0.3097, RULFmin480 = 1314.00
FC481: Fmin481 = 71.00, Fmax0481 = 476.00, Fnom481 = 357.00, a481 = -0.2527, RULFmin481 = 1603.00
FC482: Fmin482 = 76.00, Fmax0482 = 506.00, Fnom482 = 380.00, a482 = -0.2796, RULFmin482 = 1538.00
FC483: Fmin483 = 74.00, Fmax0483 = 492.00, Fnom483 = 369.00, a483 = -0.2416, RULFmin483 = 1730.00
FC484: Fmin484 = 74.00, Fmax0484 = 493.00, Fnom484 = 370.00, a484 = -0.3323, RULFmin484 = 1261.00
FC485: Fmin485 = 72.00, Fmax0485 = 477.00, Fnom485 = 358.00, a485 = -0.2452, RULFmin485 = 1652.00
FC486: Fmin486 = 77.00, Fmax0486 = 512.00, Fnom486 = 384.00, a486 = -0.2778, RULFmin486 = 1566.00
FC487: Fmin487 = 74.00, Fmax0487 = 496.00, Fnom487 = 372.00, a487 = -0.2484, RULFmin487 = 1699.00
FC488: Fmin488 = 74.00, Fmax0488 = 494.00, Fnom488 = 371.00, a488 = -0.2899, RULFmin488 = 1449.00
FC489: Fmin489 = 79.00, Fmax0489 = 524.00, Fnom489 = 393.00, a489 = -0.3669, RULFmin489 = 1213.00
FC490: Fmin490 = 75.00, Fmax0490 = 497.00, Fnom490 = 373.00, a490 = -0.2556, RULFmin490 = 1651.00
FC491: Fmin491 = 73.00, Fmax0491 = 484.00, Fnom491 = 363.00, a491 = -0.3206, RULFmin491 = 1282.00
FC492: Fmin492 = 77.00, Fmax0492 = 510.00, Fnom492 = 383.00, a492 = -0.3045, RULFmin492 = 1422.00
FC493: Fmin493 = 75.00, Fmax0493 = 502.00, Fnom493 = 377.00, a493 = -0.3065, RULFmin493 = 1393.00
FC494: Fmin494 = 78.00, Fmax0494 = 517.00, Fnom494 = 388.00, a494 = -0.2480, RULFmin494 = 1770.00
FC495: Fmin495 = 77.00, Fmax0495 = 515.00, Fnom495 = 386.00, a495 = -0.3080, RULFmin495 = 1422.00
FC496: Fmin496 = 75.00, Fmax0496 = 499.00, Fnom496 = 374.00, a496 = -0.3102, RULFmin496 = 1367.00
FC497: Fmin497 = 78.00, Fmax0497 = 523.00, Fnom497 = 392.00, a497 = -0.2550, RULFmin497 = 1745.00
FC498: Fmin498 = 72.00, Fmax0498 = 477.00, Fnom498 = 358.00, a498 = -0.2302, RULFmin498 = 1759.00
FC499: Fmin499 = 76.00, Fmax0499 = 509.00, Fnom499 = 382.00, a499 = -0.2639, RULFmin499 = 1641.00
FC500: Fmin500 = 74.00, Fmax0500 = 490.00, Fnom500 = 368.00, a500 = -0.2403, RULFmin500 = 1731.00
Test 17:
FC1: Fmin1 = 78.00, Fmax01 = 517.00, Fnom1 = 388.00, a1 = -0.3515, RULFmin1 = 1249.00
FC2: Fmin2 = 75.00, Fmax02 = 503.00, Fnom2 = 377.00, a2 = -0.3097, RULFmin2 = 1382.00
FC3: Fmin3 = 72.00, Fmax03 = 479.00, Fnom3 = 359.00, a3 = -0.2386, RULFmin3 = 1706.00
FC4: Fmin4 = 74.00, Fmax04 = 494.00, Fnom4 = 371.00, a4 = -0.2473, RULFmin4 = 1698.00
FC5: Fmin5 = 78.00, Fmax05 = 520.00, Fnom5 = 390.00, a5 = -0.2733, RULFmin5 = 1617.00
FC6: Fmin6 = 72.00, Fmax06 = 481.00, Fnom6 = 361.00, a6 = -0.2279, RULFmin6 = 1795.00
FC7: Fmin7 = 78.00, Fmax07 = 517.00, Fnom7 = 388.00, a7 = -0.2990, RULFmin7 = 1468.00
FC8: Fmin8 = 72.00, Fmax08 = 479.00, Fnom8 = 359.00, a8 = -0.3145, RULFmin8 = 1294.00
FC9: Fmin9 = 78.00, Fmax09 = 517.00, Fnom9 = 388.00, a9 = -0.3081, RULFmin9 = 1425.00
FC10: Fmin10 = 77.00, Fmax010 = 511.00, Fnom10 = 383.00, a10 = -0.2752, RULFmin10 = 1577.00
FC11: Fmin11 = 76.00, Fmax011 = 507.00, Fnom11 = 380.00, a11 = -0.2879, RULFmin11 = 1497.00
FC12: Fmin12 = 77.00, Fmax012 = 510.00, Fnom12 = 383.00, a12 = -0.3158, RULFmin12 = 1371.00
FC13: Fmin13 = 76.00, Fmax013 = 506.00, Fnom13 = 380.00, a13 = -0.3123, RULFmin13 = 1377.00
FC14: Fmin14 = 73.00, Fmax014 = 489.00, Fnom14 = 367.00, a14 = -0.2318, RULFmin14 = 1795.00
FC15: Fmin15 = 76.00, Fmax015 = 506.00, Fnom15 = 380.00, a15 = -0.3574, RULFmin15 = 1203.00
FC16: Fmin16 = 78.00, Fmax016 = 517.00, Fnom16 = 388.00, a16 = -0.3179, RULFmin16 = 1381.00
FC17: Fmin17 = 78.00, Fmax017 = 523.00, Fnom17 = 392.00, a17 = -0.2652, RULFmin17 = 1678.00
FC18: Fmin18 = 77.00, Fmax018 = 514.00, Fnom18 = 386.00, a18 = -0.2867, RULFmin18 = 1524.00
FC19: Fmin19 = 72.00, Fmax019 = 478.00, Fnom19 = 359.00, a19 = -0.2787, RULFmin19 = 1457.00
FC20: Fmin20 = 77.00, Fmax020 = 516.00, Fnom20 = 387.00, a20 = -0.3028, RULFmin20 = 1450.00
FC21: Fmin21 = 73.00, Fmax021 = 489.00, Fnom21 = 367.00, a21 = -0.3220, RULFmin21 = 1292.00
FC22: Fmin22 = 77.00, Fmax022 = 512.00, Fnom22 = 384.00, a22 = -0.3083, RULFmin22 = 1411.00
FC23: Fmin23 = 72.00, Fmax023 = 480.00, Fnom23 = 360.00, a23 = -0.2812, RULFmin23 = 1451.00
FC24: Fmin24 = 75.00, Fmax024 = 502.00, Fnom24 = 377.00, a24 = -0.3449, RULFmin24 = 1238.00
FC25: Fmin25 = 74.00, Fmax025 = 494.00, Fnom25 = 371.00, a25 = -0.3426, RULFmin25 = 1226.00
FC26: Fmin26 = 73.00, Fmax026 = 488.00, Fnom26 = 366.00, a26 = -0.2512, RULFmin26 = 1652.00
FC27: Fmin27 = 72.00, Fmax027 = 479.00, Fnom27 = 359.00, a27 = -0.2732, RULFmin27 = 1490.00
FC28: Fmin28 = 73.00, Fmax028 = 484.00, Fnom28 = 363.00, a28 = -0.2500, RULFmin28 = 1644.00
FC29: Fmin29 = 78.00, Fmax029 = 520.00, Fnom29 = 390.00, a29 = -0.2991, RULFmin29 = 1478.00
FC30: Fmin30 = 74.00, Fmax030 = 496.00, Fnom30 = 372.00, a30 = -0.2844, RULFmin30 = 1484.00
FC31: Fmin31 = 79.00, Fmax031 = 525.00, Fnom31 = 394.00, a31 = -0.3374, RULFmin31 = 1322.00
FC32: Fmin32 = 75.00, Fmax032 = 501.00, Fnom32 = 376.00, a32 = -0.2470, RULFmin32 = 1725.00
FC33: Fmin33 = 72.00, Fmax033 = 482.00, Fnom33 = 362.00, a33 = -0.2551, RULFmin33 = 1607.00
FC34: Fmin34 = 72.00, Fmax034 = 477.00, Fnom34 = 358.00, a34 = -0.2649, RULFmin34 = 1529.00
FC35: Fmin35 = 76.00, Fmax035 = 508.00, Fnom35 = 381.00, a35 = -0.3346, RULFmin35 = 1291.00
FC36: Fmin36 = 73.00, Fmax036 = 488.00, Fnom36 = 366.00, a36 = -0.2421, RULFmin36 = 1714.00
FC37: Fmin37 = 78.00, Fmax037 = 519.00, Fnom37 = 389.00, a37 = -0.2599, RULFmin37 = 1697.00
FC38: Fmin38 = 76.00, Fmax038 = 504.00, Fnom38 = 378.00, a38 = -0.3537, RULFmin38 = 1210.00
FC39: Fmin39 = 78.00, Fmax039 = 523.00, Fnom39 = 392.00, a39 = -0.3044, RULFmin39 = 1462.00
FC40: Fmin40 = 72.00, Fmax040 = 478.00, Fnom40 = 359.00, a40 = -0.2464, RULFmin40 = 1648.00
FC41: Fmin41 = 78.00, Fmax041 = 521.00, Fnom41 = 391.00, a41 = -0.2907, RULFmin41 = 1524.00
FC42: Fmin42 = 73.00, Fmax042 = 488.00, Fnom42 = 366.00, a42 = -0.3156, RULFmin42 = 1315.00
FC43: Fmin43 = 77.00, Fmax043 = 516.00, Fnom43 = 387.00, a43 = -0.2742, RULFmin43 = 1601.00
FC44: Fmin44 = 72.00, Fmax044 = 478.00, Fnom44 = 359.00, a44 = -0.2327, RULFmin44 = 1745.00
FC45: Fmin45 = 74.00, Fmax045 = 490.00, Fnom45 = 368.00, a45 = -0.2915, RULFmin45 = 1427.00
FC46: Fmin46 = 72.00, Fmax046 = 480.00, Fnom46 = 360.00, a46 = -0.3158, RULFmin46 = 1292.00
FC47: Fmin47 = 78.00, Fmax047 = 520.00, Fnom47 = 390.00, a47 = -0.3354, RULFmin47 = 1318.00
FC48: Fmin48 = 78.00, Fmax048 = 518.00, Fnom48 = 389.00, a48 = -0.3018, RULFmin48 = 1458.00
FC49: Fmin49 = 78.00, Fmax049 = 522.00, Fnom49 = 392.00, a49 = -0.2660, RULFmin49 = 1669.00
FC50: Fmin50 = 76.00, Fmax050 = 507.00, Fnom50 = 380.00, a50 = -0.2977, RULFmin50 = 1448.00
FC51: Fmin51 = 72.00, Fmax051 = 477.00, Fnom51 = 358.00, a51 = -0.2479, RULFmin51 = 1634.00
FC52: Fmin52 = 75.00, Fmax052 = 500.00, Fnom52 = 375.00, a52 = -0.2772, RULFmin52 = 1533.00
FC53: Fmin53 = 74.00, Fmax053 = 493.00, Fnom53 = 370.00, a53 = -0.2439, RULFmin53 = 1718.00
FC54: Fmin54 = 72.00, Fmax054 = 478.00, Fnom54 = 359.00, a54 = -0.2727, RULFmin54 = 1489.00
FC55: Fmin55 = 73.00, Fmax055 = 487.00, Fnom55 = 365.00, a55 = -0.2669, RULFmin55 = 1551.00
FC56: Fmin56 = 74.00, Fmax056 = 492.00, Fnom56 = 369.00, a56 = -0.2557, RULFmin56 = 1635.00
FC57: Fmin57 = 76.00, Fmax057 = 506.00, Fnom57 = 380.00, a57 = -0.2780, RULFmin57 = 1547.00
FC58: Fmin58 = 75.00, Fmax058 = 501.00, Fnom58 = 376.00, a58 = -0.2799, RULFmin58 = 1522.00
FC59: Fmin59 = 73.00, Fmax059 = 489.00, Fnom59 = 367.00, a59 = -0.2643, RULFmin59 = 1574.00
FC60: Fmin60 = 77.00, Fmax060 = 511.00, Fnom60 = 383.00, a60 = -0.3557, RULFmin60 = 1220.00
FC61: Fmin61 = 77.00, Fmax061 = 511.00, Fnom61 = 383.00, a61 = -0.2893, RULFmin61 = 1500.00
FC62: Fmin62 = 76.00, Fmax062 = 504.00, Fnom62 = 378.00, a62 = -0.3136, RULFmin62 = 1365.00
FC63: Fmin63 = 72.00, Fmax063 = 483.00, Fnom63 = 362.00, a63 = -0.2350, RULFmin63 = 1749.00
FC64: Fmin64 = 75.00, Fmax064 = 502.00, Fnom64 = 377.00, a64 = -0.2927, RULFmin64 = 1459.00
FC65: Fmin65 = 77.00, Fmax065 = 514.00, Fnom65 = 386.00, a65 = -0.2450, RULFmin65 = 1784.00
FC66: Fmin66 = 75.00, Fmax066 = 497.00, Fnom66 = 373.00, a66 = -0.2982, RULFmin66 = 1415.00
FC67: Fmin67 = 77.00, Fmax067 = 516.00, Fnom67 = 387.00, a67 = -0.3038, RULFmin67 = 1445.00
FC68: Fmin68 = 78.00, Fmax068 = 522.00, Fnom68 = 392.00, a68 = -0.2812, RULFmin68 = 1579.00
FC69: Fmin69 = 74.00, Fmax069 = 492.00, Fnom69 = 369.00, a69 = -0.2634, RULFmin69 = 1587.00
FC70: Fmin70 = 73.00, Fmax070 = 485.00, Fnom70 = 364.00, a70 = -0.3160, RULFmin70 = 1304.00
FC71: Fmin71 = 76.00, Fmax071 = 504.00, Fnom71 = 378.00, a71 = -0.2557, RULFmin71 = 1674.00
FC72: Fmin72 = 77.00, Fmax072 = 514.00, Fnom72 = 386.00, a72 = -0.2799, RULFmin72 = 1561.00
FC73: Fmin73 = 74.00, Fmax073 = 490.00, Fnom73 = 368.00, a73 = -0.2595, RULFmin73 = 1603.00
FC74: Fmin74 = 72.00, Fmax074 = 477.00, Fnom74 = 358.00, a74 = -0.2310, RULFmin74 = 1753.00
FC75: Fmin75 = 75.00, Fmax075 = 502.00, Fnom75 = 377.00, a75 = -0.2512, RULFmin75 = 1700.00
FC76: Fmin76 = 79.00, Fmax076 = 524.00, Fnom76 = 393.00, a76 = -0.3466, RULFmin76 = 1284.00
FC77: Fmin77 = 71.00, Fmax077 = 475.00, Fnom77 = 356.00, a77 = -0.2947, RULFmin77 = 1371.00
FC78: Fmin78 = 77.00, Fmax078 = 510.00, Fnom78 = 383.00, a78 = -0.2891, RULFmin78 = 1498.00
FC79: Fmin79 = 78.00, Fmax079 = 523.00, Fnom79 = 392.00, a79 = -0.3009, RULFmin79 = 1479.00
FC80: Fmin80 = 71.00, Fmax080 = 475.00, Fnom80 = 356.00, a80 = -0.2829, RULFmin80 = 1428.00
FC81: Fmin81 = 78.00, Fmax081 = 519.00, Fnom81 = 389.00, a81 = -0.2517, RULFmin81 = 1752.00
FC82: Fmin82 = 71.00, Fmax082 = 476.00, Fnom82 = 357.00, a82 = -0.2844, RULFmin82 = 1424.00
FC83: Fmin83 = 73.00, Fmax083 = 484.00, Fnom83 = 363.00, a83 = -0.2957, RULFmin83 = 1390.00
FC84: Fmin84 = 77.00, Fmax084 = 511.00, Fnom84 = 383.00, a84 = -0.2621, RULFmin84 = 1656.00
FC85: Fmin85 = 73.00, Fmax085 = 485.00, Fnom85 = 364.00, a85 = -0.2832, RULFmin85 = 1455.00
FC86: Fmin86 = 72.00, Fmax086 = 481.00, Fnom86 = 361.00, a86 = -0.2515, RULFmin86 = 1626.00
FC87: Fmin87 = 73.00, Fmax087 = 486.00, Fnom87 = 365.00, a87 = -0.3057, RULFmin87 = 1351.00
FC88: Fmin88 = 75.00, Fmax088 = 503.00, Fnom88 = 377.00, a88 = -0.3048, RULFmin88 = 1404.00
FC89: Fmin89 = 75.00, Fmax089 = 497.00, Fnom89 = 373.00, a89 = -0.2810, RULFmin89 = 1502.00
FC90: Fmin90 = 77.00, Fmax090 = 512.00, Fnom90 = 384.00, a90 = -0.2659, RULFmin90 = 1636.00
FC91: Fmin91 = 79.00, Fmax091 = 525.00, Fnom91 = 394.00, a91 = -0.3022, RULFmin91 = 1476.00
FC92: Fmin92 = 77.00, Fmax092 = 511.00, Fnom92 = 383.00, a92 = -0.2813, RULFmin92 = 1543.00
FC93: Fmin93 = 78.00, Fmax093 = 520.00, Fnom93 = 390.00, a93 = -0.2611, RULFmin93 = 1693.00
FC94: Fmin94 = 71.00, Fmax094 = 475.00, Fnom94 = 356.00, a94 = -0.2955, RULFmin94 = 1367.00
FC95: Fmin95 = 77.00, Fmax095 = 513.00, Fnom95 = 385.00, a95 = -0.2496, RULFmin95 = 1747.00
FC96: Fmin96 = 77.00, Fmax096 = 516.00, Fnom96 = 387.00, a96 = -0.2927, RULFmin96 = 1500.00
FC97: Fmin97 = 79.00, Fmax097 = 524.00, Fnom97 = 393.00, a97 = -0.3188, RULFmin97 = 1396.00
FC98: Fmin98 = 76.00, Fmax098 = 508.00, Fnom98 = 381.00, a98 = -0.2698, RULFmin98 = 1601.00
FC99: Fmin99 = 73.00, Fmax099 = 484.00, Fnom99 = 363.00, a99 = -0.2856, RULFmin99 = 1439.00
FC100: Fmin100 = 73.00, Fmax0100 = 487.00, Fnom100 = 365.00, a100 = -0.2304, RULFmin100 = 1797.00
FC101: Fmin101 = 76.00, Fmax0101 = 504.00, Fnom101 = 378.00, a101 = -0.2461, RULFmin101 = 1739.00
FC102: Fmin102 = 74.00, Fmax0102 = 494.00, Fnom102 = 371.00, a102 = -0.3365, RULFmin102 = 1248.00
FC103: Fmin103 = 79.00, Fmax0103 = 525.00, Fnom103 = 394.00, a103 = -0.2496, RULFmin103 = 1787.00
FC104: Fmin104 = 74.00, Fmax0104 = 496.00, Fnom104 = 372.00, a104 = -0.2583, RULFmin104 = 1634.00
FC105: Fmin105 = 76.00, Fmax0105 = 504.00, Fnom105 = 378.00, a105 = -0.3182, RULFmin105 = 1345.00
FC106: Fmin106 = 75.00, Fmax0106 = 501.00, Fnom106 = 376.00, a106 = -0.2372, RULFmin106 = 1796.00
FC107: Fmin107 = 72.00, Fmax0107 = 478.00, Fnom107 = 359.00, a107 = -0.2508, RULFmin107 = 1619.00
FC108: Fmin108 = 73.00, Fmax0108 = 488.00, Fnom108 = 366.00, a108 = -0.2557, RULFmin108 = 1623.00
FC109: Fmin109 = 72.00, Fmax0109 = 480.00, Fnom109 = 360.00, a109 = -0.2764, RULFmin109 = 1476.00
FC110: Fmin110 = 72.00, Fmax0110 = 478.00, Fnom110 = 359.00, a110 = -0.2884, RULFmin110 = 1408.00
FC111: Fmin111 = 75.00, Fmax0111 = 497.00, Fnom111 = 373.00, a111 = -0.2487, RULFmin111 = 1697.00
FC112: Fmin112 = 78.00, Fmax0112 = 522.00, Fnom112 = 392.00, a112 = -0.2768, RULFmin112 = 1604.00
FC113: Fmin113 = 76.00, Fmax0113 = 504.00, Fnom113 = 378.00, a113 = -0.3386, RULFmin113 = 1264.00
FC114: Fmin114 = 73.00, Fmax0114 = 487.00, Fnom114 = 365.00, a114 = -0.3252, RULFmin114 = 1273.00
FC115: Fmin115 = 76.00, Fmax0115 = 508.00, Fnom115 = 381.00, a115 = -0.3270, RULFmin115 = 1321.00
FC116: Fmin116 = 77.00, Fmax0116 = 513.00, Fnom116 = 385.00, a116 = -0.2533, RULFmin116 = 1721.00
FC117: Fmin117 = 72.00, Fmax0117 = 480.00, Fnom117 = 360.00, a117 = -0.2553, RULFmin117 = 1598.00
FC118: Fmin118 = 75.00, Fmax0118 = 497.00, Fnom118 = 373.00, a118 = -0.3376, RULFmin118 = 1250.00
FC119: Fmin119 = 75.00, Fmax0119 = 501.00, Fnom119 = 376.00, a119 = -0.3237, RULFmin119 = 1316.00
FC120: Fmin120 = 77.00, Fmax0120 = 516.00, Fnom120 = 387.00, a120 = -0.2465, RULFmin120 = 1781.00
FC121: Fmin121 = 77.00, Fmax0121 = 516.00, Fnom121 = 387.00, a121 = -0.3133, RULFmin121 = 1401.00
FC122: Fmin122 = 75.00, Fmax0122 = 499.00, Fnom122 = 374.00, a122 = -0.2537, RULFmin122 = 1671.00
FC123: Fmin123 = 75.00, Fmax0123 = 500.00, Fnom123 = 375.00, a123 = -0.2968, RULFmin123 = 1432.00
FC124: Fmin124 = 75.00, Fmax0124 = 503.00, Fnom124 = 377.00, a124 = -0.2487, RULFmin124 = 1721.00
FC125: Fmin125 = 79.00, Fmax0125 = 524.00, Fnom125 = 393.00, a125 = -0.3346, RULFmin125 = 1330.00
FC126: Fmin126 = 73.00, Fmax0126 = 489.00, Fnom126 = 367.00, a126 = -0.3424, RULFmin126 = 1215.00
FC127: Fmin127 = 77.00, Fmax0127 = 515.00, Fnom127 = 386.00, a127 = -0.3544, RULFmin127 = 1236.00
FC128: Fmin128 = 75.00, Fmax0128 = 498.00, Fnom128 = 374.00, a128 = -0.2438, RULFmin128 = 1735.00
FC129: Fmin129 = 77.00, Fmax0129 = 512.00, Fnom129 = 384.00, a129 = -0.2796, RULFmin129 = 1556.00
FC130: Fmin130 = 74.00, Fmax0130 = 494.00, Fnom130 = 371.00, a130 = -0.3415, RULFmin130 = 1230.00
FC131: Fmin131 = 75.00, Fmax0131 = 502.00, Fnom131 = 377.00, a131 = -0.2746, RULFmin131 = 1555.00
FC132: Fmin132 = 78.00, Fmax0132 = 523.00, Fnom132 = 392.00, a132 = -0.2840, RULFmin132 = 1567.00
FC133: Fmin133 = 76.00, Fmax0133 = 504.00, Fnom133 = 378.00, a133 = -0.2861, RULFmin133 = 1496.00
FC134: Fmin134 = 78.00, Fmax0134 = 523.00, Fnom134 = 392.00, a134 = -0.3294, RULFmin134 = 1351.00
FC135: Fmin135 = 77.00, Fmax0135 = 511.00, Fnom135 = 383.00, a135 = -0.2438, RULFmin135 = 1780.00
FC136: Fmin136 = 77.00, Fmax0136 = 516.00, Fnom136 = 387.00, a136 = -0.3188, RULFmin136 = 1377.00
FC137: Fmin137 = 74.00, Fmax0137 = 491.00, Fnom137 = 368.00, a137 = -0.2786, RULFmin137 = 1497.00
FC138: Fmin138 = 71.00, Fmax0138 = 476.00, Fnom138 = 357.00, a138 = -0.3167, RULFmin138 = 1279.00
FC139: Fmin139 = 72.00, Fmax0139 = 481.00, Fnom139 = 361.00, a139 = -0.3175, RULFmin139 = 1288.00
FC140: Fmin140 = 73.00, Fmax0140 = 485.00, Fnom140 = 364.00, a140 = -0.3366, RULFmin140 = 1224.00
FC141: Fmin141 = 73.00, Fmax0141 = 488.00, Fnom141 = 366.00, a141 = -0.2872, RULFmin141 = 1445.00
FC142: Fmin142 = 73.00, Fmax0142 = 487.00, Fnom142 = 365.00, a142 = -0.2722, RULFmin142 = 1521.00
FC143: Fmin143 = 76.00, Fmax0143 = 504.00, Fnom143 = 378.00, a143 = -0.2882, RULFmin143 = 1485.00
FC144: Fmin144 = 76.00, Fmax0144 = 508.00, Fnom144 = 381.00, a144 = -0.2510, RULFmin144 = 1721.00
FC145: Fmin145 = 73.00, Fmax0145 = 487.00, Fnom145 = 365.00, a145 = -0.2358, RULFmin145 = 1756.00
FC146: Fmin146 = 78.00, Fmax0146 = 517.00, Fnom146 = 388.00, a146 = -0.2491, RULFmin146 = 1762.00
FC147: Fmin147 = 78.00, Fmax0147 = 517.00, Fnom147 = 388.00, a147 = -0.2548, RULFmin147 = 1723.00
FC148: Fmin148 = 73.00, Fmax0148 = 484.00, Fnom148 = 363.00, a148 = -0.2704, RULFmin148 = 1520.00
FC149: Fmin149 = 75.00, Fmax0149 = 501.00, Fnom149 = 376.00, a149 = -0.2408, RULFmin149 = 1769.00
FC150: Fmin150 = 77.00, Fmax0150 = 512.00, Fnom150 = 384.00, a150 = -0.3568, RULFmin150 = 1219.00
FC151: Fmin151 = 74.00, Fmax0151 = 496.00, Fnom151 = 372.00, a151 = -0.3045, RULFmin151 = 1386.00
FC152: Fmin152 = 78.00, Fmax0152 = 521.00, Fnom152 = 391.00, a152 = -0.2983, RULFmin152 = 1485.00
FC153: Fmin153 = 72.00, Fmax0153 = 481.00, Fnom153 = 361.00, a153 = -0.3391, RULFmin153 = 1206.00
FC154: Fmin154 = 77.00, Fmax0154 = 512.00, Fnom154 = 384.00, a154 = -0.2732, RULFmin154 = 1592.00
FC155: Fmin155 = 75.00, Fmax0155 = 498.00, Fnom155 = 374.00, a155 = -0.3453, RULFmin155 = 1225.00
FC156: Fmin156 = 76.00, Fmax0156 = 508.00, Fnom156 = 381.00, a156 = -0.2439, RULFmin156 = 1771.00
FC157: Fmin157 = 75.00, Fmax0157 = 502.00, Fnom157 = 377.00, a157 = -0.3438, RULFmin157 = 1242.00
FC158: Fmin158 = 76.00, Fmax0158 = 507.00, Fnom158 = 380.00, a158 = -0.3326, RULFmin158 = 1296.00
FC159: Fmin159 = 76.00, Fmax0159 = 507.00, Fnom159 = 380.00, a159 = -0.2960, RULFmin159 = 1456.00
FC160: Fmin160 = 75.00, Fmax0160 = 503.00, Fnom160 = 377.00, a160 = -0.2869, RULFmin160 = 1492.00
FC161: Fmin161 = 76.00, Fmax0161 = 506.00, Fnom161 = 380.00, a161 = -0.3105, RULFmin161 = 1385.00
FC162: Fmin162 = 77.00, Fmax0162 = 516.00, Fnom162 = 387.00, a162 = -0.3068, RULFmin162 = 1431.00
FC163: Fmin163 = 77.00, Fmax0163 = 512.00, Fnom163 = 384.00, a163 = -0.2955, RULFmin163 = 1472.00
FC164: Fmin164 = 75.00, Fmax0164 = 497.00, Fnom164 = 373.00, a164 = -0.3074, RULFmin164 = 1373.00
FC165: Fmin165 = 74.00, Fmax0165 = 492.00, Fnom165 = 369.00, a165 = -0.2374, RULFmin165 = 1761.00
FC166: Fmin166 = 73.00, Fmax0166 = 487.00, Fnom166 = 365.00, a166 = -0.2482, RULFmin166 = 1668.00
FC167: Fmin167 = 72.00, Fmax0167 = 481.00, Fnom167 = 361.00, a167 = -0.2360, RULFmin167 = 1733.00
FC168: Fmin168 = 79.00, Fmax0168 = 525.00, Fnom168 = 394.00, a168 = -0.3428, RULFmin168 = 1301.00
FC169: Fmin169 = 73.00, Fmax0169 = 489.00, Fnom169 = 367.00, a169 = -0.3079, RULFmin169 = 1351.00
FC170: Fmin170 = 79.00, Fmax0170 = 525.00, Fnom170 = 394.00, a170 = -0.3174, RULFmin170 = 1405.00
FC171: Fmin171 = 75.00, Fmax0171 = 503.00, Fnom171 = 377.00, a171 = -0.3038, RULFmin171 = 1409.00
FC172: Fmin172 = 75.00, Fmax0172 = 503.00, Fnom172 = 377.00, a172 = -0.3018, RULFmin172 = 1418.00
FC173: Fmin173 = 79.00, Fmax0173 = 524.00, Fnom173 = 393.00, a173 = -0.2718, RULFmin173 = 1637.00
FC174: Fmin174 = 75.00, Fmax0174 = 501.00, Fnom174 = 376.00, a174 = -0.3411, RULFmin174 = 1249.00
FC175: Fmin175 = 78.00, Fmax0175 = 522.00, Fnom175 = 392.00, a175 = -0.2511, RULFmin175 = 1768.00
FC176: Fmin176 = 74.00, Fmax0176 = 494.00, Fnom176 = 371.00, a176 = -0.2412, RULFmin176 = 1741.00
FC177: Fmin177 = 72.00, Fmax0177 = 477.00, Fnom177 = 358.00, a177 = -0.2700, RULFmin177 = 1500.00
FC178: Fmin178 = 76.00, Fmax0178 = 508.00, Fnom178 = 381.00, a178 = -0.2722, RULFmin178 = 1587.00
FC179: Fmin179 = 74.00, Fmax0179 = 491.00, Fnom179 = 368.00, a179 = -0.2854, RULFmin179 = 1461.00
FC180: Fmin180 = 79.00, Fmax0180 = 524.00, Fnom180 = 393.00, a180 = -0.2540, RULFmin180 = 1752.00
FC181: Fmin181 = 77.00, Fmax0181 = 516.00, Fnom181 = 387.00, a181 = -0.2475, RULFmin181 = 1774.00
FC182: Fmin182 = 78.00, Fmax0182 = 517.00, Fnom182 = 388.00, a182 = -0.3131, RULFmin182 = 1402.00
FC183: Fmin183 = 77.00, Fmax0183 = 515.00, Fnom183 = 386.00, a183 = -0.3050, RULFmin183 = 1436.00
FC184: Fmin184 = 71.00, Fmax0184 = 476.00, Fnom184 = 357.00, a184 = -0.2326, RULFmin184 = 1741.00
FC185: Fmin185 = 75.00, Fmax0185 = 498.00, Fnom185 = 374.00, a185 = -0.2770, RULFmin185 = 1527.00
FC186: Fmin186 = 78.00, Fmax0186 = 522.00, Fnom186 = 392.00, a186 = -0.3054, RULFmin186 = 1454.00
FC187: Fmin187 = 76.00, Fmax0187 = 506.00, Fnom187 = 380.00, a187 = -0.2630, RULFmin187 = 1635.00
FC188: Fmin188 = 74.00, Fmax0188 = 491.00, Fnom188 = 368.00, a188 = -0.2624, RULFmin188 = 1589.00
FC189: Fmin189 = 72.00, Fmax0189 = 478.00, Fnom189 = 359.00, a189 = -0.3227, RULFmin189 = 1258.00
FC190: Fmin190 = 74.00, Fmax0190 = 490.00, Fnom190 = 368.00, a190 = -0.3245, RULFmin190 = 1282.00
FC191: Fmin191 = 78.00, Fmax0191 = 521.00, Fnom191 = 391.00, a191 = -0.3593, RULFmin191 = 1233.00
FC192: Fmin192 = 78.00, Fmax0192 = 521.00, Fnom192 = 391.00, a192 = -0.3274, RULFmin192 = 1353.00
FC193: Fmin193 = 79.00, Fmax0193 = 524.00, Fnom193 = 393.00, a193 = -0.3563, RULFmin193 = 1249.00
FC194: Fmin194 = 72.00, Fmax0194 = 481.00, Fnom194 = 361.00, a194 = -0.2349, RULFmin194 = 1741.00
FC195: Fmin195 = 76.00, Fmax0195 = 504.00, Fnom195 = 378.00, a195 = -0.3397, RULFmin195 = 1260.00
FC196: Fmin196 = 78.00, Fmax0196 = 521.00, Fnom196 = 391.00, a196 = -0.2820, RULFmin196 = 1571.00
FC197: Fmin197 = 72.00, Fmax0197 = 481.00, Fnom197 = 361.00, a197 = -0.2574, RULFmin197 = 1589.00
FC198: Fmin198 = 78.00, Fmax0198 = 519.00, Fnom198 = 389.00, a198 = -0.2655, RULFmin198 = 1661.00
FC199: Fmin199 = 72.00, Fmax0199 = 480.00, Fnom199 = 360.00, a199 = -0.2309, RULFmin199 = 1767.00
FC200: Fmin200 = 72.00, Fmax0200 = 478.00, Fnom200 = 359.00, a200 = -0.3090, RULFmin200 = 1314.00
FC201: Fmin201 = 74.00, Fmax0201 = 493.00, Fnom201 = 370.00, a201 = -0.2995, RULFmin201 = 1399.00
FC202: Fmin202 = 73.00, Fmax0202 = 484.00, Fnom202 = 363.00, a202 = -0.2479, RULFmin202 = 1658.00
FC203: Fmin203 = 74.00, Fmax0203 = 496.00, Fnom203 = 372.00, a203 = -0.2605, RULFmin203 = 1620.00
FC204: Fmin204 = 72.00, Fmax0204 = 480.00, Fnom204 = 360.00, a204 = -0.3009, RULFmin204 = 1356.00
FC205: Fmin205 = 76.00, Fmax0205 = 507.00, Fnom205 = 380.00, a205 = -0.3065, RULFmin205 = 1406.00
FC206: Fmin206 = 77.00, Fmax0206 = 513.00, Fnom206 = 385.00, a206 = -0.2802, RULFmin206 = 1556.00
FC207: Fmin207 = 73.00, Fmax0207 = 485.00, Fnom207 = 364.00, a207 = -0.2293, RULFmin207 = 1797.00
FC208: Fmin208 = 75.00, Fmax0208 = 497.00, Fnom208 = 373.00, a208 = -0.2462, RULFmin208 = 1714.00
FC209: Fmin209 = 71.00, Fmax0209 = 476.00, Fnom209 = 357.00, a209 = -0.2926, RULFmin209 = 1384.00
FC210: Fmin210 = 74.00, Fmax0210 = 491.00, Fnom210 = 368.00, a210 = -0.3042, RULFmin210 = 1371.00
FC211: Fmin211 = 76.00, Fmax0211 = 507.00, Fnom211 = 380.00, a211 = -0.3490, RULFmin211 = 1235.00
FC212: Fmin212 = 73.00, Fmax0212 = 486.00, Fnom212 = 365.00, a212 = -0.2768, RULFmin212 = 1492.00
FC213: Fmin213 = 78.00, Fmax0213 = 517.00, Fnom213 = 388.00, a213 = -0.3107, RULFmin213 = 1413.00
FC214: Fmin214 = 76.00, Fmax0214 = 504.00, Fnom214 = 378.00, a214 = -0.2970, RULFmin214 = 1441.00
FC215: Fmin215 = 78.00, Fmax0215 = 521.00, Fnom215 = 391.00, a215 = -0.2783, RULFmin215 = 1592.00
FC216: Fmin216 = 76.00, Fmax0216 = 507.00, Fnom216 = 380.00, a216 = -0.2972, RULFmin216 = 1450.00
FC217: Fmin217 = 74.00, Fmax0217 = 495.00, Fnom217 = 371.00, a217 = -0.2829, RULFmin217 = 1488.00
FC218: Fmin218 = 72.00, Fmax0218 = 482.00, Fnom218 = 362.00, a218 = -0.3173, RULFmin218 = 1292.00
FC219: Fmin219 = 72.00, Fmax0219 = 479.00, Fnom219 = 359.00, a219 = -0.2903, RULFmin219 = 1402.00
FC220: Fmin220 = 74.00, Fmax0220 = 495.00, Fnom220 = 371.00, a220 = -0.2721, RULFmin220 = 1547.00
FC221: Fmin221 = 74.00, Fmax0221 = 491.00, Fnom221 = 368.00, a221 = -0.2812, RULFmin221 = 1483.00
FC222: Fmin222 = 72.00, Fmax0222 = 477.00, Fnom222 = 358.00, a222 = -0.3066, RULFmin222 = 1321.00
FC223: Fmin223 = 73.00, Fmax0223 = 485.00, Fnom223 = 364.00, a223 = -0.2400, RULFmin223 = 1717.00
FC224: Fmin224 = 72.00, Fmax0224 = 478.00, Fnom224 = 359.00, a224 = -0.2563, RULFmin224 = 1584.00
FC225: Fmin225 = 79.00, Fmax0225 = 524.00, Fnom225 = 393.00, a225 = -0.3170, RULFmin225 = 1404.00
FC226: Fmin226 = 73.00, Fmax0226 = 486.00, Fnom226 = 365.00, a226 = -0.3323, RULFmin226 = 1243.00
FC227: Fmin227 = 78.00, Fmax0227 = 522.00, Fnom227 = 392.00, a227 = -0.3558, RULFmin227 = 1248.00
FC228: Fmin228 = 72.00, Fmax0228 = 482.00, Fnom228 = 362.00, a228 = -0.2593, RULFmin228 = 1581.00
FC229: Fmin229 = 77.00, Fmax0229 = 514.00, Fnom229 = 386.00, a229 = -0.2965, RULFmin229 = 1474.00
FC230: Fmin230 = 79.00, Fmax0230 = 525.00, Fnom230 = 394.00, a230 = -0.3087, RULFmin230 = 1445.00
FC231: Fmin231 = 77.00, Fmax0231 = 511.00, Fnom231 = 383.00, a231 = -0.3511, RULFmin231 = 1236.00
FC232: Fmin232 = 74.00, Fmax0232 = 494.00, Fnom232 = 371.00, a232 = -0.3263, RULFmin232 = 1287.00
FC233: Fmin233 = 75.00, Fmax0233 = 499.00, Fnom233 = 374.00, a233 = -0.2898, RULFmin233 = 1463.00
FC234: Fmin234 = 74.00, Fmax0234 = 492.00, Fnom234 = 369.00, a234 = -0.2397, RULFmin234 = 1744.00
FC235: Fmin235 = 75.00, Fmax0235 = 500.00, Fnom235 = 375.00, a235 = -0.3075, RULFmin235 = 1382.00
FC236: Fmin236 = 74.00, Fmax0236 = 493.00, Fnom236 = 370.00, a236 = -0.3063, RULFmin236 = 1368.00
FC237: Fmin237 = 76.00, Fmax0237 = 507.00, Fnom237 = 380.00, a237 = -0.2692, RULFmin237 = 1601.00
FC238: Fmin238 = 73.00, Fmax0238 = 486.00, Fnom238 = 365.00, a238 = -0.2925, RULFmin238 = 1412.00
FC239: Fmin239 = 78.00, Fmax0239 = 517.00, Fnom239 = 388.00, a239 = -0.3587, RULFmin239 = 1224.00
FC240: Fmin240 = 73.00, Fmax0240 = 487.00, Fnom240 = 365.00, a240 = -0.2822, RULFmin240 = 1467.00
FC241: Fmin241 = 74.00, Fmax0241 = 494.00, Fnom241 = 371.00, a241 = -0.2372, RULFmin241 = 1771.00
FC242: Fmin242 = 78.00, Fmax0242 = 519.00, Fnom242 = 389.00, a242 = -0.3255, RULFmin242 = 1355.00
FC243: Fmin243 = 76.00, Fmax0243 = 509.00, Fnom243 = 382.00, a243 = -0.2938, RULFmin243 = 1474.00
FC244: Fmin244 = 78.00, Fmax0244 = 519.00, Fnom244 = 389.00, a244 = -0.2701, RULFmin244 = 1633.00
FC245: Fmin245 = 78.00, Fmax0245 = 522.00, Fnom245 = 392.00, a245 = -0.3002, RULFmin245 = 1479.00
FC246: Fmin246 = 74.00, Fmax0246 = 495.00, Fnom246 = 371.00, a246 = -0.2644, RULFmin246 = 1592.00
FC247: Fmin247 = 79.00, Fmax0247 = 525.00, Fnom247 = 394.00, a247 = -0.2796, RULFmin247 = 1595.00
FC248: Fmin248 = 76.00, Fmax0248 = 505.00, Fnom248 = 379.00, a248 = -0.3194, RULFmin248 = 1343.00
FC249: Fmin249 = 72.00, Fmax0249 = 482.00, Fnom249 = 362.00, a249 = -0.2562, RULFmin249 = 1600.00
FC250: Fmin250 = 72.00, Fmax0250 = 480.00, Fnom250 = 360.00, a250 = -0.3190, RULFmin250 = 1279.00
FC251: Fmin251 = 73.00, Fmax0251 = 487.00, Fnom251 = 365.00, a251 = -0.2849, RULFmin251 = 1453.00
FC252: Fmin252 = 75.00, Fmax0252 = 502.00, Fnom252 = 377.00, a252 = -0.3191, RULFmin252 = 1338.00
FC253: Fmin253 = 75.00, Fmax0253 = 499.00, Fnom253 = 374.00, a253 = -0.2406, RULFmin253 = 1762.00
FC254: Fmin254 = 78.00, Fmax0254 = 522.00, Fnom254 = 392.00, a254 = -0.3203, RULFmin254 = 1386.00
FC255: Fmin255 = 76.00, Fmax0255 = 504.00, Fnom255 = 378.00, a255 = -0.3349, RULFmin255 = 1278.00
FC256: Fmin256 = 73.00, Fmax0256 = 486.00, Fnom256 = 365.00, a256 = -0.2950, RULFmin256 = 1400.00
FC257: Fmin257 = 73.00, Fmax0257 = 484.00, Fnom257 = 363.00, a257 = -0.2788, RULFmin257 = 1474.00
FC258: Fmin258 = 76.00, Fmax0258 = 504.00, Fnom258 = 378.00, a258 = -0.2880, RULFmin258 = 1486.00
FC259: Fmin259 = 73.00, Fmax0259 = 486.00, Fnom259 = 365.00, a259 = -0.3402, RULFmin259 = 1214.00
FC260: Fmin260 = 78.00, Fmax0260 = 520.00, Fnom260 = 390.00, a260 = -0.2545, RULFmin260 = 1737.00
FC261: Fmin261 = 77.00, Fmax0261 = 512.00, Fnom261 = 384.00, a261 = -0.2544, RULFmin261 = 1710.00
FC262: Fmin262 = 73.00, Fmax0262 = 487.00, Fnom262 = 365.00, a262 = -0.2489, RULFmin262 = 1663.00
FC263: Fmin263 = 75.00, Fmax0263 = 497.00, Fnom263 = 373.00, a263 = -0.2608, RULFmin263 = 1618.00
FC264: Fmin264 = 78.00, Fmax0264 = 518.00, Fnom264 = 389.00, a264 = -0.3088, RULFmin264 = 1425.00
FC265: Fmin265 = 75.00, Fmax0265 = 498.00, Fnom265 = 374.00, a265 = -0.2632, RULFmin265 = 1607.00
FC266: Fmin266 = 77.00, Fmax0266 = 511.00, Fnom266 = 383.00, a266 = -0.2888, RULFmin266 = 1503.00
FC267: Fmin267 = 77.00, Fmax0267 = 513.00, Fnom267 = 385.00, a267 = -0.2608, RULFmin267 = 1672.00
FC268: Fmin268 = 72.00, Fmax0268 = 482.00, Fnom268 = 362.00, a268 = -0.2297, RULFmin268 = 1785.00
FC269: Fmin269 = 73.00, Fmax0269 = 485.00, Fnom269 = 364.00, a269 = -0.2667, RULFmin269 = 1545.00
FC270: Fmin270 = 74.00, Fmax0270 = 495.00, Fnom270 = 371.00, a270 = -0.2548, RULFmin270 = 1652.00
FC271: Fmin271 = 71.00, Fmax0271 = 476.00, Fnom271 = 357.00, a271 = -0.2259, RULFmin271 = 1793.00
FC272: Fmin272 = 78.00, Fmax0272 = 519.00, Fnom272 = 389.00, a272 = -0.3548, RULFmin272 = 1243.00
FC273: Fmin273 = 72.00, Fmax0273 = 483.00, Fnom273 = 362.00, a273 = -0.2317, RULFmin273 = 1774.00
FC274: Fmin274 = 75.00, Fmax0274 = 500.00, Fnom274 = 375.00, a274 = -0.3130, RULFmin274 = 1358.00
FC275: Fmin275 = 78.00, Fmax0275 = 521.00, Fnom275 = 391.00, a275 = -0.2530, RULFmin275 = 1751.00
FC276: Fmin276 = 78.00, Fmax0276 = 518.00, Fnom276 = 389.00, a276 = -0.2588, RULFmin276 = 1700.00
FC277: Fmin277 = 74.00, Fmax0277 = 492.00, Fnom277 = 369.00, a277 = -0.2402, RULFmin277 = 1740.00
FC278: Fmin278 = 73.00, Fmax0278 = 487.00, Fnom278 = 365.00, a278 = -0.2972, RULFmin278 = 1393.00
FC279: Fmin279 = 75.00, Fmax0279 = 501.00, Fnom279 = 376.00, a279 = -0.2770, RULFmin279 = 1538.00
FC280: Fmin280 = 71.00, Fmax0280 = 475.00, Fnom280 = 356.00, a280 = -0.2386, RULFmin280 = 1693.00
FC281: Fmin281 = 74.00, Fmax0281 = 496.00, Fnom281 = 372.00, a281 = -0.3269, RULFmin281 = 1291.00
FC282: Fmin282 = 72.00, Fmax0282 = 480.00, Fnom282 = 360.00, a282 = -0.3091, RULFmin282 = 1320.00
FC283: Fmin283 = 77.00, Fmax0283 = 514.00, Fnom283 = 386.00, a283 = -0.2574, RULFmin283 = 1698.00
FC284: Fmin284 = 74.00, Fmax0284 = 491.00, Fnom284 = 368.00, a284 = -0.2323, RULFmin284 = 1795.00
FC285: Fmin285 = 73.00, Fmax0285 = 487.00, Fnom285 = 365.00, a285 = -0.2592, RULFmin285 = 1597.00
FC286: Fmin286 = 78.00, Fmax0286 = 519.00, Fnom286 = 389.00, a286 = -0.2623, RULFmin286 = 1681.00
FC287: Fmin287 = 73.00, Fmax0287 = 485.00, Fnom287 = 364.00, a287 = -0.2340, RULFmin287 = 1761.00
FC288: Fmin288 = 74.00, Fmax0288 = 494.00, Fnom288 = 371.00, a288 = -0.2857, RULFmin288 = 1470.00
FC289: Fmin289 = 78.00, Fmax0289 = 518.00, Fnom289 = 389.00, a289 = -0.3326, RULFmin289 = 1323.00
FC290: Fmin290 = 73.00, Fmax0290 = 486.00, Fnom290 = 365.00, a290 = -0.3317, RULFmin290 = 1245.00
FC291: Fmin291 = 78.00, Fmax0291 = 522.00, Fnom291 = 392.00, a291 = -0.3201, RULFmin291 = 1387.00
FC292: Fmin292 = 76.00, Fmax0292 = 509.00, Fnom292 = 382.00, a292 = -0.3362, RULFmin292 = 1288.00
FC293: Fmin293 = 75.00, Fmax0293 = 500.00, Fnom293 = 375.00, a293 = -0.2459, RULFmin293 = 1728.00
FC294: Fmin294 = 78.00, Fmax0294 = 522.00, Fnom294 = 392.00, a294 = -0.2782, RULFmin294 = 1596.00
FC295: Fmin295 = 77.00, Fmax0295 = 510.00, Fnom295 = 383.00, a295 = -0.3093, RULFmin295 = 1400.00
FC296: Fmin296 = 74.00, Fmax0296 = 495.00, Fnom296 = 371.00, a296 = -0.3508, RULFmin296 = 1200.00
FC297: Fmin297 = 76.00, Fmax0297 = 507.00, Fnom297 = 380.00, a297 = -0.2427, RULFmin297 = 1776.00
FC298: Fmin298 = 74.00, Fmax0298 = 492.00, Fnom298 = 369.00, a298 = -0.3250, RULFmin298 = 1286.00
FC299: Fmin299 = 76.00, Fmax0299 = 507.00, Fnom299 = 380.00, a299 = -0.2756, RULFmin299 = 1564.00
FC300: Fmin300 = 75.00, Fmax0300 = 497.00, Fnom300 = 373.00, a300 = -0.2402, RULFmin300 = 1757.00
FC301: Fmin301 = 77.00, Fmax0301 = 511.00, Fnom301 = 383.00, a301 = -0.2479, RULFmin301 = 1751.00
FC302: Fmin302 = 73.00, Fmax0302 = 485.00, Fnom302 = 364.00, a302 = -0.3077, RULFmin302 = 1339.00
FC303: Fmin303 = 72.00, Fmax0303 = 481.00, Fnom303 = 361.00, a303 = -0.2564, RULFmin303 = 1595.00
FC304: Fmin304 = 72.00, Fmax0304 = 477.00, Fnom304 = 358.00, a304 = -0.2797, RULFmin304 = 1448.00
FC305: Fmin305 = 78.00, Fmax0305 = 522.00, Fnom305 = 392.00, a305 = -0.3270, RULFmin305 = 1358.00
FC306: Fmin306 = 78.00, Fmax0306 = 521.00, Fnom306 = 391.00, a306 = -0.3426, RULFmin306 = 1293.00
FC307: Fmin307 = 74.00, Fmax0307 = 492.00, Fnom307 = 369.00, a307 = -0.3145, RULFmin307 = 1329.00
FC308: Fmin308 = 72.00, Fmax0308 = 480.00, Fnom308 = 360.00, a308 = -0.3115, RULFmin308 = 1310.00
FC309: Fmin309 = 75.00, Fmax0309 = 503.00, Fnom309 = 377.00, a309 = -0.2557, RULFmin309 = 1674.00
FC310: Fmin310 = 75.00, Fmax0310 = 499.00, Fnom310 = 374.00, a310 = -0.3044, RULFmin310 = 1393.00
FC311: Fmin311 = 75.00, Fmax0311 = 500.00, Fnom311 = 375.00, a311 = -0.2813, RULFmin311 = 1511.00
FC312: Fmin312 = 73.00, Fmax0312 = 486.00, Fnom312 = 365.00, a312 = -0.3430, RULFmin312 = 1204.00
FC313: Fmin313 = 73.00, Fmax0313 = 485.00, Fnom313 = 364.00, a313 = -0.2319, RULFmin313 = 1777.00
FC314: Fmin314 = 75.00, Fmax0314 = 501.00, Fnom314 = 376.00, a314 = -0.3475, RULFmin314 = 1226.00
FC315: Fmin315 = 75.00, Fmax0315 = 501.00, Fnom315 = 376.00, a315 = -0.3026, RULFmin315 = 1408.00
FC316: Fmin316 = 79.00, Fmax0316 = 524.00, Fnom316 = 393.00, a316 = -0.3687, RULFmin316 = 1207.00
FC317: Fmin317 = 73.00, Fmax0317 = 484.00, Fnom317 = 363.00, a317 = -0.2635, RULFmin317 = 1560.00
FC318: Fmin318 = 79.00, Fmax0318 = 524.00, Fnom318 = 393.00, a318 = -0.3239, RULFmin318 = 1374.00
FC319: Fmin319 = 78.00, Fmax0319 = 517.00, Fnom319 = 388.00, a319 = -0.2682, RULFmin319 = 1637.00
FC320: Fmin320 = 77.00, Fmax0320 = 516.00, Fnom320 = 387.00, a320 = -0.3094, RULFmin320 = 1419.00
FC321: Fmin321 = 73.00, Fmax0321 = 488.00, Fnom321 = 366.00, a321 = -0.2440, RULFmin321 = 1701.00
FC322: Fmin322 = 78.00, Fmax0322 = 518.00, Fnom322 = 389.00, a322 = -0.2792, RULFmin322 = 1576.00
FC323: Fmin323 = 76.00, Fmax0323 = 504.00, Fnom323 = 378.00, a323 = -0.2509, RULFmin323 = 1706.00
FC324: Fmin324 = 71.00, Fmax0324 = 475.00, Fnom324 = 356.00, a324 = -0.2471, RULFmin324 = 1635.00
FC325: Fmin325 = 72.00, Fmax0325 = 479.00, Fnom325 = 359.00, a325 = -0.2370, RULFmin325 = 1717.00
FC326: Fmin326 = 77.00, Fmax0326 = 510.00, Fnom326 = 383.00, a326 = -0.3423, RULFmin326 = 1265.00
FC327: Fmin327 = 76.00, Fmax0327 = 508.00, Fnom327 = 381.00, a327 = -0.3013, RULFmin327 = 1434.00
FC328: Fmin328 = 74.00, Fmax0328 = 495.00, Fnom328 = 371.00, a328 = -0.2379, RULFmin328 = 1770.00
FC329: Fmin329 = 73.00, Fmax0329 = 489.00, Fnom329 = 367.00, a329 = -0.3220, RULFmin329 = 1292.00
FC330: Fmin330 = 76.00, Fmax0330 = 507.00, Fnom330 = 380.00, a330 = -0.2804, RULFmin330 = 1537.00
FC331: Fmin331 = 72.00, Fmax0331 = 481.00, Fnom331 = 361.00, a331 = -0.2462, RULFmin331 = 1661.00
FC332: Fmin332 = 74.00, Fmax0332 = 493.00, Fnom332 = 370.00, a332 = -0.2330, RULFmin332 = 1798.00
FC333: Fmin333 = 77.00, Fmax0333 = 514.00, Fnom333 = 386.00, a333 = -0.3479, RULFmin333 = 1256.00
FC334: Fmin334 = 79.00, Fmax0334 = 525.00, Fnom334 = 394.00, a334 = -0.3565, RULFmin334 = 1251.00
FC335: Fmin335 = 75.00, Fmax0335 = 497.00, Fnom335 = 373.00, a335 = -0.3108, RULFmin335 = 1358.00
FC336: Fmin336 = 76.00, Fmax0336 = 508.00, Fnom336 = 381.00, a336 = -0.3044, RULFmin336 = 1419.00
FC337: Fmin337 = 73.00, Fmax0337 = 486.00, Fnom337 = 365.00, a337 = -0.2514, RULFmin337 = 1643.00
FC338: Fmin338 = 76.00, Fmax0338 = 504.00, Fnom338 = 378.00, a338 = -0.2997, RULFmin338 = 1428.00
FC339: Fmin339 = 77.00, Fmax0339 = 515.00, Fnom339 = 386.00, a339 = -0.2620, RULFmin339 = 1672.00
FC340: Fmin340 = 73.00, Fmax0340 = 484.00, Fnom340 = 363.00, a340 = -0.2940, RULFmin340 = 1398.00
FC341: Fmin341 = 73.00, Fmax0341 = 487.00, Fnom341 = 365.00, a341 = -0.2769, RULFmin341 = 1495.00
FC342: Fmin342 = 75.00, Fmax0342 = 498.00, Fnom342 = 374.00, a342 = -0.2592, RULFmin342 = 1632.00
FC343: Fmin343 = 74.00, Fmax0343 = 494.00, Fnom343 = 371.00, a343 = -0.2947, RULFmin343 = 1425.00
FC344: Fmin344 = 76.00, Fmax0344 = 505.00, Fnom344 = 379.00, a344 = -0.2889, RULFmin344 = 1485.00
FC345: Fmin345 = 78.00, Fmax0345 = 518.00, Fnom345 = 389.00, a345 = -0.3343, RULFmin345 = 1316.00
FC346: Fmin346 = 76.00, Fmax0346 = 509.00, Fnom346 = 382.00, a346 = -0.3535, RULFmin346 = 1225.00
FC347: Fmin347 = 76.00, Fmax0347 = 504.00, Fnom347 = 378.00, a347 = -0.2807, RULFmin347 = 1525.00
FC348: Fmin348 = 77.00, Fmax0348 = 516.00, Fnom348 = 387.00, a348 = -0.2576, RULFmin348 = 1704.00
FC349: Fmin349 = 72.00, Fmax0349 = 483.00, Fnom349 = 362.00, a349 = -0.2621, RULFmin349 = 1568.00
FC350: Fmin350 = 78.00, Fmax0350 = 519.00, Fnom350 = 389.00, a350 = -0.2679, RULFmin350 = 1646.00
FC351: Fmin351 = 73.00, Fmax0351 = 488.00, Fnom351 = 366.00, a351 = -0.2892, RULFmin351 = 1435.00
FC352: Fmin352 = 78.00, Fmax0352 = 519.00, Fnom352 = 389.00, a352 = -0.3369, RULFmin352 = 1309.00
FC353: Fmin353 = 77.00, Fmax0353 = 512.00, Fnom353 = 384.00, a353 = -0.2539, RULFmin353 = 1713.00
FC354: Fmin354 = 77.00, Fmax0354 = 514.00, Fnom354 = 386.00, a354 = -0.2439, RULFmin354 = 1792.00
FC355: Fmin355 = 74.00, Fmax0355 = 493.00, Fnom355 = 370.00, a355 = -0.3076, RULFmin355 = 1362.00
FC356: Fmin356 = 79.00, Fmax0356 = 524.00, Fnom356 = 393.00, a356 = -0.3603, RULFmin356 = 1235.00
FC357: Fmin357 = 74.00, Fmax0357 = 494.00, Fnom357 = 371.00, a357 = -0.2943, RULFmin357 = 1427.00
FC358: Fmin358 = 77.00, Fmax0358 = 515.00, Fnom358 = 386.00, a358 = -0.3401, RULFmin358 = 1288.00
FC359: Fmin359 = 72.00, Fmax0359 = 480.00, Fnom359 = 360.00, a359 = -0.3350, RULFmin359 = 1218.00
FC360: Fmin360 = 75.00, Fmax0360 = 498.00, Fnom360 = 374.00, a360 = -0.3236, RULFmin360 = 1307.00
FC361: Fmin361 = 71.00, Fmax0361 = 475.00, Fnom361 = 356.00, a361 = -0.2280, RULFmin361 = 1772.00
FC362: Fmin362 = 77.00, Fmax0362 = 516.00, Fnom362 = 387.00, a362 = -0.2927, RULFmin362 = 1500.00
FC363: Fmin363 = 72.00, Fmax0363 = 480.00, Fnom363 = 360.00, a363 = -0.2839, RULFmin363 = 1437.00
FC364: Fmin364 = 79.00, Fmax0364 = 525.00, Fnom364 = 394.00, a364 = -0.3211, RULFmin364 = 1389.00
FC365: Fmin365 = 74.00, Fmax0365 = 493.00, Fnom365 = 370.00, a365 = -0.3440, RULFmin365 = 1218.00
FC366: Fmin366 = 77.00, Fmax0366 = 514.00, Fnom366 = 386.00, a366 = -0.2780, RULFmin366 = 1572.00
FC367: Fmin367 = 78.00, Fmax0367 = 519.00, Fnom367 = 389.00, a367 = -0.2784, RULFmin367 = 1584.00
FC368: Fmin368 = 73.00, Fmax0368 = 484.00, Fnom368 = 363.00, a368 = -0.2809, RULFmin368 = 1463.00
FC369: Fmin369 = 78.00, Fmax0369 = 520.00, Fnom369 = 390.00, a369 = -0.2645, RULFmin369 = 1671.00
FC370: Fmin370 = 76.00, Fmax0370 = 506.00, Fnom370 = 380.00, a370 = -0.2575, RULFmin370 = 1670.00
FC371: Fmin371 = 74.00, Fmax0371 = 494.00, Fnom371 = 371.00, a371 = -0.3213, RULFmin371 = 1307.00
FC372: Fmin372 = 78.00, Fmax0372 = 520.00, Fnom372 = 390.00, a372 = -0.2457, RULFmin372 = 1799.00
FC373: Fmin373 = 75.00, Fmax0373 = 499.00, Fnom373 = 374.00, a373 = -0.2395, RULFmin373 = 1770.00
FC374: Fmin374 = 76.00, Fmax0374 = 508.00, Fnom374 = 381.00, a374 = -0.2558, RULFmin374 = 1689.00
FC375: Fmin375 = 78.00, Fmax0375 = 522.00, Fnom375 = 392.00, a375 = -0.3206, RULFmin375 = 1385.00
FC376: Fmin376 = 77.00, Fmax0376 = 511.00, Fnom376 = 383.00, a376 = -0.2624, RULFmin376 = 1654.00
FC377: Fmin377 = 75.00, Fmax0377 = 502.00, Fnom377 = 377.00, a377 = -0.2437, RULFmin377 = 1752.00
FC378: Fmin378 = 79.00, Fmax0378 = 524.00, Fnom378 = 393.00, a378 = -0.3284, RULFmin378 = 1355.00
FC379: Fmin379 = 73.00, Fmax0379 = 489.00, Fnom379 = 367.00, a379 = -0.2790, RULFmin379 = 1491.00
FC380: Fmin380 = 76.00, Fmax0380 = 504.00, Fnom380 = 378.00, a380 = -0.3520, RULFmin380 = 1216.00
FC381: Fmin381 = 75.00, Fmax0381 = 498.00, Fnom381 = 374.00, a381 = -0.2568, RULFmin381 = 1647.00
FC382: Fmin382 = 77.00, Fmax0382 = 515.00, Fnom382 = 386.00, a382 = -0.3316, RULFmin382 = 1321.00
FC383: Fmin383 = 74.00, Fmax0383 = 494.00, Fnom383 = 371.00, a383 = -0.2476, RULFmin383 = 1696.00
FC384: Fmin384 = 77.00, Fmax0384 = 515.00, Fnom384 = 386.00, a384 = -0.3331, RULFmin384 = 1315.00
FC385: Fmin385 = 74.00, Fmax0385 = 496.00, Fnom385 = 372.00, a385 = -0.3482, RULFmin385 = 1212.00
FC386: Fmin386 = 78.00, Fmax0386 = 519.00, Fnom386 = 389.00, a386 = -0.3170, RULFmin386 = 1391.00
FC387: Fmin387 = 78.00, Fmax0387 = 521.00, Fnom387 = 391.00, a387 = -0.3384, RULFmin387 = 1309.00
FC388: Fmin388 = 77.00, Fmax0388 = 512.00, Fnom388 = 384.00, a388 = -0.2868, RULFmin388 = 1517.00
FC389: Fmin389 = 76.00, Fmax0389 = 505.00, Fnom389 = 379.00, a389 = -0.3413, RULFmin389 = 1257.00
FC390: Fmin390 = 72.00, Fmax0390 = 479.00, Fnom390 = 359.00, a390 = -0.2528, RULFmin390 = 1610.00
FC391: Fmin391 = 72.00, Fmax0391 = 478.00, Fnom391 = 359.00, a391 = -0.2384, RULFmin391 = 1703.00
FC392: Fmin392 = 74.00, Fmax0392 = 494.00, Fnom392 = 371.00, a392 = -0.3360, RULFmin392 = 1250.00
FC393: Fmin393 = 74.00, Fmax0393 = 491.00, Fnom393 = 368.00, a393 = -0.3075, RULFmin393 = 1356.00
FC394: Fmin394 = 73.00, Fmax0394 = 486.00, Fnom394 = 365.00, a394 = -0.2744, RULFmin394 = 1505.00
FC395: Fmin395 = 75.00, Fmax0395 = 502.00, Fnom395 = 377.00, a395 = -0.2721, RULFmin395 = 1569.00
FC396: Fmin396 = 75.00, Fmax0396 = 501.00, Fnom396 = 376.00, a396 = -0.3132, RULFmin396 = 1360.00
FC397: Fmin397 = 73.00, Fmax0397 = 489.00, Fnom397 = 367.00, a397 = -0.2384, RULFmin397 = 1745.00
FC398: Fmin398 = 74.00, Fmax0398 = 496.00, Fnom398 = 372.00, a398 = -0.3231, RULFmin398 = 1306.00
FC399: Fmin399 = 75.00, Fmax0399 = 498.00, Fnom399 = 374.00, a399 = -0.2386, RULFmin399 = 1773.00
FC400: Fmin400 = 77.00, Fmax0400 = 512.00, Fnom400 = 384.00, a400 = -0.2967, RULFmin400 = 1466.00
FC401: Fmin401 = 73.00, Fmax0401 = 486.00, Fnom401 = 365.00, a401 = -0.2356, RULFmin401 = 1753.00
FC402: Fmin402 = 75.00, Fmax0402 = 498.00, Fnom402 = 374.00, a402 = -0.3059, RULFmin402 = 1383.00
FC403: Fmin403 = 75.00, Fmax0403 = 498.00, Fnom403 = 374.00, a403 = -0.3445, RULFmin403 = 1228.00
FC404: Fmin404 = 78.00, Fmax0404 = 519.00, Fnom404 = 389.00, a404 = -0.3184, RULFmin404 = 1385.00
FC405: Fmin405 = 75.00, Fmax0405 = 499.00, Fnom405 = 374.00, a405 = -0.2727, RULFmin405 = 1555.00
FC406: Fmin406 = 78.00, Fmax0406 = 521.00, Fnom406 = 391.00, a406 = -0.2462, RULFmin406 = 1799.00
FC407: Fmin407 = 76.00, Fmax0407 = 509.00, Fnom407 = 382.00, a407 = -0.2737, RULFmin407 = 1582.00
FC408: Fmin408 = 78.00, Fmax0408 = 517.00, Fnom408 = 388.00, a408 = -0.2504, RULFmin408 = 1753.00
FC409: Fmin409 = 74.00, Fmax0409 = 490.00, Fnom409 = 368.00, a409 = -0.3393, RULFmin409 = 1226.00
FC410: Fmin410 = 73.00, Fmax0410 = 488.00, Fnom410 = 366.00, a410 = -0.2752, RULFmin410 = 1508.00
FC411: Fmin411 = 78.00, Fmax0411 = 517.00, Fnom411 = 388.00, a411 = -0.2665, RULFmin411 = 1647.00
FC412: Fmin412 = 72.00, Fmax0412 = 481.00, Fnom412 = 361.00, a412 = -0.2813, RULFmin412 = 1454.00
FC413: Fmin413 = 72.00, Fmax0413 = 483.00, Fnom413 = 362.00, a413 = -0.2296, RULFmin413 = 1790.00
FC414: Fmin414 = 76.00, Fmax0414 = 509.00, Fnom414 = 382.00, a414 = -0.2777, RULFmin414 = 1559.00
FC415: Fmin415 = 76.00, Fmax0415 = 506.00, Fnom415 = 380.00, a415 = -0.2521, RULFmin415 = 1706.00
FC416: Fmin416 = 72.00, Fmax0416 = 482.00, Fnom416 = 362.00, a416 = -0.2937, RULFmin416 = 1396.00
FC417: Fmin417 = 72.00, Fmax0417 = 480.00, Fnom417 = 360.00, a417 = -0.2326, RULFmin417 = 1754.00
FC418: Fmin418 = 79.00, Fmax0418 = 524.00, Fnom418 = 393.00, a418 = -0.2943, RULFmin418 = 1512.00
FC419: Fmin419 = 73.00, Fmax0419 = 485.00, Fnom419 = 364.00, a419 = -0.2497, RULFmin419 = 1650.00
FC420: Fmin420 = 79.00, Fmax0420 = 525.00, Fnom420 = 394.00, a420 = -0.3014, RULFmin420 = 1480.00
FC421: Fmin421 = 75.00, Fmax0421 = 503.00, Fnom421 = 377.00, a421 = -0.3402, RULFmin421 = 1258.00
FC422: Fmin422 = 78.00, Fmax0422 = 522.00, Fnom422 = 392.00, a422 = -0.2843, RULFmin422 = 1562.00
FC423: Fmin423 = 77.00, Fmax0423 = 512.00, Fnom423 = 384.00, a423 = -0.2544, RULFmin423 = 1710.00
FC424: Fmin424 = 78.00, Fmax0424 = 517.00, Fnom424 = 388.00, a424 = -0.2798, RULFmin424 = 1569.00
FC425: Fmin425 = 75.00, Fmax0425 = 499.00, Fnom425 = 374.00, a425 = -0.3066, RULFmin425 = 1383.00
FC426: Fmin426 = 79.00, Fmax0426 = 524.00, Fnom426 = 393.00, a426 = -0.2528, RULFmin426 = 1760.00
FC427: Fmin427 = 73.00, Fmax0427 = 487.00, Fnom427 = 365.00, a427 = -0.3087, RULFmin427 = 1341.00
FC428: Fmin428 = 76.00, Fmax0428 = 506.00, Fnom428 = 380.00, a428 = -0.2972, RULFmin428 = 1447.00
FC429: Fmin429 = 73.00, Fmax0429 = 486.00, Fnom429 = 365.00, a429 = -0.2995, RULFmin429 = 1379.00
FC430: Fmin430 = 78.00, Fmax0430 = 517.00, Fnom430 = 388.00, a430 = -0.3411, RULFmin430 = 1287.00
FC431: Fmin431 = 76.00, Fmax0431 = 506.00, Fnom431 = 380.00, a431 = -0.2809, RULFmin431 = 1531.00
FC432: Fmin432 = 74.00, Fmax0432 = 494.00, Fnom432 = 371.00, a432 = -0.2867, RULFmin432 = 1465.00
FC433: Fmin433 = 73.00, Fmax0433 = 484.00, Fnom433 = 363.00, a433 = -0.3270, RULFmin433 = 1257.00
FC434: Fmin434 = 75.00, Fmax0434 = 501.00, Fnom434 = 376.00, a434 = -0.3328, RULFmin434 = 1280.00
FC435: Fmin435 = 71.00, Fmax0435 = 476.00, Fnom435 = 357.00, a435 = -0.2455, RULFmin435 = 1650.00
FC436: Fmin436 = 75.00, Fmax0436 = 498.00, Fnom436 = 374.00, a436 = -0.3236, RULFmin436 = 1307.00
FC437: Fmin437 = 73.00, Fmax0437 = 486.00, Fnom437 = 365.00, a437 = -0.3275, RULFmin437 = 1261.00
FC438: Fmin438 = 72.00, Fmax0438 = 482.00, Fnom438 = 362.00, a438 = -0.2676, RULFmin438 = 1532.00
FC439: Fmin439 = 79.00, Fmax0439 = 524.00, Fnom439 = 393.00, a439 = -0.2922, RULFmin439 = 1523.00
FC440: Fmin440 = 75.00, Fmax0440 = 503.00, Fnom440 = 377.00, a440 = -0.3040, RULFmin440 = 1408.00
FC441: Fmin441 = 72.00, Fmax0441 = 477.00, Fnom441 = 358.00, a441 = -0.2695, RULFmin441 = 1503.00
FC442: Fmin442 = 73.00, Fmax0442 = 489.00, Fnom442 = 367.00, a442 = -0.2909, RULFmin442 = 1430.00
FC443: Fmin443 = 76.00, Fmax0443 = 507.00, Fnom443 = 380.00, a443 = -0.2745, RULFmin443 = 1570.00
FC444: Fmin444 = 72.00, Fmax0444 = 483.00, Fnom444 = 362.00, a444 = -0.2445, RULFmin444 = 1681.00
FC445: Fmin445 = 72.00, Fmax0445 = 481.00, Fnom445 = 361.00, a445 = -0.2710, RULFmin445 = 1509.00
FC446: Fmin446 = 71.00, Fmax0446 = 476.00, Fnom446 = 357.00, a446 = -0.2912, RULFmin446 = 1391.00
FC447: Fmin447 = 78.00, Fmax0447 = 517.00, Fnom447 = 388.00, a447 = -0.3122, RULFmin447 = 1406.00
FC448: Fmin448 = 77.00, Fmax0448 = 511.00, Fnom448 = 383.00, a448 = -0.3163, RULFmin448 = 1372.00
FC449: Fmin449 = 76.00, Fmax0449 = 505.00, Fnom449 = 379.00, a449 = -0.2883, RULFmin449 = 1488.00
FC450: Fmin450 = 76.00, Fmax0450 = 504.00, Fnom450 = 378.00, a450 = -0.2970, RULFmin450 = 1441.00
FC451: Fmin451 = 73.00, Fmax0451 = 487.00, Fnom451 = 365.00, a451 = -0.2315, RULFmin451 = 1788.00
FC452: Fmin452 = 77.00, Fmax0452 = 514.00, Fnom452 = 386.00, a452 = -0.2955, RULFmin452 = 1479.00
FC453: Fmin453 = 79.00, Fmax0453 = 525.00, Fnom453 = 394.00, a453 = -0.3506, RULFmin453 = 1272.00
FC454: Fmin454 = 79.00, Fmax0454 = 524.00, Fnom454 = 393.00, a454 = -0.3509, RULFmin454 = 1268.00
FC455: Fmin455 = 73.00, Fmax0455 = 488.00, Fnom455 = 366.00, a455 = -0.2761, RULFmin455 = 1503.00
FC456: Fmin456 = 71.00, Fmax0456 = 476.00, Fnom456 = 357.00, a456 = -0.2492, RULFmin456 = 1625.00
FC457: Fmin457 = 74.00, Fmax0457 = 495.00, Fnom457 = 371.00, a457 = -0.2893, RULFmin457 = 1455.00
FC458: Fmin458 = 78.00, Fmax0458 = 520.00, Fnom458 = 390.00, a458 = -0.2835, RULFmin458 = 1559.00
FC459: Fmin459 = 72.00, Fmax0459 = 478.00, Fnom459 = 359.00, a459 = -0.2397, RULFmin459 = 1694.00
FC460: Fmin460 = 77.00, Fmax0460 = 510.00, Fnom460 = 383.00, a460 = -0.3321, RULFmin460 = 1304.00
FC461: Fmin461 = 76.00, Fmax0461 = 508.00, Fnom461 = 381.00, a461 = -0.3095, RULFmin461 = 1396.00
FC462: Fmin462 = 73.00, Fmax0462 = 487.00, Fnom462 = 365.00, a462 = -0.2928, RULFmin462 = 1414.00
FC463: Fmin463 = 77.00, Fmax0463 = 512.00, Fnom463 = 384.00, a463 = -0.2657, RULFmin463 = 1637.00
FC464: Fmin464 = 76.00, Fmax0464 = 506.00, Fnom464 = 380.00, a464 = -0.3116, RULFmin464 = 1380.00
FC465: Fmin465 = 76.00, Fmax0465 = 507.00, Fnom465 = 380.00, a465 = -0.2543, RULFmin465 = 1695.00
FC466: Fmin466 = 75.00, Fmax0466 = 501.00, Fnom466 = 376.00, a466 = -0.2610, RULFmin466 = 1632.00
FC467: Fmin467 = 74.00, Fmax0467 = 490.00, Fnom467 = 368.00, a467 = -0.2555, RULFmin467 = 1628.00
FC468: Fmin468 = 77.00, Fmax0468 = 516.00, Fnom468 = 387.00, a468 = -0.2773, RULFmin468 = 1583.00
FC469: Fmin469 = 72.00, Fmax0469 = 479.00, Fnom469 = 359.00, a469 = -0.3378, RULFmin469 = 1205.00
FC470: Fmin470 = 73.00, Fmax0470 = 489.00, Fnom470 = 367.00, a470 = -0.2410, RULFmin470 = 1726.00
FC471: Fmin471 = 77.00, Fmax0471 = 514.00, Fnom471 = 386.00, a471 = -0.3538, RULFmin471 = 1235.00
FC472: Fmin472 = 77.00, Fmax0472 = 513.00, Fnom472 = 385.00, a472 = -0.2617, RULFmin472 = 1666.00
FC473: Fmin473 = 75.00, Fmax0473 = 501.00, Fnom473 = 376.00, a473 = -0.2950, RULFmin473 = 1444.00
FC474: Fmin474 = 76.00, Fmax0474 = 508.00, Fnom474 = 381.00, a474 = -0.2555, RULFmin474 = 1691.00
FC475: Fmin475 = 75.00, Fmax0475 = 501.00, Fnom475 = 376.00, a475 = -0.2411, RULFmin475 = 1767.00
FC476: Fmin476 = 73.00, Fmax0476 = 484.00, Fnom476 = 363.00, a476 = -0.3280, RULFmin476 = 1253.00
FC477: Fmin477 = 71.00, Fmax0477 = 476.00, Fnom477 = 357.00, a477 = -0.2477, RULFmin477 = 1635.00
FC478: Fmin478 = 77.00, Fmax0478 = 512.00, Fnom478 = 384.00, a478 = -0.3517, RULFmin478 = 1237.00
FC479: Fmin479 = 72.00, Fmax0479 = 479.00, Fnom479 = 359.00, a479 = -0.2380, RULFmin479 = 1710.00
FC480: Fmin480 = 75.00, Fmax0480 = 497.00, Fnom480 = 373.00, a480 = -0.2567, RULFmin480 = 1644.00
FC481: Fmin481 = 73.00, Fmax0481 = 488.00, Fnom481 = 366.00, a481 = -0.2882, RULFmin481 = 1440.00
FC482: Fmin482 = 75.00, Fmax0482 = 498.00, Fnom482 = 374.00, a482 = -0.2621, RULFmin482 = 1614.00
FC483: Fmin483 = 75.00, Fmax0483 = 499.00, Fnom483 = 374.00, a483 = -0.2433, RULFmin483 = 1743.00
FC484: Fmin484 = 78.00, Fmax0484 = 517.00, Fnom484 = 388.00, a484 = -0.2439, RULFmin484 = 1800.00
FC485: Fmin485 = 78.00, Fmax0485 = 521.00, Fnom485 = 391.00, a485 = -0.2724, RULFmin485 = 1626.00
FC486: Fmin486 = 78.00, Fmax0486 = 523.00, Fnom486 = 392.00, a486 = -0.2500, RULFmin486 = 1780.00
FC487: Fmin487 = 75.00, Fmax0487 = 503.00, Fnom487 = 377.00, a487 = -0.2857, RULFmin487 = 1498.00
FC488: Fmin488 = 78.00, Fmax0488 = 520.00, Fnom488 = 390.00, a488 = -0.2859, RULFmin488 = 1546.00
FC489: Fmin489 = 74.00, Fmax0489 = 492.00, Fnom489 = 369.00, a489 = -0.3304, RULFmin489 = 1265.00
FC490: Fmin490 = 76.00, Fmax0490 = 508.00, Fnom490 = 381.00, a490 = -0.3521, RULFmin490 = 1227.00
FC491: Fmin491 = 74.00, Fmax0491 = 495.00, Fnom491 = 371.00, a491 = -0.3066, RULFmin491 = 1373.00
FC492: Fmin492 = 78.00, Fmax0492 = 521.00, Fnom492 = 391.00, a492 = -0.2539, RULFmin492 = 1745.00
FC493: Fmin493 = 76.00, Fmax0493 = 508.00, Fnom493 = 381.00, a493 = -0.2764, RULFmin493 = 1563.00
FC494: Fmin494 = 75.00, Fmax0494 = 499.00, Fnom494 = 374.00, a494 = -0.3167, RULFmin494 = 1339.00
FC495: Fmin495 = 76.00, Fmax0495 = 504.00, Fnom495 = 378.00, a495 = -0.3354, RULFmin495 = 1276.00
FC496: Fmin496 = 76.00, Fmax0496 = 505.00, Fnom496 = 379.00, a496 = -0.2411, RULFmin496 = 1779.00
FC497: Fmin497 = 72.00, Fmax0497 = 479.00, Fnom497 = 359.00, a497 = -0.2943, RULFmin497 = 1383.00
FC498: Fmin498 = 74.00, Fmax0498 = 493.00, Fnom498 = 370.00, a498 = -0.2829, RULFmin498 = 1481.00
FC499: Fmin499 = 73.00, Fmax0499 = 485.00, Fnom499 = 364.00, a499 = -0.3126, RULFmin499 = 1318.00
FC500: Fmin500 = 75.00, Fmax0500 = 498.00, Fnom500 = 374.00, a500 = -0.2430, RULFmin500 = 1741.00
Test 18:
FC1: Fmin1 = 77.00, Fmax01 = 511.00, Fnom1 = 383.00, a1 = -0.2716, RULFmin1 = 1598.00
FC2: Fmin2 = 76.00, Fmax02 = 509.00, Fnom2 = 382.00, a2 = -0.2952, RULFmin2 = 1467.00
FC3: Fmin3 = 73.00, Fmax03 = 486.00, Fnom3 = 365.00, a3 = -0.2653, RULFmin3 = 1557.00
FC4: Fmin4 = 72.00, Fmax04 = 477.00, Fnom4 = 358.00, a4 = -0.2840, RULFmin4 = 1426.00
FC5: Fmin5 = 76.00, Fmax05 = 508.00, Fnom5 = 381.00, a5 = -0.3236, RULFmin5 = 1335.00
FC6: Fmin6 = 77.00, Fmax06 = 516.00, Fnom6 = 387.00, a6 = -0.3098, RULFmin6 = 1417.00
FC7: Fmin7 = 78.00, Fmax07 = 522.00, Fnom7 = 392.00, a7 = -0.2621, RULFmin7 = 1694.00
FC8: Fmin8 = 78.00, Fmax08 = 522.00, Fnom8 = 392.00, a8 = -0.2889, RULFmin8 = 1537.00
FC9: Fmin9 = 79.00, Fmax09 = 524.00, Fnom9 = 393.00, a9 = -0.2813, RULFmin9 = 1582.00
FC10: Fmin10 = 74.00, Fmax010 = 493.00, Fnom10 = 370.00, a10 = -0.2695, RULFmin10 = 1555.00
FC11: Fmin11 = 73.00, Fmax011 = 487.00, Fnom11 = 365.00, a11 = -0.2360, RULFmin11 = 1754.00
FC12: Fmin12 = 72.00, Fmax012 = 477.00, Fnom12 = 358.00, a12 = -0.2452, RULFmin12 = 1652.00
FC13: Fmin13 = 77.00, Fmax013 = 515.00, Fnom13 = 386.00, a13 = -0.2767, RULFmin13 = 1583.00
FC14: Fmin14 = 78.00, Fmax014 = 521.00, Fnom14 = 391.00, a14 = -0.3038, RULFmin14 = 1458.00
FC15: Fmin15 = 72.00, Fmax015 = 483.00, Fnom15 = 362.00, a15 = -0.2577, RULFmin15 = 1595.00
FC16: Fmin16 = 73.00, Fmax016 = 485.00, Fnom16 = 364.00, a16 = -0.3341, RULFmin16 = 1233.00
FC17: Fmin17 = 72.00, Fmax017 = 481.00, Fnom17 = 361.00, a17 = -0.2897, RULFmin17 = 1412.00
FC18: Fmin18 = 75.00, Fmax018 = 498.00, Fnom18 = 374.00, a18 = -0.2958, RULFmin18 = 1430.00
FC19: Fmin19 = 75.00, Fmax019 = 499.00, Fnom19 = 374.00, a19 = -0.3167, RULFmin19 = 1339.00
FC20: Fmin20 = 73.00, Fmax020 = 486.00, Fnom20 = 365.00, a20 = -0.3232, RULFmin20 = 1278.00
FC21: Fmin21 = 71.00, Fmax021 = 475.00, Fnom21 = 356.00, a21 = -0.2260, RULFmin21 = 1788.00
FC22: Fmin22 = 75.00, Fmax022 = 501.00, Fnom22 = 376.00, a22 = -0.2910, RULFmin22 = 1464.00
FC23: Fmin23 = 78.00, Fmax023 = 521.00, Fnom23 = 391.00, a23 = -0.3162, RULFmin23 = 1401.00
FC24: Fmin24 = 74.00, Fmax024 = 494.00, Fnom24 = 371.00, a24 = -0.2793, RULFmin24 = 1504.00
FC25: Fmin25 = 73.00, Fmax025 = 488.00, Fnom25 = 366.00, a25 = -0.2659, RULFmin25 = 1561.00
FC26: Fmin26 = 74.00, Fmax026 = 493.00, Fnom26 = 370.00, a26 = -0.2339, RULFmin26 = 1791.00
FC27: Fmin27 = 78.00, Fmax027 = 517.00, Fnom27 = 388.00, a27 = -0.2576, RULFmin27 = 1704.00
FC28: Fmin28 = 75.00, Fmax028 = 497.00, Fnom28 = 373.00, a28 = -0.2755, RULFmin28 = 1532.00
FC29: Fmin29 = 74.00, Fmax029 = 495.00, Fnom29 = 371.00, a29 = -0.3075, RULFmin29 = 1369.00
FC30: Fmin30 = 77.00, Fmax030 = 511.00, Fnom30 = 383.00, a30 = -0.3500, RULFmin30 = 1240.00
FC31: Fmin31 = 74.00, Fmax031 = 496.00, Fnom31 = 372.00, a31 = -0.3368, RULFmin31 = 1253.00
FC32: Fmin32 = 71.00, Fmax032 = 476.00, Fnom32 = 357.00, a32 = -0.3295, RULFmin32 = 1229.00
FC33: Fmin33 = 75.00, Fmax033 = 502.00, Fnom33 = 377.00, a33 = -0.2773, RULFmin33 = 1540.00
FC34: Fmin34 = 72.00, Fmax034 = 479.00, Fnom34 = 359.00, a34 = -0.3105, RULFmin34 = 1311.00
FC35: Fmin35 = 77.00, Fmax035 = 510.00, Fnom35 = 383.00, a35 = -0.2652, RULFmin35 = 1633.00
FC36: Fmin36 = 74.00, Fmax036 = 493.00, Fnom36 = 370.00, a36 = -0.2735, RULFmin36 = 1532.00
FC37: Fmin37 = 79.00, Fmax037 = 525.00, Fnom37 = 394.00, a37 = -0.2687, RULFmin37 = 1660.00
FC38: Fmin38 = 72.00, Fmax038 = 483.00, Fnom38 = 362.00, a38 = -0.2535, RULFmin38 = 1621.00
FC39: Fmin39 = 74.00, Fmax039 = 496.00, Fnom39 = 372.00, a39 = -0.2910, RULFmin39 = 1450.00
FC40: Fmin40 = 76.00, Fmax040 = 508.00, Fnom40 = 381.00, a40 = -0.3137, RULFmin40 = 1377.00
FC41: Fmin41 = 73.00, Fmax041 = 485.00, Fnom41 = 364.00, a41 = -0.2626, RULFmin41 = 1569.00
FC42: Fmin42 = 78.00, Fmax042 = 519.00, Fnom42 = 389.00, a42 = -0.2820, RULFmin42 = 1564.00
FC43: Fmin43 = 74.00, Fmax043 = 493.00, Fnom43 = 370.00, a43 = -0.2439, RULFmin43 = 1718.00
FC44: Fmin44 = 73.00, Fmax044 = 489.00, Fnom44 = 367.00, a44 = -0.2360, RULFmin44 = 1763.00
FC45: Fmin45 = 75.00, Fmax045 = 497.00, Fnom45 = 373.00, a45 = -0.2787, RULFmin45 = 1514.00
FC46: Fmin46 = 79.00, Fmax046 = 525.00, Fnom46 = 394.00, a46 = -0.3565, RULFmin46 = 1251.00
FC47: Fmin47 = 72.00, Fmax047 = 477.00, Fnom47 = 358.00, a47 = -0.2791, RULFmin47 = 1451.00
FC48: Fmin48 = 78.00, Fmax048 = 522.00, Fnom48 = 392.00, a48 = -0.2612, RULFmin48 = 1700.00
FC49: Fmin49 = 75.00, Fmax049 = 502.00, Fnom49 = 377.00, a49 = -0.2496, RULFmin49 = 1711.00
FC50: Fmin50 = 75.00, Fmax050 = 498.00, Fnom50 = 374.00, a50 = -0.2839, RULFmin50 = 1490.00
FC51: Fmin51 = 75.00, Fmax051 = 499.00, Fnom51 = 374.00, a51 = -0.3493, RULFmin51 = 1214.00
FC52: Fmin52 = 75.00, Fmax052 = 500.00, Fnom52 = 375.00, a52 = -0.2365, RULFmin52 = 1797.00
FC53: Fmin53 = 77.00, Fmax053 = 516.00, Fnom53 = 387.00, a53 = -0.2504, RULFmin53 = 1753.00
FC54: Fmin54 = 74.00, Fmax054 = 492.00, Fnom54 = 369.00, a54 = -0.2355, RULFmin54 = 1775.00
FC55: Fmin55 = 73.00, Fmax055 = 487.00, Fnom55 = 365.00, a55 = -0.2694, RULFmin55 = 1537.00
FC56: Fmin56 = 77.00, Fmax056 = 512.00, Fnom56 = 384.00, a56 = -0.2490, RULFmin56 = 1747.00
FC57: Fmin57 = 76.00, Fmax057 = 506.00, Fnom57 = 380.00, a57 = -0.3065, RULFmin57 = 1403.00
FC58: Fmin58 = 72.00, Fmax058 = 480.00, Fnom58 = 360.00, a58 = -0.2675, RULFmin58 = 1525.00
FC59: Fmin59 = 73.00, Fmax059 = 486.00, Fnom59 = 365.00, a59 = -0.2898, RULFmin59 = 1425.00
FC60: Fmin60 = 76.00, Fmax060 = 504.00, Fnom60 = 378.00, a60 = -0.2688, RULFmin60 = 1592.00
FC61: Fmin61 = 72.00, Fmax061 = 481.00, Fnom61 = 361.00, a61 = -0.2654, RULFmin61 = 1541.00
FC62: Fmin62 = 79.00, Fmax062 = 524.00, Fnom62 = 393.00, a62 = -0.3140, RULFmin62 = 1417.00
FC63: Fmin63 = 72.00, Fmax063 = 477.00, Fnom63 = 358.00, a63 = -0.2443, RULFmin63 = 1658.00
FC64: Fmin64 = 72.00, Fmax064 = 482.00, Fnom64 = 362.00, a64 = -0.2774, RULFmin64 = 1478.00
FC65: Fmin65 = 78.00, Fmax065 = 521.00, Fnom65 = 391.00, a65 = -0.2693, RULFmin65 = 1645.00
FC66: Fmin66 = 77.00, Fmax066 = 515.00, Fnom66 = 386.00, a66 = -0.3117, RULFmin66 = 1405.00
FC67: Fmin67 = 77.00, Fmax067 = 516.00, Fnom67 = 387.00, a67 = -0.3406, RULFmin67 = 1289.00
FC68: Fmin68 = 79.00, Fmax068 = 525.00, Fnom68 = 394.00, a68 = -0.2940, RULFmin68 = 1517.00
FC69: Fmin69 = 75.00, Fmax069 = 499.00, Fnom69 = 374.00, a69 = -0.2559, RULFmin69 = 1657.00
FC70: Fmin70 = 74.00, Fmax070 = 494.00, Fnom70 = 371.00, a70 = -0.2450, RULFmin70 = 1714.00
FC71: Fmin71 = 79.00, Fmax071 = 525.00, Fnom71 = 394.00, a71 = -0.2627, RULFmin71 = 1698.00
FC72: Fmin72 = 72.00, Fmax072 = 480.00, Fnom72 = 360.00, a72 = -0.2768, RULFmin72 = 1474.00
FC73: Fmin73 = 72.00, Fmax073 = 479.00, Fnom73 = 359.00, a73 = -0.2461, RULFmin73 = 1654.00
FC74: Fmin74 = 78.00, Fmax074 = 518.00, Fnom74 = 389.00, a74 = -0.2513, RULFmin74 = 1751.00
FC75: Fmin75 = 75.00, Fmax075 = 502.00, Fnom75 = 377.00, a75 = -0.3392, RULFmin75 = 1259.00
FC76: Fmin76 = 72.00, Fmax076 = 481.00, Fnom76 = 361.00, a76 = -0.3203, RULFmin76 = 1277.00
FC77: Fmin77 = 74.00, Fmax077 = 494.00, Fnom77 = 371.00, a77 = -0.3116, RULFmin77 = 1348.00
FC78: Fmin78 = 74.00, Fmax078 = 495.00, Fnom78 = 371.00, a78 = -0.2432, RULFmin78 = 1731.00
FC79: Fmin79 = 72.00, Fmax079 = 477.00, Fnom79 = 358.00, a79 = -0.3171, RULFmin79 = 1277.00
FC80: Fmin80 = 75.00, Fmax080 = 497.00, Fnom80 = 373.00, a80 = -0.3047, RULFmin80 = 1385.00
FC81: Fmin81 = 76.00, Fmax081 = 504.00, Fnom81 = 378.00, a81 = -0.2850, RULFmin81 = 1502.00
FC82: Fmin82 = 77.00, Fmax082 = 510.00, Fnom82 = 383.00, a82 = -0.2864, RULFmin82 = 1512.00
FC83: Fmin83 = 73.00, Fmax083 = 487.00, Fnom83 = 365.00, a83 = -0.2407, RULFmin83 = 1720.00
FC84: Fmin84 = 78.00, Fmax084 = 523.00, Fnom84 = 392.00, a84 = -0.3442, RULFmin84 = 1293.00
FC85: Fmin85 = 74.00, Fmax085 = 493.00, Fnom85 = 370.00, a85 = -0.2688, RULFmin85 = 1559.00
FC86: Fmin86 = 75.00, Fmax086 = 499.00, Fnom86 = 374.00, a86 = -0.2886, RULFmin86 = 1469.00
FC87: Fmin87 = 74.00, Fmax087 = 495.00, Fnom87 = 371.00, a87 = -0.2418, RULFmin87 = 1741.00
FC88: Fmin88 = 71.00, Fmax088 = 476.00, Fnom88 = 357.00, a88 = -0.2705, RULFmin88 = 1497.00
FC89: Fmin89 = 77.00, Fmax089 = 511.00, Fnom89 = 383.00, a89 = -0.3022, RULFmin89 = 1436.00
FC90: Fmin90 = 73.00, Fmax090 = 489.00, Fnom90 = 367.00, a90 = -0.3063, RULFmin90 = 1358.00
FC91: Fmin91 = 76.00, Fmax091 = 507.00, Fnom91 = 380.00, a91 = -0.3518, RULFmin91 = 1225.00
FC92: Fmin92 = 73.00, Fmax092 = 488.00, Fnom92 = 366.00, a92 = -0.2478, RULFmin92 = 1675.00
FC93: Fmin93 = 78.00, Fmax093 = 517.00, Fnom93 = 388.00, a93 = -0.3616, RULFmin93 = 1214.00
FC94: Fmin94 = 72.00, Fmax094 = 478.00, Fnom94 = 359.00, a94 = -0.2812, RULFmin94 = 1444.00
FC95: Fmin95 = 74.00, Fmax095 = 496.00, Fnom95 = 372.00, a95 = -0.2793, RULFmin95 = 1511.00
FC96: Fmin96 = 74.00, Fmax096 = 495.00, Fnom96 = 371.00, a96 = -0.2678, RULFmin96 = 1572.00
FC97: Fmin97 = 72.00, Fmax097 = 483.00, Fnom97 = 362.00, a97 = -0.2326, RULFmin97 = 1767.00
FC98: Fmin98 = 78.00, Fmax098 = 522.00, Fnom98 = 392.00, a98 = -0.2514, RULFmin98 = 1766.00
FC99: Fmin99 = 77.00, Fmax099 = 510.00, Fnom99 = 383.00, a99 = -0.3001, RULFmin99 = 1443.00
FC100: Fmin100 = 78.00, Fmax0100 = 517.00, Fnom100 = 388.00, a100 = -0.3616, RULFmin100 = 1214.00
FC101: Fmin101 = 78.00, Fmax0101 = 517.00, Fnom101 = 388.00, a101 = -0.2690, RULFmin101 = 1632.00
FC102: Fmin102 = 72.00, Fmax0102 = 481.00, Fnom102 = 361.00, a102 = -0.2558, RULFmin102 = 1599.00
FC103: Fmin103 = 77.00, Fmax0103 = 513.00, Fnom103 = 385.00, a103 = -0.2544, RULFmin103 = 1714.00
FC104: Fmin104 = 74.00, Fmax0104 = 490.00, Fnom104 = 368.00, a104 = -0.2982, RULFmin104 = 1395.00
FC105: Fmin105 = 73.00, Fmax0105 = 484.00, Fnom105 = 363.00, a105 = -0.2363, RULFmin105 = 1739.00
FC106: Fmin106 = 74.00, Fmax0106 = 490.00, Fnom106 = 368.00, a106 = -0.2851, RULFmin106 = 1459.00
FC107: Fmin107 = 72.00, Fmax0107 = 478.00, Fnom107 = 359.00, a107 = -0.2747, RULFmin107 = 1478.00
FC108: Fmin108 = 78.00, Fmax0108 = 522.00, Fnom108 = 392.00, a108 = -0.3496, RULFmin108 = 1270.00
FC109: Fmin109 = 77.00, Fmax0109 = 513.00, Fnom109 = 385.00, a109 = -0.2710, RULFmin109 = 1609.00
FC110: Fmin110 = 77.00, Fmax0110 = 514.00, Fnom110 = 386.00, a110 = -0.2805, RULFmin110 = 1558.00
FC111: Fmin111 = 77.00, Fmax0111 = 511.00, Fnom111 = 383.00, a111 = -0.3420, RULFmin111 = 1269.00
FC112: Fmin112 = 78.00, Fmax0112 = 520.00, Fnom112 = 390.00, a112 = -0.2923, RULFmin112 = 1512.00
FC113: Fmin113 = 76.00, Fmax0113 = 509.00, Fnom113 = 382.00, a113 = -0.2742, RULFmin113 = 1579.00
FC114: Fmin114 = 74.00, Fmax0114 = 491.00, Fnom114 = 368.00, a114 = -0.2563, RULFmin114 = 1627.00
FC115: Fmin115 = 72.00, Fmax0115 = 478.00, Fnom115 = 359.00, a115 = -0.2316, RULFmin115 = 1753.00
FC116: Fmin116 = 77.00, Fmax0116 = 510.00, Fnom116 = 383.00, a116 = -0.3191, RULFmin116 = 1357.00
FC117: Fmin117 = 74.00, Fmax0117 = 492.00, Fnom117 = 369.00, a117 = -0.3457, RULFmin117 = 1209.00
FC118: Fmin118 = 72.00, Fmax0118 = 479.00, Fnom118 = 359.00, a118 = -0.2476, RULFmin118 = 1644.00
FC119: Fmin119 = 71.00, Fmax0119 = 476.00, Fnom119 = 357.00, a119 = -0.2858, RULFmin119 = 1417.00
FC120: Fmin120 = 73.00, Fmax0120 = 489.00, Fnom120 = 367.00, a120 = -0.3438, RULFmin120 = 1210.00
FC121: Fmin121 = 73.00, Fmax0121 = 489.00, Fnom121 = 367.00, a121 = -0.2746, RULFmin121 = 1515.00
FC122: Fmin122 = 73.00, Fmax0122 = 489.00, Fnom122 = 367.00, a122 = -0.2917, RULFmin122 = 1426.00
FC123: Fmin123 = 78.00, Fmax0123 = 519.00, Fnom123 = 389.00, a123 = -0.2843, RULFmin123 = 1551.00
FC124: Fmin124 = 78.00, Fmax0124 = 522.00, Fnom124 = 392.00, a124 = -0.2474, RULFmin124 = 1795.00
FC125: Fmin125 = 73.00, Fmax0125 = 484.00, Fnom125 = 363.00, a125 = -0.3358, RULFmin125 = 1224.00
FC126: Fmin126 = 75.00, Fmax0126 = 499.00, Fnom126 = 374.00, a126 = -0.2601, RULFmin126 = 1630.00
FC127: Fmin127 = 72.00, Fmax0127 = 483.00, Fnom127 = 362.00, a127 = -0.2470, RULFmin127 = 1664.00
FC128: Fmin128 = 76.00, Fmax0128 = 507.00, Fnom128 = 380.00, a128 = -0.2543, RULFmin128 = 1695.00
FC129: Fmin129 = 75.00, Fmax0129 = 498.00, Fnom129 = 374.00, a129 = -0.3274, RULFmin129 = 1292.00
FC130: Fmin130 = 78.00, Fmax0130 = 518.00, Fnom130 = 389.00, a130 = -0.2959, RULFmin130 = 1487.00
FC131: Fmin131 = 75.00, Fmax0131 = 500.00, Fnom131 = 375.00, a131 = -0.2901, RULFmin131 = 1465.00
FC132: Fmin132 = 72.00, Fmax0132 = 483.00, Fnom132 = 362.00, a132 = -0.2894, RULFmin132 = 1420.00
FC133: Fmin133 = 72.00, Fmax0133 = 483.00, Fnom133 = 362.00, a133 = -0.2948, RULFmin133 = 1394.00
FC134: Fmin134 = 72.00, Fmax0134 = 481.00, Fnom134 = 361.00, a134 = -0.3139, RULFmin134 = 1303.00
FC135: Fmin135 = 75.00, Fmax0135 = 501.00, Fnom135 = 376.00, a135 = -0.2518, RULFmin135 = 1692.00
FC136: Fmin136 = 79.00, Fmax0136 = 525.00, Fnom136 = 394.00, a136 = -0.3358, RULFmin136 = 1328.00
FC137: Fmin137 = 74.00, Fmax0137 = 491.00, Fnom137 = 368.00, a137 = -0.3452, RULFmin137 = 1208.00
FC138: Fmin138 = 76.00, Fmax0138 = 505.00, Fnom138 = 379.00, a138 = -0.3127, RULFmin138 = 1372.00
FC139: Fmin139 = 77.00, Fmax0139 = 514.00, Fnom139 = 386.00, a139 = -0.2556, RULFmin139 = 1710.00
FC140: Fmin140 = 75.00, Fmax0140 = 500.00, Fnom140 = 375.00, a140 = -0.2787, RULFmin140 = 1525.00
FC141: Fmin141 = 76.00, Fmax0141 = 507.00, Fnom141 = 380.00, a141 = -0.2443, RULFmin141 = 1764.00
FC142: Fmin142 = 76.00, Fmax0142 = 506.00, Fnom142 = 380.00, a142 = -0.2544, RULFmin142 = 1690.00
FC143: Fmin143 = 73.00, Fmax0143 = 486.00, Fnom143 = 365.00, a143 = -0.2337, RULFmin143 = 1767.00
FC144: Fmin144 = 72.00, Fmax0144 = 477.00, Fnom144 = 358.00, a144 = -0.2459, RULFmin144 = 1647.00
FC145: Fmin145 = 78.00, Fmax0145 = 521.00, Fnom145 = 391.00, a145 = -0.3328, RULFmin145 = 1331.00
FC146: Fmin146 = 75.00, Fmax0146 = 502.00, Fnom146 = 377.00, a146 = -0.2453, RULFmin146 = 1741.00
FC147: Fmin147 = 78.00, Fmax0147 = 522.00, Fnom147 = 392.00, a147 = -0.3651, RULFmin147 = 1216.00
FC148: Fmin148 = 79.00, Fmax0148 = 525.00, Fnom148 = 394.00, a148 = -0.3463, RULFmin148 = 1288.00
FC149: Fmin149 = 72.00, Fmax0149 = 482.00, Fnom149 = 362.00, a149 = -0.3073, RULFmin149 = 1334.00
FC150: Fmin150 = 73.00, Fmax0150 = 488.00, Fnom150 = 366.00, a150 = -0.2902, RULFmin150 = 1430.00
FC151: Fmin151 = 75.00, Fmax0151 = 500.00, Fnom151 = 375.00, a151 = -0.2818, RULFmin151 = 1508.00
FC152: Fmin152 = 75.00, Fmax0152 = 499.00, Fnom152 = 374.00, a152 = -0.2501, RULFmin152 = 1695.00
FC153: Fmin153 = 72.00, Fmax0153 = 477.00, Fnom153 = 358.00, a153 = -0.3263, RULFmin153 = 1241.00
FC154: Fmin154 = 72.00, Fmax0154 = 481.00, Fnom154 = 361.00, a154 = -0.3205, RULFmin154 = 1276.00
FC155: Fmin155 = 71.00, Fmax0155 = 475.00, Fnom155 = 356.00, a155 = -0.3227, RULFmin155 = 1252.00
FC156: Fmin156 = 73.00, Fmax0156 = 484.00, Fnom156 = 363.00, a156 = -0.2882, RULFmin156 = 1426.00
FC157: Fmin157 = 76.00, Fmax0157 = 507.00, Fnom157 = 380.00, a157 = -0.2600, RULFmin157 = 1658.00
FC158: Fmin158 = 71.00, Fmax0158 = 476.00, Fnom158 = 357.00, a158 = -0.3101, RULFmin158 = 1306.00
FC159: Fmin159 = 75.00, Fmax0159 = 501.00, Fnom159 = 376.00, a159 = -0.3389, RULFmin159 = 1257.00
FC160: Fmin160 = 75.00, Fmax0160 = 499.00, Fnom160 = 374.00, a160 = -0.3495, RULFmin160 = 1213.00
FC161: Fmin161 = 74.00, Fmax0161 = 493.00, Fnom161 = 370.00, a161 = -0.3141, RULFmin161 = 1334.00
FC162: Fmin162 = 74.00, Fmax0162 = 496.00, Fnom162 = 372.00, a162 = -0.2548, RULFmin162 = 1656.00
FC163: Fmin163 = 76.00, Fmax0163 = 508.00, Fnom163 = 381.00, a163 = -0.2426, RULFmin163 = 1781.00
FC164: Fmin164 = 74.00, Fmax0164 = 495.00, Fnom164 = 371.00, a164 = -0.2553, RULFmin164 = 1649.00
FC165: Fmin165 = 77.00, Fmax0165 = 512.00, Fnom165 = 384.00, a165 = -0.2449, RULFmin165 = 1776.00
FC166: Fmin166 = 77.00, Fmax0166 = 515.00, Fnom166 = 386.00, a166 = -0.2671, RULFmin166 = 1640.00
FC167: Fmin167 = 71.00, Fmax0167 = 476.00, Fnom167 = 357.00, a167 = -0.2456, RULFmin167 = 1649.00
FC168: Fmin168 = 72.00, Fmax0168 = 481.00, Fnom168 = 361.00, a168 = -0.2567, RULFmin168 = 1593.00
FC169: Fmin169 = 74.00, Fmax0169 = 495.00, Fnom169 = 371.00, a169 = -0.3040, RULFmin169 = 1385.00
FC170: Fmin170 = 73.00, Fmax0170 = 484.00, Fnom170 = 363.00, a170 = -0.2699, RULFmin170 = 1523.00
FC171: Fmin171 = 76.00, Fmax0171 = 504.00, Fnom171 = 378.00, a171 = -0.2629, RULFmin171 = 1628.00
FC172: Fmin172 = 74.00, Fmax0172 = 496.00, Fnom172 = 372.00, a172 = -0.3323, RULFmin172 = 1270.00
FC173: Fmin173 = 77.00, Fmax0173 = 514.00, Fnom173 = 386.00, a173 = -0.2747, RULFmin173 = 1591.00
FC174: Fmin174 = 72.00, Fmax0174 = 480.00, Fnom174 = 360.00, a174 = -0.3175, RULFmin174 = 1285.00
FC175: Fmin175 = 72.00, Fmax0175 = 481.00, Fnom175 = 361.00, a175 = -0.2272, RULFmin175 = 1800.00
FC176: Fmin176 = 77.00, Fmax0176 = 513.00, Fnom176 = 385.00, a176 = -0.3137, RULFmin176 = 1390.00
FC177: Fmin177 = 77.00, Fmax0177 = 510.00, Fnom177 = 383.00, a177 = -0.2448, RULFmin177 = 1769.00
FC178: Fmin178 = 78.00, Fmax0178 = 519.00, Fnom178 = 389.00, a178 = -0.2795, RULFmin178 = 1578.00
FC179: Fmin179 = 77.00, Fmax0179 = 514.00, Fnom179 = 386.00, a179 = -0.2834, RULFmin179 = 1542.00
FC180: Fmin180 = 75.00, Fmax0180 = 499.00, Fnom180 = 374.00, a180 = -0.2522, RULFmin180 = 1681.00
FC181: Fmin181 = 77.00, Fmax0181 = 514.00, Fnom181 = 386.00, a181 = -0.3409, RULFmin181 = 1282.00
FC182: Fmin182 = 75.00, Fmax0182 = 500.00, Fnom182 = 375.00, a182 = -0.2419, RULFmin182 = 1757.00
FC183: Fmin183 = 74.00, Fmax0183 = 496.00, Fnom183 = 372.00, a183 = -0.2391, RULFmin183 = 1765.00
FC184: Fmin184 = 73.00, Fmax0184 = 485.00, Fnom184 = 364.00, a184 = -0.2857, RULFmin184 = 1442.00
FC185: Fmin185 = 76.00, Fmax0185 = 505.00, Fnom185 = 379.00, a185 = -0.2606, RULFmin185 = 1646.00
FC186: Fmin186 = 78.00, Fmax0186 = 521.00, Fnom186 = 391.00, a186 = -0.2493, RULFmin186 = 1777.00
FC187: Fmin187 = 77.00, Fmax0187 = 513.00, Fnom187 = 385.00, a187 = -0.2974, RULFmin187 = 1466.00
FC188: Fmin188 = 74.00, Fmax0188 = 491.00, Fnom188 = 368.00, a188 = -0.3294, RULFmin188 = 1266.00
FC189: Fmin189 = 75.00, Fmax0189 = 501.00, Fnom189 = 376.00, a189 = -0.3394, RULFmin189 = 1255.00
FC190: Fmin190 = 74.00, Fmax0190 = 491.00, Fnom190 = 368.00, a190 = -0.2427, RULFmin190 = 1718.00
FC191: Fmin191 = 74.00, Fmax0191 = 495.00, Fnom191 = 371.00, a191 = -0.2541, RULFmin191 = 1657.00
FC192: Fmin192 = 78.00, Fmax0192 = 521.00, Fnom192 = 391.00, a192 = -0.2609, RULFmin192 = 1698.00
FC193: Fmin193 = 74.00, Fmax0193 = 496.00, Fnom193 = 372.00, a193 = -0.2884, RULFmin193 = 1463.00
FC194: Fmin194 = 74.00, Fmax0194 = 490.00, Fnom194 = 368.00, a194 = -0.3347, RULFmin194 = 1243.00
FC195: Fmin195 = 75.00, Fmax0195 = 502.00, Fnom195 = 377.00, a195 = -0.2388, RULFmin195 = 1788.00
FC196: Fmin196 = 76.00, Fmax0196 = 506.00, Fnom196 = 380.00, a196 = -0.3300, RULFmin196 = 1303.00
FC197: Fmin197 = 73.00, Fmax0197 = 489.00, Fnom197 = 367.00, a197 = -0.2527, RULFmin197 = 1646.00
FC198: Fmin198 = 74.00, Fmax0198 = 490.00, Fnom198 = 368.00, a198 = -0.3393, RULFmin198 = 1226.00
FC199: Fmin199 = 76.00, Fmax0199 = 508.00, Fnom199 = 381.00, a199 = -0.2658, RULFmin199 = 1625.00
FC200: Fmin200 = 76.00, Fmax0200 = 507.00, Fnom200 = 380.00, a200 = -0.2759, RULFmin200 = 1562.00
FC201: Fmin201 = 72.00, Fmax0201 = 483.00, Fnom201 = 362.00, a201 = -0.2509, RULFmin201 = 1638.00
FC202: Fmin202 = 71.00, Fmax0202 = 475.00, Fnom202 = 356.00, a202 = -0.2267, RULFmin202 = 1782.00
FC203: Fmin203 = 78.00, Fmax0203 = 518.00, Fnom203 = 389.00, a203 = -0.3374, RULFmin203 = 1304.00
FC204: Fmin204 = 73.00, Fmax0204 = 485.00, Fnom204 = 364.00, a204 = -0.2667, RULFmin204 = 1545.00
FC205: Fmin205 = 76.00, Fmax0205 = 506.00, Fnom205 = 380.00, a205 = -0.2982, RULFmin205 = 1442.00
FC206: Fmin206 = 72.00, Fmax0206 = 477.00, Fnom206 = 358.00, a206 = -0.2807, RULFmin206 = 1443.00
FC207: Fmin207 = 74.00, Fmax0207 = 496.00, Fnom207 = 372.00, a207 = -0.2482, RULFmin207 = 1700.00
FC208: Fmin208 = 71.00, Fmax0208 = 475.00, Fnom208 = 356.00, a208 = -0.2739, RULFmin208 = 1475.00
FC209: Fmin209 = 75.00, Fmax0209 = 503.00, Fnom209 = 377.00, a209 = -0.2653, RULFmin209 = 1613.00
FC210: Fmin210 = 77.00, Fmax0210 = 510.00, Fnom210 = 383.00, a210 = -0.3581, RULFmin210 = 1209.00
FC211: Fmin211 = 75.00, Fmax0211 = 503.00, Fnom211 = 377.00, a211 = -0.3454, RULFmin211 = 1239.00
FC212: Fmin212 = 72.00, Fmax0212 = 481.00, Fnom212 = 361.00, a212 = -0.3236, RULFmin212 = 1264.00
FC213: Fmin213 = 79.00, Fmax0213 = 524.00, Fnom213 = 393.00, a213 = -0.2666, RULFmin213 = 1669.00
FC214: Fmin214 = 71.00, Fmax0214 = 476.00, Fnom214 = 357.00, a214 = -0.2500, RULFmin214 = 1620.00
FC215: Fmin215 = 78.00, Fmax0215 = 522.00, Fnom215 = 392.00, a215 = -0.2514, RULFmin215 = 1766.00
FC216: Fmin216 = 75.00, Fmax0216 = 498.00, Fnom216 = 374.00, a216 = -0.2452, RULFmin216 = 1725.00
FC217: Fmin217 = 78.00, Fmax0217 = 522.00, Fnom217 = 392.00, a217 = -0.3426, RULFmin217 = 1296.00
FC218: Fmin218 = 77.00, Fmax0218 = 513.00, Fnom218 = 385.00, a218 = -0.3553, RULFmin218 = 1227.00
FC219: Fmin219 = 76.00, Fmax0219 = 504.00, Fnom219 = 378.00, a219 = -0.2978, RULFmin219 = 1437.00
FC220: Fmin220 = 72.00, Fmax0220 = 481.00, Fnom220 = 361.00, a220 = -0.2671, RULFmin220 = 1531.00
FC221: Fmin221 = 72.00, Fmax0221 = 479.00, Fnom221 = 359.00, a221 = -0.2645, RULFmin221 = 1539.00
FC222: Fmin222 = 72.00, Fmax0222 = 483.00, Fnom222 = 362.00, a222 = -0.2474, RULFmin222 = 1661.00
FC223: Fmin223 = 78.00, Fmax0223 = 522.00, Fnom223 = 392.00, a223 = -0.3109, RULFmin223 = 1428.00
FC224: Fmin224 = 77.00, Fmax0224 = 513.00, Fnom224 = 385.00, a224 = -0.3201, RULFmin224 = 1362.00
FC225: Fmin225 = 76.00, Fmax0225 = 508.00, Fnom225 = 381.00, a225 = -0.2412, RULFmin225 = 1791.00
FC226: Fmin226 = 72.00, Fmax0226 = 482.00, Fnom226 = 362.00, a226 = -0.2373, RULFmin226 = 1728.00
FC227: Fmin227 = 72.00, Fmax0227 = 477.00, Fnom227 = 358.00, a227 = -0.2326, RULFmin227 = 1741.00
FC228: Fmin228 = 74.00, Fmax0228 = 493.00, Fnom228 = 370.00, a228 = -0.2422, RULFmin228 = 1730.00
FC229: Fmin229 = 74.00, Fmax0229 = 490.00, Fnom229 = 368.00, a229 = -0.2413, RULFmin229 = 1724.00
FC230: Fmin230 = 78.00, Fmax0230 = 523.00, Fnom230 = 392.00, a230 = -0.3577, RULFmin230 = 1244.00
FC231: Fmin231 = 75.00, Fmax0231 = 498.00, Fnom231 = 374.00, a231 = -0.2899, RULFmin231 = 1459.00
FC232: Fmin232 = 76.00, Fmax0232 = 505.00, Fnom232 = 379.00, a232 = -0.2510, RULFmin232 = 1709.00
FC233: Fmin233 = 72.00, Fmax0233 = 483.00, Fnom233 = 362.00, a233 = -0.3270, RULFmin233 = 1257.00
FC234: Fmin234 = 78.00, Fmax0234 = 523.00, Fnom234 = 392.00, a234 = -0.3684, RULFmin234 = 1208.00
FC235: Fmin235 = 78.00, Fmax0235 = 523.00, Fnom235 = 392.00, a235 = -0.2937, RULFmin235 = 1515.00
FC236: Fmin236 = 74.00, Fmax0236 = 496.00, Fnom236 = 372.00, a236 = -0.2673, RULFmin236 = 1579.00
FC237: Fmin237 = 78.00, Fmax0237 = 519.00, Fnom237 = 389.00, a237 = -0.2907, RULFmin237 = 1517.00
FC238: Fmin238 = 77.00, Fmax0238 = 512.00, Fnom238 = 384.00, a238 = -0.2984, RULFmin238 = 1458.00
FC239: Fmin239 = 74.00, Fmax0239 = 492.00, Fnom239 = 369.00, a239 = -0.2497, RULFmin239 = 1674.00
FC240: Fmin240 = 76.00, Fmax0240 = 507.00, Fnom240 = 380.00, a240 = -0.2932, RULFmin240 = 1470.00
FC241: Fmin241 = 74.00, Fmax0241 = 493.00, Fnom241 = 370.00, a241 = -0.2757, RULFmin241 = 1520.00
FC242: Fmin242 = 77.00, Fmax0242 = 516.00, Fnom242 = 387.00, a242 = -0.3526, RULFmin242 = 1245.00
FC243: Fmin243 = 78.00, Fmax0243 = 521.00, Fnom243 = 391.00, a243 = -0.2642, RULFmin243 = 1677.00
FC244: Fmin244 = 72.00, Fmax0244 = 479.00, Fnom244 = 359.00, a244 = -0.2489, RULFmin244 = 1635.00
FC245: Fmin245 = 74.00, Fmax0245 = 490.00, Fnom245 = 368.00, a245 = -0.3393, RULFmin245 = 1226.00
FC246: Fmin246 = 74.00, Fmax0246 = 491.00, Fnom246 = 368.00, a246 = -0.2355, RULFmin246 = 1771.00
FC247: Fmin247 = 74.00, Fmax0247 = 491.00, Fnom247 = 368.00, a247 = -0.2793, RULFmin247 = 1493.00
FC248: Fmin248 = 74.00, Fmax0248 = 496.00, Fnom248 = 372.00, a248 = -0.3214, RULFmin248 = 1313.00
FC249: Fmin249 = 73.00, Fmax0249 = 486.00, Fnom249 = 365.00, a249 = -0.2978, RULFmin249 = 1387.00
FC250: Fmin250 = 77.00, Fmax0250 = 514.00, Fnom250 = 386.00, a250 = -0.3006, RULFmin250 = 1454.00
FC251: Fmin251 = 71.00, Fmax0251 = 475.00, Fnom251 = 356.00, a251 = -0.2523, RULFmin251 = 1601.00
FC252: Fmin252 = 75.00, Fmax0252 = 499.00, Fnom252 = 374.00, a252 = -0.2359, RULFmin252 = 1797.00
FC253: Fmin253 = 71.00, Fmax0253 = 476.00, Fnom253 = 357.00, a253 = -0.2506, RULFmin253 = 1616.00
FC254: Fmin254 = 78.00, Fmax0254 = 517.00, Fnom254 = 388.00, a254 = -0.2501, RULFmin254 = 1755.00
FC255: Fmin255 = 73.00, Fmax0255 = 488.00, Fnom255 = 366.00, a255 = -0.2747, RULFmin255 = 1511.00
FC256: Fmin256 = 72.00, Fmax0256 = 477.00, Fnom256 = 358.00, a256 = -0.2387, RULFmin256 = 1697.00
FC257: Fmin257 = 77.00, Fmax0257 = 511.00, Fnom257 = 383.00, a257 = -0.3208, RULFmin257 = 1353.00
FC258: Fmin258 = 72.00, Fmax0258 = 479.00, Fnom258 = 359.00, a258 = -0.3243, RULFmin258 = 1255.00
FC259: Fmin259 = 72.00, Fmax0259 = 483.00, Fnom259 = 362.00, a259 = -0.2884, RULFmin259 = 1425.00
FC260: Fmin260 = 78.00, Fmax0260 = 518.00, Fnom260 = 389.00, a260 = -0.3034, RULFmin260 = 1450.00
FC261: Fmin261 = 73.00, Fmax0261 = 486.00, Fnom261 = 365.00, a261 = -0.2415, RULFmin261 = 1710.00
FC262: Fmin262 = 75.00, Fmax0262 = 501.00, Fnom262 = 376.00, a262 = -0.3242, RULFmin262 = 1314.00
FC263: Fmin263 = 78.00, Fmax0263 = 518.00, Fnom263 = 389.00, a263 = -0.2842, RULFmin263 = 1548.00
FC264: Fmin264 = 74.00, Fmax0264 = 491.00, Fnom264 = 368.00, a264 = -0.2449, RULFmin264 = 1703.00
FC265: Fmin265 = 71.00, Fmax0265 = 475.00, Fnom265 = 356.00, a265 = -0.2393, RULFmin265 = 1688.00
FC266: Fmin266 = 78.00, Fmax0266 = 518.00, Fnom266 = 389.00, a266 = -0.3094, RULFmin266 = 1422.00
FC267: Fmin267 = 77.00, Fmax0267 = 511.00, Fnom267 = 383.00, a267 = -0.3253, RULFmin267 = 1334.00
FC268: Fmin268 = 78.00, Fmax0268 = 517.00, Fnom268 = 388.00, a268 = -0.2974, RULFmin268 = 1476.00
FC269: Fmin269 = 73.00, Fmax0269 = 488.00, Fnom269 = 366.00, a269 = -0.2527, RULFmin269 = 1642.00
FC270: Fmin270 = 76.00, Fmax0270 = 509.00, Fnom270 = 382.00, a270 = -0.2550, RULFmin270 = 1698.00
FC271: Fmin271 = 72.00, Fmax0271 = 480.00, Fnom271 = 360.00, a271 = -0.2299, RULFmin271 = 1775.00
FC272: Fmin272 = 74.00, Fmax0272 = 490.00, Fnom272 = 368.00, a272 = -0.2315, RULFmin272 = 1797.00
FC273: Fmin273 = 74.00, Fmax0273 = 495.00, Fnom273 = 371.00, a273 = -0.3437, RULFmin273 = 1225.00
FC274: Fmin274 = 73.00, Fmax0274 = 487.00, Fnom274 = 365.00, a274 = -0.3132, RULFmin274 = 1322.00
FC275: Fmin275 = 73.00, Fmax0275 = 489.00, Fnom275 = 367.00, a275 = -0.3368, RULFmin275 = 1235.00
FC276: Fmin276 = 74.00, Fmax0276 = 490.00, Fnom276 = 368.00, a276 = -0.2462, RULFmin276 = 1690.00
FC277: Fmin277 = 75.00, Fmax0277 = 502.00, Fnom277 = 377.00, a277 = -0.2990, RULFmin277 = 1428.00
FC278: Fmin278 = 77.00, Fmax0278 = 514.00, Fnom278 = 386.00, a278 = -0.3615, RULFmin278 = 1209.00
FC279: Fmin279 = 76.00, Fmax0279 = 507.00, Fnom279 = 380.00, a279 = -0.2441, RULFmin279 = 1766.00
FC280: Fmin280 = 75.00, Fmax0280 = 501.00, Fnom280 = 376.00, a280 = -0.2676, RULFmin280 = 1592.00
FC281: Fmin281 = 77.00, Fmax0281 = 512.00, Fnom281 = 384.00, a281 = -0.2516, RULFmin281 = 1729.00
FC282: Fmin282 = 72.00, Fmax0282 = 478.00, Fnom282 = 359.00, a282 = -0.2436, RULFmin282 = 1667.00
FC283: Fmin283 = 72.00, Fmax0283 = 482.00, Fnom283 = 362.00, a283 = -0.2310, RULFmin283 = 1775.00
FC284: Fmin284 = 72.00, Fmax0284 = 480.00, Fnom284 = 360.00, a284 = -0.3282, RULFmin284 = 1243.00
FC285: Fmin285 = 73.00, Fmax0285 = 489.00, Fnom285 = 367.00, a285 = -0.2379, RULFmin285 = 1749.00
FC286: Fmin286 = 72.00, Fmax0286 = 477.00, Fnom286 = 358.00, a286 = -0.2428, RULFmin286 = 1668.00
FC287: Fmin287 = 72.00, Fmax0287 = 483.00, Fnom287 = 362.00, a287 = -0.3130, RULFmin287 = 1313.00
FC288: Fmin288 = 78.00, Fmax0288 = 521.00, Fnom288 = 391.00, a288 = -0.3074, RULFmin288 = 1441.00
FC289: Fmin289 = 75.00, Fmax0289 = 501.00, Fnom289 = 376.00, a289 = -0.3087, RULFmin289 = 1380.00
FC290: Fmin290 = 73.00, Fmax0290 = 489.00, Fnom290 = 367.00, a290 = -0.2830, RULFmin290 = 1470.00
FC291: Fmin291 = 74.00, Fmax0291 = 492.00, Fnom291 = 369.00, a291 = -0.2503, RULFmin291 = 1670.00
FC292: Fmin292 = 76.00, Fmax0292 = 509.00, Fnom292 = 382.00, a292 = -0.2978, RULFmin292 = 1454.00
FC293: Fmin293 = 74.00, Fmax0293 = 494.00, Fnom293 = 371.00, a293 = -0.3196, RULFmin293 = 1314.00
FC294: Fmin294 = 78.00, Fmax0294 = 520.00, Fnom294 = 390.00, a294 = -0.2520, RULFmin294 = 1754.00
FC295: Fmin295 = 73.00, Fmax0295 = 485.00, Fnom295 = 364.00, a295 = -0.2491, RULFmin295 = 1654.00
FC296: Fmin296 = 78.00, Fmax0296 = 522.00, Fnom296 = 392.00, a296 = -0.2798, RULFmin296 = 1587.00
FC297: Fmin297 = 73.00, Fmax0297 = 487.00, Fnom297 = 365.00, a297 = -0.2363, RULFmin297 = 1752.00
FC298: Fmin298 = 72.00, Fmax0298 = 483.00, Fnom298 = 362.00, a298 = -0.2299, RULFmin298 = 1788.00
FC299: Fmin299 = 73.00, Fmax0299 = 489.00, Fnom299 = 367.00, a299 = -0.3205, RULFmin299 = 1298.00
FC300: Fmin300 = 76.00, Fmax0300 = 507.00, Fnom300 = 380.00, a300 = -0.3365, RULFmin300 = 1281.00
FC301: Fmin301 = 79.00, Fmax0301 = 525.00, Fnom301 = 394.00, a301 = -0.3154, RULFmin301 = 1414.00
FC302: Fmin302 = 73.00, Fmax0302 = 485.00, Fnom302 = 364.00, a302 = -0.3355, RULFmin302 = 1228.00
FC303: Fmin303 = 77.00, Fmax0303 = 514.00, Fnom303 = 386.00, a303 = -0.2967, RULFmin303 = 1473.00
FC304: Fmin304 = 74.00, Fmax0304 = 495.00, Fnom304 = 371.00, a304 = -0.2584, RULFmin304 = 1629.00
FC305: Fmin305 = 72.00, Fmax0305 = 483.00, Fnom305 = 362.00, a305 = -0.3079, RULFmin305 = 1335.00
FC306: Fmin306 = 77.00, Fmax0306 = 516.00, Fnom306 = 387.00, a306 = -0.3572, RULFmin306 = 1229.00
FC307: Fmin307 = 76.00, Fmax0307 = 504.00, Fnom307 = 378.00, a307 = -0.2920, RULFmin307 = 1466.00
FC308: Fmin308 = 71.00, Fmax0308 = 475.00, Fnom308 = 356.00, a308 = -0.2253, RULFmin308 = 1793.00
FC309: Fmin309 = 77.00, Fmax0309 = 513.00, Fnom309 = 385.00, a309 = -0.2463, RULFmin309 = 1770.00
FC310: Fmin310 = 73.00, Fmax0310 = 488.00, Fnom310 = 366.00, a310 = -0.3444, RULFmin310 = 1205.00
FC311: Fmin311 = 72.00, Fmax0311 = 481.00, Fnom311 = 361.00, a311 = -0.2435, RULFmin311 = 1680.00
FC312: Fmin312 = 78.00, Fmax0312 = 519.00, Fnom312 = 389.00, a312 = -0.2567, RULFmin312 = 1718.00
FC313: Fmin313 = 75.00, Fmax0313 = 498.00, Fnom313 = 374.00, a313 = -0.3065, RULFmin313 = 1380.00
FC314: Fmin314 = 74.00, Fmax0314 = 495.00, Fnom314 = 371.00, a314 = -0.2697, RULFmin314 = 1561.00
FC315: Fmin315 = 72.00, Fmax0315 = 479.00, Fnom315 = 359.00, a315 = -0.3053, RULFmin315 = 1333.00
FC316: Fmin316 = 77.00, Fmax0316 = 516.00, Fnom316 = 387.00, a316 = -0.3228, RULFmin316 = 1360.00
FC317: Fmin317 = 72.00, Fmax0317 = 483.00, Fnom317 = 362.00, a317 = -0.3130, RULFmin317 = 1313.00
FC318: Fmin318 = 78.00, Fmax0318 = 523.00, Fnom318 = 392.00, a318 = -0.2543, RULFmin318 = 1750.00
FC319: Fmin319 = 73.00, Fmax0319 = 484.00, Fnom319 = 363.00, a319 = -0.2291, RULFmin319 = 1794.00
FC320: Fmin320 = 76.00, Fmax0320 = 506.00, Fnom320 = 380.00, a320 = -0.2434, RULFmin320 = 1767.00
FC321: Fmin321 = 75.00, Fmax0321 = 497.00, Fnom321 = 373.00, a321 = -0.2747, RULFmin321 = 1536.00
FC322: Fmin322 = 71.00, Fmax0322 = 476.00, Fnom322 = 357.00, a322 = -0.2909, RULFmin322 = 1392.00
FC323: Fmin323 = 74.00, Fmax0323 = 490.00, Fnom323 = 368.00, a323 = -0.2362, RULFmin323 = 1761.00
FC324: Fmin324 = 74.00, Fmax0324 = 494.00, Fnom324 = 371.00, a324 = -0.2628, RULFmin324 = 1598.00
FC325: Fmin325 = 78.00, Fmax0325 = 518.00, Fnom325 = 389.00, a325 = -0.3392, RULFmin325 = 1297.00
FC326: Fmin326 = 74.00, Fmax0326 = 492.00, Fnom326 = 369.00, a326 = -0.3304, RULFmin326 = 1265.00
FC327: Fmin327 = 72.00, Fmax0327 = 478.00, Fnom327 = 359.00, a327 = -0.3007, RULFmin327 = 1350.00
FC328: Fmin328 = 74.00, Fmax0328 = 496.00, Fnom328 = 372.00, a328 = -0.2760, RULFmin328 = 1529.00
FC329: Fmin329 = 74.00, Fmax0329 = 494.00, Fnom329 = 371.00, a329 = -0.2738, RULFmin329 = 1534.00
FC330: Fmin330 = 74.00, Fmax0330 = 492.00, Fnom330 = 369.00, a330 = -0.3446, RULFmin330 = 1213.00
FC331: Fmin331 = 74.00, Fmax0331 = 495.00, Fnom331 = 371.00, a331 = -0.2841, RULFmin331 = 1482.00
FC332: Fmin332 = 78.00, Fmax0332 = 519.00, Fnom332 = 389.00, a332 = -0.2590, RULFmin332 = 1703.00
FC333: Fmin333 = 73.00, Fmax0333 = 487.00, Fnom333 = 365.00, a333 = -0.3416, RULFmin333 = 1212.00
FC334: Fmin334 = 75.00, Fmax0334 = 502.00, Fnom334 = 377.00, a334 = -0.2501, RULFmin334 = 1707.00
FC335: Fmin335 = 75.00, Fmax0335 = 501.00, Fnom335 = 376.00, a335 = -0.2576, RULFmin335 = 1654.00
FC336: Fmin336 = 77.00, Fmax0336 = 515.00, Fnom336 = 386.00, a336 = -0.3547, RULFmin336 = 1235.00
FC337: Fmin337 = 77.00, Fmax0337 = 512.00, Fnom337 = 384.00, a337 = -0.2769, RULFmin337 = 1571.00
FC338: Fmin338 = 72.00, Fmax0338 = 480.00, Fnom338 = 360.00, a338 = -0.2861, RULFmin338 = 1426.00
FC339: Fmin339 = 76.00, Fmax0339 = 507.00, Fnom339 = 380.00, a339 = -0.2528, RULFmin339 = 1705.00
FC340: Fmin340 = 78.00, Fmax0340 = 523.00, Fnom340 = 392.00, a340 = -0.3351, RULFmin340 = 1328.00
FC341: Fmin341 = 78.00, Fmax0341 = 520.00, Fnom341 = 390.00, a341 = -0.2916, RULFmin341 = 1516.00
FC342: Fmin342 = 78.00, Fmax0342 = 523.00, Fnom342 = 392.00, a342 = -0.3042, RULFmin342 = 1463.00
FC343: Fmin343 = 75.00, Fmax0343 = 501.00, Fnom343 = 376.00, a343 = -0.2676, RULFmin343 = 1592.00
FC344: Fmin344 = 76.00, Fmax0344 = 509.00, Fnom344 = 382.00, a344 = -0.2653, RULFmin344 = 1632.00
FC345: Fmin345 = 75.00, Fmax0345 = 499.00, Fnom345 = 374.00, a345 = -0.2732, RULFmin345 = 1552.00
FC346: Fmin346 = 74.00, Fmax0346 = 495.00, Fnom346 = 371.00, a346 = -0.2882, RULFmin346 = 1461.00
FC347: Fmin347 = 71.00, Fmax0347 = 476.00, Fnom347 = 357.00, a347 = -0.2709, RULFmin347 = 1495.00
FC348: Fmin348 = 75.00, Fmax0348 = 502.00, Fnom348 = 377.00, a348 = -0.3370, RULFmin348 = 1267.00
FC349: Fmin349 = 73.00, Fmax0349 = 487.00, Fnom349 = 365.00, a349 = -0.3360, RULFmin349 = 1232.00
FC350: Fmin350 = 74.00, Fmax0350 = 493.00, Fnom350 = 370.00, a350 = -0.3052, RULFmin350 = 1373.00
FC351: Fmin351 = 79.00, Fmax0351 = 525.00, Fnom351 = 394.00, a351 = -0.3571, RULFmin351 = 1249.00
FC352: Fmin352 = 74.00, Fmax0352 = 496.00, Fnom352 = 372.00, a352 = -0.2616, RULFmin352 = 1613.00
FC353: Fmin353 = 76.00, Fmax0353 = 505.00, Fnom353 = 379.00, a353 = -0.2594, RULFmin353 = 1654.00
FC354: Fmin354 = 76.00, Fmax0354 = 509.00, Fnom354 = 382.00, a354 = -0.2565, RULFmin354 = 1688.00
FC355: Fmin355 = 72.00, Fmax0355 = 478.00, Fnom355 = 359.00, a355 = -0.2650, RULFmin355 = 1532.00
FC356: Fmin356 = 72.00, Fmax0356 = 483.00, Fnom356 = 362.00, a356 = -0.2446, RULFmin356 = 1680.00
FC357: Fmin357 = 75.00, Fmax0357 = 503.00, Fnom357 = 377.00, a357 = -0.2987, RULFmin357 = 1433.00
FC358: Fmin358 = 74.00, Fmax0358 = 494.00, Fnom358 = 371.00, a358 = -0.2889, RULFmin358 = 1454.00
FC359: Fmin359 = 73.00, Fmax0359 = 488.00, Fnom359 = 366.00, a359 = -0.2540, RULFmin359 = 1634.00
FC360: Fmin360 = 74.00, Fmax0360 = 495.00, Fnom360 = 371.00, a360 = -0.3465, RULFmin360 = 1215.00
FC361: Fmin361 = 76.00, Fmax0361 = 505.00, Fnom361 = 379.00, a361 = -0.2493, RULFmin361 = 1721.00
FC362: Fmin362 = 74.00, Fmax0362 = 496.00, Fnom362 = 372.00, a362 = -0.2515, RULFmin362 = 1678.00
FC363: Fmin363 = 78.00, Fmax0363 = 523.00, Fnom363 = 392.00, a363 = -0.3112, RULFmin363 = 1430.00
FC364: Fmin364 = 72.00, Fmax0364 = 480.00, Fnom364 = 360.00, a364 = -0.2456, RULFmin364 = 1661.00
FC365: Fmin365 = 75.00, Fmax0365 = 497.00, Fnom365 = 373.00, a365 = -0.3094, RULFmin365 = 1364.00
FC366: Fmin366 = 75.00, Fmax0366 = 500.00, Fnom366 = 375.00, a366 = -0.3086, RULFmin366 = 1377.00
FC367: Fmin367 = 73.00, Fmax0367 = 486.00, Fnom367 = 365.00, a367 = -0.3117, RULFmin367 = 1325.00
FC368: Fmin368 = 71.00, Fmax0368 = 476.00, Fnom368 = 357.00, a368 = -0.2318, RULFmin368 = 1747.00
FC369: Fmin369 = 78.00, Fmax0369 = 522.00, Fnom369 = 392.00, a369 = -0.3267, RULFmin369 = 1359.00
FC370: Fmin370 = 74.00, Fmax0370 = 493.00, Fnom370 = 370.00, a370 = -0.2657, RULFmin370 = 1577.00
FC371: Fmin371 = 72.00, Fmax0371 = 479.00, Fnom371 = 359.00, a371 = -0.2988, RULFmin371 = 1362.00
FC372: Fmin372 = 74.00, Fmax0372 = 494.00, Fnom372 = 371.00, a372 = -0.3199, RULFmin372 = 1313.00
FC373: Fmin373 = 72.00, Fmax0373 = 480.00, Fnom373 = 360.00, a373 = -0.2804, RULFmin373 = 1455.00
FC374: Fmin374 = 77.00, Fmax0374 = 516.00, Fnom374 = 387.00, a374 = -0.3257, RULFmin374 = 1348.00
FC375: Fmin375 = 74.00, Fmax0375 = 494.00, Fnom375 = 371.00, a375 = -0.2824, RULFmin375 = 1487.00
FC376: Fmin376 = 77.00, Fmax0376 = 511.00, Fnom376 = 383.00, a376 = -0.2857, RULFmin376 = 1519.00
FC377: Fmin377 = 75.00, Fmax0377 = 501.00, Fnom377 = 376.00, a377 = -0.3323, RULFmin377 = 1282.00
FC378: Fmin378 = 79.00, Fmax0378 = 524.00, Fnom378 = 393.00, a378 = -0.2486, RULFmin378 = 1790.00
FC379: Fmin379 = 76.00, Fmax0379 = 508.00, Fnom379 = 381.00, a379 = -0.3450, RULFmin379 = 1252.00
FC380: Fmin380 = 76.00, Fmax0380 = 507.00, Fnom380 = 380.00, a380 = -0.2439, RULFmin380 = 1767.00
FC381: Fmin381 = 72.00, Fmax0381 = 482.00, Fnom381 = 362.00, a381 = -0.2339, RULFmin381 = 1753.00
FC382: Fmin382 = 74.00, Fmax0382 = 490.00, Fnom382 = 368.00, a382 = -0.2540, RULFmin382 = 1638.00
FC383: Fmin383 = 76.00, Fmax0383 = 509.00, Fnom383 = 382.00, a383 = -0.3415, RULFmin383 = 1268.00
FC384: Fmin384 = 73.00, Fmax0384 = 488.00, Fnom384 = 366.00, a384 = -0.3268, RULFmin384 = 1270.00
FC385: Fmin385 = 74.00, Fmax0385 = 490.00, Fnom385 = 368.00, a385 = -0.2620, RULFmin385 = 1588.00
FC386: Fmin386 = 77.00, Fmax0386 = 510.00, Fnom386 = 383.00, a386 = -0.2497, RULFmin386 = 1734.00
FC387: Fmin387 = 76.00, Fmax0387 = 506.00, Fnom387 = 380.00, a387 = -0.2410, RULFmin387 = 1784.00
FC388: Fmin388 = 76.00, Fmax0388 = 504.00, Fnom388 = 378.00, a388 = -0.2842, RULFmin388 = 1506.00
FC389: Fmin389 = 78.00, Fmax0389 = 517.00, Fnom389 = 388.00, a389 = -0.3140, RULFmin389 = 1398.00
FC390: Fmin390 = 77.00, Fmax0390 = 514.00, Fnom390 = 386.00, a390 = -0.2500, RULFmin390 = 1748.00
FC391: Fmin391 = 73.00, Fmax0391 = 486.00, Fnom391 = 365.00, a391 = -0.2637, RULFmin391 = 1566.00
FC392: Fmin392 = 74.00, Fmax0392 = 494.00, Fnom392 = 371.00, a392 = -0.3063, RULFmin392 = 1371.00
FC393: Fmin393 = 71.00, Fmax0393 = 476.00, Fnom393 = 357.00, a393 = -0.2363, RULFmin393 = 1714.00
FC394: Fmin394 = 72.00, Fmax0394 = 478.00, Fnom394 = 359.00, a394 = -0.2738, RULFmin394 = 1483.00
FC395: Fmin395 = 78.00, Fmax0395 = 519.00, Fnom395 = 389.00, a395 = -0.3451, RULFmin395 = 1278.00
FC396: Fmin396 = 75.00, Fmax0396 = 498.00, Fnom396 = 374.00, a396 = -0.2581, RULFmin396 = 1639.00
FC397: Fmin397 = 76.00, Fmax0397 = 508.00, Fnom397 = 381.00, a397 = -0.2590, RULFmin397 = 1668.00
FC398: Fmin398 = 73.00, Fmax0398 = 484.00, Fnom398 = 363.00, a398 = -0.3288, RULFmin398 = 1250.00
FC399: Fmin399 = 77.00, Fmax0399 = 514.00, Fnom399 = 386.00, a399 = -0.3115, RULFmin399 = 1403.00
FC400: Fmin400 = 76.00, Fmax0400 = 507.00, Fnom400 = 380.00, a400 = -0.2801, RULFmin400 = 1539.00
FC401: Fmin401 = 74.00, Fmax0401 = 492.00, Fnom401 = 369.00, a401 = -0.3047, RULFmin401 = 1372.00
FC402: Fmin402 = 77.00, Fmax0402 = 514.00, Fnom402 = 386.00, a402 = -0.2452, RULFmin402 = 1782.00
FC403: Fmin403 = 77.00, Fmax0403 = 516.00, Fnom403 = 387.00, a403 = -0.2925, RULFmin403 = 1501.00
FC404: Fmin404 = 78.00, Fmax0404 = 522.00, Fnom404 = 392.00, a404 = -0.2839, RULFmin404 = 1564.00
FC405: Fmin405 = 75.00, Fmax0405 = 500.00, Fnom405 = 375.00, a405 = -0.2536, RULFmin405 = 1676.00
FC406: Fmin406 = 76.00, Fmax0406 = 504.00, Fnom406 = 378.00, a406 = -0.2386, RULFmin406 = 1794.00
FC407: Fmin407 = 71.00, Fmax0407 = 476.00, Fnom407 = 357.00, a407 = -0.2440, RULFmin407 = 1660.00
FC408: Fmin408 = 73.00, Fmax0408 = 486.00, Fnom408 = 365.00, a408 = -0.3184, RULFmin408 = 1297.00
FC409: Fmin409 = 74.00, Fmax0409 = 495.00, Fnom409 = 371.00, a409 = -0.2345, RULFmin409 = 1795.00
FC410: Fmin410 = 79.00, Fmax0410 = 524.00, Fnom410 = 393.00, a410 = -0.3232, RULFmin410 = 1377.00
FC411: Fmin411 = 71.00, Fmax0411 = 475.00, Fnom411 = 356.00, a411 = -0.2428, RULFmin411 = 1664.00
FC412: Fmin412 = 75.00, Fmax0412 = 497.00, Fnom412 = 373.00, a412 = -0.2441, RULFmin412 = 1729.00
FC413: Fmin413 = 75.00, Fmax0413 = 498.00, Fnom413 = 374.00, a413 = -0.2960, RULFmin413 = 1429.00
FC414: Fmin414 = 77.00, Fmax0414 = 512.00, Fnom414 = 384.00, a414 = -0.2753, RULFmin414 = 1580.00
FC415: Fmin415 = 76.00, Fmax0415 = 509.00, Fnom415 = 382.00, a415 = -0.2788, RULFmin415 = 1553.00
FC416: Fmin416 = 78.00, Fmax0416 = 522.00, Fnom416 = 392.00, a416 = -0.2503, RULFmin416 = 1774.00
FC417: Fmin417 = 71.00, Fmax0417 = 475.00, Fnom417 = 356.00, a417 = -0.2412, RULFmin417 = 1675.00
FC418: Fmin418 = 73.00, Fmax0418 = 484.00, Fnom418 = 363.00, a418 = -0.2329, RULFmin418 = 1765.00
FC419: Fmin419 = 76.00, Fmax0419 = 507.00, Fnom419 = 380.00, a419 = -0.2401, RULFmin419 = 1795.00
FC420: Fmin420 = 75.00, Fmax0420 = 499.00, Fnom420 = 374.00, a420 = -0.2928, RULFmin420 = 1448.00
FC421: Fmin421 = 72.00, Fmax0421 = 482.00, Fnom421 = 362.00, a421 = -0.2772, RULFmin421 = 1479.00
FC422: Fmin422 = 73.00, Fmax0422 = 486.00, Fnom422 = 365.00, a422 = -0.2562, RULFmin422 = 1612.00
FC423: Fmin423 = 72.00, Fmax0423 = 480.00, Fnom423 = 360.00, a423 = -0.2440, RULFmin423 = 1672.00
FC424: Fmin424 = 72.00, Fmax0424 = 479.00, Fnom424 = 359.00, a424 = -0.2526, RULFmin424 = 1611.00
FC425: Fmin425 = 76.00, Fmax0425 = 507.00, Fnom425 = 380.00, a425 = -0.3378, RULFmin425 = 1276.00
FC426: Fmin426 = 77.00, Fmax0426 = 510.00, Fnom426 = 383.00, a426 = -0.2604, RULFmin426 = 1663.00
FC427: Fmin427 = 72.00, Fmax0427 = 479.00, Fnom427 = 359.00, a427 = -0.2971, RULFmin427 = 1370.00
FC428: Fmin428 = 72.00, Fmax0428 = 477.00, Fnom428 = 358.00, a428 = -0.2610, RULFmin428 = 1552.00
FC429: Fmin429 = 79.00, Fmax0429 = 524.00, Fnom429 = 393.00, a429 = -0.3301, RULFmin429 = 1348.00
FC430: Fmin430 = 71.00, Fmax0430 = 476.00, Fnom430 = 357.00, a430 = -0.2271, RULFmin430 = 1783.00
FC431: Fmin431 = 78.00, Fmax0431 = 521.00, Fnom431 = 391.00, a431 = -0.3045, RULFmin431 = 1455.00
FC432: Fmin432 = 72.00, Fmax0432 = 479.00, Fnom432 = 359.00, a432 = -0.2536, RULFmin432 = 1605.00
FC433: Fmin433 = 74.00, Fmax0433 = 494.00, Fnom433 = 371.00, a433 = -0.2855, RULFmin433 = 1471.00
FC434: Fmin434 = 74.00, Fmax0434 = 491.00, Fnom434 = 368.00, a434 = -0.2543, RULFmin434 = 1640.00
FC435: Fmin435 = 77.00, Fmax0435 = 510.00, Fnom435 = 383.00, a435 = -0.2703, RULFmin435 = 1602.00
FC436: Fmin436 = 78.00, Fmax0436 = 517.00, Fnom436 = 388.00, a436 = -0.3414, RULFmin436 = 1286.00
FC437: Fmin437 = 75.00, Fmax0437 = 503.00, Fnom437 = 377.00, a437 = -0.2549, RULFmin437 = 1679.00
FC438: Fmin438 = 78.00, Fmax0438 = 522.00, Fnom438 = 392.00, a438 = -0.2906, RULFmin438 = 1528.00
FC439: Fmin439 = 73.00, Fmax0439 = 487.00, Fnom439 = 365.00, a439 = -0.2511, RULFmin439 = 1649.00
FC440: Fmin440 = 79.00, Fmax0440 = 524.00, Fnom440 = 393.00, a440 = -0.2773, RULFmin440 = 1605.00
FC441: Fmin441 = 75.00, Fmax0441 = 503.00, Fnom441 = 377.00, a441 = -0.3446, RULFmin441 = 1242.00
FC442: Fmin442 = 72.00, Fmax0442 = 477.00, Fnom442 = 358.00, a442 = -0.2844, RULFmin442 = 1424.00
FC443: Fmin443 = 77.00, Fmax0443 = 515.00, Fnom443 = 386.00, a443 = -0.3393, RULFmin443 = 1291.00
FC444: Fmin444 = 77.00, Fmax0444 = 510.00, Fnom444 = 383.00, a444 = -0.2744, RULFmin444 = 1578.00
FC445: Fmin445 = 78.00, Fmax0445 = 521.00, Fnom445 = 391.00, a445 = -0.3296, RULFmin445 = 1344.00
FC446: Fmin446 = 75.00, Fmax0446 = 497.00, Fnom446 = 373.00, a446 = -0.3138, RULFmin446 = 1345.00
FC447: Fmin447 = 76.00, Fmax0447 = 509.00, Fnom447 = 382.00, a447 = -0.2471, RULFmin447 = 1752.00
FC448: Fmin448 = 78.00, Fmax0448 = 521.00, Fnom448 = 391.00, a448 = -0.2843, RULFmin448 = 1558.00
FC449: Fmin449 = 75.00, Fmax0449 = 500.00, Fnom449 = 375.00, a449 = -0.3400, RULFmin449 = 1250.00
FC450: Fmin450 = 74.00, Fmax0450 = 496.00, Fnom450 = 372.00, a450 = -0.3166, RULFmin450 = 1333.00
FC451: Fmin451 = 76.00, Fmax0451 = 507.00, Fnom451 = 380.00, a451 = -0.2849, RULFmin451 = 1513.00
FC452: Fmin452 = 72.00, Fmax0452 = 482.00, Fnom452 = 362.00, a452 = -0.2422, RULFmin452 = 1693.00
FC453: Fmin453 = 76.00, Fmax0453 = 507.00, Fnom453 = 380.00, a453 = -0.2394, RULFmin453 = 1800.00
FC454: Fmin454 = 76.00, Fmax0454 = 507.00, Fnom454 = 380.00, a454 = -0.3046, RULFmin454 = 1415.00
FC455: Fmin455 = 72.00, Fmax0455 = 480.00, Fnom455 = 360.00, a455 = -0.2747, RULFmin455 = 1485.00
FC456: Fmin456 = 75.00, Fmax0456 = 502.00, Fnom456 = 377.00, a456 = -0.2677, RULFmin456 = 1595.00
FC457: Fmin457 = 74.00, Fmax0457 = 494.00, Fnom457 = 371.00, a457 = -0.2877, RULFmin457 = 1460.00
FC458: Fmin458 = 77.00, Fmax0458 = 510.00, Fnom458 = 383.00, a458 = -0.3080, RULFmin458 = 1406.00
FC459: Fmin459 = 76.00, Fmax0459 = 507.00, Fnom459 = 380.00, a459 = -0.2728, RULFmin459 = 1580.00
FC460: Fmin460 = 72.00, Fmax0460 = 481.00, Fnom460 = 361.00, a460 = -0.2981, RULFmin460 = 1372.00
FC461: Fmin461 = 78.00, Fmax0461 = 517.00, Fnom461 = 388.00, a461 = -0.2688, RULFmin461 = 1633.00
FC462: Fmin462 = 75.00, Fmax0462 = 498.00, Fnom462 = 374.00, a462 = -0.2660, RULFmin462 = 1590.00
FC463: Fmin463 = 73.00, Fmax0463 = 487.00, Fnom463 = 365.00, a463 = -0.3217, RULFmin463 = 1287.00
FC464: Fmin464 = 77.00, Fmax0464 = 513.00, Fnom464 = 385.00, a464 = -0.2556, RULFmin464 = 1706.00
FC465: Fmin465 = 76.00, Fmax0465 = 507.00, Fnom465 = 380.00, a465 = -0.3070, RULFmin465 = 1404.00
FC466: Fmin466 = 76.00, Fmax0466 = 507.00, Fnom466 = 380.00, a466 = -0.3547, RULFmin466 = 1215.00
FC467: Fmin467 = 74.00, Fmax0467 = 493.00, Fnom467 = 370.00, a467 = -0.2640, RULFmin467 = 1587.00
FC468: Fmin468 = 78.00, Fmax0468 = 522.00, Fnom468 = 392.00, a468 = -0.3239, RULFmin468 = 1371.00
FC469: Fmin469 = 75.00, Fmax0469 = 499.00, Fnom469 = 374.00, a469 = -0.2622, RULFmin469 = 1617.00
FC470: Fmin470 = 76.00, Fmax0470 = 505.00, Fnom470 = 379.00, a470 = -0.2944, RULFmin470 = 1457.00
FC471: Fmin471 = 75.00, Fmax0471 = 500.00, Fnom471 = 375.00, a471 = -0.2870, RULFmin471 = 1481.00
FC472: Fmin472 = 75.00, Fmax0472 = 500.00, Fnom472 = 375.00, a472 = -0.2753, RULFmin472 = 1544.00
FC473: Fmin473 = 75.00, Fmax0473 = 500.00, Fnom473 = 375.00, a473 = -0.2496, RULFmin473 = 1703.00
FC474: Fmin474 = 76.00, Fmax0474 = 506.00, Fnom474 = 380.00, a474 = -0.3063, RULFmin474 = 1404.00
FC475: Fmin475 = 75.00, Fmax0475 = 497.00, Fnom475 = 373.00, a475 = -0.2703, RULFmin475 = 1561.00
FC476: Fmin476 = 71.00, Fmax0476 = 476.00, Fnom476 = 357.00, a476 = -0.2341, RULFmin476 = 1730.00
FC477: Fmin477 = 78.00, Fmax0477 = 522.00, Fnom477 = 392.00, a477 = -0.3077, RULFmin477 = 1443.00
FC478: Fmin478 = 78.00, Fmax0478 = 518.00, Fnom478 = 389.00, a478 = -0.2822, RULFmin478 = 1559.00
FC479: Fmin479 = 73.00, Fmax0479 = 487.00, Fnom479 = 365.00, a479 = -0.3207, RULFmin479 = 1291.00
FC480: Fmin480 = 74.00, Fmax0480 = 496.00, Fnom480 = 372.00, a480 = -0.3347, RULFmin480 = 1261.00
FC481: Fmin481 = 77.00, Fmax0481 = 514.00, Fnom481 = 386.00, a481 = -0.2873, RULFmin481 = 1521.00
FC482: Fmin482 = 74.00, Fmax0482 = 494.00, Fnom482 = 371.00, a482 = -0.2832, RULFmin482 = 1483.00
FC483: Fmin483 = 74.00, Fmax0483 = 493.00, Fnom483 = 370.00, a483 = -0.2717, RULFmin483 = 1542.00
FC484: Fmin484 = 78.00, Fmax0484 = 518.00, Fnom484 = 389.00, a484 = -0.3010, RULFmin484 = 1462.00
FC485: Fmin485 = 76.00, Fmax0485 = 506.00, Fnom485 = 380.00, a485 = -0.2636, RULFmin485 = 1631.00
FC486: Fmin486 = 75.00, Fmax0486 = 498.00, Fnom486 = 374.00, a486 = -0.3476, RULFmin486 = 1217.00
FC487: Fmin487 = 72.00, Fmax0487 = 481.00, Fnom487 = 361.00, a487 = -0.2439, RULFmin487 = 1677.00
FC488: Fmin488 = 74.00, Fmax0488 = 494.00, Fnom488 = 371.00, a488 = -0.3201, RULFmin488 = 1312.00
FC489: Fmin489 = 71.00, Fmax0489 = 476.00, Fnom489 = 357.00, a489 = -0.2645, RULFmin489 = 1531.00
FC490: Fmin490 = 73.00, Fmax0490 = 485.00, Fnom490 = 364.00, a490 = -0.2667, RULFmin490 = 1545.00
FC491: Fmin491 = 72.00, Fmax0491 = 482.00, Fnom491 = 362.00, a491 = -0.3350, RULFmin491 = 1224.00
FC492: Fmin492 = 75.00, Fmax0492 = 498.00, Fnom492 = 374.00, a492 = -0.2798, RULFmin492 = 1512.00
FC493: Fmin493 = 75.00, Fmax0493 = 503.00, Fnom493 = 377.00, a493 = -0.2768, RULFmin493 = 1546.00
FC494: Fmin494 = 78.00, Fmax0494 = 523.00, Fnom494 = 392.00, a494 = -0.3147, RULFmin494 = 1414.00
FC495: Fmin495 = 76.00, Fmax0495 = 508.00, Fnom495 = 381.00, a495 = -0.3336, RULFmin495 = 1295.00
FC496: Fmin496 = 75.00, Fmax0496 = 503.00, Fnom496 = 377.00, a496 = -0.2380, RULFmin496 = 1798.00
FC497: Fmin497 = 77.00, Fmax0497 = 513.00, Fnom497 = 385.00, a497 = -0.3011, RULFmin497 = 1448.00
FC498: Fmin498 = 77.00, Fmax0498 = 515.00, Fnom498 = 386.00, a498 = -0.3142, RULFmin498 = 1394.00
FC499: Fmin499 = 76.00, Fmax0499 = 504.00, Fnom499 = 378.00, a499 = -0.2740, RULFmin499 = 1562.00
FC500: Fmin500 = 79.00, Fmax0500 = 524.00, Fnom500 = 393.00, a500 = -0.2764, RULFmin500 = 1610.00
Test 19:
FC1: Fmin1 = 76.00, Fmax01 = 508.00, Fnom1 = 381.00, a1 = -0.3253, RULFmin1 = 1328.00
FC2: Fmin2 = 74.00, Fmax02 = 496.00, Fnom2 = 372.00, a2 = -0.3344, RULFmin2 = 1262.00
FC3: Fmin3 = 75.00, Fmax03 = 501.00, Fnom3 = 376.00, a3 = -0.3500, RULFmin3 = 1217.00
FC4: Fmin4 = 77.00, Fmax04 = 510.00, Fnom4 = 383.00, a4 = -0.3205, RULFmin4 = 1351.00
FC5: Fmin5 = 72.00, Fmax05 = 483.00, Fnom5 = 362.00, a5 = -0.2848, RULFmin5 = 1443.00
FC6: Fmin6 = 73.00, Fmax06 = 484.00, Fnom6 = 363.00, a6 = -0.2842, RULFmin6 = 1446.00
FC7: Fmin7 = 79.00, Fmax07 = 524.00, Fnom7 = 393.00, a7 = -0.3101, RULFmin7 = 1435.00
FC8: Fmin8 = 73.00, Fmax08 = 484.00, Fnom8 = 363.00, a8 = -0.2650, RULFmin8 = 1551.00
FC9: Fmin9 = 74.00, Fmax09 = 496.00, Fnom9 = 372.00, a9 = -0.3016, RULFmin9 = 1399.00
FC10: Fmin10 = 73.00, Fmax010 = 484.00, Fnom10 = 363.00, a10 = -0.2907, RULFmin10 = 1414.00
FC11: Fmin11 = 73.00, Fmax011 = 485.00, Fnom11 = 364.00, a11 = -0.2583, RULFmin11 = 1595.00
FC12: Fmin12 = 73.00, Fmax012 = 486.00, Fnom12 = 365.00, a12 = -0.3385, RULFmin12 = 1220.00
FC13: Fmin13 = 72.00, Fmax013 = 481.00, Fnom13 = 361.00, a13 = -0.3043, RULFmin13 = 1344.00
FC14: Fmin14 = 78.00, Fmax014 = 523.00, Fnom14 = 392.00, a14 = -0.2475, RULFmin14 = 1798.00
FC15: Fmin15 = 78.00, Fmax015 = 517.00, Fnom15 = 388.00, a15 = -0.2646, RULFmin15 = 1659.00
FC16: Fmin16 = 78.00, Fmax016 = 521.00, Fnom16 = 391.00, a16 = -0.3014, RULFmin16 = 1470.00
FC17: Fmin17 = 74.00, Fmax017 = 491.00, Fnom17 = 368.00, a17 = -0.3299, RULFmin17 = 1264.00
FC18: Fmin18 = 72.00, Fmax018 = 481.00, Fnom18 = 361.00, a18 = -0.3108, RULFmin18 = 1316.00
FC19: Fmin19 = 73.00, Fmax019 = 488.00, Fnom19 = 366.00, a19 = -0.2541, RULFmin19 = 1633.00
FC20: Fmin20 = 77.00, Fmax020 = 515.00, Fnom20 = 386.00, a20 = -0.2584, RULFmin20 = 1695.00
FC21: Fmin21 = 75.00, Fmax021 = 497.00, Fnom21 = 373.00, a21 = -0.2989, RULFmin21 = 1412.00
FC22: Fmin22 = 75.00, Fmax022 = 502.00, Fnom22 = 377.00, a22 = -0.2804, RULFmin22 = 1523.00
FC23: Fmin23 = 73.00, Fmax023 = 488.00, Fnom23 = 366.00, a23 = -0.2559, RULFmin23 = 1622.00
FC24: Fmin24 = 78.00, Fmax024 = 522.00, Fnom24 = 392.00, a24 = -0.2601, RULFmin24 = 1707.00
FC25: Fmin25 = 78.00, Fmax025 = 521.00, Fnom25 = 391.00, a25 = -0.2813, RULFmin25 = 1575.00
FC26: Fmin26 = 73.00, Fmax026 = 487.00, Fnom26 = 365.00, a26 = -0.3388, RULFmin26 = 1222.00
FC27: Fmin27 = 76.00, Fmax027 = 504.00, Fnom27 = 378.00, a27 = -0.2621, RULFmin27 = 1633.00
FC28: Fmin28 = 76.00, Fmax028 = 506.00, Fnom28 = 380.00, a28 = -0.3451, RULFmin28 = 1246.00
FC29: Fmin29 = 76.00, Fmax029 = 507.00, Fnom29 = 380.00, a29 = -0.3233, RULFmin29 = 1333.00
FC30: Fmin30 = 73.00, Fmax030 = 487.00, Fnom30 = 365.00, a30 = -0.3024, RULFmin30 = 1369.00
FC31: Fmin31 = 77.00, Fmax031 = 513.00, Fnom31 = 385.00, a31 = -0.3321, RULFmin31 = 1313.00
FC32: Fmin32 = 75.00, Fmax032 = 502.00, Fnom32 = 377.00, a32 = -0.3083, RULFmin32 = 1385.00
FC33: Fmin33 = 77.00, Fmax033 = 514.00, Fnom33 = 386.00, a33 = -0.2943, RULFmin33 = 1485.00
FC34: Fmin34 = 76.00, Fmax034 = 509.00, Fnom34 = 382.00, a34 = -0.2408, RULFmin34 = 1798.00
FC35: Fmin35 = 77.00, Fmax035 = 514.00, Fnom35 = 386.00, a35 = -0.3249, RULFmin35 = 1345.00
FC36: Fmin36 = 73.00, Fmax036 = 485.00, Fnom36 = 364.00, a36 = -0.3350, RULFmin36 = 1230.00
FC37: Fmin37 = 78.00, Fmax037 = 521.00, Fnom37 = 391.00, a37 = -0.2777, RULFmin37 = 1595.00
FC38: Fmin38 = 75.00, Fmax038 = 502.00, Fnom38 = 377.00, a38 = -0.2594, RULFmin38 = 1646.00
FC39: Fmin39 = 73.00, Fmax039 = 486.00, Fnom39 = 365.00, a39 = -0.3385, RULFmin39 = 1220.00
FC40: Fmin40 = 73.00, Fmax040 = 484.00, Fnom40 = 363.00, a40 = -0.2868, RULFmin40 = 1433.00
FC41: Fmin41 = 73.00, Fmax041 = 485.00, Fnom41 = 364.00, a41 = -0.2345, RULFmin41 = 1757.00
FC42: Fmin42 = 77.00, Fmax042 = 510.00, Fnom42 = 383.00, a42 = -0.2556, RULFmin42 = 1694.00
FC43: Fmin43 = 78.00, Fmax043 = 517.00, Fnom43 = 388.00, a43 = -0.2695, RULFmin43 = 1629.00
FC44: Fmin44 = 75.00, Fmax044 = 503.00, Fnom44 = 377.00, a44 = -0.2869, RULFmin44 = 1492.00
FC45: Fmin45 = 73.00, Fmax045 = 487.00, Fnom45 = 365.00, a45 = -0.3234, RULFmin45 = 1280.00
FC46: Fmin46 = 78.00, Fmax046 = 518.00, Fnom46 = 389.00, a46 = -0.3630, RULFmin46 = 1212.00
FC47: Fmin47 = 77.00, Fmax047 = 515.00, Fnom47 = 386.00, a47 = -0.2883, RULFmin47 = 1519.00
FC48: Fmin48 = 77.00, Fmax048 = 511.00, Fnom48 = 383.00, a48 = -0.3089, RULFmin48 = 1405.00
FC49: Fmin49 = 72.00, Fmax049 = 482.00, Fnom49 = 362.00, a49 = -0.2417, RULFmin49 = 1696.00
FC50: Fmin50 = 74.00, Fmax050 = 496.00, Fnom50 = 372.00, a50 = -0.3261, RULFmin50 = 1294.00
FC51: Fmin51 = 72.00, Fmax051 = 483.00, Fnom51 = 362.00, a51 = -0.2815, RULFmin51 = 1460.00
FC52: Fmin52 = 74.00, Fmax052 = 491.00, Fnom52 = 368.00, a52 = -0.2789, RULFmin52 = 1495.00
FC53: Fmin53 = 74.00, Fmax053 = 495.00, Fnom53 = 371.00, a53 = -0.2407, RULFmin53 = 1749.00
FC54: Fmin54 = 75.00, Fmax054 = 502.00, Fnom54 = 377.00, a54 = -0.2406, RULFmin54 = 1775.00
FC55: Fmin55 = 72.00, Fmax055 = 482.00, Fnom55 = 362.00, a55 = -0.2346, RULFmin55 = 1748.00
FC56: Fmin56 = 76.00, Fmax056 = 508.00, Fnom56 = 381.00, a56 = -0.2561, RULFmin56 = 1687.00
FC57: Fmin57 = 74.00, Fmax057 = 495.00, Fnom57 = 371.00, a57 = -0.2393, RULFmin57 = 1759.00
FC58: Fmin58 = 75.00, Fmax058 = 503.00, Fnom58 = 377.00, a58 = -0.2605, RULFmin58 = 1643.00
FC59: Fmin59 = 78.00, Fmax059 = 518.00, Fnom59 = 389.00, a59 = -0.2861, RULFmin59 = 1538.00
FC60: Fmin60 = 77.00, Fmax060 = 514.00, Fnom60 = 386.00, a60 = -0.3642, RULFmin60 = 1200.00
FC61: Fmin61 = 75.00, Fmax061 = 501.00, Fnom61 = 376.00, a61 = -0.3389, RULFmin61 = 1257.00
FC62: Fmin62 = 75.00, Fmax062 = 503.00, Fnom62 = 377.00, a62 = -0.2756, RULFmin62 = 1553.00
FC63: Fmin63 = 79.00, Fmax063 = 525.00, Fnom63 = 394.00, a63 = -0.3509, RULFmin63 = 1271.00
FC64: Fmin64 = 73.00, Fmax064 = 489.00, Fnom64 = 367.00, a64 = -0.2488, RULFmin64 = 1672.00
FC65: Fmin65 = 73.00, Fmax065 = 486.00, Fnom65 = 365.00, a65 = -0.3017, RULFmin65 = 1369.00
FC66: Fmin66 = 78.00, Fmax066 = 523.00, Fnom66 = 392.00, a66 = -0.3192, RULFmin66 = 1394.00
FC67: Fmin67 = 72.00, Fmax067 = 479.00, Fnom67 = 359.00, a67 = -0.3033, RULFmin67 = 1342.00
FC68: Fmin68 = 77.00, Fmax068 = 512.00, Fnom68 = 384.00, a68 = -0.2819, RULFmin68 = 1543.00
FC69: Fmin69 = 77.00, Fmax069 = 511.00, Fnom69 = 383.00, a69 = -0.3224, RULFmin69 = 1346.00
FC70: Fmin70 = 77.00, Fmax070 = 515.00, Fnom70 = 386.00, a70 = -0.2912, RULFmin70 = 1504.00
FC71: Fmin71 = 72.00, Fmax071 = 482.00, Fnom71 = 362.00, a71 = -0.2891, RULFmin71 = 1418.00
FC72: Fmin72 = 77.00, Fmax072 = 513.00, Fnom72 = 385.00, a72 = -0.2698, RULFmin72 = 1616.00
FC73: Fmin73 = 73.00, Fmax073 = 485.00, Fnom73 = 364.00, a73 = -0.2470, RULFmin73 = 1668.00
FC74: Fmin74 = 74.00, Fmax074 = 492.00, Fnom74 = 369.00, a74 = -0.3009, RULFmin74 = 1389.00
FC75: Fmin75 = 79.00, Fmax075 = 525.00, Fnom75 = 394.00, a75 = -0.2537, RULFmin75 = 1758.00
FC76: Fmin76 = 77.00, Fmax076 = 511.00, Fnom76 = 383.00, a76 = -0.3136, RULFmin76 = 1384.00
FC77: Fmin77 = 74.00, Fmax077 = 491.00, Fnom77 = 368.00, a77 = -0.3387, RULFmin77 = 1231.00
FC78: Fmin78 = 72.00, Fmax078 = 483.00, Fnom78 = 362.00, a78 = -0.3015, RULFmin78 = 1363.00
FC79: Fmin79 = 77.00, Fmax079 = 511.00, Fnom79 = 383.00, a79 = -0.3043, RULFmin79 = 1426.00
FC80: Fmin80 = 78.00, Fmax080 = 518.00, Fnom80 = 389.00, a80 = -0.3060, RULFmin80 = 1438.00
FC81: Fmin81 = 72.00, Fmax081 = 481.00, Fnom81 = 361.00, a81 = -0.2454, RULFmin81 = 1667.00
FC82: Fmin82 = 74.00, Fmax082 = 496.00, Fnom82 = 372.00, a82 = -0.3287, RULFmin82 = 1284.00
FC83: Fmin83 = 74.00, Fmax083 = 493.00, Fnom83 = 370.00, a83 = -0.2481, RULFmin83 = 1689.00
FC84: Fmin84 = 74.00, Fmax084 = 492.00, Fnom84 = 369.00, a84 = -0.2960, RULFmin84 = 1412.00
FC85: Fmin85 = 77.00, Fmax085 = 512.00, Fnom85 = 384.00, a85 = -0.2670, RULFmin85 = 1629.00
FC86: Fmin86 = 77.00, Fmax086 = 515.00, Fnom86 = 386.00, a86 = -0.3555, RULFmin86 = 1232.00
FC87: Fmin87 = 77.00, Fmax087 = 516.00, Fnom87 = 387.00, a87 = -0.2952, RULFmin87 = 1487.00
FC88: Fmin88 = 75.00, Fmax088 = 501.00, Fnom88 = 376.00, a88 = -0.3267, RULFmin88 = 1304.00
FC89: Fmin89 = 73.00, Fmax089 = 486.00, Fnom89 = 365.00, a89 = -0.2382, RULFmin89 = 1734.00
FC90: Fmin90 = 75.00, Fmax090 = 500.00, Fnom90 = 375.00, a90 = -0.2573, RULFmin90 = 1652.00
FC91: Fmin91 = 74.00, Fmax091 = 492.00, Fnom91 = 369.00, a91 = -0.3385, RULFmin91 = 1235.00
FC92: Fmin92 = 75.00, Fmax092 = 497.00, Fnom92 = 373.00, a92 = -0.3320, RULFmin92 = 1271.00
FC93: Fmin93 = 77.00, Fmax093 = 515.00, Fnom93 = 386.00, a93 = -0.2743, RULFmin93 = 1597.00
FC94: Fmin94 = 73.00, Fmax094 = 489.00, Fnom94 = 367.00, a94 = -0.3286, RULFmin94 = 1266.00
FC95: Fmin95 = 73.00, Fmax095 = 488.00, Fnom95 = 366.00, a95 = -0.3453, RULFmin95 = 1202.00
FC96: Fmin96 = 78.00, Fmax096 = 520.00, Fnom96 = 390.00, a96 = -0.2631, RULFmin96 = 1680.00
FC97: Fmin97 = 79.00, Fmax097 = 525.00, Fnom97 = 394.00, a97 = -0.2977, RULFmin97 = 1498.00
FC98: Fmin98 = 76.00, Fmax098 = 506.00, Fnom98 = 380.00, a98 = -0.3260, RULFmin98 = 1319.00
FC99: Fmin99 = 76.00, Fmax099 = 506.00, Fnom99 = 380.00, a99 = -0.2919, RULFmin99 = 1473.00
FC100: Fmin100 = 75.00, Fmax0100 = 500.00, Fnom100 = 375.00, a100 = -0.3130, RULFmin100 = 1358.00
FC101: Fmin101 = 77.00, Fmax0101 = 511.00, Fnom101 = 383.00, a101 = -0.3116, RULFmin101 = 1393.00
FC102: Fmin102 = 75.00, Fmax0102 = 498.00, Fnom102 = 374.00, a102 = -0.2864, RULFmin102 = 1477.00
FC103: Fmin103 = 78.00, Fmax0103 = 517.00, Fnom103 = 388.00, a103 = -0.2468, RULFmin103 = 1779.00
FC104: Fmin104 = 79.00, Fmax0104 = 524.00, Fnom104 = 393.00, a104 = -0.3316, RULFmin104 = 1342.00
FC105: Fmin105 = 74.00, Fmax0105 = 491.00, Fnom105 = 368.00, a105 = -0.2789, RULFmin105 = 1495.00
FC106: Fmin106 = 73.00, Fmax0106 = 489.00, Fnom106 = 367.00, a106 = -0.2708, RULFmin106 = 1536.00
FC107: Fmin107 = 73.00, Fmax0107 = 485.00, Fnom107 = 364.00, a107 = -0.2623, RULFmin107 = 1571.00
FC108: Fmin108 = 75.00, Fmax0108 = 501.00, Fnom108 = 376.00, a108 = -0.2651, RULFmin108 = 1607.00
FC109: Fmin109 = 76.00, Fmax0109 = 507.00, Fnom109 = 380.00, a109 = -0.2525, RULFmin109 = 1707.00
FC110: Fmin110 = 76.00, Fmax0110 = 508.00, Fnom110 = 381.00, a110 = -0.2719, RULFmin110 = 1589.00
FC111: Fmin111 = 72.00, Fmax0111 = 481.00, Fnom111 = 361.00, a111 = -0.2537, RULFmin111 = 1612.00
FC112: Fmin112 = 75.00, Fmax0112 = 502.00, Fnom112 = 377.00, a112 = -0.2387, RULFmin112 = 1789.00
FC113: Fmin113 = 78.00, Fmax0113 = 520.00, Fnom113 = 390.00, a113 = -0.2485, RULFmin113 = 1779.00
FC114: Fmin114 = 75.00, Fmax0114 = 498.00, Fnom114 = 374.00, a114 = -0.2428, RULFmin114 = 1742.00
FC115: Fmin115 = 72.00, Fmax0115 = 480.00, Fnom115 = 360.00, a115 = -0.2392, RULFmin115 = 1706.00
FC116: Fmin116 = 77.00, Fmax0116 = 513.00, Fnom116 = 385.00, a116 = -0.3015, RULFmin116 = 1446.00
FC117: Fmin117 = 75.00, Fmax0117 = 501.00, Fnom117 = 376.00, a117 = -0.2969, RULFmin117 = 1435.00
FC118: Fmin118 = 73.00, Fmax0118 = 488.00, Fnom118 = 366.00, a118 = -0.2868, RULFmin118 = 1447.00
FC119: Fmin119 = 77.00, Fmax0119 = 511.00, Fnom119 = 383.00, a119 = -0.2537, RULFmin119 = 1711.00
FC120: Fmin120 = 78.00, Fmax0120 = 519.00, Fnom120 = 389.00, a120 = -0.2476, RULFmin120 = 1781.00
FC121: Fmin121 = 74.00, Fmax0121 = 491.00, Fnom121 = 368.00, a121 = -0.2734, RULFmin121 = 1525.00
FC122: Fmin122 = 78.00, Fmax0122 = 522.00, Fnom122 = 392.00, a122 = -0.2937, RULFmin122 = 1512.00
FC123: Fmin123 = 77.00, Fmax0123 = 516.00, Fnom123 = 387.00, a123 = -0.3369, RULFmin123 = 1303.00
FC124: Fmin124 = 74.00, Fmax0124 = 490.00, Fnom124 = 368.00, a124 = -0.2881, RULFmin124 = 1444.00
FC125: Fmin125 = 74.00, Fmax0125 = 492.00, Fnom125 = 369.00, a125 = -0.2585, RULFmin125 = 1617.00
FC126: Fmin126 = 78.00, Fmax0126 = 519.00, Fnom126 = 389.00, a126 = -0.2603, RULFmin126 = 1694.00
FC127: Fmin127 = 78.00, Fmax0127 = 518.00, Fnom127 = 389.00, a127 = -0.3316, RULFmin127 = 1327.00
FC128: Fmin128 = 77.00, Fmax0128 = 514.00, Fnom128 = 386.00, a128 = -0.2884, RULFmin128 = 1515.00
FC129: Fmin129 = 72.00, Fmax0129 = 478.00, Fnom129 = 359.00, a129 = -0.3167, RULFmin129 = 1282.00
FC130: Fmin130 = 74.00, Fmax0130 = 492.00, Fnom130 = 369.00, a130 = -0.2790, RULFmin130 = 1498.00
FC131: Fmin131 = 74.00, Fmax0131 = 492.00, Fnom131 = 369.00, a131 = -0.2469, RULFmin131 = 1693.00
FC132: Fmin132 = 77.00, Fmax0132 = 510.00, Fnom132 = 383.00, a132 = -0.3540, RULFmin132 = 1223.00
FC133: Fmin133 = 73.00, Fmax0133 = 485.00, Fnom133 = 364.00, a133 = -0.3422, RULFmin133 = 1204.00
FC134: Fmin134 = 72.00, Fmax0134 = 481.00, Fnom134 = 361.00, a134 = -0.2307, RULFmin134 = 1773.00
FC135: Fmin135 = 74.00, Fmax0135 = 491.00, Fnom135 = 368.00, a135 = -0.2677, RULFmin135 = 1558.00
FC136: Fmin136 = 72.00, Fmax0136 = 478.00, Fnom136 = 359.00, a136 = -0.3251, RULFmin136 = 1249.00
FC137: Fmin137 = 75.00, Fmax0137 = 497.00, Fnom137 = 373.00, a137 = -0.3045, RULFmin137 = 1386.00
FC138: Fmin138 = 73.00, Fmax0138 = 488.00, Fnom138 = 366.00, a138 = -0.3281, RULFmin138 = 1265.00
FC139: Fmin139 = 73.00, Fmax0139 = 485.00, Fnom139 = 364.00, a139 = -0.2315, RULFmin139 = 1780.00
FC140: Fmin140 = 73.00, Fmax0140 = 489.00, Fnom140 = 367.00, a140 = -0.2925, RULFmin140 = 1422.00
FC141: Fmin141 = 75.00, Fmax0141 = 501.00, Fnom141 = 376.00, a141 = -0.2454, RULFmin141 = 1736.00
FC142: Fmin142 = 77.00, Fmax0142 = 514.00, Fnom142 = 386.00, a142 = -0.2489, RULFmin142 = 1756.00
FC143: Fmin143 = 75.00, Fmax0143 = 497.00, Fnom143 = 373.00, a143 = -0.2869, RULFmin143 = 1471.00
FC144: Fmin144 = 77.00, Fmax0144 = 515.00, Fnom144 = 386.00, a144 = -0.3286, RULFmin144 = 1333.00
FC145: Fmin145 = 75.00, Fmax0145 = 501.00, Fnom145 = 376.00, a145 = -0.2912, RULFmin145 = 1463.00
FC146: Fmin146 = 74.00, Fmax0146 = 491.00, Fnom146 = 368.00, a146 = -0.2424, RULFmin146 = 1720.00
FC147: Fmin147 = 72.00, Fmax0147 = 481.00, Fnom147 = 361.00, a147 = -0.2273, RULFmin147 = 1799.00
FC148: Fmin148 = 76.00, Fmax0148 = 509.00, Fnom148 = 382.00, a148 = -0.2484, RULFmin148 = 1743.00
FC149: Fmin149 = 77.00, Fmax0149 = 515.00, Fnom149 = 386.00, a149 = -0.3031, RULFmin149 = 1445.00
FC150: Fmin150 = 72.00, Fmax0150 = 477.00, Fnom150 = 358.00, a150 = -0.2803, RULFmin150 = 1445.00
FC151: Fmin151 = 74.00, Fmax0151 = 490.00, Fnom151 = 368.00, a151 = -0.2396, RULFmin151 = 1736.00
FC152: Fmin152 = 75.00, Fmax0152 = 502.00, Fnom152 = 377.00, a152 = -0.3411, RULFmin152 = 1252.00
FC153: Fmin153 = 74.00, Fmax0153 = 493.00, Fnom153 = 370.00, a153 = -0.2707, RULFmin153 = 1548.00
FC154: Fmin154 = 75.00, Fmax0154 = 500.00, Fnom154 = 375.00, a154 = -0.3386, RULFmin154 = 1255.00
FC155: Fmin155 = 73.00, Fmax0155 = 486.00, Fnom155 = 365.00, a155 = -0.2950, RULFmin155 = 1400.00
FC156: Fmin156 = 71.00, Fmax0156 = 475.00, Fnom156 = 356.00, a156 = -0.3189, RULFmin156 = 1267.00
FC157: Fmin157 = 72.00, Fmax0157 = 483.00, Fnom157 = 362.00, a157 = -0.2932, RULFmin157 = 1402.00
FC158: Fmin158 = 78.00, Fmax0158 = 518.00, Fnom158 = 389.00, a158 = -0.2503, RULFmin158 = 1758.00
FC159: Fmin159 = 72.00, Fmax0159 = 479.00, Fnom159 = 359.00, a159 = -0.2712, RULFmin159 = 1501.00
FC160: Fmin160 = 75.00, Fmax0160 = 500.00, Fnom160 = 375.00, a160 = -0.2530, RULFmin160 = 1680.00
FC161: Fmin161 = 78.00, Fmax0161 = 522.00, Fnom161 = 392.00, a161 = -0.3138, RULFmin161 = 1415.00
FC162: Fmin162 = 72.00, Fmax0162 = 477.00, Fnom162 = 358.00, a162 = -0.2525, RULFmin162 = 1604.00
FC163: Fmin163 = 73.00, Fmax0163 = 486.00, Fnom163 = 365.00, a163 = -0.2472, RULFmin163 = 1671.00
FC164: Fmin164 = 72.00, Fmax0164 = 480.00, Fnom164 = 360.00, a164 = -0.2820, RULFmin164 = 1447.00
FC165: Fmin165 = 72.00, Fmax0165 = 479.00, Fnom165 = 359.00, a165 = -0.2413, RULFmin165 = 1687.00
FC166: Fmin166 = 77.00, Fmax0166 = 513.00, Fnom166 = 385.00, a166 = -0.2672, RULFmin166 = 1632.00
FC167: Fmin167 = 75.00, Fmax0167 = 497.00, Fnom167 = 373.00, a167 = -0.2652, RULFmin167 = 1591.00
FC168: Fmin168 = 74.00, Fmax0168 = 491.00, Fnom168 = 368.00, a168 = -0.2327, RULFmin168 = 1792.00
FC169: Fmin169 = 72.00, Fmax0169 = 479.00, Fnom169 = 359.00, a169 = -0.2621, RULFmin169 = 1553.00
FC170: Fmin170 = 76.00, Fmax0170 = 505.00, Fnom170 = 379.00, a170 = -0.3164, RULFmin170 = 1356.00
FC171: Fmin171 = 71.00, Fmax0171 = 475.00, Fnom171 = 356.00, a171 = -0.3320, RULFmin171 = 1217.00
FC172: Fmin172 = 74.00, Fmax0172 = 491.00, Fnom172 = 368.00, a172 = -0.2473, RULFmin172 = 1686.00
FC173: Fmin173 = 78.00, Fmax0173 = 520.00, Fnom173 = 390.00, a173 = -0.3032, RULFmin173 = 1458.00
FC174: Fmin174 = 72.00, Fmax0174 = 481.00, Fnom174 = 361.00, a174 = -0.2566, RULFmin174 = 1594.00
FC175: Fmin175 = 75.00, Fmax0175 = 500.00, Fnom175 = 375.00, a175 = -0.3492, RULFmin175 = 1217.00
FC176: Fmin176 = 78.00, Fmax0176 = 522.00, Fnom176 = 392.00, a176 = -0.2830, RULFmin176 = 1569.00
FC177: Fmin177 = 77.00, Fmax0177 = 514.00, Fnom177 = 386.00, a177 = -0.3052, RULFmin177 = 1432.00
FC178: Fmin178 = 78.00, Fmax0178 = 517.00, Fnom178 = 388.00, a178 = -0.2567, RULFmin178 = 1710.00
FC179: Fmin179 = 78.00, Fmax0179 = 518.00, Fnom179 = 389.00, a179 = -0.2447, RULFmin179 = 1798.00
FC180: Fmin180 = 77.00, Fmax0180 = 516.00, Fnom180 = 387.00, a180 = -0.2637, RULFmin180 = 1665.00
FC181: Fmin181 = 72.00, Fmax0181 = 480.00, Fnom181 = 360.00, a181 = -0.2290, RULFmin181 = 1782.00
FC182: Fmin182 = 74.00, Fmax0182 = 493.00, Fnom182 = 370.00, a182 = -0.3148, RULFmin182 = 1331.00
FC183: Fmin183 = 77.00, Fmax0183 = 511.00, Fnom183 = 383.00, a183 = -0.2426, RULFmin183 = 1789.00
FC184: Fmin184 = 75.00, Fmax0184 = 499.00, Fnom184 = 374.00, a184 = -0.3127, RULFmin184 = 1356.00
FC185: Fmin185 = 78.00, Fmax0185 = 518.00, Fnom185 = 389.00, a185 = -0.2773, RULFmin185 = 1587.00
FC186: Fmin186 = 77.00, Fmax0186 = 516.00, Fnom186 = 387.00, a186 = -0.3374, RULFmin186 = 1301.00
FC187: Fmin187 = 74.00, Fmax0187 = 492.00, Fnom187 = 369.00, a187 = -0.3245, RULFmin187 = 1288.00
FC188: Fmin188 = 78.00, Fmax0188 = 517.00, Fnom188 = 388.00, a188 = -0.2493, RULFmin188 = 1761.00
FC189: Fmin189 = 77.00, Fmax0189 = 516.00, Fnom189 = 387.00, a189 = -0.2821, RULFmin189 = 1556.00
FC190: Fmin190 = 78.00, Fmax0190 = 520.00, Fnom190 = 390.00, a190 = -0.3159, RULFmin190 = 1399.00
FC191: Fmin191 = 77.00, Fmax0191 = 512.00, Fnom191 = 384.00, a191 = -0.2425, RULFmin191 = 1794.00
FC192: Fmin192 = 76.00, Fmax0192 = 508.00, Fnom192 = 381.00, a192 = -0.2724, RULFmin192 = 1586.00
FC193: Fmin193 = 75.00, Fmax0193 = 503.00, Fnom193 = 377.00, a193 = -0.2851, RULFmin193 = 1501.00
FC194: Fmin194 = 72.00, Fmax0194 = 481.00, Fnom194 = 361.00, a194 = -0.2303, RULFmin194 = 1776.00
FC195: Fmin195 = 78.00, Fmax0195 = 521.00, Fnom195 = 391.00, a195 = -0.2856, RULFmin195 = 1551.00
FC196: Fmin196 = 77.00, Fmax0196 = 515.00, Fnom196 = 386.00, a196 = -0.3218, RULFmin196 = 1361.00
FC197: Fmin197 = 74.00, Fmax0197 = 494.00, Fnom197 = 371.00, a197 = -0.3015, RULFmin197 = 1393.00
FC198: Fmin198 = 71.00, Fmax0198 = 476.00, Fnom198 = 357.00, a198 = -0.3312, RULFmin198 = 1223.00
FC199: Fmin199 = 72.00, Fmax0199 = 482.00, Fnom199 = 362.00, a199 = -0.2467, RULFmin199 = 1662.00
FC200: Fmin200 = 75.00, Fmax0200 = 499.00, Fnom200 = 374.00, a200 = -0.2468, RULFmin200 = 1718.00
FC201: Fmin201 = 78.00, Fmax0201 = 517.00, Fnom201 = 388.00, a201 = -0.3009, RULFmin201 = 1459.00
FC202: Fmin202 = 77.00, Fmax0202 = 516.00, Fnom202 = 387.00, a202 = -0.3509, RULFmin202 = 1251.00
FC203: Fmin203 = 72.00, Fmax0203 = 480.00, Fnom203 = 360.00, a203 = -0.3317, RULFmin203 = 1230.00
FC204: Fmin204 = 78.00, Fmax0204 = 519.00, Fnom204 = 389.00, a204 = -0.2990, RULFmin204 = 1475.00
FC205: Fmin205 = 76.00, Fmax0205 = 505.00, Fnom205 = 379.00, a205 = -0.2671, RULFmin205 = 1606.00
FC206: Fmin206 = 75.00, Fmax0206 = 499.00, Fnom206 = 374.00, a206 = -0.2789, RULFmin206 = 1520.00
FC207: Fmin207 = 73.00, Fmax0207 = 487.00, Fnom207 = 365.00, a207 = -0.2899, RULFmin207 = 1428.00
FC208: Fmin208 = 78.00, Fmax0208 = 519.00, Fnom208 = 389.00, a208 = -0.3642, RULFmin208 = 1211.00
FC209: Fmin209 = 78.00, Fmax0209 = 521.00, Fnom209 = 391.00, a209 = -0.2838, RULFmin209 = 1561.00
FC210: Fmin210 = 75.00, Fmax0210 = 497.00, Fnom210 = 373.00, a210 = -0.3502, RULFmin210 = 1205.00
FC211: Fmin211 = 78.00, Fmax0211 = 520.00, Fnom211 = 390.00, a211 = -0.2933, RULFmin211 = 1507.00
FC212: Fmin212 = 78.00, Fmax0212 = 520.00, Fnom212 = 390.00, a212 = -0.3121, RULFmin212 = 1416.00
FC213: Fmin213 = 75.00, Fmax0213 = 498.00, Fnom213 = 374.00, a213 = -0.2438, RULFmin213 = 1735.00
FC214: Fmin214 = 72.00, Fmax0214 = 482.00, Fnom214 = 362.00, a214 = -0.3355, RULFmin214 = 1222.00
FC215: Fmin215 = 77.00, Fmax0215 = 516.00, Fnom215 = 387.00, a215 = -0.2567, RULFmin215 = 1710.00
FC216: Fmin216 = 77.00, Fmax0216 = 514.00, Fnom216 = 386.00, a216 = -0.2766, RULFmin216 = 1580.00
FC217: Fmin217 = 77.00, Fmax0217 = 512.00, Fnom217 = 384.00, a217 = -0.3234, RULFmin217 = 1345.00
FC218: Fmin218 = 72.00, Fmax0218 = 477.00, Fnom218 = 358.00, a218 = -0.2421, RULFmin218 = 1673.00
FC219: Fmin219 = 72.00, Fmax0219 = 480.00, Fnom219 = 360.00, a219 = -0.3317, RULFmin219 = 1230.00
FC220: Fmin220 = 74.00, Fmax0220 = 494.00, Fnom220 = 371.00, a220 = -0.2811, RULFmin220 = 1494.00
FC221: Fmin221 = 76.00, Fmax0221 = 508.00, Fnom221 = 381.00, a221 = -0.2818, RULFmin221 = 1533.00
FC222: Fmin222 = 76.00, Fmax0222 = 505.00, Fnom222 = 379.00, a222 = -0.2397, RULFmin222 = 1790.00
FC223: Fmin223 = 74.00, Fmax0223 = 490.00, Fnom223 = 368.00, a223 = -0.2603, RULFmin223 = 1598.00
FC224: Fmin224 = 78.00, Fmax0224 = 523.00, Fnom224 = 392.00, a224 = -0.3560, RULFmin224 = 1250.00
FC225: Fmin225 = 71.00, Fmax0225 = 475.00, Fnom225 = 356.00, a225 = -0.2623, RULFmin225 = 1540.00
FC226: Fmin226 = 73.00, Fmax0226 = 484.00, Fnom226 = 363.00, a226 = -0.2415, RULFmin226 = 1702.00
FC227: Fmin227 = 74.00, Fmax0227 = 493.00, Fnom227 = 370.00, a227 = -0.2585, RULFmin227 = 1621.00
FC228: Fmin228 = 79.00, Fmax0228 = 524.00, Fnom228 = 393.00, a228 = -0.3025, RULFmin228 = 1471.00
FC229: Fmin229 = 75.00, Fmax0229 = 503.00, Fnom229 = 377.00, a229 = -0.3526, RULFmin229 = 1214.00
FC230: Fmin230 = 79.00, Fmax0230 = 524.00, Fnom230 = 393.00, a230 = -0.3549, RULFmin230 = 1254.00
FC231: Fmin231 = 79.00, Fmax0231 = 524.00, Fnom231 = 393.00, a231 = -0.3366, RULFmin231 = 1322.00
FC232: Fmin232 = 74.00, Fmax0232 = 493.00, Fnom232 = 370.00, a232 = -0.2793, RULFmin232 = 1500.00
FC233: Fmin233 = 74.00, Fmax0233 = 495.00, Fnom233 = 371.00, a233 = -0.3020, RULFmin233 = 1394.00
FC234: Fmin234 = 75.00, Fmax0234 = 499.00, Fnom234 = 374.00, a234 = -0.3527, RULFmin234 = 1202.00
FC235: Fmin235 = 72.00, Fmax0235 = 478.00, Fnom235 = 359.00, a235 = -0.2691, RULFmin235 = 1509.00
FC236: Fmin236 = 74.00, Fmax0236 = 495.00, Fnom236 = 371.00, a236 = -0.3146, RULFmin236 = 1338.00
FC237: Fmin237 = 74.00, Fmax0237 = 493.00, Fnom237 = 370.00, a237 = -0.2590, RULFmin237 = 1618.00
FC238: Fmin238 = 74.00, Fmax0238 = 493.00, Fnom238 = 370.00, a238 = -0.2507, RULFmin238 = 1671.00
FC239: Fmin239 = 77.00, Fmax0239 = 516.00, Fnom239 = 387.00, a239 = -0.2457, RULFmin239 = 1787.00
FC240: Fmin240 = 77.00, Fmax0240 = 516.00, Fnom240 = 387.00, a240 = -0.3581, RULFmin240 = 1226.00
FC241: Fmin241 = 76.00, Fmax0241 = 505.00, Fnom241 = 379.00, a241 = -0.2868, RULFmin241 = 1496.00
FC242: Fmin242 = 75.00, Fmax0242 = 502.00, Fnom242 = 377.00, a242 = -0.2483, RULFmin242 = 1720.00
FC243: Fmin243 = 72.00, Fmax0243 = 478.00, Fnom243 = 359.00, a243 = -0.2635, RULFmin243 = 1541.00
FC244: Fmin244 = 76.00, Fmax0244 = 509.00, Fnom244 = 382.00, a244 = -0.3273, RULFmin244 = 1323.00
FC245: Fmin245 = 78.00, Fmax0245 = 520.00, Fnom245 = 390.00, a245 = -0.3162, RULFmin245 = 1398.00
FC246: Fmin246 = 78.00, Fmax0246 = 521.00, Fnom246 = 391.00, a246 = -0.2932, RULFmin246 = 1511.00
FC247: Fmin247 = 71.00, Fmax0247 = 475.00, Fnom247 = 356.00, a247 = -0.2512, RULFmin247 = 1608.00
FC248: Fmin248 = 75.00, Fmax0248 = 501.00, Fnom248 = 376.00, a248 = -0.3177, RULFmin248 = 1341.00
FC249: Fmin249 = 75.00, Fmax0249 = 500.00, Fnom249 = 375.00, a249 = -0.3134, RULFmin249 = 1356.00
FC250: Fmin250 = 72.00, Fmax0250 = 477.00, Fnom250 = 358.00, a250 = -0.2284, RULFmin250 = 1773.00
FC251: Fmin251 = 72.00, Fmax0251 = 481.00, Fnom251 = 361.00, a251 = -0.3021, RULFmin251 = 1354.00
FC252: Fmin252 = 73.00, Fmax0252 = 487.00, Fnom252 = 365.00, a252 = -0.3358, RULFmin252 = 1233.00
FC253: Fmin253 = 78.00, Fmax0253 = 521.00, Fnom253 = 391.00, a253 = -0.2985, RULFmin253 = 1484.00
FC254: Fmin254 = 77.00, Fmax0254 = 516.00, Fnom254 = 387.00, a254 = -0.2657, RULFmin254 = 1652.00
FC255: Fmin255 = 75.00, Fmax0255 = 497.00, Fnom255 = 373.00, a255 = -0.3302, RULFmin255 = 1278.00
FC256: Fmin256 = 75.00, Fmax0256 = 501.00, Fnom256 = 376.00, a256 = -0.2568, RULFmin256 = 1659.00
FC257: Fmin257 = 76.00, Fmax0257 = 505.00, Fnom257 = 379.00, a257 = -0.3235, RULFmin257 = 1326.00
FC258: Fmin258 = 75.00, Fmax0258 = 502.00, Fnom258 = 377.00, a258 = -0.2933, RULFmin258 = 1456.00
FC259: Fmin259 = 77.00, Fmax0259 = 516.00, Fnom259 = 387.00, a259 = -0.3440, RULFmin259 = 1276.00
FC260: Fmin260 = 77.00, Fmax0260 = 513.00, Fnom260 = 385.00, a260 = -0.2880, RULFmin260 = 1514.00
FC261: Fmin261 = 77.00, Fmax0261 = 513.00, Fnom261 = 385.00, a261 = -0.2514, RULFmin261 = 1734.00
FC262: Fmin262 = 78.00, Fmax0262 = 518.00, Fnom262 = 389.00, a262 = -0.2846, RULFmin262 = 1546.00
FC263: Fmin263 = 75.00, Fmax0263 = 503.00, Fnom263 = 377.00, a263 = -0.2668, RULFmin263 = 1604.00
FC264: Fmin264 = 79.00, Fmax0264 = 525.00, Fnom264 = 394.00, a264 = -0.2601, RULFmin264 = 1715.00
FC265: Fmin265 = 77.00, Fmax0265 = 514.00, Fnom265 = 386.00, a265 = -0.2503, RULFmin265 = 1746.00
FC266: Fmin266 = 76.00, Fmax0266 = 505.00, Fnom266 = 379.00, a266 = -0.2420, RULFmin266 = 1773.00
FC267: Fmin267 = 72.00, Fmax0267 = 481.00, Fnom267 = 361.00, a267 = -0.2979, RULFmin267 = 1373.00
FC268: Fmin268 = 78.00, Fmax0268 = 523.00, Fnom268 = 392.00, a268 = -0.2699, RULFmin268 = 1649.00
FC269: Fmin269 = 77.00, Fmax0269 = 514.00, Fnom269 = 386.00, a269 = -0.3411, RULFmin269 = 1281.00
FC270: Fmin270 = 75.00, Fmax0270 = 500.00, Fnom270 = 375.00, a270 = -0.2595, RULFmin270 = 1638.00
FC271: Fmin271 = 74.00, Fmax0271 = 492.00, Fnom271 = 369.00, a271 = -0.3218, RULFmin271 = 1299.00
FC272: Fmin272 = 76.00, Fmax0272 = 504.00, Fnom272 = 378.00, a272 = -0.2801, RULFmin272 = 1528.00
FC273: Fmin273 = 72.00, Fmax0273 = 479.00, Fnom273 = 359.00, a273 = -0.2636, RULFmin273 = 1544.00
FC274: Fmin274 = 72.00, Fmax0274 = 478.00, Fnom274 = 359.00, a274 = -0.2785, RULFmin274 = 1458.00
FC275: Fmin275 = 75.00, Fmax0275 = 499.00, Fnom275 = 374.00, a275 = -0.3481, RULFmin275 = 1218.00
FC276: Fmin276 = 71.00, Fmax0276 = 475.00, Fnom276 = 356.00, a276 = -0.2520, RULFmin276 = 1603.00
FC277: Fmin277 = 77.00, Fmax0277 = 510.00, Fnom277 = 383.00, a277 = -0.3133, RULFmin277 = 1382.00
FC278: Fmin278 = 74.00, Fmax0278 = 493.00, Fnom278 = 370.00, a278 = -0.2577, RULFmin278 = 1626.00
FC279: Fmin279 = 72.00, Fmax0279 = 481.00, Fnom279 = 361.00, a279 = -0.2423, RULFmin279 = 1688.00
FC280: Fmin280 = 74.00, Fmax0280 = 495.00, Fnom280 = 371.00, a280 = -0.2575, RULFmin280 = 1635.00
FC281: Fmin281 = 78.00, Fmax0281 = 522.00, Fnom281 = 392.00, a281 = -0.3321, RULFmin281 = 1337.00
FC282: Fmin282 = 78.00, Fmax0282 = 523.00, Fnom282 = 392.00, a282 = -0.2493, RULFmin282 = 1785.00
FC283: Fmin283 = 73.00, Fmax0283 = 489.00, Fnom283 = 367.00, a283 = -0.2406, RULFmin283 = 1729.00
FC284: Fmin284 = 75.00, Fmax0284 = 501.00, Fnom284 = 376.00, a284 = -0.2546, RULFmin284 = 1673.00
FC285: Fmin285 = 75.00, Fmax0285 = 502.00, Fnom285 = 377.00, a285 = -0.3041, RULFmin285 = 1404.00
FC286: Fmin286 = 74.00, Fmax0286 = 493.00, Fnom286 = 370.00, a286 = -0.2823, RULFmin286 = 1484.00
FC287: Fmin287 = 73.00, Fmax0287 = 489.00, Fnom287 = 367.00, a287 = -0.2538, RULFmin287 = 1639.00
FC288: Fmin288 = 76.00, Fmax0288 = 506.00, Fnom288 = 380.00, a288 = -0.2648, RULFmin288 = 1624.00
FC289: Fmin289 = 74.00, Fmax0289 = 490.00, Fnom289 = 368.00, a289 = -0.3273, RULFmin289 = 1271.00
FC290: Fmin290 = 77.00, Fmax0290 = 510.00, Fnom290 = 383.00, a290 = -0.2834, RULFmin290 = 1528.00
FC291: Fmin291 = 73.00, Fmax0291 = 485.00, Fnom291 = 364.00, a291 = -0.3177, RULFmin291 = 1297.00
FC292: Fmin292 = 72.00, Fmax0292 = 483.00, Fnom292 = 362.00, a292 = -0.2749, RULFmin292 = 1495.00
FC293: Fmin293 = 74.00, Fmax0293 = 496.00, Fnom293 = 372.00, a293 = -0.2762, RULFmin293 = 1528.00
FC294: Fmin294 = 72.00, Fmax0294 = 479.00, Fnom294 = 359.00, a294 = -0.3375, RULFmin294 = 1206.00
FC295: Fmin295 = 74.00, Fmax0295 = 492.00, Fnom295 = 369.00, a295 = -0.2518, RULFmin295 = 1660.00
FC296: Fmin296 = 76.00, Fmax0296 = 507.00, Fnom296 = 380.00, a296 = -0.2952, RULFmin296 = 1460.00
FC297: Fmin297 = 76.00, Fmax0297 = 508.00, Fnom297 = 381.00, a297 = -0.2579, RULFmin297 = 1675.00
FC298: Fmin298 = 74.00, Fmax0298 = 496.00, Fnom298 = 372.00, a298 = -0.2619, RULFmin298 = 1611.00
FC299: Fmin299 = 77.00, Fmax0299 = 516.00, Fnom299 = 387.00, a299 = -0.3074, RULFmin299 = 1428.00
FC300: Fmin300 = 71.00, Fmax0300 = 476.00, Fnom300 = 357.00, a300 = -0.2437, RULFmin300 = 1662.00
FC301: Fmin301 = 77.00, Fmax0301 = 510.00, Fnom301 = 383.00, a301 = -0.3596, RULFmin301 = 1204.00
FC302: Fmin302 = 72.00, Fmax0302 = 477.00, Fnom302 = 358.00, a302 = -0.3202, RULFmin302 = 1265.00
FC303: Fmin303 = 77.00, Fmax0303 = 512.00, Fnom303 = 384.00, a303 = -0.3349, RULFmin303 = 1299.00
FC304: Fmin304 = 77.00, Fmax0304 = 512.00, Fnom304 = 384.00, a304 = -0.2620, RULFmin304 = 1660.00
FC305: Fmin305 = 74.00, Fmax0305 = 493.00, Fnom305 = 370.00, a305 = -0.3213, RULFmin305 = 1304.00
FC306: Fmin306 = 73.00, Fmax0306 = 486.00, Fnom306 = 365.00, a306 = -0.3427, RULFmin306 = 1205.00
FC307: Fmin307 = 77.00, Fmax0307 = 516.00, Fnom307 = 387.00, a307 = -0.3393, RULFmin307 = 1294.00
FC308: Fmin308 = 77.00, Fmax0308 = 510.00, Fnom308 = 383.00, a308 = -0.3009, RULFmin308 = 1439.00
FC309: Fmin309 = 76.00, Fmax0309 = 508.00, Fnom309 = 381.00, a309 = -0.2400, RULFmin309 = 1800.00
FC310: Fmin310 = 75.00, Fmax0310 = 497.00, Fnom310 = 373.00, a310 = -0.3074, RULFmin310 = 1373.00
FC311: Fmin311 = 72.00, Fmax0311 = 478.00, Fnom311 = 359.00, a311 = -0.3350, RULFmin311 = 1212.00
FC312: Fmin312 = 71.00, Fmax0312 = 476.00, Fnom312 = 357.00, a312 = -0.2828, RULFmin312 = 1432.00
FC313: Fmin313 = 76.00, Fmax0313 = 507.00, Fnom313 = 380.00, a313 = -0.3423, RULFmin313 = 1259.00
FC314: Fmin314 = 78.00, Fmax0314 = 521.00, Fnom314 = 391.00, a314 = -0.2536, RULFmin314 = 1747.00
FC315: Fmin315 = 79.00, Fmax0315 = 524.00, Fnom315 = 393.00, a315 = -0.2797, RULFmin315 = 1591.00
FC316: Fmin316 = 72.00, Fmax0316 = 478.00, Fnom316 = 359.00, a316 = -0.2539, RULFmin316 = 1599.00
FC317: Fmin317 = 78.00, Fmax0317 = 519.00, Fnom317 = 389.00, a317 = -0.2845, RULFmin317 = 1550.00
FC318: Fmin318 = 75.00, Fmax0318 = 502.00, Fnom318 = 377.00, a318 = -0.2670, RULFmin318 = 1599.00
FC319: Fmin319 = 75.00, Fmax0319 = 501.00, Fnom319 = 376.00, a319 = -0.2844, RULFmin319 = 1498.00
FC320: Fmin320 = 79.00, Fmax0320 = 525.00, Fnom320 = 394.00, a320 = -0.2571, RULFmin320 = 1735.00
FC321: Fmin321 = 72.00, Fmax0321 = 480.00, Fnom321 = 360.00, a321 = -0.3131, RULFmin321 = 1303.00
FC322: Fmin322 = 76.00, Fmax0322 = 508.00, Fnom322 = 381.00, a322 = -0.2921, RULFmin322 = 1479.00
FC323: Fmin323 = 77.00, Fmax0323 = 516.00, Fnom323 = 387.00, a323 = -0.3200, RULFmin323 = 1372.00
FC324: Fmin324 = 76.00, Fmax0324 = 509.00, Fnom324 = 382.00, a324 = -0.3275, RULFmin324 = 1322.00
FC325: Fmin325 = 76.00, Fmax0325 = 508.00, Fnom325 = 381.00, a325 = -0.2427, RULFmin325 = 1780.00
FC326: Fmin326 = 72.00, Fmax0326 = 480.00, Fnom326 = 360.00, a326 = -0.3264, RULFmin326 = 1250.00
FC327: Fmin327 = 72.00, Fmax0327 = 479.00, Fnom327 = 359.00, a327 = -0.3290, RULFmin327 = 1237.00
FC328: Fmin328 = 74.00, Fmax0328 = 494.00, Fnom328 = 371.00, a328 = -0.2806, RULFmin328 = 1497.00
FC329: Fmin329 = 74.00, Fmax0329 = 492.00, Fnom329 = 369.00, a329 = -0.2636, RULFmin329 = 1586.00
FC330: Fmin330 = 77.00, Fmax0330 = 511.00, Fnom330 = 383.00, a330 = -0.3391, RULFmin330 = 1280.00
FC331: Fmin331 = 76.00, Fmax0331 = 509.00, Fnom331 = 382.00, a331 = -0.2444, RULFmin331 = 1772.00
FC332: Fmin332 = 73.00, Fmax0332 = 488.00, Fnom332 = 366.00, a332 = -0.2389, RULFmin332 = 1737.00
FC333: Fmin333 = 73.00, Fmax0333 = 489.00, Fnom333 = 367.00, a333 = -0.3438, RULFmin333 = 1210.00
FC334: Fmin334 = 73.00, Fmax0334 = 484.00, Fnom334 = 363.00, a334 = -0.3047, RULFmin334 = 1349.00
FC335: Fmin335 = 76.00, Fmax0335 = 509.00, Fnom335 = 382.00, a335 = -0.2547, RULFmin335 = 1700.00
FC336: Fmin336 = 71.00, Fmax0336 = 476.00, Fnom336 = 357.00, a336 = -0.2437, RULFmin336 = 1662.00
FC337: Fmin337 = 72.00, Fmax0337 = 478.00, Fnom337 = 359.00, a337 = -0.3230, RULFmin337 = 1257.00
FC338: Fmin338 = 72.00, Fmax0338 = 479.00, Fnom338 = 359.00, a338 = -0.3259, RULFmin338 = 1249.00
FC339: Fmin339 = 77.00, Fmax0339 = 510.00, Fnom339 = 383.00, a339 = -0.3383, RULFmin339 = 1280.00
FC340: Fmin340 = 74.00, Fmax0340 = 493.00, Fnom340 = 370.00, a340 = -0.2463, RULFmin340 = 1701.00
FC341: Fmin341 = 76.00, Fmax0341 = 509.00, Fnom341 = 382.00, a341 = -0.2577, RULFmin341 = 1680.00
FC342: Fmin342 = 75.00, Fmax0342 = 500.00, Fnom342 = 375.00, a342 = -0.2787, RULFmin342 = 1525.00
FC343: Fmin343 = 73.00, Fmax0343 = 489.00, Fnom343 = 367.00, a343 = -0.3121, RULFmin343 = 1333.00
FC344: Fmin344 = 75.00, Fmax0344 = 503.00, Fnom344 = 377.00, a344 = -0.2677, RULFmin344 = 1599.00
FC345: Fmin345 = 74.00, Fmax0345 = 491.00, Fnom345 = 368.00, a345 = -0.2819, RULFmin345 = 1479.00
FC346: Fmin346 = 75.00, Fmax0346 = 498.00, Fnom346 = 374.00, a346 = -0.3312, RULFmin346 = 1277.00
FC347: Fmin347 = 79.00, Fmax0347 = 525.00, Fnom347 = 394.00, a347 = -0.3608, RULFmin347 = 1236.00
FC348: Fmin348 = 76.00, Fmax0348 = 505.00, Fnom348 = 379.00, a348 = -0.3496, RULFmin348 = 1227.00
FC349: Fmin349 = 79.00, Fmax0349 = 525.00, Fnom349 = 394.00, a349 = -0.3091, RULFmin349 = 1443.00
FC350: Fmin350 = 76.00, Fmax0350 = 504.00, Fnom350 = 378.00, a350 = -0.3255, RULFmin350 = 1315.00
FC351: Fmin351 = 77.00, Fmax0351 = 516.00, Fnom351 = 387.00, a351 = -0.2768, RULFmin351 = 1586.00
FC352: Fmin352 = 72.00, Fmax0352 = 483.00, Fnom352 = 362.00, a352 = -0.2940, RULFmin352 = 1398.00
FC353: Fmin353 = 77.00, Fmax0353 = 512.00, Fnom353 = 384.00, a353 = -0.2803, RULFmin353 = 1552.00
FC354: Fmin354 = 71.00, Fmax0354 = 476.00, Fnom354 = 357.00, a354 = -0.2301, RULFmin354 = 1760.00
FC355: Fmin355 = 71.00, Fmax0355 = 475.00, Fnom355 = 356.00, a355 = -0.2620, RULFmin355 = 1542.00
FC356: Fmin356 = 76.00, Fmax0356 = 506.00, Fnom356 = 380.00, a356 = -0.3132, RULFmin356 = 1373.00
FC357: Fmin357 = 72.00, Fmax0357 = 480.00, Fnom357 = 360.00, a357 = -0.2372, RULFmin357 = 1720.00
FC358: Fmin358 = 76.00, Fmax0358 = 505.00, Fnom358 = 379.00, a358 = -0.2806, RULFmin358 = 1529.00
FC359: Fmin359 = 77.00, Fmax0359 = 512.00, Fnom359 = 384.00, a359 = -0.3300, RULFmin359 = 1318.00
FC360: Fmin360 = 75.00, Fmax0360 = 502.00, Fnom360 = 377.00, a360 = -0.2806, RULFmin360 = 1522.00
FC361: Fmin361 = 72.00, Fmax0361 = 483.00, Fnom361 = 362.00, a361 = -0.2781, RULFmin361 = 1478.00
FC362: Fmin362 = 75.00, Fmax0362 = 501.00, Fnom362 = 376.00, a362 = -0.2582, RULFmin362 = 1650.00
FC363: Fmin363 = 78.00, Fmax0363 = 523.00, Fnom363 = 392.00, a363 = -0.3088, RULFmin363 = 1441.00
FC364: Fmin364 = 77.00, Fmax0364 = 516.00, Fnom364 = 387.00, a364 = -0.2997, RULFmin364 = 1465.00
FC365: Fmin365 = 73.00, Fmax0365 = 484.00, Fnom365 = 363.00, a365 = -0.2699, RULFmin365 = 1523.00
FC366: Fmin366 = 72.00, Fmax0366 = 477.00, Fnom366 = 358.00, a366 = -0.2795, RULFmin366 = 1449.00
FC367: Fmin367 = 73.00, Fmax0367 = 486.00, Fnom367 = 365.00, a367 = -0.2357, RULFmin367 = 1752.00
FC368: Fmin368 = 73.00, Fmax0368 = 484.00, Fnom368 = 363.00, a368 = -0.2631, RULFmin368 = 1562.00
FC369: Fmin369 = 75.00, Fmax0369 = 503.00, Fnom369 = 377.00, a369 = -0.3265, RULFmin369 = 1311.00
FC370: Fmin370 = 74.00, Fmax0370 = 491.00, Fnom370 = 368.00, a370 = -0.2579, RULFmin370 = 1617.00
FC371: Fmin371 = 76.00, Fmax0371 = 509.00, Fnom371 = 382.00, a371 = -0.3564, RULFmin371 = 1215.00
FC372: Fmin372 = 74.00, Fmax0372 = 494.00, Fnom372 = 371.00, a372 = -0.2510, RULFmin372 = 1673.00
FC373: Fmin373 = 79.00, Fmax0373 = 524.00, Fnom373 = 393.00, a373 = -0.2540, RULFmin373 = 1752.00
FC374: Fmin374 = 78.00, Fmax0374 = 519.00, Fnom374 = 389.00, a374 = -0.2496, RULFmin374 = 1767.00
FC375: Fmin375 = 76.00, Fmax0375 = 506.00, Fnom375 = 380.00, a375 = -0.2917, RULFmin375 = 1474.00
FC376: Fmin376 = 77.00, Fmax0376 = 513.00, Fnom376 = 385.00, a376 = -0.2526, RULFmin376 = 1726.00
FC377: Fmin377 = 77.00, Fmax0377 = 515.00, Fnom377 = 386.00, a377 = -0.2612, RULFmin377 = 1677.00
FC378: Fmin378 = 76.00, Fmax0378 = 504.00, Fnom378 = 378.00, a378 = -0.2394, RULFmin378 = 1788.00
FC379: Fmin379 = 72.00, Fmax0379 = 481.00, Fnom379 = 361.00, a379 = -0.2815, RULFmin379 = 1453.00
FC380: Fmin380 = 78.00, Fmax0380 = 520.00, Fnom380 = 390.00, a380 = -0.2750, RULFmin380 = 1607.00
FC381: Fmin381 = 73.00, Fmax0381 = 484.00, Fnom381 = 363.00, a381 = -0.3000, RULFmin381 = 1370.00
FC382: Fmin382 = 72.00, Fmax0382 = 477.00, Fnom382 = 358.00, a382 = -0.2432, RULFmin382 = 1665.00
FC383: Fmin383 = 78.00, Fmax0383 = 520.00, Fnom383 = 390.00, a383 = -0.2759, RULFmin383 = 1602.00
FC384: Fmin384 = 73.00, Fmax0384 = 489.00, Fnom384 = 367.00, a384 = -0.2700, RULFmin384 = 1541.00
FC385: Fmin385 = 77.00, Fmax0385 = 515.00, Fnom385 = 386.00, a385 = -0.2656, RULFmin385 = 1649.00
FC386: Fmin386 = 75.00, Fmax0386 = 501.00, Fnom386 = 376.00, a386 = -0.2438, RULFmin386 = 1747.00
FC387: Fmin387 = 72.00, Fmax0387 = 483.00, Fnom387 = 362.00, a387 = -0.2802, RULFmin387 = 1467.00
FC388: Fmin388 = 75.00, Fmax0388 = 503.00, Fnom388 = 377.00, a388 = -0.3463, RULFmin388 = 1236.00
FC389: Fmin389 = 78.00, Fmax0389 = 520.00, Fnom389 = 390.00, a389 = -0.2993, RULFmin389 = 1477.00
FC390: Fmin390 = 74.00, Fmax0390 = 496.00, Fnom390 = 372.00, a390 = -0.3185, RULFmin390 = 1325.00
FC391: Fmin391 = 75.00, Fmax0391 = 503.00, Fnom391 = 377.00, a391 = -0.2398, RULFmin391 = 1785.00
FC392: Fmin392 = 76.00, Fmax0392 = 507.00, Fnom392 = 380.00, a392 = -0.3123, RULFmin392 = 1380.00
FC393: Fmin393 = 77.00, Fmax0393 = 512.00, Fnom393 = 384.00, a393 = -0.2574, RULFmin393 = 1690.00
FC394: Fmin394 = 78.00, Fmax0394 = 523.00, Fnom394 = 392.00, a394 = -0.3571, RULFmin394 = 1246.00
FC395: Fmin395 = 78.00, Fmax0395 = 518.00, Fnom395 = 389.00, a395 = -0.3395, RULFmin395 = 1296.00
FC396: Fmin396 = 77.00, Fmax0396 = 514.00, Fnom396 = 386.00, a396 = -0.3035, RULFmin396 = 1440.00
FC397: Fmin397 = 72.00, Fmax0397 = 478.00, Fnom397 = 359.00, a397 = -0.2678, RULFmin397 = 1516.00
FC398: Fmin398 = 76.00, Fmax0398 = 504.00, Fnom398 = 378.00, a398 = -0.3250, RULFmin398 = 1317.00
FC399: Fmin399 = 74.00, Fmax0399 = 496.00, Fnom399 = 372.00, a399 = -0.2405, RULFmin399 = 1755.00
FC400: Fmin400 = 71.00, Fmax0400 = 475.00, Fnom400 = 356.00, a400 = -0.2541, RULFmin400 = 1590.00
FC401: Fmin401 = 78.00, Fmax0401 = 518.00, Fnom401 = 389.00, a401 = -0.2526, RULFmin401 = 1742.00
FC402: Fmin402 = 77.00, Fmax0402 = 510.00, Fnom402 = 383.00, a402 = -0.2976, RULFmin402 = 1455.00
FC403: Fmin403 = 75.00, Fmax0403 = 502.00, Fnom403 = 377.00, a403 = -0.2915, RULFmin403 = 1465.00
FC404: Fmin404 = 77.00, Fmax0404 = 513.00, Fnom404 = 385.00, a404 = -0.3296, RULFmin404 = 1323.00
FC405: Fmin405 = 73.00, Fmax0405 = 486.00, Fnom405 = 365.00, a405 = -0.2825, RULFmin405 = 1462.00
FC406: Fmin406 = 71.00, Fmax0406 = 475.00, Fnom406 = 356.00, a406 = -0.2748, RULFmin406 = 1470.00
FC407: Fmin407 = 75.00, Fmax0407 = 498.00, Fnom407 = 374.00, a407 = -0.2430, RULFmin407 = 1741.00
FC408: Fmin408 = 77.00, Fmax0408 = 511.00, Fnom408 = 383.00, a408 = -0.3461, RULFmin408 = 1254.00
FC409: Fmin409 = 71.00, Fmax0409 = 476.00, Fnom409 = 357.00, a409 = -0.2735, RULFmin409 = 1481.00
FC410: Fmin410 = 74.00, Fmax0410 = 490.00, Fnom410 = 368.00, a410 = -0.2352, RULFmin410 = 1769.00
FC411: Fmin411 = 75.00, Fmax0411 = 503.00, Fnom411 = 377.00, a411 = -0.2545, RULFmin411 = 1682.00
FC412: Fmin412 = 75.00, Fmax0412 = 500.00, Fnom412 = 375.00, a412 = -0.2458, RULFmin412 = 1729.00
FC413: Fmin413 = 77.00, Fmax0413 = 513.00, Fnom413 = 385.00, a413 = -0.3542, RULFmin413 = 1231.00
FC414: Fmin414 = 75.00, Fmax0414 = 502.00, Fnom414 = 377.00, a414 = -0.3308, RULFmin414 = 1291.00
FC415: Fmin415 = 75.00, Fmax0415 = 498.00, Fnom415 = 374.00, a415 = -0.2416, RULFmin415 = 1751.00
FC416: Fmin416 = 74.00, Fmax0416 = 495.00, Fnom416 = 371.00, a416 = -0.2556, RULFmin416 = 1647.00
FC417: Fmin417 = 76.00, Fmax0417 = 505.00, Fnom417 = 379.00, a417 = -0.3572, RULFmin417 = 1201.00
FC418: Fmin418 = 79.00, Fmax0418 = 524.00, Fnom418 = 393.00, a418 = -0.3253, RULFmin418 = 1368.00
FC419: Fmin419 = 78.00, Fmax0419 = 523.00, Fnom419 = 392.00, a419 = -0.2995, RULFmin419 = 1486.00
FC420: Fmin420 = 76.00, Fmax0420 = 509.00, Fnom420 = 382.00, a420 = -0.3009, RULFmin420 = 1439.00
FC421: Fmin421 = 78.00, Fmax0421 = 523.00, Fnom421 = 392.00, a421 = -0.2890, RULFmin421 = 1540.00
FC422: Fmin422 = 79.00, Fmax0422 = 524.00, Fnom422 = 393.00, a422 = -0.3251, RULFmin422 = 1369.00
FC423: Fmin423 = 77.00, Fmax0423 = 513.00, Fnom423 = 385.00, a423 = -0.3192, RULFmin423 = 1366.00
FC424: Fmin424 = 73.00, Fmax0424 = 489.00, Fnom424 = 367.00, a424 = -0.2728, RULFmin424 = 1525.00
FC425: Fmin425 = 73.00, Fmax0425 = 484.00, Fnom425 = 363.00, a425 = -0.3246, RULFmin425 = 1266.00
FC426: Fmin426 = 74.00, Fmax0426 = 494.00, Fnom426 = 371.00, a426 = -0.2811, RULFmin426 = 1494.00
FC427: Fmin427 = 75.00, Fmax0427 = 498.00, Fnom427 = 374.00, a427 = -0.3365, RULFmin427 = 1257.00
FC428: Fmin428 = 77.00, Fmax0428 = 515.00, Fnom428 = 386.00, a428 = -0.2819, RULFmin428 = 1554.00
FC429: Fmin429 = 77.00, Fmax0429 = 515.00, Fnom429 = 386.00, a429 = -0.2441, RULFmin429 = 1794.00
FC430: Fmin430 = 76.00, Fmax0430 = 504.00, Fnom430 = 378.00, a430 = -0.2790, RULFmin430 = 1534.00
FC431: Fmin431 = 78.00, Fmax0431 = 523.00, Fnom431 = 392.00, a431 = -0.3580, RULFmin431 = 1243.00
FC432: Fmin432 = 72.00, Fmax0432 = 480.00, Fnom432 = 360.00, a432 = -0.2989, RULFmin432 = 1365.00
FC433: Fmin433 = 75.00, Fmax0433 = 501.00, Fnom433 = 376.00, a433 = -0.2750, RULFmin433 = 1549.00
FC434: Fmin434 = 72.00, Fmax0434 = 479.00, Fnom434 = 359.00, a434 = -0.3001, RULFmin434 = 1356.00
FC435: Fmin435 = 72.00, Fmax0435 = 478.00, Fnom435 = 359.00, a435 = -0.2268, RULFmin435 = 1790.00
FC436: Fmin436 = 74.00, Fmax0436 = 492.00, Fnom436 = 369.00, a436 = -0.2450, RULFmin436 = 1706.00
FC437: Fmin437 = 78.00, Fmax0437 = 517.00, Fnom437 = 388.00, a437 = -0.2450, RULFmin437 = 1792.00
FC438: Fmin438 = 75.00, Fmax0438 = 500.00, Fnom438 = 375.00, a438 = -0.2400, RULFmin438 = 1771.00
FC439: Fmin439 = 78.00, Fmax0439 = 522.00, Fnom439 = 392.00, a439 = -0.2595, RULFmin439 = 1711.00
FC440: Fmin440 = 74.00, Fmax0440 = 491.00, Fnom440 = 368.00, a440 = -0.3341, RULFmin440 = 1248.00
FC441: Fmin441 = 76.00, Fmax0441 = 507.00, Fnom441 = 380.00, a441 = -0.3432, RULFmin441 = 1256.00
FC442: Fmin442 = 75.00, Fmax0442 = 500.00, Fnom442 = 375.00, a442 = -0.2364, RULFmin442 = 1798.00
FC443: Fmin443 = 77.00, Fmax0443 = 511.00, Fnom443 = 383.00, a443 = -0.2787, RULFmin443 = 1557.00
FC444: Fmin444 = 73.00, Fmax0444 = 488.00, Fnom444 = 366.00, a444 = -0.2679, RULFmin444 = 1549.00
FC445: Fmin445 = 76.00, Fmax0445 = 507.00, Fnom445 = 380.00, a445 = -0.2891, RULFmin445 = 1491.00
FC446: Fmin446 = 76.00, Fmax0446 = 505.00, Fnom446 = 379.00, a446 = -0.3104, RULFmin446 = 1382.00
FC447: Fmin447 = 72.00, Fmax0447 = 477.00, Fnom447 = 358.00, a447 = -0.2402, RULFmin447 = 1686.00
FC448: Fmin448 = 74.00, Fmax0448 = 496.00, Fnom448 = 372.00, a448 = -0.2935, RULFmin448 = 1438.00
FC449: Fmin449 = 77.00, Fmax0449 = 514.00, Fnom449 = 386.00, a449 = -0.3419, RULFmin449 = 1278.00
FC450: Fmin450 = 76.00, Fmax0450 = 504.00, Fnom450 = 378.00, a450 = -0.3242, RULFmin450 = 1320.00
FC451: Fmin451 = 73.00, Fmax0451 = 488.00, Fnom451 = 366.00, a451 = -0.3065, RULFmin451 = 1354.00
FC452: Fmin452 = 72.00, Fmax0452 = 481.00, Fnom452 = 361.00, a452 = -0.2442, RULFmin452 = 1675.00
FC453: Fmin453 = 76.00, Fmax0453 = 505.00, Fnom453 = 379.00, a453 = -0.3248, RULFmin453 = 1321.00
FC454: Fmin454 = 75.00, Fmax0454 = 500.00, Fnom454 = 375.00, a454 = -0.2656, RULFmin454 = 1600.00
FC455: Fmin455 = 77.00, Fmax0455 = 515.00, Fnom455 = 386.00, a455 = -0.3555, RULFmin455 = 1232.00
FC456: Fmin456 = 73.00, Fmax0456 = 485.00, Fnom456 = 364.00, a456 = -0.2405, RULFmin456 = 1713.00
FC457: Fmin457 = 79.00, Fmax0457 = 525.00, Fnom457 = 394.00, a457 = -0.3034, RULFmin457 = 1470.00
FC458: Fmin458 = 78.00, Fmax0458 = 519.00, Fnom458 = 389.00, a458 = -0.3372, RULFmin458 = 1308.00
FC459: Fmin459 = 75.00, Fmax0459 = 499.00, Fnom459 = 374.00, a459 = -0.3352, RULFmin459 = 1265.00
FC460: Fmin460 = 78.00, Fmax0460 = 521.00, Fnom460 = 391.00, a460 = -0.2765, RULFmin460 = 1602.00
FC461: Fmin461 = 74.00, Fmax0461 = 496.00, Fnom461 = 372.00, a461 = -0.3087, RULFmin461 = 1367.00
FC462: Fmin462 = 71.00, Fmax0462 = 476.00, Fnom462 = 357.00, a462 = -0.2928, RULFmin462 = 1383.00
FC463: Fmin463 = 75.00, Fmax0463 = 503.00, Fnom463 = 377.00, a463 = -0.3483, RULFmin463 = 1229.00
FC464: Fmin464 = 74.00, Fmax0464 = 496.00, Fnom464 = 372.00, a464 = -0.2591, RULFmin464 = 1629.00
FC465: Fmin465 = 73.00, Fmax0465 = 487.00, Fnom465 = 365.00, a465 = -0.2695, RULFmin465 = 1536.00
FC466: Fmin466 = 72.00, Fmax0466 = 483.00, Fnom466 = 362.00, a466 = -0.3397, RULFmin466 = 1210.00
FC467: Fmin467 = 72.00, Fmax0467 = 480.00, Fnom467 = 360.00, a467 = -0.2800, RULFmin467 = 1457.00
FC468: Fmin468 = 77.00, Fmax0468 = 510.00, Fnom468 = 383.00, a468 = -0.2418, RULFmin468 = 1791.00
FC469: Fmin469 = 77.00, Fmax0469 = 513.00, Fnom469 = 385.00, a469 = -0.3436, RULFmin469 = 1269.00
FC470: Fmin470 = 78.00, Fmax0470 = 520.00, Fnom470 = 390.00, a470 = -0.2778, RULFmin470 = 1591.00
FC471: Fmin471 = 76.00, Fmax0471 = 504.00, Fnom471 = 378.00, a471 = -0.3077, RULFmin471 = 1391.00
FC472: Fmin472 = 79.00, Fmax0472 = 525.00, Fnom472 = 394.00, a472 = -0.2724, RULFmin472 = 1637.00
FC473: Fmin473 = 72.00, Fmax0473 = 477.00, Fnom473 = 358.00, a473 = -0.2583, RULFmin473 = 1568.00
FC474: Fmin474 = 75.00, Fmax0474 = 498.00, Fnom474 = 374.00, a474 = -0.2979, RULFmin474 = 1420.00
FC475: Fmin475 = 77.00, Fmax0475 = 511.00, Fnom475 = 383.00, a475 = -0.2486, RULFmin475 = 1746.00
FC476: Fmin476 = 77.00, Fmax0476 = 510.00, Fnom476 = 383.00, a476 = -0.2999, RULFmin476 = 1444.00
FC477: Fmin477 = 74.00, Fmax0477 = 492.00, Fnom477 = 369.00, a477 = -0.2469, RULFmin477 = 1693.00
FC478: Fmin478 = 75.00, Fmax0478 = 497.00, Fnom478 = 373.00, a478 = -0.3244, RULFmin478 = 1301.00
FC479: Fmin479 = 75.00, Fmax0479 = 500.00, Fnom479 = 375.00, a479 = -0.2987, RULFmin479 = 1423.00
FC480: Fmin480 = 73.00, Fmax0480 = 484.00, Fnom480 = 363.00, a480 = -0.2683, RULFmin480 = 1532.00
FC481: Fmin481 = 75.00, Fmax0481 = 501.00, Fnom481 = 376.00, a481 = -0.3430, RULFmin481 = 1242.00
FC482: Fmin482 = 74.00, Fmax0482 = 496.00, Fnom482 = 372.00, a482 = -0.3029, RULFmin482 = 1393.00
FC483: Fmin483 = 75.00, Fmax0483 = 502.00, Fnom483 = 377.00, a483 = -0.3179, RULFmin483 = 1343.00
FC484: Fmin484 = 73.00, Fmax0484 = 489.00, Fnom484 = 367.00, a484 = -0.3341, RULFmin484 = 1245.00
FC485: Fmin485 = 72.00, Fmax0485 = 482.00, Fnom485 = 362.00, a485 = -0.2752, RULFmin485 = 1490.00
FC486: Fmin486 = 72.00, Fmax0486 = 477.00, Fnom486 = 358.00, a486 = -0.2866, RULFmin486 = 1413.00
FC487: Fmin487 = 77.00, Fmax0487 = 513.00, Fnom487 = 385.00, a487 = -0.3559, RULFmin487 = 1225.00
FC488: Fmin488 = 76.00, Fmax0488 = 504.00, Fnom488 = 378.00, a488 = -0.2768, RULFmin488 = 1546.00
FC489: Fmin489 = 72.00, Fmax0489 = 478.00, Fnom489 = 359.00, a489 = -0.2839, RULFmin489 = 1430.00
FC490: Fmin490 = 78.00, Fmax0490 = 520.00, Fnom490 = 390.00, a490 = -0.2780, RULFmin490 = 1590.00
FC491: Fmin491 = 77.00, Fmax0491 = 513.00, Fnom491 = 385.00, a491 = -0.3364, RULFmin491 = 1296.00
FC492: Fmin492 = 78.00, Fmax0492 = 521.00, Fnom492 = 391.00, a492 = -0.2953, RULFmin492 = 1500.00
FC493: Fmin493 = 73.00, Fmax0493 = 484.00, Fnom493 = 363.00, a493 = -0.2368, RULFmin493 = 1736.00
FC494: Fmin494 = 75.00, Fmax0494 = 503.00, Fnom494 = 377.00, a494 = -0.3416, RULFmin494 = 1253.00
FC495: Fmin495 = 73.00, Fmax0495 = 484.00, Fnom495 = 363.00, a495 = -0.2480, RULFmin495 = 1657.00
FC496: Fmin496 = 73.00, Fmax0496 = 484.00, Fnom496 = 363.00, a496 = -0.3174, RULFmin496 = 1295.00
FC497: Fmin497 = 73.00, Fmax0497 = 487.00, Fnom497 = 365.00, a497 = -0.2895, RULFmin497 = 1430.00
FC498: Fmin498 = 76.00, Fmax0498 = 509.00, Fnom498 = 382.00, a498 = -0.2605, RULFmin498 = 1662.00
FC499: Fmin499 = 76.00, Fmax0499 = 506.00, Fnom499 = 380.00, a499 = -0.3542, RULFmin499 = 1214.00
FC500: Fmin500 = 77.00, Fmax0500 = 512.00, Fnom500 = 384.00, a500 = -0.2912, RULFmin500 = 1494.00
Test 20:
FC1: Fmin1 = 73.00, Fmax01 = 488.00, Fnom1 = 366.00, a1 = -0.2958, RULFmin1 = 1403.00
FC2: Fmin2 = 75.00, Fmax02 = 497.00, Fnom2 = 373.00, a2 = -0.2434, RULFmin2 = 1734.00
FC3: Fmin3 = 75.00, Fmax03 = 497.00, Fnom3 = 373.00, a3 = -0.3076, RULFmin3 = 1372.00
FC4: Fmin4 = 72.00, Fmax04 = 480.00, Fnom4 = 360.00, a4 = -0.3301, RULFmin4 = 1236.00
FC5: Fmin5 = 72.00, Fmax05 = 482.00, Fnom5 = 362.00, a5 = -0.2485, RULFmin5 = 1650.00
FC6: Fmin6 = 77.00, Fmax06 = 516.00, Fnom6 = 387.00, a6 = -0.2546, RULFmin6 = 1724.00
FC7: Fmin7 = 78.00, Fmax07 = 519.00, Fnom7 = 389.00, a7 = -0.2962, RULFmin7 = 1489.00
FC8: Fmin8 = 75.00, Fmax08 = 503.00, Fnom8 = 377.00, a8 = -0.2496, RULFmin8 = 1715.00
FC9: Fmin9 = 72.00, Fmax09 = 481.00, Fnom9 = 361.00, a9 = -0.2454, RULFmin9 = 1667.00
FC10: Fmin10 = 77.00, Fmax010 = 516.00, Fnom10 = 387.00, a10 = -0.2581, RULFmin10 = 1701.00
FC11: Fmin11 = 79.00, Fmax011 = 524.00, Fnom11 = 393.00, a11 = -0.2681, RULFmin11 = 1660.00
FC12: Fmin12 = 73.00, Fmax012 = 486.00, Fnom12 = 365.00, a12 = -0.2646, RULFmin12 = 1561.00
FC13: Fmin13 = 78.00, Fmax013 = 519.00, Fnom13 = 389.00, a13 = -0.2699, RULFmin13 = 1634.00
FC14: Fmin14 = 77.00, Fmax014 = 511.00, Fnom14 = 383.00, a14 = -0.3364, RULFmin14 = 1290.00
FC15: Fmin15 = 75.00, Fmax015 = 497.00, Fnom15 = 373.00, a15 = -0.2359, RULFmin15 = 1789.00
FC16: Fmin16 = 74.00, Fmax016 = 494.00, Fnom16 = 371.00, a16 = -0.2559, RULFmin16 = 1641.00
FC17: Fmin17 = 73.00, Fmax017 = 484.00, Fnom17 = 363.00, a17 = -0.3191, RULFmin17 = 1288.00
FC18: Fmin18 = 75.00, Fmax018 = 502.00, Fnom18 = 377.00, a18 = -0.3432, RULFmin18 = 1244.00
FC19: Fmin19 = 72.00, Fmax019 = 479.00, Fnom19 = 359.00, a19 = -0.2924, RULFmin19 = 1392.00
FC20: Fmin20 = 75.00, Fmax020 = 497.00, Fnom20 = 373.00, a20 = -0.3379, RULFmin20 = 1249.00
FC21: Fmin21 = 78.00, Fmax021 = 520.00, Fnom21 = 390.00, a21 = -0.3450, RULFmin21 = 1281.00
FC22: Fmin22 = 75.00, Fmax022 = 503.00, Fnom22 = 377.00, a22 = -0.3018, RULFmin22 = 1418.00
FC23: Fmin23 = 75.00, Fmax023 = 502.00, Fnom23 = 377.00, a23 = -0.2396, RULFmin23 = 1782.00
FC24: Fmin24 = 74.00, Fmax024 = 494.00, Fnom24 = 371.00, a24 = -0.2941, RULFmin24 = 1428.00
FC25: Fmin25 = 74.00, Fmax025 = 492.00, Fnom25 = 369.00, a25 = -0.2988, RULFmin25 = 1399.00
FC26: Fmin26 = 75.00, Fmax026 = 497.00, Fnom26 = 373.00, a26 = -0.2817, RULFmin26 = 1498.00
FC27: Fmin27 = 75.00, Fmax027 = 501.00, Fnom27 = 376.00, a27 = -0.3389, RULFmin27 = 1257.00
FC28: Fmin28 = 72.00, Fmax028 = 480.00, Fnom28 = 360.00, a28 = -0.3290, RULFmin28 = 1240.00
FC29: Fmin29 = 72.00, Fmax029 = 477.00, Fnom29 = 358.00, a29 = -0.2482, RULFmin29 = 1632.00
FC30: Fmin30 = 77.00, Fmax030 = 511.00, Fnom30 = 383.00, a30 = -0.3113, RULFmin30 = 1394.00
FC31: Fmin31 = 77.00, Fmax031 = 514.00, Fnom31 = 386.00, a31 = -0.3513, RULFmin31 = 1244.00
FC32: Fmin32 = 76.00, Fmax032 = 506.00, Fnom32 = 380.00, a32 = -0.2454, RULFmin32 = 1752.00
FC33: Fmin33 = 72.00, Fmax033 = 480.00, Fnom33 = 360.00, a33 = -0.2681, RULFmin33 = 1522.00
FC34: Fmin34 = 78.00, Fmax034 = 522.00, Fnom34 = 392.00, a34 = -0.2970, RULFmin34 = 1495.00
FC35: Fmin35 = 76.00, Fmax035 = 506.00, Fnom35 = 380.00, a35 = -0.2836, RULFmin35 = 1516.00
FC36: Fmin36 = 74.00, Fmax036 = 496.00, Fnom36 = 372.00, a36 = -0.3224, RULFmin36 = 1309.00
FC37: Fmin37 = 76.00, Fmax037 = 505.00, Fnom37 = 379.00, a37 = -0.2457, RULFmin37 = 1746.00
FC38: Fmin38 = 72.00, Fmax038 = 480.00, Fnom38 = 360.00, a38 = -0.2668, RULFmin38 = 1529.00
FC39: Fmin39 = 72.00, Fmax039 = 478.00, Fnom39 = 359.00, a39 = -0.2806, RULFmin39 = 1447.00
FC40: Fmin40 = 72.00, Fmax040 = 483.00, Fnom40 = 362.00, a40 = -0.2416, RULFmin40 = 1701.00
FC41: Fmin41 = 73.00, Fmax041 = 485.00, Fnom41 = 364.00, a41 = -0.2438, RULFmin41 = 1690.00
FC42: Fmin42 = 76.00, Fmax042 = 505.00, Fnom42 = 379.00, a42 = -0.3383, RULFmin42 = 1268.00
FC43: Fmin43 = 75.00, Fmax043 = 499.00, Fnom43 = 374.00, a43 = -0.3244, RULFmin43 = 1307.00
FC44: Fmin44 = 74.00, Fmax044 = 496.00, Fnom44 = 372.00, a44 = -0.3246, RULFmin44 = 1300.00
FC45: Fmin45 = 76.00, Fmax045 = 504.00, Fnom45 = 378.00, a45 = -0.3429, RULFmin45 = 1248.00
FC46: Fmin46 = 71.00, Fmax046 = 475.00, Fnom46 = 356.00, a46 = -0.2835, RULFmin46 = 1425.00
FC47: Fmin47 = 72.00, Fmax047 = 477.00, Fnom47 = 358.00, a47 = -0.3041, RULFmin47 = 1332.00
FC48: Fmin48 = 75.00, Fmax048 = 503.00, Fnom48 = 377.00, a48 = -0.3402, RULFmin48 = 1258.00
FC49: Fmin49 = 76.00, Fmax049 = 506.00, Fnom49 = 380.00, a49 = -0.2474, RULFmin49 = 1738.00
FC50: Fmin50 = 77.00, Fmax050 = 511.00, Fnom50 = 383.00, a50 = -0.3364, RULFmin50 = 1290.00
FC51: Fmin51 = 78.00, Fmax051 = 520.00, Fnom51 = 390.00, a51 = -0.2861, RULFmin51 = 1545.00
FC52: Fmin52 = 75.00, Fmax052 = 497.00, Fnom52 = 373.00, a52 = -0.3341, RULFmin52 = 1263.00
FC53: Fmin53 = 77.00, Fmax053 = 514.00, Fnom53 = 386.00, a53 = -0.3401, RULFmin53 = 1285.00
FC54: Fmin54 = 72.00, Fmax054 = 482.00, Fnom54 = 362.00, a54 = -0.2351, RULFmin54 = 1744.00
FC55: Fmin55 = 77.00, Fmax055 = 515.00, Fnom55 = 386.00, a55 = -0.3228, RULFmin55 = 1357.00
FC56: Fmin56 = 75.00, Fmax056 = 501.00, Fnom56 = 376.00, a56 = -0.3082, RULFmin56 = 1382.00
FC57: Fmin57 = 74.00, Fmax057 = 491.00, Fnom57 = 368.00, a57 = -0.2512, RULFmin57 = 1660.00
FC58: Fmin58 = 73.00, Fmax058 = 486.00, Fnom58 = 365.00, a58 = -0.2923, RULFmin58 = 1413.00
FC59: Fmin59 = 75.00, Fmax059 = 500.00, Fnom59 = 375.00, a59 = -0.3354, RULFmin59 = 1267.00
FC60: Fmin60 = 77.00, Fmax060 = 513.00, Fnom60 = 385.00, a60 = -0.2809, RULFmin60 = 1552.00
FC61: Fmin61 = 76.00, Fmax061 = 507.00, Fnom61 = 380.00, a61 = -0.2731, RULFmin61 = 1578.00
FC62: Fmin62 = 72.00, Fmax062 = 478.00, Fnom62 = 359.00, a62 = -0.2751, RULFmin62 = 1476.00
FC63: Fmin63 = 78.00, Fmax063 = 517.00, Fnom63 = 388.00, a63 = -0.2768, RULFmin63 = 1586.00
FC64: Fmin64 = 78.00, Fmax064 = 519.00, Fnom64 = 389.00, a64 = -0.3033, RULFmin64 = 1454.00
FC65: Fmin65 = 72.00, Fmax065 = 483.00, Fnom65 = 362.00, a65 = -0.2517, RULFmin65 = 1633.00
FC66: Fmin66 = 72.00, Fmax066 = 477.00, Fnom66 = 358.00, a66 = -0.2605, RULFmin66 = 1555.00
FC67: Fmin67 = 74.00, Fmax067 = 495.00, Fnom67 = 371.00, a67 = -0.3251, RULFmin67 = 1295.00
FC68: Fmin68 = 71.00, Fmax068 = 476.00, Fnom68 = 357.00, a68 = -0.2748, RULFmin68 = 1474.00
FC69: Fmin69 = 79.00, Fmax069 = 524.00, Fnom69 = 393.00, a69 = -0.2985, RULFmin69 = 1491.00
FC70: Fmin70 = 74.00, Fmax070 = 490.00, Fnom70 = 368.00, a70 = -0.2934, RULFmin70 = 1418.00
FC71: Fmin71 = 72.00, Fmax071 = 479.00, Fnom71 = 359.00, a71 = -0.2918, RULFmin71 = 1395.00
FC72: Fmin72 = 73.00, Fmax072 = 484.00, Fnom72 = 363.00, a72 = -0.2395, RULFmin72 = 1716.00
FC73: Fmin73 = 74.00, Fmax073 = 496.00, Fnom73 = 372.00, a73 = -0.2545, RULFmin73 = 1658.00
FC74: Fmin74 = 73.00, Fmax074 = 486.00, Fnom74 = 365.00, a74 = -0.2755, RULFmin74 = 1499.00
FC75: Fmin75 = 77.00, Fmax075 = 514.00, Fnom75 = 386.00, a75 = -0.3269, RULFmin75 = 1337.00
FC76: Fmin76 = 74.00, Fmax076 = 496.00, Fnom76 = 372.00, a76 = -0.2344, RULFmin76 = 1800.00
FC77: Fmin77 = 72.00, Fmax077 = 478.00, Fnom77 = 359.00, a77 = -0.2940, RULFmin77 = 1381.00
FC78: Fmin78 = 75.00, Fmax078 = 497.00, Fnom78 = 373.00, a78 = -0.2929, RULFmin78 = 1441.00
FC79: Fmin79 = 77.00, Fmax079 = 516.00, Fnom79 = 387.00, a79 = -0.2578, RULFmin79 = 1703.00
FC80: Fmin80 = 73.00, Fmax080 = 488.00, Fnom80 = 366.00, a80 = -0.3325, RULFmin80 = 1248.00
FC81: Fmin81 = 71.00, Fmax081 = 476.00, Fnom81 = 357.00, a81 = -0.2842, RULFmin81 = 1425.00
FC82: Fmin82 = 72.00, Fmax082 = 480.00, Fnom82 = 360.00, a82 = -0.3269, RULFmin82 = 1248.00
FC83: Fmin83 = 76.00, Fmax083 = 504.00, Fnom83 = 378.00, a83 = -0.2578, RULFmin83 = 1660.00
FC84: Fmin84 = 71.00, Fmax084 = 476.00, Fnom84 = 357.00, a84 = -0.3219, RULFmin84 = 1258.00
FC85: Fmin85 = 74.00, Fmax085 = 493.00, Fnom85 = 370.00, a85 = -0.3118, RULFmin85 = 1344.00
FC86: Fmin86 = 75.00, Fmax086 = 498.00, Fnom86 = 374.00, a86 = -0.2852, RULFmin86 = 1483.00
FC87: Fmin87 = 77.00, Fmax087 = 513.00, Fnom87 = 385.00, a87 = -0.3103, RULFmin87 = 1405.00
FC88: Fmin88 = 78.00, Fmax088 = 518.00, Fnom88 = 389.00, a88 = -0.2638, RULFmin88 = 1668.00
FC89: Fmin89 = 72.00, Fmax089 = 481.00, Fnom89 = 361.00, a89 = -0.2349, RULFmin89 = 1741.00
FC90: Fmin90 = 79.00, Fmax090 = 524.00, Fnom90 = 393.00, a90 = -0.3537, RULFmin90 = 1258.00
FC91: Fmin91 = 73.00, Fmax091 = 486.00, Fnom91 = 365.00, a91 = -0.3380, RULFmin91 = 1222.00
FC92: Fmin92 = 72.00, Fmax092 = 477.00, Fnom92 = 358.00, a92 = -0.2599, RULFmin92 = 1558.00
FC93: Fmin93 = 78.00, Fmax093 = 520.00, Fnom93 = 390.00, a93 = -0.3579, RULFmin93 = 1235.00
FC94: Fmin94 = 75.00, Fmax094 = 499.00, Fnom94 = 374.00, a94 = -0.2550, RULFmin94 = 1663.00
FC95: Fmin95 = 73.00, Fmax095 = 484.00, Fnom95 = 363.00, a95 = -0.2520, RULFmin95 = 1631.00
FC96: Fmin96 = 74.00, Fmax096 = 493.00, Fnom96 = 370.00, a96 = -0.2365, RULFmin96 = 1772.00
FC97: Fmin97 = 73.00, Fmax097 = 486.00, Fnom97 = 365.00, a97 = -0.2360, RULFmin97 = 1750.00
FC98: Fmin98 = 72.00, Fmax098 = 482.00, Fnom98 = 362.00, a98 = -0.3275, RULFmin98 = 1252.00
FC99: Fmin99 = 76.00, Fmax099 = 508.00, Fnom99 = 381.00, a99 = -0.2771, RULFmin99 = 1559.00
FC100: Fmin100 = 73.00, Fmax0100 = 489.00, Fnom100 = 367.00, a100 = -0.2406, RULFmin100 = 1729.00
FC101: Fmin101 = 74.00, Fmax0101 = 495.00, Fnom101 = 371.00, a101 = -0.2623, RULFmin101 = 1605.00
FC102: Fmin102 = 78.00, Fmax0102 = 521.00, Fnom102 = 391.00, a102 = -0.3689, RULFmin102 = 1201.00
FC103: Fmin103 = 74.00, Fmax0103 = 492.00, Fnom103 = 369.00, a103 = -0.2745, RULFmin103 = 1523.00
FC104: Fmin104 = 77.00, Fmax0104 = 513.00, Fnom104 = 385.00, a104 = -0.2768, RULFmin104 = 1575.00
FC105: Fmin105 = 71.00, Fmax0105 = 475.00, Fnom105 = 356.00, a105 = -0.2468, RULFmin105 = 1637.00
FC106: Fmin106 = 78.00, Fmax0106 = 518.00, Fnom106 = 389.00, a106 = -0.3281, RULFmin106 = 1341.00
FC107: Fmin107 = 74.00, Fmax0107 = 490.00, Fnom107 = 368.00, a107 = -0.2901, RULFmin107 = 1434.00
FC108: Fmin108 = 77.00, Fmax0108 = 513.00, Fnom108 = 385.00, a108 = -0.2657, RULFmin108 = 1641.00
FC109: Fmin109 = 78.00, Fmax0109 = 523.00, Fnom109 = 392.00, a109 = -0.2809, RULFmin109 = 1584.00
FC110: Fmin110 = 76.00, Fmax0110 = 508.00, Fnom110 = 381.00, a110 = -0.2859, RULFmin110 = 1511.00
FC111: Fmin111 = 78.00, Fmax0111 = 522.00, Fnom111 = 392.00, a111 = -0.2678, RULFmin111 = 1658.00
FC112: Fmin112 = 77.00, Fmax0112 = 515.00, Fnom112 = 386.00, a112 = -0.2751, RULFmin112 = 1592.00
FC113: Fmin113 = 73.00, Fmax0113 = 486.00, Fnom113 = 365.00, a113 = -0.2768, RULFmin113 = 1492.00
FC114: Fmin114 = 73.00, Fmax0114 = 487.00, Fnom114 = 365.00, a114 = -0.3421, RULFmin114 = 1210.00
FC115: Fmin115 = 73.00, Fmax0115 = 487.00, Fnom115 = 365.00, a115 = -0.3076, RULFmin115 = 1346.00
FC116: Fmin116 = 72.00, Fmax0116 = 478.00, Fnom116 = 359.00, a116 = -0.2814, RULFmin116 = 1443.00
FC117: Fmin117 = 78.00, Fmax0117 = 523.00, Fnom117 = 392.00, a117 = -0.2788, RULFmin117 = 1596.00
FC118: Fmin118 = 75.00, Fmax0118 = 500.00, Fnom118 = 375.00, a118 = -0.2411, RULFmin118 = 1763.00
FC119: Fmin119 = 78.00, Fmax0119 = 522.00, Fnom119 = 392.00, a119 = -0.3321, RULFmin119 = 1337.00
FC120: Fmin120 = 78.00, Fmax0120 = 520.00, Fnom120 = 390.00, a120 = -0.3267, RULFmin120 = 1353.00
FC121: Fmin121 = 72.00, Fmax0121 = 480.00, Fnom121 = 360.00, a121 = -0.3175, RULFmin121 = 1285.00
FC122: Fmin122 = 77.00, Fmax0122 = 513.00, Fnom122 = 385.00, a122 = -0.3081, RULFmin122 = 1415.00
FC123: Fmin123 = 74.00, Fmax0123 = 490.00, Fnom123 = 368.00, a123 = -0.3032, RULFmin123 = 1372.00
FC124: Fmin124 = 77.00, Fmax0124 = 514.00, Fnom124 = 386.00, a124 = -0.3538, RULFmin124 = 1235.00
FC125: Fmin125 = 72.00, Fmax0125 = 482.00, Fnom125 = 362.00, a125 = -0.2358, RULFmin125 = 1739.00
FC126: Fmin126 = 73.00, Fmax0126 = 485.00, Fnom126 = 364.00, a126 = -0.3336, RULFmin126 = 1235.00
FC127: Fmin127 = 75.00, Fmax0127 = 503.00, Fnom127 = 377.00, a127 = -0.2585, RULFmin127 = 1656.00
FC128: Fmin128 = 72.00, Fmax0128 = 478.00, Fnom128 = 359.00, a128 = -0.2494, RULFmin128 = 1628.00
FC129: Fmin129 = 72.00, Fmax0129 = 483.00, Fnom129 = 362.00, a129 = -0.2412, RULFmin129 = 1704.00
FC130: Fmin130 = 73.00, Fmax0130 = 487.00, Fnom130 = 365.00, a130 = -0.2557, RULFmin130 = 1619.00
FC131: Fmin131 = 75.00, Fmax0131 = 499.00, Fnom131 = 374.00, a131 = -0.2658, RULFmin131 = 1595.00
FC132: Fmin132 = 71.00, Fmax0132 = 475.00, Fnom132 = 356.00, a132 = -0.3058, RULFmin132 = 1321.00
FC133: Fmin133 = 77.00, Fmax0133 = 514.00, Fnom133 = 386.00, a133 = -0.3588, RULFmin133 = 1218.00
FC134: Fmin134 = 78.00, Fmax0134 = 520.00, Fnom134 = 390.00, a134 = -0.2949, RULFmin134 = 1499.00
FC135: Fmin135 = 72.00, Fmax0135 = 482.00, Fnom135 = 362.00, a135 = -0.2486, RULFmin135 = 1649.00
FC136: Fmin136 = 74.00, Fmax0136 = 494.00, Fnom136 = 371.00, a136 = -0.2536, RULFmin136 = 1656.00
FC137: Fmin137 = 76.00, Fmax0137 = 507.00, Fnom137 = 380.00, a137 = -0.3079, RULFmin137 = 1400.00
FC138: Fmin138 = 72.00, Fmax0138 = 480.00, Fnom138 = 360.00, a138 = -0.2677, RULFmin138 = 1524.00
FC139: Fmin139 = 72.00, Fmax0139 = 483.00, Fnom139 = 362.00, a139 = -0.2339, RULFmin139 = 1757.00
FC140: Fmin140 = 72.00, Fmax0140 = 478.00, Fnom140 = 359.00, a140 = -0.3019, RULFmin140 = 1345.00
FC141: Fmin141 = 77.00, Fmax0141 = 515.00, Fnom141 = 386.00, a141 = -0.3144, RULFmin141 = 1393.00
FC142: Fmin142 = 75.00, Fmax0142 = 498.00, Fnom142 = 374.00, a142 = -0.2425, RULFmin142 = 1744.00
FC143: Fmin143 = 78.00, Fmax0143 = 522.00, Fnom143 = 392.00, a143 = -0.3532, RULFmin143 = 1257.00
FC144: Fmin144 = 73.00, Fmax0144 = 485.00, Fnom144 = 364.00, a144 = -0.3239, RULFmin144 = 1272.00
FC145: Fmin145 = 75.00, Fmax0145 = 498.00, Fnom145 = 374.00, a145 = -0.2601, RULFmin145 = 1626.00
FC146: Fmin146 = 78.00, Fmax0146 = 517.00, Fnom146 = 388.00, a146 = -0.3036, RULFmin146 = 1446.00
FC147: Fmin147 = 73.00, Fmax0147 = 489.00, Fnom147 = 367.00, a147 = -0.3133, RULFmin147 = 1328.00
FC148: Fmin148 = 77.00, Fmax0148 = 510.00, Fnom148 = 383.00, a148 = -0.2826, RULFmin148 = 1532.00
FC149: Fmin149 = 72.00, Fmax0149 = 477.00, Fnom149 = 358.00, a149 = -0.2401, RULFmin149 = 1687.00
FC150: Fmin150 = 77.00, Fmax0150 = 511.00, Fnom150 = 383.00, a150 = -0.2826, RULFmin150 = 1536.00
FC151: Fmin151 = 73.00, Fmax0151 = 489.00, Fnom151 = 367.00, a151 = -0.2395, RULFmin151 = 1737.00
FC152: Fmin152 = 72.00, Fmax0152 = 479.00, Fnom152 = 359.00, a152 = -0.2969, RULFmin152 = 1371.00
FC153: Fmin153 = 72.00, Fmax0153 = 482.00, Fnom153 = 362.00, a153 = -0.2310, RULFmin153 = 1775.00
FC154: Fmin154 = 74.00, Fmax0154 = 492.00, Fnom154 = 369.00, a154 = -0.2439, RULFmin154 = 1714.00
FC155: Fmin155 = 74.00, Fmax0155 = 493.00, Fnom155 = 370.00, a155 = -0.2864, RULFmin155 = 1463.00
FC156: Fmin156 = 75.00, Fmax0156 = 499.00, Fnom156 = 374.00, a156 = -0.2984, RULFmin156 = 1421.00
FC157: Fmin157 = 78.00, Fmax0157 = 520.00, Fnom157 = 390.00, a157 = -0.3632, RULFmin157 = 1217.00
FC158: Fmin158 = 76.00, Fmax0158 = 506.00, Fnom158 = 380.00, a158 = -0.3231, RULFmin158 = 1331.00
FC159: Fmin159 = 75.00, Fmax0159 = 498.00, Fnom159 = 374.00, a159 = -0.2557, RULFmin159 = 1654.00
FC160: Fmin160 = 78.00, Fmax0160 = 519.00, Fnom160 = 389.00, a160 = -0.3475, RULFmin160 = 1269.00
FC161: Fmin161 = 77.00, Fmax0161 = 516.00, Fnom161 = 387.00, a161 = -0.3262, RULFmin161 = 1346.00
FC162: Fmin162 = 75.00, Fmax0162 = 500.00, Fnom162 = 375.00, a162 = -0.2405, RULFmin162 = 1767.00
FC163: Fmin163 = 74.00, Fmax0163 = 495.00, Fnom163 = 371.00, a163 = -0.2628, RULFmin163 = 1602.00
FC164: Fmin164 = 73.00, Fmax0164 = 484.00, Fnom164 = 363.00, a164 = -0.2399, RULFmin164 = 1713.00
FC165: Fmin165 = 76.00, Fmax0165 = 509.00, Fnom165 = 382.00, a165 = -0.3026, RULFmin165 = 1431.00
FC166: Fmin166 = 78.00, Fmax0166 = 520.00, Fnom166 = 390.00, a166 = -0.2500, RULFmin166 = 1768.00
FC167: Fmin167 = 71.00, Fmax0167 = 475.00, Fnom167 = 356.00, a167 = -0.2884, RULFmin167 = 1401.00
FC168: Fmin168 = 73.00, Fmax0168 = 489.00, Fnom168 = 367.00, a168 = -0.3302, RULFmin168 = 1260.00
FC169: Fmin169 = 76.00, Fmax0169 = 506.00, Fnom169 = 380.00, a169 = -0.2772, RULFmin169 = 1551.00
FC170: Fmin170 = 78.00, Fmax0170 = 517.00, Fnom170 = 388.00, a170 = -0.2805, RULFmin170 = 1565.00
FC171: Fmin171 = 73.00, Fmax0171 = 488.00, Fnom171 = 366.00, a171 = -0.3275, RULFmin171 = 1267.00
FC172: Fmin172 = 74.00, Fmax0172 = 491.00, Fnom172 = 368.00, a172 = -0.3379, RULFmin172 = 1234.00
FC173: Fmin173 = 75.00, Fmax0173 = 498.00, Fnom173 = 374.00, a173 = -0.3256, RULFmin173 = 1299.00
FC174: Fmin174 = 71.00, Fmax0174 = 476.00, Fnom174 = 357.00, a174 = -0.2519, RULFmin174 = 1608.00
FC175: Fmin175 = 77.00, Fmax0175 = 512.00, Fnom175 = 384.00, a175 = -0.2722, RULFmin175 = 1598.00
FC176: Fmin176 = 78.00, Fmax0176 = 518.00, Fnom176 = 389.00, a176 = -0.2776, RULFmin176 = 1585.00
FC177: Fmin177 = 75.00, Fmax0177 = 497.00, Fnom177 = 373.00, a177 = -0.2716, RULFmin177 = 1554.00
FC178: Fmin178 = 74.00, Fmax0178 = 495.00, Fnom178 = 371.00, a178 = -0.3105, RULFmin178 = 1356.00
FC179: Fmin179 = 77.00, Fmax0179 = 516.00, Fnom179 = 387.00, a179 = -0.2582, RULFmin179 = 1700.00
FC180: Fmin180 = 73.00, Fmax0180 = 487.00, Fnom180 = 365.00, a180 = -0.2309, RULFmin180 = 1793.00
FC181: Fmin181 = 73.00, Fmax0181 = 484.00, Fnom181 = 363.00, a181 = -0.2482, RULFmin181 = 1656.00
FC182: Fmin182 = 77.00, Fmax0182 = 511.00, Fnom182 = 383.00, a182 = -0.2997, RULFmin182 = 1448.00
FC183: Fmin183 = 78.00, Fmax0183 = 522.00, Fnom183 = 392.00, a183 = -0.3147, RULFmin183 = 1411.00
FC184: Fmin184 = 76.00, Fmax0184 = 506.00, Fnom184 = 380.00, a184 = -0.2803, RULFmin184 = 1534.00
FC185: Fmin185 = 73.00, Fmax0185 = 489.00, Fnom185 = 367.00, a185 = -0.3012, RULFmin185 = 1381.00
FC186: Fmin186 = 72.00, Fmax0186 = 481.00, Fnom186 = 361.00, a186 = -0.3052, RULFmin186 = 1340.00
FC187: Fmin187 = 73.00, Fmax0187 = 487.00, Fnom187 = 365.00, a187 = -0.2966, RULFmin187 = 1396.00
FC188: Fmin188 = 77.00, Fmax0188 = 516.00, Fnom188 = 387.00, a188 = -0.3177, RULFmin188 = 1382.00
FC189: Fmin189 = 77.00, Fmax0189 = 512.00, Fnom189 = 384.00, a189 = -0.2808, RULFmin189 = 1549.00
FC190: Fmin190 = 72.00, Fmax0190 = 477.00, Fnom190 = 358.00, a190 = -0.2840, RULFmin190 = 1426.00
FC191: Fmin191 = 75.00, Fmax0191 = 500.00, Fnom191 = 375.00, a191 = -0.3120, RULFmin191 = 1362.00
FC192: Fmin192 = 78.00, Fmax0192 = 519.00, Fnom192 = 389.00, a192 = -0.3503, RULFmin192 = 1259.00
FC193: Fmin193 = 73.00, Fmax0193 = 489.00, Fnom193 = 367.00, a193 = -0.2724, RULFmin193 = 1527.00
FC194: Fmin194 = 72.00, Fmax0194 = 483.00, Fnom194 = 362.00, a194 = -0.2704, RULFmin194 = 1520.00
FC195: Fmin195 = 72.00, Fmax0195 = 480.00, Fnom195 = 360.00, a195 = -0.2674, RULFmin195 = 1526.00
FC196: Fmin196 = 78.00, Fmax0196 = 522.00, Fnom196 = 392.00, a196 = -0.3561, RULFmin196 = 1247.00
FC197: Fmin197 = 73.00, Fmax0197 = 484.00, Fnom197 = 363.00, a197 = -0.3181, RULFmin197 = 1292.00
FC198: Fmin198 = 77.00, Fmax0198 = 513.00, Fnom198 = 385.00, a198 = -0.2940, RULFmin198 = 1483.00
FC199: Fmin199 = 77.00, Fmax0199 = 512.00, Fnom199 = 384.00, a199 = -0.2912, RULFmin199 = 1494.00
FC200: Fmin200 = 78.00, Fmax0200 = 521.00, Fnom200 = 391.00, a200 = -0.2657, RULFmin200 = 1667.00
FC201: Fmin201 = 76.00, Fmax0201 = 506.00, Fnom201 = 380.00, a201 = -0.2794, RULFmin201 = 1539.00
FC202: Fmin202 = 75.00, Fmax0202 = 498.00, Fnom202 = 374.00, a202 = -0.2915, RULFmin202 = 1451.00
FC203: Fmin203 = 76.00, Fmax0203 = 508.00, Fnom203 = 381.00, a203 = -0.2872, RULFmin203 = 1504.00
FC204: Fmin204 = 78.00, Fmax0204 = 519.00, Fnom204 = 389.00, a204 = -0.2461, RULFmin204 = 1792.00
FC205: Fmin205 = 73.00, Fmax0205 = 487.00, Fnom205 = 365.00, a205 = -0.3103, RULFmin205 = 1334.00
FC206: Fmin206 = 74.00, Fmax0206 = 493.00, Fnom206 = 370.00, a206 = -0.2737, RULFmin206 = 1531.00
FC207: Fmin207 = 78.00, Fmax0207 = 519.00, Fnom207 = 389.00, a207 = -0.3421, RULFmin207 = 1289.00
FC208: Fmin208 = 75.00, Fmax0208 = 497.00, Fnom208 = 373.00, a208 = -0.2603, RULFmin208 = 1621.00
FC209: Fmin209 = 76.00, Fmax0209 = 506.00, Fnom209 = 380.00, a209 = -0.2531, RULFmin209 = 1699.00
FC210: Fmin210 = 73.00, Fmax0210 = 489.00, Fnom210 = 367.00, a210 = -0.3413, RULFmin210 = 1219.00
FC211: Fmin211 = 76.00, Fmax0211 = 509.00, Fnom211 = 382.00, a211 = -0.2449, RULFmin211 = 1768.00
FC212: Fmin212 = 73.00, Fmax0212 = 486.00, Fnom212 = 365.00, a212 = -0.2838, RULFmin212 = 1455.00
FC213: Fmin213 = 72.00, Fmax0213 = 480.00, Fnom213 = 360.00, a213 = -0.3072, RULFmin213 = 1328.00
FC214: Fmin214 = 72.00, Fmax0214 = 479.00, Fnom214 = 359.00, a214 = -0.2266, RULFmin214 = 1796.00
FC215: Fmin215 = 74.00, Fmax0215 = 493.00, Fnom215 = 370.00, a215 = -0.2555, RULFmin215 = 1640.00
FC216: Fmin216 = 72.00, Fmax0216 = 483.00, Fnom216 = 362.00, a216 = -0.2905, RULFmin216 = 1415.00
FC217: Fmin217 = 77.00, Fmax0217 = 511.00, Fnom217 = 383.00, a217 = -0.3076, RULFmin217 = 1411.00
FC218: Fmin218 = 73.00, Fmax0218 = 486.00, Fnom218 = 365.00, a218 = -0.3232, RULFmin218 = 1278.00
FC219: Fmin219 = 77.00, Fmax0219 = 514.00, Fnom219 = 386.00, a219 = -0.3594, RULFmin219 = 1216.00
FC220: Fmin220 = 78.00, Fmax0220 = 520.00, Fnom220 = 390.00, a220 = -0.3157, RULFmin220 = 1400.00
FC221: Fmin221 = 74.00, Fmax0221 = 496.00, Fnom221 = 372.00, a221 = -0.2937, RULFmin221 = 1437.00
FC222: Fmin222 = 77.00, Fmax0222 = 512.00, Fnom222 = 384.00, a222 = -0.2646, RULFmin222 = 1644.00
FC223: Fmin223 = 72.00, Fmax0223 = 482.00, Fnom223 = 362.00, a223 = -0.2895, RULFmin223 = 1416.00
FC224: Fmin224 = 76.00, Fmax0224 = 506.00, Fnom224 = 380.00, a224 = -0.3462, RULFmin224 = 1242.00
FC225: Fmin225 = 77.00, Fmax0225 = 511.00, Fnom225 = 383.00, a225 = -0.2538, RULFmin225 = 1710.00
FC226: Fmin226 = 78.00, Fmax0226 = 521.00, Fnom226 = 391.00, a226 = -0.3450, RULFmin226 = 1284.00
FC227: Fmin227 = 75.00, Fmax0227 = 503.00, Fnom227 = 377.00, a227 = -0.3177, RULFmin227 = 1347.00
FC228: Fmin228 = 73.00, Fmax0228 = 488.00, Fnom228 = 366.00, a228 = -0.3399, RULFmin228 = 1221.00
FC229: Fmin229 = 74.00, Fmax0229 = 495.00, Fnom229 = 371.00, a229 = -0.3229, RULFmin229 = 1304.00
FC230: Fmin230 = 76.00, Fmax0230 = 508.00, Fnom230 = 381.00, a230 = -0.2901, RULFmin230 = 1489.00
FC231: Fmin231 = 74.00, Fmax0231 = 496.00, Fnom231 = 372.00, a231 = -0.3249, RULFmin231 = 1299.00
FC232: Fmin232 = 72.00, Fmax0232 = 481.00, Fnom232 = 361.00, a232 = -0.2366, RULFmin232 = 1729.00
FC233: Fmin233 = 73.00, Fmax0233 = 487.00, Fnom233 = 365.00, a233 = -0.2310, RULFmin233 = 1792.00
FC234: Fmin234 = 72.00, Fmax0234 = 482.00, Fnom234 = 362.00, a234 = -0.3071, RULFmin234 = 1335.00
FC235: Fmin235 = 75.00, Fmax0235 = 501.00, Fnom235 = 376.00, a235 = -0.2712, RULFmin235 = 1571.00
FC236: Fmin236 = 75.00, Fmax0236 = 497.00, Fnom236 = 373.00, a236 = -0.3089, RULFmin236 = 1366.00
FC237: Fmin237 = 74.00, Fmax0237 = 491.00, Fnom237 = 368.00, a237 = -0.3443, RULFmin237 = 1211.00
FC238: Fmin238 = 78.00, Fmax0238 = 519.00, Fnom238 = 389.00, a238 = -0.2634, RULFmin238 = 1674.00
FC239: Fmin239 = 76.00, Fmax0239 = 504.00, Fnom239 = 378.00, a239 = -0.2645, RULFmin239 = 1618.00
FC240: Fmin240 = 72.00, Fmax0240 = 479.00, Fnom240 = 359.00, a240 = -0.2284, RULFmin240 = 1782.00
FC241: Fmin241 = 72.00, Fmax0241 = 480.00, Fnom241 = 360.00, a241 = -0.2648, RULFmin241 = 1541.00
FC242: Fmin242 = 73.00, Fmax0242 = 484.00, Fnom242 = 363.00, a242 = -0.3372, RULFmin242 = 1219.00
FC243: Fmin243 = 77.00, Fmax0243 = 510.00, Fnom243 = 383.00, a243 = -0.2790, RULFmin243 = 1552.00
FC244: Fmin244 = 73.00, Fmax0244 = 484.00, Fnom244 = 363.00, a244 = -0.2773, RULFmin244 = 1482.00
FC245: Fmin245 = 75.00, Fmax0245 = 499.00, Fnom245 = 374.00, a245 = -0.2448, RULFmin245 = 1732.00
FC246: Fmin246 = 77.00, Fmax0246 = 514.00, Fnom246 = 386.00, a246 = -0.2703, RULFmin246 = 1617.00
FC247: Fmin247 = 74.00, Fmax0247 = 496.00, Fnom247 = 372.00, a247 = -0.2970, RULFmin247 = 1421.00
FC248: Fmin248 = 74.00, Fmax0248 = 496.00, Fnom248 = 372.00, a248 = -0.2959, RULFmin248 = 1426.00
FC249: Fmin249 = 77.00, Fmax0249 = 511.00, Fnom249 = 383.00, a249 = -0.2897, RULFmin249 = 1498.00
FC250: Fmin250 = 72.00, Fmax0250 = 481.00, Fnom250 = 361.00, a250 = -0.2605, RULFmin250 = 1570.00
FC251: Fmin251 = 74.00, Fmax0251 = 494.00, Fnom251 = 371.00, a251 = -0.3349, RULFmin251 = 1254.00
FC252: Fmin252 = 74.00, Fmax0252 = 495.00, Fnom252 = 371.00, a252 = -0.2999, RULFmin252 = 1404.00
FC253: Fmin253 = 76.00, Fmax0253 = 508.00, Fnom253 = 381.00, a253 = -0.2675, RULFmin253 = 1615.00
FC254: Fmin254 = 77.00, Fmax0254 = 510.00, Fnom254 = 383.00, a254 = -0.3298, RULFmin254 = 1313.00
FC255: Fmin255 = 75.00, Fmax0255 = 503.00, Fnom255 = 377.00, a255 = -0.2539, RULFmin255 = 1686.00
FC256: Fmin256 = 73.00, Fmax0256 = 489.00, Fnom256 = 367.00, a256 = -0.2724, RULFmin256 = 1527.00
FC257: Fmin257 = 76.00, Fmax0257 = 508.00, Fnom257 = 381.00, a257 = -0.2490, RULFmin257 = 1735.00
FC258: Fmin258 = 76.00, Fmax0258 = 508.00, Fnom258 = 381.00, a258 = -0.3359, RULFmin258 = 1286.00
FC259: Fmin259 = 72.00, Fmax0259 = 482.00, Fnom259 = 362.00, a259 = -0.2391, RULFmin259 = 1715.00
FC260: Fmin260 = 75.00, Fmax0260 = 500.00, Fnom260 = 375.00, a260 = -0.3305, RULFmin260 = 1286.00
FC261: Fmin261 = 77.00, Fmax0261 = 510.00, Fnom261 = 383.00, a261 = -0.2688, RULFmin261 = 1611.00
FC262: Fmin262 = 73.00, Fmax0262 = 488.00, Fnom262 = 366.00, a262 = -0.3396, RULFmin262 = 1222.00
FC263: Fmin263 = 79.00, Fmax0263 = 524.00, Fnom263 = 393.00, a263 = -0.2593, RULFmin263 = 1716.00
FC264: Fmin264 = 78.00, Fmax0264 = 521.00, Fnom264 = 391.00, a264 = -0.2832, RULFmin264 = 1564.00
FC265: Fmin265 = 73.00, Fmax0265 = 484.00, Fnom265 = 363.00, a265 = -0.2725, RULFmin265 = 1508.00
FC266: Fmin266 = 78.00, Fmax0266 = 519.00, Fnom266 = 389.00, a266 = -0.3364, RULFmin266 = 1311.00
FC267: Fmin267 = 76.00, Fmax0267 = 505.00, Fnom267 = 379.00, a267 = -0.3446, RULFmin267 = 1245.00
FC268: Fmin268 = 76.00, Fmax0268 = 504.00, Fnom268 = 378.00, a268 = -0.2468, RULFmin268 = 1734.00
FC269: Fmin269 = 76.00, Fmax0269 = 504.00, Fnom269 = 378.00, a269 = -0.2632, RULFmin269 = 1626.00
FC270: Fmin270 = 75.00, Fmax0270 = 502.00, Fnom270 = 377.00, a270 = -0.2422, RULFmin270 = 1763.00
FC271: Fmin271 = 76.00, Fmax0271 = 507.00, Fnom271 = 380.00, a271 = -0.3359, RULFmin271 = 1283.00
FC272: Fmin272 = 76.00, Fmax0272 = 505.00, Fnom272 = 379.00, a272 = -0.2868, RULFmin272 = 1496.00
FC273: Fmin273 = 76.00, Fmax0273 = 507.00, Fnom273 = 380.00, a273 = -0.2799, RULFmin273 = 1540.00
FC274: Fmin274 = 79.00, Fmax0274 = 524.00, Fnom274 = 393.00, a274 = -0.2613, RULFmin274 = 1703.00
FC275: Fmin275 = 76.00, Fmax0275 = 506.00, Fnom275 = 380.00, a275 = -0.3091, RULFmin275 = 1391.00
FC276: Fmin276 = 77.00, Fmax0276 = 511.00, Fnom276 = 383.00, a276 = -0.2747, RULFmin276 = 1580.00
FC277: Fmin277 = 72.00, Fmax0277 = 478.00, Fnom277 = 359.00, a277 = -0.2557, RULFmin277 = 1588.00
FC278: Fmin278 = 75.00, Fmax0278 = 500.00, Fnom278 = 375.00, a278 = -0.3331, RULFmin278 = 1276.00
FC279: Fmin279 = 74.00, Fmax0279 = 495.00, Fnom279 = 371.00, a279 = -0.3096, RULFmin279 = 1360.00
FC280: Fmin280 = 72.00, Fmax0280 = 480.00, Fnom280 = 360.00, a280 = -0.2539, RULFmin280 = 1607.00
FC281: Fmin281 = 72.00, Fmax0281 = 480.00, Fnom281 = 360.00, a281 = -0.2284, RULFmin281 = 1786.00
FC282: Fmin282 = 74.00, Fmax0282 = 494.00, Fnom282 = 371.00, a282 = -0.2645, RULFmin282 = 1588.00
FC283: Fmin283 = 72.00, Fmax0283 = 477.00, Fnom283 = 358.00, a283 = -0.2462, RULFmin283 = 1645.00
FC284: Fmin284 = 73.00, Fmax0284 = 484.00, Fnom284 = 363.00, a284 = -0.2811, RULFmin284 = 1462.00
FC285: Fmin285 = 73.00, Fmax0285 = 489.00, Fnom285 = 367.00, a285 = -0.3331, RULFmin285 = 1249.00
FC286: Fmin286 = 75.00, Fmax0286 = 502.00, Fnom286 = 377.00, a286 = -0.3346, RULFmin286 = 1276.00
FC287: Fmin287 = 73.00, Fmax0287 = 487.00, Fnom287 = 365.00, a287 = -0.3312, RULFmin287 = 1250.00
FC288: Fmin288 = 77.00, Fmax0288 = 510.00, Fnom288 = 383.00, a288 = -0.2761, RULFmin288 = 1568.00
FC289: Fmin289 = 74.00, Fmax0289 = 492.00, Fnom289 = 369.00, a289 = -0.3044, RULFmin289 = 1373.00
FC290: Fmin290 = 74.00, Fmax0290 = 491.00, Fnom290 = 368.00, a290 = -0.3073, RULFmin290 = 1357.00
FC291: Fmin291 = 76.00, Fmax0291 = 504.00, Fnom291 = 378.00, a291 = -0.2662, RULFmin291 = 1608.00
FC292: Fmin292 = 74.00, Fmax0292 = 494.00, Fnom292 = 371.00, a292 = -0.3097, RULFmin292 = 1356.00
FC293: Fmin293 = 74.00, Fmax0293 = 494.00, Fnom293 = 371.00, a293 = -0.3437, RULFmin293 = 1222.00
FC294: Fmin294 = 75.00, Fmax0294 = 502.00, Fnom294 = 377.00, a294 = -0.3318, RULFmin294 = 1287.00
FC295: Fmin295 = 75.00, Fmax0295 = 503.00, Fnom295 = 377.00, a295 = -0.3159, RULFmin295 = 1355.00
FC296: Fmin296 = 76.00, Fmax0296 = 507.00, Fnom296 = 380.00, a296 = -0.2891, RULFmin296 = 1491.00
FC297: Fmin297 = 74.00, Fmax0297 = 490.00, Fnom297 = 368.00, a297 = -0.3220, RULFmin297 = 1292.00
FC298: Fmin298 = 72.00, Fmax0298 = 483.00, Fnom298 = 362.00, a298 = -0.3244, RULFmin298 = 1267.00
FC299: Fmin299 = 75.00, Fmax0299 = 500.00, Fnom299 = 375.00, a299 = -0.3137, RULFmin299 = 1355.00
FC300: Fmin300 = 72.00, Fmax0300 = 480.00, Fnom300 = 360.00, a300 = -0.2759, RULFmin300 = 1479.00
FC301: Fmin301 = 77.00, Fmax0301 = 515.00, Fnom301 = 386.00, a301 = -0.2452, RULFmin301 = 1786.00
FC302: Fmin302 = 71.00, Fmax0302 = 475.00, Fnom302 = 356.00, a302 = -0.2995, RULFmin302 = 1349.00
FC303: Fmin303 = 78.00, Fmax0303 = 523.00, Fnom303 = 392.00, a303 = -0.3645, RULFmin303 = 1221.00
FC304: Fmin304 = 76.00, Fmax0304 = 504.00, Fnom304 = 378.00, a304 = -0.2631, RULFmin304 = 1627.00
FC305: Fmin305 = 74.00, Fmax0305 = 494.00, Fnom305 = 371.00, a305 = -0.3037, RULFmin305 = 1383.00
FC306: Fmin306 = 78.00, Fmax0306 = 523.00, Fnom306 = 392.00, a306 = -0.2663, RULFmin306 = 1671.00
FC307: Fmin307 = 77.00, Fmax0307 = 516.00, Fnom307 = 387.00, a307 = -0.2789, RULFmin307 = 1574.00
FC308: Fmin308 = 77.00, Fmax0308 = 515.00, Fnom308 = 386.00, a308 = -0.3293, RULFmin308 = 1330.00
FC309: Fmin309 = 76.00, Fmax0309 = 505.00, Fnom309 = 379.00, a309 = -0.2521, RULFmin309 = 1702.00
FC310: Fmin310 = 77.00, Fmax0310 = 512.00, Fnom310 = 384.00, a310 = -0.2881, RULFmin310 = 1510.00
FC311: Fmin311 = 72.00, Fmax0311 = 477.00, Fnom311 = 358.00, a311 = -0.3149, RULFmin311 = 1286.00
FC312: Fmin312 = 78.00, Fmax0312 = 521.00, Fnom312 = 391.00, a312 = -0.2513, RULFmin312 = 1763.00
FC313: Fmin313 = 72.00, Fmax0313 = 480.00, Fnom313 = 360.00, a313 = -0.2494, RULFmin313 = 1636.00
FC314: Fmin314 = 74.00, Fmax0314 = 496.00, Fnom314 = 372.00, a314 = -0.2968, RULFmin314 = 1422.00
FC315: Fmin315 = 74.00, Fmax0315 = 492.00, Fnom315 = 369.00, a315 = -0.2765, RULFmin315 = 1512.00
FC316: Fmin316 = 75.00, Fmax0316 = 501.00, Fnom316 = 376.00, a316 = -0.2626, RULFmin316 = 1622.00
FC317: Fmin317 = 74.00, Fmax0317 = 491.00, Fnom317 = 368.00, a317 = -0.3307, RULFmin317 = 1261.00
FC318: Fmin318 = 74.00, Fmax0318 = 495.00, Fnom318 = 371.00, a318 = -0.2370, RULFmin318 = 1776.00
FC319: Fmin319 = 78.00, Fmax0319 = 517.00, Fnom319 = 388.00, a319 = -0.3170, RULFmin319 = 1385.00
FC320: Fmin320 = 75.00, Fmax0320 = 503.00, Fnom320 = 377.00, a320 = -0.3104, RULFmin320 = 1379.00
FC321: Fmin321 = 78.00, Fmax0321 = 520.00, Fnom321 = 390.00, a321 = -0.2732, RULFmin321 = 1618.00
FC322: Fmin322 = 74.00, Fmax0322 = 490.00, Fnom322 = 368.00, a322 = -0.3210, RULFmin322 = 1296.00
FC323: Fmin323 = 77.00, Fmax0323 = 516.00, Fnom323 = 387.00, a323 = -0.2800, RULFmin323 = 1568.00
FC324: Fmin324 = 72.00, Fmax0324 = 480.00, Fnom324 = 360.00, a324 = -0.2579, RULFmin324 = 1582.00
FC325: Fmin325 = 74.00, Fmax0325 = 492.00, Fnom325 = 369.00, a325 = -0.2933, RULFmin325 = 1425.00
FC326: Fmin326 = 78.00, Fmax0326 = 520.00, Fnom326 = 390.00, a326 = -0.3528, RULFmin326 = 1253.00
FC327: Fmin327 = 73.00, Fmax0327 = 488.00, Fnom327 = 366.00, a327 = -0.2652, RULFmin327 = 1565.00
FC328: Fmin328 = 78.00, Fmax0328 = 518.00, Fnom328 = 389.00, a328 = -0.2539, RULFmin328 = 1733.00
FC329: Fmin329 = 76.00, Fmax0329 = 509.00, Fnom329 = 382.00, a329 = -0.3540, RULFmin329 = 1223.00
FC330: Fmin330 = 73.00, Fmax0330 = 488.00, Fnom330 = 366.00, a330 = -0.3210, RULFmin330 = 1293.00
FC331: Fmin331 = 73.00, Fmax0331 = 488.00, Fnom331 = 366.00, a331 = -0.3202, RULFmin331 = 1296.00
FC332: Fmin332 = 74.00, Fmax0332 = 496.00, Fnom332 = 372.00, a332 = -0.3051, RULFmin332 = 1383.00
FC333: Fmin333 = 77.00, Fmax0333 = 515.00, Fnom333 = 386.00, a333 = -0.2684, RULFmin333 = 1632.00
FC334: Fmin334 = 74.00, Fmax0334 = 490.00, Fnom334 = 368.00, a334 = -0.2801, RULFmin334 = 1485.00
FC335: Fmin335 = 73.00, Fmax0335 = 486.00, Fnom335 = 365.00, a335 = -0.2328, RULFmin335 = 1774.00
FC336: Fmin336 = 72.00, Fmax0336 = 481.00, Fnom336 = 361.00, a336 = -0.2495, RULFmin336 = 1639.00
FC337: Fmin337 = 77.00, Fmax0337 = 511.00, Fnom337 = 383.00, a337 = -0.3520, RULFmin337 = 1233.00
FC338: Fmin338 = 73.00, Fmax0338 = 485.00, Fnom338 = 364.00, a338 = -0.3169, RULFmin338 = 1300.00
FC339: Fmin339 = 77.00, Fmax0339 = 516.00, Fnom339 = 387.00, a339 = -0.2484, RULFmin339 = 1767.00
FC340: Fmin340 = 76.00, Fmax0340 = 508.00, Fnom340 = 381.00, a340 = -0.3253, RULFmin340 = 1328.00
FC341: Fmin341 = 76.00, Fmax0341 = 509.00, Fnom341 = 382.00, a341 = -0.2902, RULFmin341 = 1492.00
FC342: Fmin342 = 73.00, Fmax0342 = 486.00, Fnom342 = 365.00, a342 = -0.2973, RULFmin342 = 1389.00
FC343: Fmin343 = 78.00, Fmax0343 = 519.00, Fnom343 = 389.00, a343 = -0.2719, RULFmin343 = 1622.00
FC344: Fmin344 = 72.00, Fmax0344 = 482.00, Fnom344 = 362.00, a344 = -0.2654, RULFmin344 = 1545.00
FC345: Fmin345 = 79.00, Fmax0345 = 524.00, Fnom345 = 393.00, a345 = -0.2503, RULFmin345 = 1778.00
FC346: Fmin346 = 75.00, Fmax0346 = 497.00, Fnom346 = 373.00, a346 = -0.2886, RULFmin346 = 1462.00
FC347: Fmin347 = 73.00, Fmax0347 = 487.00, Fnom347 = 365.00, a347 = -0.2463, RULFmin347 = 1681.00
FC348: Fmin348 = 73.00, Fmax0348 = 489.00, Fnom348 = 367.00, a348 = -0.2476, RULFmin348 = 1680.00
FC349: Fmin349 = 78.00, Fmax0349 = 518.00, Fnom349 = 389.00, a349 = -0.3014, RULFmin349 = 1460.00
FC350: Fmin350 = 74.00, Fmax0350 = 494.00, Fnom350 = 371.00, a350 = -0.2981, RULFmin350 = 1409.00
FC351: Fmin351 = 73.00, Fmax0351 = 485.00, Fnom351 = 364.00, a351 = -0.2771, RULFmin351 = 1487.00
FC352: Fmin352 = 72.00, Fmax0352 = 481.00, Fnom352 = 361.00, a352 = -0.2924, RULFmin352 = 1399.00
FC353: Fmin353 = 74.00, Fmax0353 = 496.00, Fnom353 = 372.00, a353 = -0.2641, RULFmin353 = 1598.00
FC354: Fmin354 = 73.00, Fmax0354 = 489.00, Fnom354 = 367.00, a354 = -0.3133, RULFmin354 = 1328.00
FC355: Fmin355 = 79.00, Fmax0355 = 524.00, Fnom355 = 393.00, a355 = -0.2744, RULFmin355 = 1622.00
FC356: Fmin356 = 75.00, Fmax0356 = 503.00, Fnom356 = 377.00, a356 = -0.2384, RULFmin356 = 1795.00
FC357: Fmin357 = 72.00, Fmax0357 = 477.00, Fnom357 = 358.00, a357 = -0.2342, RULFmin357 = 1729.00
FC358: Fmin358 = 75.00, Fmax0358 = 502.00, Fnom358 = 377.00, a358 = -0.2976, RULFmin358 = 1435.00
FC359: Fmin359 = 73.00, Fmax0359 = 487.00, Fnom359 = 365.00, a359 = -0.2811, RULFmin359 = 1473.00
FC360: Fmin360 = 78.00, Fmax0360 = 523.00, Fnom360 = 392.00, a360 = -0.2521, RULFmin360 = 1765.00
FC361: Fmin361 = 75.00, Fmax0361 = 503.00, Fnom361 = 377.00, a361 = -0.2417, RULFmin361 = 1771.00
FC362: Fmin362 = 78.00, Fmax0362 = 517.00, Fnom362 = 388.00, a362 = -0.2968, RULFmin362 = 1479.00
FC363: Fmin363 = 76.00, Fmax0363 = 509.00, Fnom363 = 382.00, a363 = -0.3253, RULFmin363 = 1331.00
FC364: Fmin364 = 79.00, Fmax0364 = 524.00, Fnom364 = 393.00, a364 = -0.3444, RULFmin364 = 1292.00
FC365: Fmin365 = 75.00, Fmax0365 = 500.00, Fnom365 = 375.00, a365 = -0.2545, RULFmin365 = 1670.00
FC366: Fmin366 = 76.00, Fmax0366 = 504.00, Fnom366 = 378.00, a366 = -0.3120, RULFmin366 = 1372.00
FC367: Fmin367 = 76.00, Fmax0367 = 509.00, Fnom367 = 382.00, a367 = -0.3234, RULFmin367 = 1339.00
FC368: Fmin368 = 75.00, Fmax0368 = 503.00, Fnom368 = 377.00, a368 = -0.2554, RULFmin368 = 1676.00
FC369: Fmin369 = 75.00, Fmax0369 = 502.00, Fnom369 = 377.00, a369 = -0.2917, RULFmin369 = 1464.00
FC370: Fmin370 = 77.00, Fmax0370 = 516.00, Fnom370 = 387.00, a370 = -0.2999, RULFmin370 = 1464.00
FC371: Fmin371 = 78.00, Fmax0371 = 522.00, Fnom371 = 392.00, a371 = -0.2670, RULFmin371 = 1663.00
FC372: Fmin372 = 77.00, Fmax0372 = 512.00, Fnom372 = 384.00, a372 = -0.2866, RULFmin372 = 1518.00
FC373: Fmin373 = 72.00, Fmax0373 = 481.00, Fnom373 = 361.00, a373 = -0.2316, RULFmin373 = 1766.00
FC374: Fmin374 = 75.00, Fmax0374 = 500.00, Fnom374 = 375.00, a374 = -0.3082, RULFmin374 = 1379.00
FC375: Fmin375 = 75.00, Fmax0375 = 498.00, Fnom375 = 374.00, a375 = -0.3067, RULFmin375 = 1379.00
FC376: Fmin376 = 76.00, Fmax0376 = 504.00, Fnom376 = 378.00, a376 = -0.2494, RULFmin376 = 1716.00
FC377: Fmin377 = 73.00, Fmax0377 = 484.00, Fnom377 = 363.00, a377 = -0.2870, RULFmin377 = 1432.00
FC378: Fmin378 = 79.00, Fmax0378 = 525.00, Fnom378 = 394.00, a378 = -0.2598, RULFmin378 = 1717.00
FC379: Fmin379 = 73.00, Fmax0379 = 485.00, Fnom379 = 364.00, a379 = -0.3347, RULFmin379 = 1231.00
FC380: Fmin380 = 75.00, Fmax0380 = 502.00, Fnom380 = 377.00, a380 = -0.2879, RULFmin380 = 1483.00
FC381: Fmin381 = 73.00, Fmax0381 = 487.00, Fnom381 = 365.00, a381 = -0.2807, RULFmin381 = 1475.00
FC382: Fmin382 = 75.00, Fmax0382 = 497.00, Fnom382 = 373.00, a382 = -0.3112, RULFmin382 = 1356.00
FC383: Fmin383 = 76.00, Fmax0383 = 507.00, Fnom383 = 380.00, a383 = -0.3288, RULFmin383 = 1311.00
FC384: Fmin384 = 76.00, Fmax0384 = 505.00, Fnom384 = 379.00, a384 = -0.2802, RULFmin384 = 1531.00
FC385: Fmin385 = 77.00, Fmax0385 = 512.00, Fnom385 = 384.00, a385 = -0.3023, RULFmin385 = 1439.00
FC386: Fmin386 = 79.00, Fmax0386 = 524.00, Fnom386 = 393.00, a386 = -0.3351, RULFmin386 = 1328.00
FC387: Fmin387 = 73.00, Fmax0387 = 488.00, Fnom387 = 366.00, a387 = -0.2804, RULFmin387 = 1480.00
FC388: Fmin388 = 78.00, Fmax0388 = 520.00, Fnom388 = 390.00, a388 = -0.3424, RULFmin388 = 1291.00
FC389: Fmin389 = 74.00, Fmax0389 = 496.00, Fnom389 = 372.00, a389 = -0.2465, RULFmin389 = 1712.00
FC390: Fmin390 = 72.00, Fmax0390 = 480.00, Fnom390 = 360.00, a390 = -0.2625, RULFmin390 = 1554.00
FC391: Fmin391 = 77.00, Fmax0391 = 511.00, Fnom391 = 383.00, a391 = -0.3486, RULFmin391 = 1245.00
FC392: Fmin392 = 71.00, Fmax0392 = 476.00, Fnom392 = 357.00, a392 = -0.2349, RULFmin392 = 1724.00
FC393: Fmin393 = 73.00, Fmax0393 = 489.00, Fnom393 = 367.00, a393 = -0.3010, RULFmin393 = 1382.00
FC394: Fmin394 = 75.00, Fmax0394 = 503.00, Fnom394 = 377.00, a394 = -0.2386, RULFmin394 = 1794.00
FC395: Fmin395 = 74.00, Fmax0395 = 496.00, Fnom395 = 372.00, a395 = -0.3323, RULFmin395 = 1270.00
FC396: Fmin396 = 76.00, Fmax0396 = 506.00, Fnom396 = 380.00, a396 = -0.3214, RULFmin396 = 1338.00
FC397: Fmin397 = 75.00, Fmax0397 = 497.00, Fnom397 = 373.00, a397 = -0.2613, RULFmin397 = 1615.00
FC398: Fmin398 = 77.00, Fmax0398 = 510.00, Fnom398 = 383.00, a398 = -0.2534, RULFmin398 = 1709.00
FC399: Fmin399 = 75.00, Fmax0399 = 500.00, Fnom399 = 375.00, a399 = -0.3227, RULFmin399 = 1317.00
FC400: Fmin400 = 77.00, Fmax0400 = 514.00, Fnom400 = 386.00, a400 = -0.2451, RULFmin400 = 1783.00
FC401: Fmin401 = 79.00, Fmax0401 = 525.00, Fnom401 = 394.00, a401 = -0.2669, RULFmin401 = 1671.00
FC402: Fmin402 = 75.00, Fmax0402 = 497.00, Fnom402 = 373.00, a402 = -0.3368, RULFmin402 = 1253.00
FC403: Fmin403 = 72.00, Fmax0403 = 483.00, Fnom403 = 362.00, a403 = -0.2669, RULFmin403 = 1540.00
FC404: Fmin404 = 74.00, Fmax0404 = 490.00, Fnom404 = 368.00, a404 = -0.2526, RULFmin404 = 1647.00
FC405: Fmin405 = 76.00, Fmax0405 = 507.00, Fnom405 = 380.00, a405 = -0.2641, RULFmin405 = 1632.00
FC406: Fmin406 = 75.00, Fmax0406 = 502.00, Fnom406 = 377.00, a406 = -0.2655, RULFmin406 = 1608.00
FC407: Fmin407 = 77.00, Fmax0407 = 510.00, Fnom407 = 383.00, a407 = -0.2910, RULFmin407 = 1488.00
FC408: Fmin408 = 72.00, Fmax0408 = 481.00, Fnom408 = 361.00, a408 = -0.2639, RULFmin408 = 1550.00
FC409: Fmin409 = 72.00, Fmax0409 = 482.00, Fnom409 = 362.00, a409 = -0.2315, RULFmin409 = 1771.00
FC410: Fmin410 = 74.00, Fmax0410 = 491.00, Fnom410 = 368.00, a410 = -0.2804, RULFmin410 = 1487.00
FC411: Fmin411 = 75.00, Fmax0411 = 497.00, Fnom411 = 373.00, a411 = -0.2472, RULFmin411 = 1707.00
FC412: Fmin412 = 73.00, Fmax0412 = 485.00, Fnom412 = 364.00, a412 = -0.2554, RULFmin412 = 1613.00
FC413: Fmin413 = 77.00, Fmax0413 = 512.00, Fnom413 = 384.00, a413 = -0.2625, RULFmin413 = 1657.00
FC414: Fmin414 = 75.00, Fmax0414 = 498.00, Fnom414 = 374.00, a414 = -0.2814, RULFmin414 = 1503.00
FC415: Fmin415 = 74.00, Fmax0415 = 491.00, Fnom415 = 368.00, a415 = -0.2839, RULFmin415 = 1469.00
FC416: Fmin416 = 78.00, Fmax0416 = 520.00, Fnom416 = 390.00, a416 = -0.3674, RULFmin416 = 1203.00
FC417: Fmin417 = 78.00, Fmax0417 = 519.00, Fnom417 = 389.00, a417 = -0.3303, RULFmin417 = 1335.00
FC418: Fmin418 = 72.00, Fmax0418 = 478.00, Fnom418 = 359.00, a418 = -0.2769, RULFmin418 = 1466.00
FC419: Fmin419 = 74.00, Fmax0419 = 496.00, Fnom419 = 372.00, a419 = -0.2602, RULFmin419 = 1622.00
FC420: Fmin420 = 75.00, Fmax0420 = 502.00, Fnom420 = 377.00, a420 = -0.2677, RULFmin420 = 1595.00
FC421: Fmin421 = 74.00, Fmax0421 = 491.00, Fnom421 = 368.00, a421 = -0.2426, RULFmin421 = 1719.00
FC422: Fmin422 = 74.00, Fmax0422 = 494.00, Fnom422 = 371.00, a422 = -0.2931, RULFmin422 = 1433.00
FC423: Fmin423 = 72.00, Fmax0423 = 481.00, Fnom423 = 361.00, a423 = -0.2348, RULFmin423 = 1742.00
FC424: Fmin424 = 74.00, Fmax0424 = 495.00, Fnom424 = 371.00, a424 = -0.3182, RULFmin424 = 1323.00
FC425: Fmin425 = 73.00, Fmax0425 = 489.00, Fnom425 = 367.00, a425 = -0.2955, RULFmin425 = 1408.00
FC426: Fmin426 = 77.00, Fmax0426 = 511.00, Fnom426 = 383.00, a426 = -0.2897, RULFmin426 = 1498.00
FC427: Fmin427 = 72.00, Fmax0427 = 481.00, Fnom427 = 361.00, a427 = -0.2378, RULFmin427 = 1720.00
FC428: Fmin428 = 72.00, Fmax0428 = 478.00, Fnom428 = 359.00, a428 = -0.2972, RULFmin428 = 1366.00
FC429: Fmin429 = 73.00, Fmax0429 = 486.00, Fnom429 = 365.00, a429 = -0.2337, RULFmin429 = 1767.00
FC430: Fmin430 = 76.00, Fmax0430 = 508.00, Fnom430 = 381.00, a430 = -0.2827, RULFmin430 = 1528.00
FC431: Fmin431 = 75.00, Fmax0431 = 497.00, Fnom431 = 373.00, a431 = -0.2937, RULFmin431 = 1437.00
FC432: Fmin432 = 77.00, Fmax0432 = 516.00, Fnom432 = 387.00, a432 = -0.3032, RULFmin432 = 1448.00
FC433: Fmin433 = 78.00, Fmax0433 = 522.00, Fnom433 = 392.00, a433 = -0.3111, RULFmin433 = 1427.00
FC434: Fmin434 = 73.00, Fmax0434 = 486.00, Fnom434 = 365.00, a434 = -0.3015, RULFmin434 = 1370.00
FC435: Fmin435 = 73.00, Fmax0435 = 489.00, Fnom435 = 367.00, a435 = -0.3320, RULFmin435 = 1253.00
FC436: Fmin436 = 75.00, Fmax0436 = 502.00, Fnom436 = 377.00, a436 = -0.2597, RULFmin436 = 1644.00
FC437: Fmin437 = 78.00, Fmax0437 = 520.00, Fnom437 = 390.00, a437 = -0.2680, RULFmin437 = 1649.00
FC438: Fmin438 = 73.00, Fmax0438 = 488.00, Fnom438 = 366.00, a438 = -0.3278, RULFmin438 = 1266.00
FC439: Fmin439 = 72.00, Fmax0439 = 480.00, Fnom439 = 360.00, a439 = -0.2967, RULFmin439 = 1375.00
FC440: Fmin440 = 73.00, Fmax0440 = 488.00, Fnom440 = 366.00, a440 = -0.2860, RULFmin440 = 1451.00
FC441: Fmin441 = 78.00, Fmax0441 = 523.00, Fnom441 = 392.00, a441 = -0.2655, RULFmin441 = 1676.00
FC442: Fmin442 = 76.00, Fmax0442 = 509.00, Fnom442 = 382.00, a442 = -0.3445, RULFmin442 = 1257.00
FC443: Fmin443 = 75.00, Fmax0443 = 499.00, Fnom443 = 374.00, a443 = -0.3174, RULFmin443 = 1336.00
FC444: Fmin444 = 72.00, Fmax0444 = 480.00, Fnom444 = 360.00, a444 = -0.3115, RULFmin444 = 1310.00
FC445: Fmin445 = 78.00, Fmax0445 = 519.00, Fnom445 = 389.00, a445 = -0.3624, RULFmin445 = 1217.00
FC446: Fmin446 = 77.00, Fmax0446 = 515.00, Fnom446 = 386.00, a446 = -0.3422, RULFmin446 = 1280.00
FC447: Fmin447 = 74.00, Fmax0447 = 496.00, Fnom447 = 372.00, a447 = -0.2594, RULFmin447 = 1627.00
FC448: Fmin448 = 78.00, Fmax0448 = 517.00, Fnom448 = 388.00, a448 = -0.3040, RULFmin448 = 1444.00
FC449: Fmin449 = 78.00, Fmax0449 = 520.00, Fnom449 = 390.00, a449 = -0.3065, RULFmin449 = 1442.00
FC450: Fmin450 = 72.00, Fmax0450 = 479.00, Fnom450 = 359.00, a450 = -0.2685, RULFmin450 = 1516.00
FC451: Fmin451 = 77.00, Fmax0451 = 515.00, Fnom451 = 386.00, a451 = -0.2437, RULFmin451 = 1797.00
FC452: Fmin452 = 72.00, Fmax0452 = 477.00, Fnom452 = 358.00, a452 = -0.2638, RULFmin452 = 1535.00
FC453: Fmin453 = 73.00, Fmax0453 = 485.00, Fnom453 = 364.00, a453 = -0.2372, RULFmin453 = 1737.00
FC454: Fmin454 = 78.00, Fmax0454 = 523.00, Fnom454 = 392.00, a454 = -0.3515, RULFmin454 = 1266.00
FC455: Fmin455 = 73.00, Fmax0455 = 486.00, Fnom455 = 365.00, a455 = -0.2331, RULFmin455 = 1772.00
FC456: Fmin456 = 74.00, Fmax0456 = 494.00, Fnom456 = 371.00, a456 = -0.3137, RULFmin456 = 1339.00
FC457: Fmin457 = 72.00, Fmax0457 = 480.00, Fnom457 = 360.00, a457 = -0.2937, RULFmin457 = 1389.00
FC458: Fmin458 = 76.00, Fmax0458 = 509.00, Fnom458 = 382.00, a458 = -0.2795, RULFmin458 = 1549.00
FC459: Fmin459 = 75.00, Fmax0459 = 503.00, Fnom459 = 377.00, a459 = -0.2923, RULFmin459 = 1464.00
FC460: Fmin460 = 77.00, Fmax0460 = 516.00, Fnom460 = 387.00, a460 = -0.3495, RULFmin460 = 1256.00
FC461: Fmin461 = 72.00, Fmax0461 = 477.00, Fnom461 = 358.00, a461 = -0.2937, RULFmin461 = 1379.00
FC462: Fmin462 = 71.00, Fmax0462 = 475.00, Fnom462 = 356.00, a462 = -0.2767, RULFmin462 = 1460.00
FC463: Fmin463 = 72.00, Fmax0463 = 482.00, Fnom463 = 362.00, a463 = -0.2795, RULFmin463 = 1467.00
FC464: Fmin464 = 73.00, Fmax0464 = 486.00, Fnom464 = 365.00, a464 = -0.3317, RULFmin464 = 1245.00
FC465: Fmin465 = 78.00, Fmax0465 = 520.00, Fnom465 = 390.00, a465 = -0.3130, RULFmin465 = 1412.00
FC466: Fmin466 = 76.00, Fmax0466 = 507.00, Fnom466 = 380.00, a466 = -0.2582, RULFmin466 = 1669.00
FC467: Fmin467 = 77.00, Fmax0467 = 511.00, Fnom467 = 383.00, a467 = -0.2952, RULFmin467 = 1470.00
FC468: Fmin468 = 73.00, Fmax0468 = 485.00, Fnom468 = 364.00, a468 = -0.2307, RULFmin468 = 1786.00
FC469: Fmin469 = 78.00, Fmax0469 = 519.00, Fnom469 = 389.00, a469 = -0.3351, RULFmin469 = 1316.00
FC470: Fmin470 = 78.00, Fmax0470 = 520.00, Fnom470 = 390.00, a470 = -0.3289, RULFmin470 = 1344.00
FC471: Fmin471 = 72.00, Fmax0471 = 482.00, Fnom471 = 362.00, a471 = -0.2922, RULFmin471 = 1403.00
FC472: Fmin472 = 74.00, Fmax0472 = 494.00, Fnom472 = 371.00, a472 = -0.2909, RULFmin472 = 1444.00
FC473: Fmin473 = 76.00, Fmax0473 = 508.00, Fnom473 = 381.00, a473 = -0.3326, RULFmin473 = 1299.00
FC474: Fmin474 = 71.00, Fmax0474 = 475.00, Fnom474 = 356.00, a474 = -0.3179, RULFmin474 = 1271.00
FC475: Fmin475 = 74.00, Fmax0475 = 496.00, Fnom475 = 372.00, a475 = -0.2626, RULFmin475 = 1607.00
FC476: Fmin476 = 78.00, Fmax0476 = 518.00, Fnom476 = 389.00, a476 = -0.2937, RULFmin476 = 1498.00
FC477: Fmin477 = 72.00, Fmax0477 = 479.00, Fnom477 = 359.00, a477 = -0.2418, RULFmin477 = 1683.00
FC478: Fmin478 = 77.00, Fmax0478 = 511.00, Fnom478 = 383.00, a478 = -0.2870, RULFmin478 = 1512.00
FC479: Fmin479 = 74.00, Fmax0479 = 494.00, Fnom479 = 371.00, a479 = -0.2673, RULFmin479 = 1571.00
FC480: Fmin480 = 74.00, Fmax0480 = 493.00, Fnom480 = 370.00, a480 = -0.2550, RULFmin480 = 1643.00
FC481: Fmin481 = 77.00, Fmax0481 = 514.00, Fnom481 = 386.00, a481 = -0.3496, RULFmin481 = 1250.00
FC482: Fmin482 = 75.00, Fmax0482 = 500.00, Fnom482 = 375.00, a482 = -0.2805, RULFmin482 = 1515.00
FC483: Fmin483 = 77.00, Fmax0483 = 511.00, Fnom483 = 383.00, a483 = -0.2442, RULFmin483 = 1777.00
FC484: Fmin484 = 74.00, Fmax0484 = 494.00, Fnom484 = 371.00, a484 = -0.2778, RULFmin484 = 1512.00
FC485: Fmin485 = 78.00, Fmax0485 = 521.00, Fnom485 = 391.00, a485 = -0.3313, RULFmin485 = 1337.00
FC486: Fmin486 = 77.00, Fmax0486 = 514.00, Fnom486 = 386.00, a486 = -0.2925, RULFmin486 = 1494.00
FC487: Fmin487 = 78.00, Fmax0487 = 518.00, Fnom487 = 389.00, a487 = -0.2516, RULFmin487 = 1749.00
FC488: Fmin488 = 77.00, Fmax0488 = 512.00, Fnom488 = 384.00, a488 = -0.3548, RULFmin488 = 1226.00
FC489: Fmin489 = 74.00, Fmax0489 = 492.00, Fnom489 = 369.00, a489 = -0.2798, RULFmin489 = 1494.00
FC490: Fmin490 = 79.00, Fmax0490 = 524.00, Fnom490 = 393.00, a490 = -0.3172, RULFmin490 = 1403.00
FC491: Fmin491 = 72.00, Fmax0491 = 482.00, Fnom491 = 362.00, a491 = -0.3213, RULFmin491 = 1276.00
FC492: Fmin492 = 75.00, Fmax0492 = 503.00, Fnom492 = 377.00, a492 = -0.2457, RULFmin492 = 1742.00
FC493: Fmin493 = 74.00, Fmax0493 = 491.00, Fnom493 = 368.00, a493 = -0.2878, RULFmin493 = 1449.00
FC494: Fmin494 = 77.00, Fmax0494 = 510.00, Fnom494 = 383.00, a494 = -0.2839, RULFmin494 = 1525.00
FC495: Fmin495 = 78.00, Fmax0495 = 521.00, Fnom495 = 391.00, a495 = -0.2728, RULFmin495 = 1624.00
FC496: Fmin496 = 77.00, Fmax0496 = 516.00, Fnom496 = 387.00, a496 = -0.2702, RULFmin496 = 1625.00
FC497: Fmin497 = 75.00, Fmax0497 = 502.00, Fnom497 = 377.00, a497 = -0.2600, RULFmin497 = 1642.00
FC498: Fmin498 = 72.00, Fmax0498 = 483.00, Fnom498 = 362.00, a498 = -0.2460, RULFmin498 = 1671.00
FC499: Fmin499 = 78.00, Fmax0499 = 518.00, Fnom499 = 389.00, a499 = -0.2822, RULFmin499 = 1559.00
FC500: Fmin500 = 72.00, Fmax0500 = 481.00, Fnom500 = 361.00, a500 = -0.2703, RULFmin500 = 1513.00

